Distributed Path Selection Strategies for Integrated Access and Backhaul at mmWaves

The communication at mmWave frequencies is a promising enabler for ultra high data rates in the next generation of mobile cellular networks (5G). The harsh propagation environment at such high frequencies, however, demands a dense base station deployment, which may be infeasible because of the unavailability of fiber drops to provide wired backhauling. To address this issue, 3GPP has recently proposed a Study Item on Integrated Access and Backhaul (IAB), i.e., on the possibility of providing the wireless backhaul together with the radio access to the mobile terminals. The design of IAB base stations and networks introduces new research challenges, especially when considering the demanding conditions at mmWave frequencies. In this paper we study different path selection techniques, using a distributed approach, and investigate their performance in terms of hop count and bottleneck Signal-to-Noise-Ratio (SNR) using a channel model based on real measurements. We show that there exist solutions that decrease the number of hops without affecting the bottleneck SNR and provide guidelines on the design of IAB path selection policies.

==> figures/cdfHopsLambda30Antenna64BestWithPF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
axis y line*=left,
xmin=0.9,
xmax=8,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of hops to reach the wired gNB},
ymin=0,
ymax=1.02,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black,at={(0.5, 1.02)},anchor=south},
legend columns=2,
xlabel shift=-2pt,
ylabel shift=-2pt,
xticklabel shift=-1pt,
yticklabel shift=-1pt,
]

\addplot [color=desireRed, dashdotted, line width=0.9pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.732058995252964\\
1	0.732058995252964\\
1	0.884408397431016\\
2	0.884408397431016\\
2	0.949508795978981\\
3	0.949508795978981\\
3	0.978511410656716\\
4	0.978511410656716\\
4	0.991305561901861\\
5	0.991305561901861\\
5	0.996484146929658\\
6	0.996484146929658\\
6	0.998946513339933\\
7	0.998946513339933\\
7	0.999619221689133\\
8	0.999619221689133\\
8	0.999923844337827\\
9	0.999923844337827\\
9	0.999961922168913\\
10	0.999961922168913\\
10	0.999987307389638\\
11	0.999987307389638\\
11	1\\
inf	1\\
};
\addlegendentry{\gls{wf}}

\addplot [color=springGreen, line width=0.9pt, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.450222031227618\\
1	0.450222031227618\\
1	0.795086663801748\\
2	0.795086663801748\\
2	0.964188511674545\\
3	0.964188511674545\\
3	0.999570262140095\\
4	0.999570262140095\\
4	1\\
inf	1\\
};
% \addlegendentry{\gls{hqf} policy with aggressive \gls{wbf}}

\addplot [color=springGreen, line width=0.9pt, forget plot, mark=x, mark size=1.5pt, only marks]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0.5	0.450222031227618\\
1.5	0.795086663801748\\
2.5	0.964188511674545\\
3.5	0.999570262140095\\
4.5	0.999570262140095\\
inf	1\\
};
% \addlegendentry{\gls{hqf} policy with aggressive \gls{wbf}}

\addplot [color=springGreen, line width=0.9pt, mark=x, mark size=1.5pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0 -1\\
};
\addlegendentry{\gls{hqf}, aggressive $W_p(N)$}

\addplot [color=spaceCadet, dashdotted, line width=0.9pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.431147888818163\\
1	0.431147888818163\\
1	0.68463116203409\\
2	0.68463116203409\\
2	0.830327463045477\\
3	0.830327463045477\\
3	0.914986915623453\\
4	0.914986915623453\\
4	0.96003960676144\\
5	0.96003960676144\\
5	0.981186788316005\\
6	0.981186788316005\\
6	0.991866468632859\\
7	0.991866468632859\\
7	0.99618077657543\\
8	0.99618077657543\\
8	0.998161114647429\\
9	0.998161114647429\\
9	0.999363462762572\\
10	0.999363462762572\\
10	0.999787820920857\\
11	0.999787820920857\\
11	0.999929273640286\\
12	0.999929273640286\\
12	1\\
inf	1\\
};
\addlegendentry{\gls{hqf}}

\addplot [color=queenBlue, line width=0.9pt, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.440750034852921\\
1	0.440750034852921\\
1	0.698731353687439\\
2	0.698731353687439\\
2	0.84929597100237\\
3	0.84929597100237\\
3	0.92680886658302\\
4	0.92680886658302\\
4	0.966889725358985\\
5	0.966889725358985\\
5	0.986616478460895\\
6	0.986616478460895\\
6	0.993796180119894\\
7	0.993796180119894\\
7	0.997630001394117\\
8	0.997630001394117\\
8	0.999302941586505\\
9	0.999302941586505\\
9	0.999651470793252\\
10	0.999651470793252\\
10	0.999860588317301\\
11	0.999860588317301\\
11	1\\
inf	1\\
};
% \addlegendentry{\gls{hqf} policy with conservative \gls{wbf}}

\addplot [color=queenBlue, line width=0.9pt, forget plot, mark=o, mark size=1pt, only marks]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0.5	0.440750034852921\\
1.5	0.698731353687439\\
2.5	0.84929597100237\\
3.5	0.92680886658302\\
4.5	0.966889725358985\\
5.5	0.986616478460895\\
6.5	0.993796180119894\\
7.5	0.997630001394117\\
8.5	0.999302941586505\\
9.5	0.999651470793252\\
10.5	0.999860588317301\\
};
% \addlegendentry{\gls{hqf} policy with conservative \gls{wbf}}

\addplot [color=queenBlue, line width=0.9pt, mark=o, mark size=1pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
  0 -1\\
};
\addlegendentry{\gls{hqf}, conservative $W_p(N)$}



\end{axis}

\input{./figures/cdfSNRLambda30Antenna64BestWithPF.tex}
\end{tikzpicture}%

==> figures/cdfHopsLambda30Antenna64BestWithPFPolyVsExp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
axis y line*=left,
xmin=0.9,
xmax=8,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of hops to reach the wired gNB},
ymin=0,
ymax=1.02,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black,at={(0.45, 1.01)},anchor=south},
legend columns=2,
xlabel shift=-2pt,
ylabel shift=-2pt,
xticklabel shift=-1pt,
yticklabel shift=-1pt,
]
\addplot [color=springGreen, line width=0.9pt, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.497463668768851\\
1	0.497463668768851\\
1	0.75164518782561\\
2	0.75164518782561\\
2	0.878050452426652\\
3	0.878050452426652\\
3	0.943926514943789\\
4	0.943926514943789\\
4	0.976281875514121\\
5	0.976281875514121\\
5	0.989786125582671\\
6	0.989786125582671\\
6	0.995887030435975\\
7	0.995887030435975\\
7	0.998491911159857\\
8	0.998491911159857\\
8	0.999725802029065\\
9	0.999725802029065\\
9	0.999862901014532\\
10	0.999862901014532\\
10	1\\
inf	1\\
};
% \addlegendentry{\gls{hqf} policy, conservative exponential \gls{wbf}}

\addplot [color=springGreen, line width=0.9pt, forget plot, mark=o, mark size=1pt, only marks]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0.5	0.497463668768851\\
1.5	0.75164518782561\\
2.5	0.878050452426652\\
3.5	0.943926514943789\\
4.5	0.976281875514121\\
5.5	0.989786125582671\\
6.5	0.995887030435975\\
7.5	0.998491911159857\\
8.5	0.999725802029065\\
9.5	0.999862901014532\\
10.5	1\\
};
% \addlegendentry{\gls{hqf} policy, conservative exponential \gls{wbf}}


\addplot [color=springGreen, line width=0.9pt, mark=o, mark size=1pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0	-1\\
};
\addlegendentry{Conservative $W_e(N)$}


\addplot [color=desireRed, line width=0.9pt, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.615324803845338\\
1	0.615324803845338\\
1	0.907400862373648\\
2	0.907400862373648\\
2	0.975401145119106\\
3	0.975401145119106\\
3	0.999787940906199\\
4	0.999787940906199\\
4	1\\
inf	1\\
};
% \addlegendentry{\gls{hqf} policy, aggressive exponential \gls{wbf}}

\addplot [color=desireRed, line width=0.9pt, forget plot, mark=x, mark size=1.5pt, only marks]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0.5	0.615324803845338\\
1.5	0.907400862373648\\
2.5	0.975401145119106\\
3.5	0.999787940906199\\
4.5	1\\
};
% \addlegendentry{\gls{hqf} policy, aggressive exponential \gls{wbf}}

\addplot [color=desireRed, line width=0.9pt, mark=x, mark size=1.5pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0	-1\\
};
\addlegendentry{Aggressive $W_e(N)$}


\addplot [color=queenBlue, dashdotted, line width=0.9pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.440750034852921\\
1	0.440750034852921\\
1	0.698731353687439\\
2	0.698731353687439\\
2	0.84929597100237\\
3	0.84929597100237\\
3	0.92680886658302\\
4	0.92680886658302\\
4	0.966889725358985\\
5	0.966889725358985\\
5	0.986616478460895\\
6	0.986616478460895\\
6	0.993796180119894\\
7	0.993796180119894\\
7	0.997630001394117\\
8	0.997630001394117\\
8	0.999302941586505\\
9	0.999302941586505\\
9	0.999651470793252\\
10	0.999651470793252\\
10	0.999860588317301\\
11	0.999860588317301\\
11	1\\
inf	1\\
};
\addlegendentry{Conservative $W_p(N)$}

\addplot [color=spaceCadet, dashdotted, line width=0.9pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.450222031227618\\
1	0.450222031227618\\
1	0.795086663801748\\
2	0.795086663801748\\
2	0.964188511674545\\
3	0.964188511674545\\
3	0.999570262140095\\
4	0.999570262140095\\
4	1\\
inf	1\\
};
\addlegendentry{Aggressive $W_p(N)$}

\end{axis}

\input{./figures/cdfSNRLambda30Antenna64BestWithPFPolyVsExp.tex}
\end{tikzpicture}%

==> figures/cdfHopsLambda30Antenna64DiffPolicies.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
axis y line*=left,
xmin=0.9,
xmax=11,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of hops to reach the wired gNB},
ymin=0,
ymax=1.02,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black,at={(0.5, 1.03)},anchor=south},
legend columns=3,
xlabel shift=-2pt,
ylabel shift=-2pt,
xticklabel shift=-1pt,
yticklabel shift=-1pt,
]
\addplot [color=spaceCadet, line width=0.9pt, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.512648184448801\\
1	0.512648184448801\\
1	0.690282833940073\\
2	0.690282833940073\\
2	0.797349015215159\\
3	0.797349015215159\\
3	0.87407822272006\\
4	0.87407822272006\\
4	0.924670960515262\\
5	0.924670960515262\\
5	0.95566134602819\\
6	0.95566134602819\\
6	0.974890320171754\\
7	0.974890320171754\\
7	0.986465042471763\\
8	0.986465042471763\\
8	0.99290581536451\\
9	0.99290581536451\\
9	0.996452907682255\\
10	0.996452907682255\\
10	0.997853075702418\\
11	0.997853075702418\\
11	0.999066554653225\\
12	0.999066554653225\\
12	0.99925324372258\\
13	0.99925324372258\\
13	0.999813310930645\\
14	0.999813310930645\\
14	0.999906655465323\\
15	0.999906655465323\\
15	1\\
inf	1\\
};
%addlegendentry{\gls{wf}, $p_w = 0.1$}

\addplot [color=spaceCadet, line width=0.9pt, mark=x, mark size=1.5pt, only marks, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0.5	0.512648184448801\\
1.5	0.690282833940073\\
2.5	0.797349015215159\\
3.5	0.87407822272006\\
4.5	0.924670960515262\\
5.5	0.95566134602819\\
6.5	0.974890320171754\\
7.5	0.986465042471763\\
8.5	0.99290581536451\\
9.5	0.996452907682255\\
10.5	0.997853075702418\\
11.5	0.999066554653225\\
12.5	0.99925324372258\\
13.5	0.999813310930645\\
14.5	0.999906655465323\\
15.5	0.999906655465323\\
inf	1\\
};

\addplot [color=spaceCadet, line width=0.9pt, mark=x, mark size=1.5pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
  0 -1\\
};
\addlegendentry{\gls{wf}, $p_w = 0.1$}

\addplot [color=desireRed, line width=0.9pt, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.266796970437332\\
1	0.266796970437332\\
1	0.472636208160274\\
2	0.472636208160274\\
2	0.634620083068654\\
3	0.634620083068654\\
3	0.754458832152455\\
4	0.754458832152455\\
4	0.8399706816516\\
5	0.8399706816516\\
5	0.89604202296604\\
6	0.89604202296604\\
6	0.935743953090643\\
7	0.935743953090643\\
7	0.962374786220376\\
8	0.962374786220376\\
8	0.978744197410213\\
9	0.978744197410213\\
9	0.987417542145126\\
10	0.987417542145126\\
10	0.993159052040068\\
11	0.993159052040068\\
11	0.996213046665038\\
12	0.996213046665038\\
12	0.997923283655021\\
13	0.997923283655021\\
13	0.99902272172001\\
14	0.99902272172001\\
14	0.999389201075006\\
15	0.999389201075006\\
15	0.999755680430002\\
17	0.999755680430002\\
17	0.999877840215001\\
18	0.999877840215001\\
18	1\\
inf	1\\
};
%\addlegendentry{\gls{hqf}, $p_w = 0.1$}

\addplot [color=desireRed, line width=0.9pt, forget plot, mark=diamond, mark size=1pt, only marks]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0.5	0.266796970437332\\
1.5	0.472636208160274\\
2.5	0.634620083068654\\
3.5	0.754458832152455\\
4.5	0.8399706816516\\
5.5	0.89604202296604\\
6.5	0.935743953090643\\
7.5	0.962374786220376\\
8.5	0.978744197410213\\
9.5	0.987417542145126\\
10.5	0.993159052040068\\
11.5	0.996213046665038\\
};
%\addlegendentry{\gls{hqf}, $p_w = 0.1$}

\addplot [color=desireRed, line width=0.9pt, mark=diamond, mark size=1pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0	-1\\
};
\addlegendentry{\gls{hqf}, $p_w = 0.1$}

\addplot [color=springGreen, line width=0.9pt, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.291681627767804\\
1	0.291681627767804\\
1	0.56852184320766\\
2	0.56852184320766\\
2	0.766247755834829\\
3	0.766247755834829\\
3	0.886415320167564\\
4	0.886415320167564\\
4	0.950927588270497\\
5	0.950927588270497\\
5	0.982645122681029\\
6	0.982645122681029\\
6	0.994015559545183\\
7	0.994015559545183\\
7	0.997606223818073\\
8	0.997606223818073\\
8	0.999162178336326\\
9	0.999162178336326\\
9	0.999760622381807\\
10	0.999760622381807\\
10	0.999880311190904\\
11	0.999880311190904\\
11	1\\
inf	1\\
};
%\addlegendentry{\gls{pa}, $p_w = 0.1$}

\addplot [color=springGreen, line width=0.9pt, forget plot, mark=o, mark size=1pt, only marks]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0.5	0.291681627767804\\
1.5	0.56852184320766\\
2.5	0.766247755834829\\
3.5	0.886415320167564\\
4.5	0.950927588270497\\
5.5	0.982645122681029\\
6.5	0.994015559545183\\
7.5	0.997606223818073\\
8.5	0.999162178336326\\
9.5	0.999760622381807\\
10.5	0.999880311190904\\
};
%\addlegendentry{\gls{pa}, $p_w = 0.1$}

\addplot [color=springGreen, line width=0.9pt, mark=o, mark size=1pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0	0.291681627767804\\
};
\addlegendentry{\gls{pa}, $p_w = 0.1$}

\addplot [color=spaceCadet, dashdotted, line width=0.9pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.732058995252964\\
1	0.732058995252964\\
1	0.884408397431016\\
2	0.884408397431016\\
2	0.949508795978981\\
3	0.949508795978981\\
3	0.978511410656716\\
4	0.978511410656716\\
4	0.991305561901861\\
5	0.991305561901861\\
5	0.996484146929658\\
6	0.996484146929658\\
6	0.998946513339933\\
7	0.998946513339933\\
7	0.999619221689133\\
8	0.999619221689133\\
8	0.999923844337827\\
9	0.999923844337827\\
9	0.999961922168913\\
10	0.999961922168913\\
10	0.999987307389638\\
11	0.999987307389638\\
11	1\\
inf	1\\
};
\addlegendentry{\gls{wf}, $p_w = 0.3$}

\addplot [color=desireRed, dashdotted, line width=0.9pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.431147888818163\\
1	0.431147888818163\\
1	0.68463116203409\\
2	0.68463116203409\\
2	0.830327463045477\\
3	0.830327463045477\\
3	0.914986915623453\\
4	0.914986915623453\\
4	0.96003960676144\\
5	0.96003960676144\\
5	0.981186788316005\\
6	0.981186788316005\\
6	0.991866468632859\\
7	0.991866468632859\\
7	0.99618077657543\\
8	0.99618077657543\\
8	0.998161114647429\\
9	0.998161114647429\\
9	0.999363462762572\\
10	0.999363462762572\\
10	0.999787820920857\\
11	0.999787820920857\\
11	0.999929273640286\\
12	0.999929273640286\\
12	1\\
inf	1\\
};
\addlegendentry{\gls{hqf}, $p_w = 0.3$}

\addplot [color=springGreen, dashdotted, line width=0.9pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.492599407952636\\
1	0.492599407952636\\
1	0.800144011520922\\
2	0.800144011520922\\
2	0.931594527562205\\
3	0.931594527562205\\
3	0.980958476678134\\
4	0.980958476678134\\
4	0.993999519961597\\
5	0.993999519961597\\
5	0.998879910392831\\
6	0.998879910392831\\
6	0.99959996799744\\
7	0.99959996799744\\
7	1\\
inf	1\\
};
\addlegendentry{\gls{pa}, $p_w = 0.3$}

\end{axis}

\input{./figures/cdfSNRLambda30Antenna64DiffPolicies.tex}
\end{tikzpicture}%

==> figures/cdfHopsLambda30Antenna64GeoWithPF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
axis y line*=left,
xmin=0.9,
xmax=8,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of hops to reach the wired gNB},
ymin=0,
ymax=1.02,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black,at={(0.5, 1.02)},anchor=south},
legend columns=2,
xlabel shift=-2pt,
ylabel shift=-2pt,
xticklabel shift=-1pt,
yticklabel shift=-1pt,
]

\addplot [color=desireRed, dashdotted, line width=0.9pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.732058995252964\\
1	0.732058995252964\\
1	0.884408397431016\\
2	0.884408397431016\\
2	0.949508795978981\\
3	0.949508795978981\\
3	0.978511410656716\\
4	0.978511410656716\\
4	0.991305561901861\\
5	0.991305561901861\\
5	0.996484146929658\\
6	0.996484146929658\\
6	0.998946513339933\\
7	0.998946513339933\\
7	0.999619221689133\\
8	0.999619221689133\\
8	0.999923844337827\\
9	0.999923844337827\\
9	0.999961922168913\\
10	0.999961922168913\\
10	0.999987307389638\\
11	0.999987307389638\\
11	1\\
inf	1\\
};
\addlegendentry{\gls{wf}}

\addplot [color=springGreen, forget plot, line width=0.9pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.519064689587746\\
1	0.519064689587746\\
1	0.869724621150399\\
2	0.869724621150399\\
2	0.986149584487535\\
3	0.986149584487535\\
3	0.999674107870295\\
4	0.999674107870295\\
4	1\\
inf	1\\
};
% \addlegendentry{\gls{pa} policy with aggressive \gls{wbf}}

\addplot [color=springGreen, forget plot, line width=0.9pt, mark=x, mark size=1.5pt, only marks]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0.5	0.519064689587746\\
1.5	0.869724621150399\\
2.5	0.986149584487535\\
3.5	0.999674107870295\\
4.5	1\\
};
% \addlegendentry{\gls{pa} policy with aggressive \gls{wbf}}

\addplot [color=springGreen, line width=0.9pt, mark=x, mark size=1.5pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	-1\\
};
\addlegendentry{\gls{pa}, aggressive $W_p(N)$}

\addplot [color=spaceCadet, dashdotted, line width=0.9pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.492599407952636\\
1	0.492599407952636\\
1	0.800144011520922\\
2	0.800144011520922\\
2	0.931594527562205\\
3	0.931594527562205\\
3	0.980958476678134\\
4	0.980958476678134\\
4	0.993999519961597\\
5	0.993999519961597\\
5	0.998879910392831\\
6	0.998879910392831\\
6	0.99959996799744\\
7	0.99959996799744\\
7	1\\
inf	1\\
};
\addlegendentry{\gls{pa}}

\addplot [color=queenBlue, line width=0.9pt, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.515856069592724\\
1	0.515856069592724\\
1	0.817002767892448\\
2	0.817002767892448\\
2	0.945037564254646\\
3	0.945037564254646\\
3	0.985448793989719\\
4	0.985448793989719\\
4	0.99644128113879\\
5	0.99644128113879\\
5	0.999604586793199\\
6	0.999604586793199\\
6	1\\
inf	1\\
};
% \addlegendentry{\gls{pa} policy with conservative \gls{wbf}}

\addplot [color=queenBlue, line width=0.9pt, forget plot, only marks, mark=o, mark size=1pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0.5	0.515856069592724\\
1.5	0.817002767892448\\
2.5	0.945037564254646\\
3.5	0.985448793989719\\
4.5	0.99644128113879\\
5.5	0.999604586793199\\
6.5	1\\
};
% \addlegendentry{\gls{pa} policy with conservative \gls{wbf}}

\addplot [color=queenBlue, line width=0.9pt, mark=x, mark size=1.5pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0	-1\\
};
\addlegendentry{\gls{pa}, conservative $W_p(N)$}


\end{axis}
\input{./figures/cdfSNRLambda30Antenna64GeoWithPF.tex}
\end{tikzpicture}%

==> figures/cdfHopsLambda30Antenna64RateWithPF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
axis y line*=left,
xmin=0.9,
xmax=8,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of hops to reach the wired gNB},
ymin=0,
ymax=1.02,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black,at={(0.5, 1.01)},anchor=south},
xlabel shift=-2pt,
ylabel shift=-2pt,
xticklabel shift=-1pt,
yticklabel shift=-1pt,
]
\addplot [color=queenBlue, dashdotted, line width=0.9pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.431903897192345\\
1	0.431903897192345\\
1	0.697024724123481\\
2	0.697024724123481\\
2	0.84718536108395\\
3	0.84718536108395\\
3	0.925827629557201\\
4	0.925827629557201\\
4	0.968850398100293\\
5	0.968850398100293\\
5	0.985752200027937\\
6	0.985752200027937\\
6	0.994552311775388\\
7	0.994552311775388\\
7	0.998044419611678\\
8	0.998044419611678\\
8	0.999441262746194\\
9	0.999441262746194\\
9	1\\
inf	1\\
};
\addlegendentry{\gls{mlr} policy, conservative $W_p(N)$}

\addplot [color=springGreen, line width=0.9pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.453554295682512\\
1	0.453554295682512\\
1	0.782671899985463\\
2	0.782671899985463\\
2	0.963221398459078\\
3	0.963221398459078\\
3	0.99941852013374\\
4	0.99941852013374\\
4	1\\
inf	1\\
};
\addlegendentry{\gls{mlr} policy, aggressive $W_p(N)$}

\addplot [color=desireRed, line width=0.9pt, dashed]
 table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.331331191507194\\
1	0.331331191507194\\
1	0.551753038133818\\
2	0.551753038133818\\
2	0.705266098617125\\
3	0.705266098617125\\
3	0.814778600363179\\
4	0.814778600363179\\
4	0.88559854728314\\
5	0.88559854728314\\
5	0.928341947199329\\
6	0.928341947199329\\
6	0.959491549099036\\
7	0.959491549099036\\
7	0.977231456907389\\
8	0.977231456907389\\
8	0.987009358849001\\
9	0.987009358849001\\
9	0.993574521581226\\
10	0.993574521581226\\
10	0.996647576477162\\
11	0.996647576477162\\
11	0.998184103925129\\
12	0.998184103925129\\
12	0.99916189411929\\
13	0.99916189411929\\
13	0.999580947059645\\
14	0.999580947059645\\
14	0.999720631373097\\
15	0.999720631373097\\
15	1\\
inf	1\\
};
\addlegendentry{\gls{mlr} policy}

\end{axis}

\input{./figures/cdfSNRLambda30Antenna64RateWithPF.tex}
\end{tikzpicture}%

==> figures/cdfHopsWired30percentDiffLambdaAntenna.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
axis y line*=left,
xmin=0.9,
xmax=8,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of hops to reach the wired gNB},
ymin=0,
ymax=1.02,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize,legend cell align=left, align=left, draw=white!15!black,at={(0.5, 1.03)},anchor=south},
legend columns=2,
xlabel shift=-2pt,
ylabel shift=-2pt,
xticklabel shift=-1pt,
yticklabel shift=-1pt,
]
\addplot [color=desireRed, line width=0.9pt, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.732058995252964\\
1	0.732058995252964\\
1	0.884408397431016\\
2	0.884408397431016\\
2	0.949508795978981\\
3	0.949508795978981\\
3	0.978511410656716\\
4	0.978511410656716\\
4	0.991305561901861\\
5	0.991305561901861\\
5	0.996484146929658\\
6	0.996484146929658\\
6	0.998946513339933\\
7	0.998946513339933\\
7	0.999619221689133\\
8	0.999619221689133\\
8	0.999923844337827\\
9	0.999923844337827\\
9	0.999961922168913\\
10	0.999961922168913\\
10	0.999987307389638\\
11	0.999987307389638\\
11	1\\
inf	1\\
};
%\addlegendentry{$M = 64, \lambda_g = 30$ gNB/km$^2$}

\addplot [color=desireRed, line width=0.9pt, forget plot, mark=x, mark size=1.5pt, only marks]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0.5	0.732058995252964\\
1.5	0.884408397431016\\
2.5	0.949508795978981\\
3.5	0.978511410656716\\
4.5	0.991305561901861\\
5.5	0.996484146929658\\
6.5	0.998946513339933\\
7.5	0.999619221689133\\
8.5	0.999923844337827\\
9.5	0.999961922168913\\
10.5	0.999987307389638\\
};
% \addlegendentry{$M = 64, \lambda_g = 30$ gNB/km$^2$}

\addplot [color=desireRed, line width=0.9pt, mark=x, mark size=1.5pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0 -1 \\
}; 
\addlegendentry{$M = 64, \lambda_g = 30$ gNB/km$^2$}

\addplot [color=desireRed, dashdotted, line width=0.9pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.848829014697321\\
1	0.848829014697321\\
1	0.944121582285592\\
2	0.944121582285592\\
2	0.977540369118263\\
3	0.977540369118263\\
3	0.990511597503805\\
4	0.990511597503805\\
4	0.996118845049995\\
5	0.996118845049995\\
5	0.998273907403814\\
6	0.998273907403814\\
6	0.999397399626183\\
7	0.999397399626183\\
7	0.999826369383816\\
8	0.999826369383816\\
8	0.999928505040395\\
9	0.999928505040395\\
9	0.999979572868684\\
10	0.999979572868684\\
10	0.999989786434342\\
12	0.999989786434342\\
12	1\\
inf	1\\
};
\addlegendentry{$M = 64, \lambda_g = 60$ gNB/km$^2$}

\addplot [color=darkPurple, line width=0.9, forget plot]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.756237513357803\\
1	0.756237513357803\\
1	0.889966547414394\\
2	0.889966547414394\\
2	0.949426195233007\\
3	0.949426195233007\\
3	0.978906286298379\\
4	0.978906286298379\\
4	0.991125772429494\\
5	0.991125772429494\\
5	0.996480509222692\\
6	0.996480509222692\\
6	0.998571295823073\\
7	0.998571295823073\\
7	0.999454072387678\\
8	0.999454072387678\\
8	0.999767690377735\\
9	0.999767690377735\\
9	0.999941922594434\\
10	0.999941922594434\\
10	0.999988384518887\\
13	0.999988384518887\\
13	1\\
inf	1\\
};
% \addlegendentry{$M = 256, \lambda_g = 30$ gNB/km$^2$}

\addplot [color=darkPurple, line width=0.9, forget plot, mark=o, mark size=1pt, only marks]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0.5	0.756237513357803\\
1.5	0.889966547414394\\
2.5	0.949426195233007\\
3.5	0.978906286298379\\
4.5	0.991125772429494\\
5.5	0.996480509222692\\
6.5	0.998571295823073\\
7.5	0.999454072387678\\
8.5	0.999767690377735\\
9.5	0.999941922594434\\
10.5	0.999988384518887\\
};
% \addlegendentry{$M = 256, \lambda_g = 30$ gNB/km$^2$}

\addplot [color=darkPurple, line width=0.9, mark=o, mark size=1pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
0	-1\\
};
\addlegendentry{$M = 256, \lambda_g = 30$ gNB/km$^2$}

\addplot [color=darkPurple, dashdotted, line width=0.9pt]
  table[row sep=crcr, x expr=\thisrow{X}+1]{%
X	Y\\
-inf	0\\
0	0\\
0	0.894595112505169\\
1	0.894595112505169\\
1	0.961775473772327\\
2	0.961775473772327\\
2	0.985204385230608\\
3	0.985204385230608\\
3	0.994200764490525\\
4	0.994200764490525\\
4	0.997609706407399\\
5	0.997609706407399\\
5	0.999001522929673\\
6	0.999001522929673\\
6	0.999536061159242\\
7	0.999536061159242\\
7	0.999828544341459\\
8	0.999828544341459\\
8	0.999949571865135\\
9	0.999949571865135\\
9	0.999979828746054\\
10	0.999979828746054\\
10	0.999989914373027\\
15	0.999989914373027\\
15	1\\
inf	1\\
};
\addlegendentry{$M = 256, \lambda_g = 60$ gNB/km$^2$}

\end{axis}

\input{./figures/cdfSNRWired30percentDiffLambdaAntenna.tex}
\end{tikzpicture}%

==> figures/cdfSNRLambda30Antenna64BestWithPF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
\begin{axis}[%
width=0.7\fwidth,
height=0.61\fheight,
at={(0.3\fwidth,0.03\fheight)},
scale only axis,
unbounded coords=jump,
xmin=5,
xmax=65,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Bottleneck SNR [dB]},
ymin=0,
ymax=1.01,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel pos=right,
xlabel shift=-4pt,
ylabel shift=-3pt,
xticklabel shift=-1pt,
yticklabel shift=-1pt,
]

\addplot [color=springGreen, line width=0.8pt, mark=x, mark size=1.5pt, mark repeat=120]
  table[row sep=crcr]{%
-inf	0\\
5.02712204406742	0\\
5.02712204406742	0.000715819613457409\\
5.02922996186208	0.000715819613457409\\
5.02922996186208	0.00143163922691482\\
5.07152926416434	0.00143163922691482\\
5.07152926416434	0.00214745884037223\\
5.17819944346479	0.00214745884037223\\
5.17819944346479	0.00286327845382963\\
5.19369722174968	0.00286327845382963\\
5.19369722174968	0.00357909806728704\\
5.24803287942829	0.00357909806728704\\
5.24803287942829	0.00429491768074445\\
5.24955913104681	0.00429491768074445\\
5.24955913104681	0.00501073729420186\\
5.25937371272308	0.00501073729420186\\
5.25937371272308	0.00572655690765927\\
5.28589213931472	0.00572655690765927\\
5.28589213931472	0.00644237652111668\\
5.30018783946589	0.00644237652111668\\
5.30018783946589	0.00715819613457409\\
5.32612395001074	0.00715819613457409\\
5.32612395001074	0.0078740157480315\\
5.32651391025162	0.0078740157480315\\
5.32651391025162	0.00858983536148891\\
5.37913871067083	0.00858983536148891\\
5.37913871067083	0.00930565497494631\\
5.38022894533143	0.00930565497494631\\
5.38022894533143	0.0100214745884037\\
5.39952096704128	0.0100214745884037\\
5.39952096704128	0.0107372942018611\\
5.40109914882857	0.0107372942018611\\
5.40109914882857	0.0114531138153185\\
5.43449208289213	0.0114531138153185\\
5.43449208289213	0.0121689334287759\\
5.48101401623935	0.0121689334287759\\
5.48101401623935	0.0128847530422334\\
5.49119637265303	0.0128847530422334\\
5.49119637265303	0.0136005726556908\\
5.50431514791676	0.0136005726556908\\
5.50431514791676	0.0143163922691482\\
5.55402409242858	0.0143163922691482\\
5.55402409242858	0.0150322118826056\\
5.566617434921	0.0150322118826056\\
5.566617434921	0.015748031496063\\
5.57768577531854	0.015748031496063\\
5.57768577531854	0.0164638511095204\\
5.62336965010174	0.0164638511095204\\
5.62336965010174	0.0171796707229778\\
5.64845300010499	0.0171796707229778\\
5.64845300010499	0.0178954903364352\\
5.71743388873395	0.0178954903364352\\
5.71743388873395	0.0186113099498926\\
5.71890084401968	0.0186113099498926\\
5.71890084401968	0.01932712956335\\
5.76821191681901	0.01932712956335\\
5.76821191681901	0.0200429491768074\\
5.79760768590956	0.0200429491768074\\
5.79760768590956	0.0207587687902649\\
5.83994858028059	0.0207587687902649\\
5.83994858028059	0.0214745884037223\\
5.84377337716823	0.0214745884037223\\
5.84377337716823	0.0221904080171797\\
5.93815870329858	0.0221904080171797\\
5.93815870329858	0.0229062276306371\\
5.97859457174246	0.0229062276306371\\
5.97859457174246	0.0236220472440945\\
5.99264651545794	0.0236220472440945\\
5.99264651545794	0.0243378668575519\\
6.00129744457109	0.0243378668575519\\
6.00129744457109	0.0250536864710093\\
6.01231391730848	0.0250536864710093\\
6.01231391730848	0.0257695060844667\\
6.05907678821335	0.0257695060844667\\
6.05907678821335	0.0264853256979241\\
6.07148932209857	0.0264853256979241\\
6.07148932209857	0.0272011453113815\\
6.09534622307375	0.0272011453113815\\
6.09534622307375	0.0279169649248389\\
6.10508512195782	0.0279169649248389\\
6.10508512195782	0.0286327845382963\\
6.11614286998464	0.0286327845382963\\
6.11614286998464	0.0293486041517538\\
6.12254000768723	0.0293486041517538\\
6.12254000768723	0.0300644237652112\\
6.17077698837504	0.0300644237652112\\
6.17077698837504	0.0307802433786686\\
6.23264228876343	0.0307802433786686\\
6.23264228876343	0.031496062992126\\
6.23799857142402	0.031496062992126\\
6.23799857142402	0.0322118826055834\\
6.2432132371724	0.0322118826055834\\
6.2432132371724	0.0329277022190408\\
6.33329553516722	0.0329277022190408\\
6.33329553516722	0.0336435218324982\\
6.34493417181746	0.0336435218324982\\
6.34493417181746	0.0343593414459556\\
6.36115631714693	0.0343593414459556\\
6.36115631714693	0.035075161059413\\
6.38964281354958	0.035075161059413\\
6.38964281354958	0.0357909806728704\\
6.40110586789253	0.0357909806728704\\
6.40110586789253	0.0365068002863278\\
6.48601614980992	0.0365068002863278\\
6.48601614980992	0.0372226198997853\\
6.57906795029329	0.0372226198997853\\
6.57906795029329	0.0379384395132427\\
6.59307592395663	0.0379384395132427\\
6.59307592395663	0.0386542591267001\\
6.63757519928114	0.0386542591267001\\
6.63757519928114	0.0393700787401575\\
6.70481479459702	0.0393700787401575\\
6.70481479459702	0.0400858983536149\\
6.72995429693689	0.0400858983536149\\
6.72995429693689	0.0408017179670723\\
6.75145237874377	0.0408017179670723\\
6.75145237874377	0.0415175375805297\\
6.75484881052801	0.0415175375805297\\
6.75484881052801	0.0422333571939871\\
6.78785300451816	0.0422333571939871\\
6.78785300451816	0.0429491768074445\\
6.79866377224854	0.0429491768074445\\
6.79866377224854	0.0436649964209019\\
6.80009735149741	0.0436649964209019\\
6.80009735149741	0.0443808160343593\\
6.80442493474234	0.0443808160343593\\
6.80442493474234	0.0450966356478167\\
6.83200908489273	0.0450966356478167\\
6.83200908489273	0.0458124552612742\\
6.89950033038285	0.0458124552612742\\
6.89950033038285	0.0465282748747316\\
6.90463784839402	0.0465282748747316\\
6.90463784839402	0.047244094488189\\
6.94312501703401	0.047244094488189\\
6.94312501703401	0.0479599141016464\\
6.96887049567512	0.0479599141016464\\
6.96887049567512	0.0486757337151038\\
6.97443867765721	0.0486757337151038\\
6.97443867765721	0.0493915533285612\\
7.08396887600483	0.0493915533285612\\
7.08396887600483	0.0501073729420186\\
7.09825562729083	0.0501073729420186\\
7.09825562729083	0.050823192555476\\
7.12714511215644	0.050823192555476\\
7.12714511215644	0.0515390121689334\\
7.14622423317187	0.0515390121689334\\
7.14622423317187	0.0522548317823908\\
7.20317265422543	0.0522548317823908\\
7.20317265422543	0.0529706513958482\\
7.20340559150122	0.0529706513958482\\
7.20340559150122	0.0536864710093057\\
7.21196788011497	0.0536864710093057\\
7.21196788011497	0.0544022906227631\\
7.22447737107466	0.0544022906227631\\
7.22447737107466	0.0551181102362205\\
7.238882176835	0.0551181102362205\\
7.238882176835	0.0558339298496779\\
7.29711585042849	0.0558339298496779\\
7.29711585042849	0.0565497494631353\\
7.31107989496734	0.0565497494631353\\
7.31107989496734	0.0572655690765927\\
7.37794609630038	0.0572655690765927\\
7.37794609630038	0.0579813886900501\\
7.3983874274164	0.0579813886900501\\
7.3983874274164	0.0586972083035075\\
7.41598827225197	0.0586972083035075\\
7.41598827225197	0.0594130279169649\\
7.44931041364601	0.0594130279169649\\
7.44931041364601	0.0601288475304223\\
7.55914245080355	0.0601288475304223\\
7.55914245080355	0.0608446671438797\\
7.56409304060379	0.0608446671438797\\
7.56409304060379	0.0615604867573371\\
7.63875175183551	0.0615604867573371\\
7.63875175183551	0.0622763063707946\\
7.68088093777022	0.0622763063707946\\
7.68088093777022	0.062992125984252\\
7.68474279427941	0.062992125984252\\
7.68474279427941	0.0637079455977094\\
7.70473724071285	0.0637079455977094\\
7.70473724071285	0.0644237652111668\\
7.72817507328119	0.0644237652111668\\
7.72817507328119	0.0651395848246242\\
7.76703700169053	0.0651395848246242\\
7.76703700169053	0.0658554044380816\\
7.85445145671573	0.0658554044380816\\
7.85445145671573	0.066571224051539\\
7.86860505347497	0.066571224051539\\
7.86860505347497	0.0672870436649964\\
7.94281504018526	0.0672870436649964\\
7.94281504018526	0.0680028632784538\\
7.99977732211924	0.0680028632784538\\
7.99977732211924	0.0687186828919112\\
8.00258184120558	0.0687186828919112\\
8.00258184120558	0.0694345025053686\\
8.02577033156722	0.0694345025053686\\
8.02577033156722	0.0701503221188261\\
8.05613882783835	0.0701503221188261\\
8.05613882783835	0.0708661417322835\\
8.08493090546692	0.0708661417322835\\
8.08493090546692	0.0715819613457409\\
8.08498851090415	0.0715819613457409\\
8.08498851090415	0.0722977809591983\\
8.09103107316792	0.0722977809591983\\
8.09103107316792	0.0730136005726557\\
8.14747360888511	0.0730136005726557\\
8.14747360888511	0.0737294201861131\\
8.20854204703588	0.0737294201861131\\
8.20854204703588	0.0744452397995705\\
8.23597814143476	0.0744452397995705\\
8.23597814143476	0.0751610594130279\\
8.26715380278581	0.0751610594130279\\
8.26715380278581	0.0758768790264853\\
8.30138222972743	0.0758768790264853\\
8.30138222972743	0.0765926986399427\\
8.38097657480611	0.0765926986399427\\
8.38097657480611	0.0773085182534001\\
8.38679860020915	0.0773085182534001\\
8.38679860020915	0.0780243378668576\\
8.40239931593874	0.0780243378668576\\
8.40239931593874	0.078740157480315\\
8.42015914527587	0.078740157480315\\
8.42015914527587	0.0794559770937724\\
8.42446652329602	0.0794559770937724\\
8.42446652329602	0.0801717967072298\\
8.47903981249487	0.0801717967072298\\
8.47903981249487	0.0808876163206872\\
8.48809577388475	0.0808876163206872\\
8.48809577388475	0.0816034359341446\\
8.51043946207991	0.0816034359341446\\
8.51043946207991	0.082319255547602\\
8.61034331178331	0.082319255547602\\
8.61034331178331	0.0830350751610594\\
8.62090240111249	0.0830350751610594\\
8.62090240111249	0.0837508947745168\\
8.66016829628948	0.0837508947745168\\
8.66016829628948	0.0844667143879742\\
8.67178238300686	0.0844667143879742\\
8.67178238300686	0.0851825340014316\\
8.70854026547994	0.0851825340014316\\
8.70854026547994	0.0858983536148891\\
8.71306020634645	0.0858983536148891\\
8.71306020634645	0.0866141732283465\\
8.73575398931112	0.0866141732283465\\
8.73575398931112	0.0873299928418039\\
8.75203888466283	0.0873299928418039\\
8.75203888466283	0.0880458124552613\\
8.76012522455656	0.0880458124552613\\
8.76012522455656	0.0887616320687187\\
8.81944849114747	0.0887616320687187\\
8.81944849114747	0.0894774516821761\\
8.84364533429403	0.0894774516821761\\
8.84364533429403	0.0901932712956335\\
8.84657425782948	0.0901932712956335\\
8.84657425782948	0.0909090909090909\\
8.92881897746085	0.0909090909090909\\
8.92881897746085	0.0916249105225483\\
8.98290476782678	0.0916249105225483\\
8.98290476782678	0.0923407301360057\\
9.01952447587841	0.0923407301360057\\
9.01952447587841	0.0930565497494631\\
9.058269516904	0.0930565497494631\\
9.058269516904	0.0937723693629205\\
9.08409956936624	0.0937723693629205\\
9.08409956936624	0.094488188976378\\
9.11281644916723	0.094488188976378\\
9.11281644916723	0.0952040085898354\\
9.1815997018042	0.0952040085898354\\
9.1815997018042	0.0959198282032928\\
9.23264672927154	0.0959198282032928\\
9.23264672927154	0.0966356478167502\\
9.2415654875904	0.0966356478167502\\
9.2415654875904	0.0973514674302076\\
9.27791746269298	0.0973514674302076\\
9.27791746269298	0.098067287043665\\
9.35891922898323	0.098067287043665\\
9.35891922898323	0.0987831066571224\\
9.3778170872995	0.0987831066571224\\
9.3778170872995	0.0994989262705798\\
9.38471702350367	0.0994989262705798\\
9.38471702350367	0.100214745884037\\
9.41887976822552	0.100214745884037\\
9.41887976822552	0.100930565497495\\
9.46664623807275	0.100930565497495\\
9.46664623807275	0.101646385110952\\
9.50252709157643	0.101646385110952\\
9.50252709157643	0.102362204724409\\
9.53007491971738	0.102362204724409\\
9.53007491971738	0.103078024337867\\
9.58897142341872	0.103078024337867\\
9.58897142341872	0.103793843951324\\
9.64943453789429	0.103793843951324\\
9.64943453789429	0.104509663564782\\
9.65868532711993	0.104509663564782\\
9.65868532711993	0.105225483178239\\
9.66339729298925	0.105225483178239\\
9.66339729298925	0.105941302791696\\
9.67336900823432	0.105941302791696\\
9.67336900823432	0.106657122405154\\
9.78246191616388	0.106657122405154\\
9.78246191616388	0.107372942018611\\
9.79198911274846	0.107372942018611\\
9.79198911274846	0.108088761632069\\
9.80761250628994	0.108088761632069\\
9.80761250628994	0.108804581245526\\
9.81873946715517	0.108804581245526\\
9.81873946715517	0.109520400858984\\
9.85582781827145	0.109520400858984\\
9.85582781827145	0.110236220472441\\
9.8689687950897	0.110236220472441\\
9.8689687950897	0.110952040085898\\
9.89354575321372	0.110952040085898\\
9.89354575321372	0.111667859699356\\
9.89598713452475	0.111667859699356\\
9.89598713452475	0.112383679312813\\
9.93979729452882	0.112383679312813\\
9.93979729452882	0.113099498926271\\
9.9414307180589	0.113099498926271\\
9.9414307180589	0.113815318539728\\
9.95952030734192	0.113815318539728\\
9.95952030734192	0.114531138153185\\
9.98922370204536	0.114531138153185\\
9.98922370204536	0.115246957766643\\
9.99470155840013	0.115246957766643\\
9.99470155840013	0.1159627773801\\
10.0023987321435	0.1159627773801\\
10.0023987321435	0.116678596993558\\
10.0223564268252	0.116678596993558\\
10.0223564268252	0.117394416607015\\
10.0668231863923	0.117394416607015\\
10.0668231863923	0.118110236220472\\
10.0843868076284	0.118110236220472\\
10.0843868076284	0.11882605583393\\
10.0955608533257	0.11882605583393\\
10.0955608533257	0.119541875447387\\
10.1804337033679	0.119541875447387\\
10.1804337033679	0.120257695060845\\
10.1950244969393	0.120257695060845\\
10.1950244969393	0.120973514674302\\
10.1950961583645	0.120973514674302\\
10.1950961583645	0.121689334287759\\
10.2346646236543	0.121689334287759\\
10.2346646236543	0.122405153901217\\
10.2415789084616	0.122405153901217\\
10.2415789084616	0.123120973514674\\
10.2483586267139	0.123120973514674\\
10.2483586267139	0.123836793128132\\
10.2689008762032	0.123836793128132\\
10.2689008762032	0.124552612741589\\
10.2991640211637	0.124552612741589\\
10.2991640211637	0.125268432355047\\
10.3050241422419	0.125268432355047\\
10.3050241422419	0.125984251968504\\
10.3355853472508	0.125984251968504\\
10.3355853472508	0.126700071581961\\
10.3357619844524	0.126700071581961\\
10.3357619844524	0.127415891195419\\
10.3398679036341	0.127415891195419\\
10.3398679036341	0.128131710808876\\
10.4385574427109	0.128131710808876\\
10.4385574427109	0.128847530422334\\
10.4389340084806	0.128847530422334\\
10.4389340084806	0.129563350035791\\
10.4609339145645	0.129563350035791\\
10.4609339145645	0.130279169649248\\
10.4977239634278	0.130279169649248\\
10.4977239634278	0.130994989262706\\
10.5362371436068	0.130994989262706\\
10.5362371436068	0.131710808876163\\
10.5434849664176	0.131710808876163\\
10.5434849664176	0.132426628489621\\
10.5473001151243	0.132426628489621\\
10.5473001151243	0.133142448103078\\
10.5489818817416	0.133142448103078\\
10.5489818817416	0.133858267716535\\
10.5801631964025	0.133858267716535\\
10.5801631964025	0.134574087329993\\
10.5900267649785	0.134574087329993\\
10.5900267649785	0.13528990694345\\
10.6237075477138	0.13528990694345\\
10.6237075477138	0.136005726556908\\
10.6246030448149	0.136005726556908\\
10.6246030448149	0.136721546170365\\
10.640355568378	0.136721546170365\\
10.640355568378	0.137437365783822\\
10.6431908098829	0.137437365783822\\
10.6431908098829	0.13815318539728\\
10.6721838482738	0.13815318539728\\
10.6721838482738	0.138869005010737\\
10.6890188988692	0.138869005010737\\
10.6890188988692	0.139584824624195\\
10.6945817769939	0.139584824624195\\
10.6945817769939	0.140300644237652\\
10.7127527935611	0.140300644237652\\
10.7127527935611	0.14101646385111\\
10.7129491099021	0.14101646385111\\
10.7129491099021	0.141732283464567\\
10.7181212394085	0.141732283464567\\
10.7181212394085	0.142448103078024\\
10.7216935335577	0.142448103078024\\
10.7216935335577	0.143163922691482\\
10.7345321160152	0.143163922691482\\
10.7345321160152	0.143879742304939\\
10.7938611738928	0.143879742304939\\
10.7938611738928	0.144595561918397\\
10.831179129987	0.144595561918397\\
10.831179129987	0.145311381531854\\
10.8315213017776	0.145311381531854\\
10.8315213017776	0.146027201145311\\
10.8527555915219	0.146027201145311\\
10.8527555915219	0.146743020758769\\
10.8753978457967	0.146743020758769\\
10.8753978457967	0.147458840372226\\
10.8927516225174	0.147458840372226\\
10.8927516225174	0.148174659985684\\
10.9090679441589	0.148174659985684\\
10.9090679441589	0.148890479599141\\
10.9215385871526	0.148890479599141\\
10.9215385871526	0.149606299212598\\
10.9426343945494	0.149606299212598\\
10.9426343945494	0.150322118826056\\
10.95925433906	0.150322118826056\\
10.95925433906	0.151037938439513\\
10.9690077736365	0.151037938439513\\
10.9690077736365	0.151753758052971\\
10.9809674812515	0.151753758052971\\
10.9809674812515	0.152469577666428\\
10.9974136265326	0.152469577666428\\
10.9974136265326	0.153185397279885\\
11.0340554285461	0.153185397279885\\
11.0340554285461	0.153901216893343\\
11.067140402355	0.153901216893343\\
11.067140402355	0.1546170365068\\
11.0998286528748	0.1546170365068\\
11.0998286528748	0.155332856120258\\
11.1497704057619	0.155332856120258\\
11.1497704057619	0.156048675733715\\
11.1585531001836	0.156048675733715\\
11.1585531001836	0.156764495347173\\
11.1948658941034	0.156764495347173\\
11.1948658941034	0.15748031496063\\
11.1991178995997	0.15748031496063\\
11.1991178995997	0.158196134574087\\
11.2112024974265	0.158196134574087\\
11.2112024974265	0.158911954187545\\
11.2741344002718	0.158911954187545\\
11.2741344002718	0.159627773801002\\
11.2822105797041	0.159627773801002\\
11.2822105797041	0.16034359341446\\
11.2968485016491	0.16034359341446\\
11.2968485016491	0.161059413027917\\
11.3209066677294	0.161059413027917\\
11.3209066677294	0.161775232641374\\
11.3492036925359	0.161775232641374\\
11.3492036925359	0.162491052254832\\
11.3677568622504	0.162491052254832\\
11.3677568622504	0.163206871868289\\
11.3728346258239	0.163206871868289\\
11.3728346258239	0.163922691481747\\
11.3867565763639	0.163922691481747\\
11.3867565763639	0.164638511095204\\
11.3984449024469	0.164638511095204\\
11.3984449024469	0.165354330708661\\
11.4390792319426	0.165354330708661\\
11.4390792319426	0.166070150322119\\
11.4483607378769	0.166070150322119\\
11.4483607378769	0.166785969935576\\
11.4491014733422	0.166785969935576\\
11.4491014733422	0.167501789549034\\
11.4712224985968	0.167501789549034\\
11.4712224985968	0.168217609162491\\
11.4812899337	0.168217609162491\\
11.4812899337	0.168933428775948\\
11.483216942579	0.168933428775948\\
11.483216942579	0.169649248389406\\
11.5684518915333	0.169649248389406\\
11.5684518915333	0.170365068002863\\
11.5730048274121	0.170365068002863\\
11.5730048274121	0.171080887616321\\
11.5915663127028	0.171080887616321\\
11.5915663127028	0.171796707229778\\
11.6268102228508	0.171796707229778\\
11.6268102228508	0.172512526843236\\
11.6342480101965	0.172512526843236\\
11.6342480101965	0.173228346456693\\
11.6872462930127	0.173228346456693\\
11.6872462930127	0.17394416607015\\
11.6884948660264	0.17394416607015\\
11.6884948660264	0.174659985683608\\
11.7129466225713	0.174659985683608\\
11.7129466225713	0.175375805297065\\
11.7899745477254	0.175375805297065\\
11.7899745477254	0.176091624910523\\
11.8862033036105	0.176091624910523\\
11.8862033036105	0.17680744452398\\
11.8933871789703	0.17680744452398\\
11.8933871789703	0.177523264137437\\
11.9359476487761	0.177523264137437\\
11.9359476487761	0.178239083750895\\
11.9441534483534	0.178239083750895\\
11.9441534483534	0.178954903364352\\
12.0060183052173	0.178954903364352\\
12.0060183052173	0.17967072297781\\
12.0081303070482	0.17967072297781\\
12.0081303070482	0.180386542591267\\
12.0118836711758	0.180386542591267\\
12.0118836711758	0.181102362204724\\
12.0184499246947	0.181102362204724\\
12.0184499246947	0.181818181818182\\
12.0291500452997	0.181818181818182\\
12.0291500452997	0.182534001431639\\
12.0626064903097	0.182534001431639\\
12.0626064903097	0.183249821045097\\
12.1141316812571	0.183249821045097\\
12.1141316812571	0.183965640658554\\
12.1851958885224	0.183965640658554\\
12.1851958885224	0.184681460272011\\
12.1934295608453	0.184681460272011\\
12.1934295608453	0.185397279885469\\
12.2018739110897	0.185397279885469\\
12.2018739110897	0.186113099498926\\
12.2433368891549	0.186113099498926\\
12.2433368891549	0.186828919112384\\
12.2783005252364	0.186828919112384\\
12.2783005252364	0.187544738725841\\
12.3446818637943	0.187544738725841\\
12.3446818637943	0.188260558339299\\
12.3865291761353	0.188260558339299\\
12.3865291761353	0.188976377952756\\
12.4275747925044	0.188976377952756\\
12.4275747925044	0.189692197566213\\
12.4278986843885	0.189692197566213\\
12.4278986843885	0.190408017179671\\
12.4488596510383	0.190408017179671\\
12.4488596510383	0.191123836793128\\
12.4587436369052	0.191123836793128\\
12.4587436369052	0.191839656406586\\
12.4645610989348	0.191839656406586\\
12.4645610989348	0.192555476020043\\
12.4821988151128	0.192555476020043\\
12.4821988151128	0.1932712956335\\
12.5010190932663	0.1932712956335\\
12.5010190932663	0.193987115246958\\
12.5086768576158	0.193987115246958\\
12.5086768576158	0.194702934860415\\
12.5145046127748	0.194702934860415\\
12.5145046127748	0.195418754473873\\
12.516244691039	0.195418754473873\\
12.516244691039	0.19613457408733\\
12.54077074303	0.19613457408733\\
12.54077074303	0.196850393700787\\
12.56045156984	0.196850393700787\\
12.56045156984	0.197566213314245\\
12.5743904479446	0.197566213314245\\
12.5743904479446	0.198282032927702\\
12.5830406162291	0.198282032927702\\
12.5830406162291	0.19899785254116\\
12.5975309666652	0.19899785254116\\
12.5975309666652	0.199713672154617\\
12.6132061439561	0.199713672154617\\
12.6132061439561	0.200429491768074\\
12.6376050055211	0.200429491768074\\
12.6376050055211	0.201145311381532\\
12.6420782096295	0.201145311381532\\
12.6420782096295	0.201861130994989\\
12.7084658307348	0.201861130994989\\
12.7084658307348	0.202576950608447\\
12.7417308541344	0.202576950608447\\
12.7417308541344	0.203292770221904\\
12.7583653578741	0.203292770221904\\
12.7583653578741	0.204008589835361\\
12.7606871387784	0.204008589835361\\
12.7606871387784	0.204724409448819\\
12.7685079490345	0.204724409448819\\
12.7685079490345	0.205440229062276\\
12.8382289354662	0.205440229062276\\
12.8382289354662	0.206156048675734\\
12.8642818123287	0.206156048675734\\
12.8642818123287	0.206871868289191\\
12.9245787190344	0.206871868289191\\
12.9245787190344	0.207587687902649\\
12.9246253015706	0.207587687902649\\
12.9246253015706	0.208303507516106\\
12.9264699464069	0.208303507516106\\
12.9264699464069	0.209019327129563\\
12.9332448995857	0.209019327129563\\
12.9332448995857	0.209735146743021\\
12.9738747090309	0.209735146743021\\
12.9738747090309	0.210450966356478\\
12.9943253619425	0.210450966356478\\
12.9943253619425	0.211166785969936\\
13.0006813895551	0.211166785969936\\
13.0006813895551	0.211882605583393\\
13.0242829513232	0.211882605583393\\
13.0242829513232	0.21259842519685\\
13.0243994231574	0.21259842519685\\
13.0243994231574	0.213314244810308\\
13.0477389391967	0.213314244810308\\
13.0477389391967	0.214030064423765\\
13.0545436478502	0.214030064423765\\
13.0545436478502	0.214745884037223\\
13.1167662909866	0.214745884037223\\
13.1167662909866	0.21546170365068\\
13.1313637041631	0.21546170365068\\
13.1313637041631	0.216177523264137\\
13.1762039112063	0.216177523264137\\
13.1762039112063	0.216893342877595\\
13.183974909763	0.216893342877595\\
13.183974909763	0.217609162491052\\
13.1928461802283	0.217609162491052\\
13.1928461802283	0.21832498210451\\
13.2093912413883	0.21832498210451\\
13.2093912413883	0.219040801717967\\
13.213341924302	0.219040801717967\\
13.213341924302	0.219756621331424\\
13.2159126988634	0.219756621331424\\
13.2159126988634	0.220472440944882\\
13.2166181693394	0.220472440944882\\
13.2166181693394	0.221188260558339\\
13.2302411373947	0.221188260558339\\
13.2302411373947	0.221904080171797\\
13.2962382237727	0.221904080171797\\
13.2962382237727	0.222619899785254\\
13.3199404372279	0.222619899785254\\
13.3199404372279	0.223335719398712\\
13.3204478426205	0.223335719398712\\
13.3204478426205	0.224051539012169\\
13.3499391973279	0.224051539012169\\
13.3499391973279	0.224767358625626\\
13.3546732219209	0.224767358625626\\
13.3546732219209	0.225483178239084\\
13.385702048619	0.225483178239084\\
13.385702048619	0.226198997852541\\
13.3939698267251	0.226198997852541\\
13.3939698267251	0.226914817465999\\
13.4457006368905	0.226914817465999\\
13.4457006368905	0.227630637079456\\
13.4477119639932	0.227630637079456\\
13.4477119639932	0.228346456692913\\
13.4494996792978	0.228346456692913\\
13.4494996792978	0.229062276306371\\
13.4582426052608	0.229062276306371\\
13.4582426052608	0.229778095919828\\
13.4616741206931	0.229778095919828\\
13.4616741206931	0.230493915533286\\
13.4651567375088	0.230493915533286\\
13.4651567375088	0.231209735146743\\
13.4913444236935	0.231209735146743\\
13.4913444236935	0.2319255547602\\
13.5041763800221	0.2319255547602\\
13.5041763800221	0.232641374373658\\
13.507416450219	0.232641374373658\\
13.507416450219	0.233357193987115\\
13.5162203942429	0.233357193987115\\
13.5162203942429	0.234073013600573\\
13.5609099870803	0.234073013600573\\
13.5609099870803	0.23478883321403\\
13.5658174307604	0.23478883321403\\
13.5658174307604	0.235504652827487\\
13.5723314735038	0.235504652827487\\
13.5723314735038	0.236220472440945\\
13.587616333035	0.236220472440945\\
13.587616333035	0.236936292054402\\
13.5902063542127	0.236936292054402\\
13.5902063542127	0.23765211166786\\
13.6174815109218	0.23765211166786\\
13.6174815109218	0.238367931281317\\
13.6285705045482	0.238367931281317\\
13.6285705045482	0.239083750894775\\
13.6288773499201	0.239083750894775\\
13.6288773499201	0.239799570508232\\
13.6366577585063	0.239799570508232\\
13.6366577585063	0.240515390121689\\
13.6561966145886	0.240515390121689\\
13.6561966145886	0.241231209735147\\
13.6566944463189	0.241231209735147\\
13.6566944463189	0.241947029348604\\
13.6943343404039	0.241947029348604\\
13.6943343404039	0.242662848962062\\
13.7462128181057	0.242662848962062\\
13.7462128181057	0.243378668575519\\
13.7669302266239	0.243378668575519\\
13.7669302266239	0.244094488188976\\
13.8188710403751	0.244094488188976\\
13.8188710403751	0.244810307802434\\
13.8840320320882	0.244810307802434\\
13.8840320320882	0.245526127415891\\
13.896301456557	0.245526127415891\\
13.896301456557	0.246241947029349\\
13.8967385931984	0.246241947029349\\
13.8967385931984	0.246957766642806\\
13.9118892828279	0.246957766642806\\
13.9118892828279	0.247673586256263\\
13.9171010239406	0.247673586256263\\
13.9171010239406	0.248389405869721\\
13.9291476821754	0.248389405869721\\
13.9291476821754	0.249105225483178\\
13.9429263123266	0.249105225483178\\
13.9429263123266	0.249821045096636\\
13.9471990163486	0.249821045096636\\
13.9471990163486	0.250536864710093\\
13.9590767318404	0.250536864710093\\
13.9590767318404	0.25125268432355\\
13.9594962709822	0.25125268432355\\
13.9594962709822	0.251968503937008\\
13.9644729421847	0.251968503937008\\
13.9644729421847	0.252684323550465\\
13.980389166476	0.252684323550465\\
13.980389166476	0.253400143163923\\
14.0178234462313	0.253400143163923\\
14.0178234462313	0.25411596277738\\
14.0252267407701	0.25411596277738\\
14.0252267407701	0.254831782390838\\
14.0324439923482	0.254831782390838\\
14.0324439923482	0.255547602004295\\
14.0999772262661	0.255547602004295\\
14.0999772262661	0.256263421617752\\
14.1246257506938	0.256263421617752\\
14.1246257506938	0.25697924123121\\
14.1302076880365	0.25697924123121\\
14.1302076880365	0.257695060844667\\
14.1340097973919	0.257695060844667\\
14.1340097973919	0.258410880458125\\
14.207956795765	0.258410880458125\\
14.207956795765	0.259126700071582\\
14.2240539489233	0.259126700071582\\
14.2240539489233	0.259842519685039\\
14.2590661835951	0.259842519685039\\
14.2590661835951	0.260558339298497\\
14.2695588915134	0.260558339298497\\
14.2695588915134	0.261274158911954\\
14.2808493502538	0.261274158911954\\
14.2808493502538	0.261989978525412\\
14.2888071977352	0.261989978525412\\
14.2888071977352	0.262705798138869\\
14.3074265979192	0.262705798138869\\
14.3074265979192	0.263421617752326\\
14.3078267254525	0.263421617752326\\
14.3078267254525	0.264137437365784\\
14.3171667758663	0.264137437365784\\
14.3171667758663	0.264853256979241\\
14.325661100079	0.264853256979241\\
14.325661100079	0.265569076592699\\
14.3560712719541	0.265569076592699\\
14.3560712719541	0.266284896206156\\
14.3575922479568	0.266284896206156\\
14.3575922479568	0.267000715819613\\
14.376362519728	0.267000715819613\\
14.376362519728	0.267716535433071\\
14.4146541165881	0.267716535433071\\
14.4146541165881	0.268432355046528\\
14.415113345771	0.268432355046528\\
14.415113345771	0.269148174659986\\
14.4366139099351	0.269148174659986\\
14.4366139099351	0.269863994273443\\
14.4484326110529	0.269863994273443\\
14.4484326110529	0.2705798138869\\
14.4542033201684	0.2705798138869\\
14.4542033201684	0.271295633500358\\
14.4746418634593	0.271295633500358\\
14.4746418634593	0.272011453113815\\
14.4915064197862	0.272011453113815\\
14.4915064197862	0.272727272727273\\
14.5030181703506	0.272727272727273\\
14.5030181703506	0.27344309234073\\
14.5063302731516	0.27344309234073\\
14.5063302731516	0.274158911954188\\
14.5093576625643	0.274158911954188\\
14.5093576625643	0.274874731567645\\
14.5165707972647	0.274874731567645\\
14.5165707972647	0.275590551181102\\
14.5181689094017	0.275590551181102\\
14.5181689094017	0.27630637079456\\
14.5458735808575	0.27630637079456\\
14.5458735808575	0.277022190408017\\
14.5675950443378	0.277022190408017\\
14.5675950443378	0.277738010021475\\
14.600740770261	0.277738010021475\\
14.600740770261	0.278453829634932\\
14.6135046289194	0.278453829634932\\
14.6135046289194	0.279169649248389\\
14.6311826473498	0.279169649248389\\
14.6311826473498	0.279885468861847\\
14.6665674831989	0.279885468861847\\
14.6665674831989	0.280601288475304\\
14.7171690880245	0.280601288475304\\
14.7171690880245	0.281317108088762\\
14.729093679341	0.281317108088762\\
14.729093679341	0.282032927702219\\
14.7626966500664	0.282032927702219\\
14.7626966500664	0.282748747315676\\
14.781426431071	0.282748747315676\\
14.781426431071	0.283464566929134\\
14.7823781928788	0.283464566929134\\
14.7823781928788	0.284180386542591\\
14.7902359472145	0.284180386542591\\
14.7902359472145	0.284896206156049\\
14.8248869963262	0.284896206156049\\
14.8248869963262	0.285612025769506\\
14.8497670732345	0.285612025769506\\
14.8497670732345	0.286327845382964\\
14.8609799268597	0.286327845382964\\
14.8609799268597	0.287043664996421\\
14.8936420981186	0.287043664996421\\
14.8936420981186	0.287759484609878\\
14.9457684201636	0.287759484609878\\
14.9457684201636	0.288475304223336\\
14.9666198399309	0.288475304223336\\
14.9666198399309	0.289191123836793\\
14.9935655149294	0.289191123836793\\
14.9935655149294	0.289906943450251\\
15.0599660509573	0.289906943450251\\
15.0599660509573	0.290622763063708\\
15.0637920684166	0.290622763063708\\
15.0637920684166	0.291338582677165\\
15.0644795293994	0.291338582677165\\
15.0644795293994	0.292054402290623\\
15.0660666019591	0.292054402290623\\
15.0660666019591	0.29277022190408\\
15.0736937065107	0.29277022190408\\
15.0736937065107	0.293486041517538\\
15.0832357736099	0.293486041517538\\
15.0832357736099	0.294201861130995\\
15.0871374683187	0.294201861130995\\
15.0871374683187	0.294917680744452\\
15.0958617544795	0.294917680744452\\
15.0958617544795	0.29563350035791\\
15.1045219716791	0.29563350035791\\
15.1045219716791	0.296349319971367\\
15.1381529200811	0.296349319971367\\
15.1381529200811	0.297065139584825\\
15.1510230054397	0.297065139584825\\
15.1510230054397	0.297780959198282\\
15.1623917705919	0.297780959198282\\
15.1623917705919	0.298496778811739\\
15.1687271231624	0.298496778811739\\
15.1687271231624	0.299212598425197\\
15.2143007360584	0.299212598425197\\
15.2143007360584	0.299928418038654\\
15.2385914711541	0.299928418038654\\
15.2385914711541	0.300644237652112\\
15.2517109164439	0.300644237652112\\
15.2517109164439	0.301360057265569\\
15.2528053188279	0.301360057265569\\
15.2528053188279	0.302075876879026\\
15.2716971117969	0.302075876879026\\
15.2716971117969	0.302791696492484\\
15.2804356700207	0.302791696492484\\
15.2804356700207	0.303507516105941\\
15.2843915442893	0.303507516105941\\
15.2843915442893	0.304223335719399\\
15.3035293028704	0.304223335719399\\
15.3035293028704	0.304939155332856\\
15.332847546292	0.304939155332856\\
15.332847546292	0.305654974946314\\
15.362180259291	0.305654974946314\\
15.362180259291	0.306370794559771\\
15.3721143651208	0.306370794559771\\
15.3721143651208	0.307086614173228\\
15.4223295577035	0.307086614173228\\
15.4223295577035	0.307802433786686\\
15.4309376860792	0.307802433786686\\
15.4309376860792	0.308518253400143\\
15.4340278915869	0.308518253400143\\
15.4340278915869	0.309234073013601\\
15.4418354273118	0.309234073013601\\
15.4418354273118	0.309949892627058\\
15.445728661432	0.309949892627058\\
15.445728661432	0.310665712240515\\
15.4603278819106	0.310665712240515\\
15.4603278819106	0.311381531853973\\
15.5087507255133	0.311381531853973\\
15.5087507255133	0.31209735146743\\
15.5185246946545	0.31209735146743\\
15.5185246946545	0.312813171080888\\
15.5563745052302	0.312813171080888\\
15.5563745052302	0.313528990694345\\
15.5628475659527	0.313528990694345\\
15.5628475659527	0.314244810307802\\
15.6018465074852	0.314244810307802\\
15.6018465074852	0.31496062992126\\
15.605614967532	0.31496062992126\\
15.605614967532	0.315676449534717\\
15.6177590725737	0.315676449534717\\
15.6177590725737	0.316392269148175\\
15.7133621644566	0.316392269148175\\
15.7133621644566	0.317108088761632\\
15.7219558970809	0.317108088761632\\
15.7219558970809	0.31782390837509\\
15.7527861926099	0.31782390837509\\
15.7527861926099	0.318539727988547\\
15.7774371792136	0.318539727988547\\
15.7774371792136	0.319255547602004\\
15.7822412205015	0.319255547602004\\
15.7822412205015	0.319971367215462\\
15.8036858424058	0.319971367215462\\
15.8036858424058	0.320687186828919\\
15.827320438787	0.320687186828919\\
15.827320438787	0.321403006442377\\
15.8466436781891	0.321403006442377\\
15.8466436781891	0.322118826055834\\
15.8599493877556	0.322118826055834\\
15.8599493877556	0.322834645669291\\
15.8786048222249	0.322834645669291\\
15.8786048222249	0.323550465282749\\
15.9041574186997	0.323550465282749\\
15.9041574186997	0.324266284896206\\
15.9077702144009	0.324266284896206\\
15.9077702144009	0.324982104509664\\
15.9164456105469	0.324982104509664\\
15.9164456105469	0.325697924123121\\
15.9255961487159	0.325697924123121\\
15.9255961487159	0.326413743736578\\
15.9291333201403	0.326413743736578\\
15.9291333201403	0.327129563350036\\
15.9348729243841	0.327129563350036\\
15.9348729243841	0.327845382963493\\
15.9402070916691	0.327845382963493\\
15.9402070916691	0.328561202576951\\
16.0623148836022	0.328561202576951\\
16.0623148836022	0.329277022190408\\
16.0947322942356	0.329277022190408\\
16.0947322942356	0.329992841803865\\
16.0961789132652	0.329992841803865\\
16.0961789132652	0.330708661417323\\
16.1059052651353	0.330708661417323\\
16.1059052651353	0.33142448103078\\
16.1123298814426	0.33142448103078\\
16.1123298814426	0.332140300644238\\
16.1404804563352	0.332140300644238\\
16.1404804563352	0.332856120257695\\
16.1572704748951	0.332856120257695\\
16.1572704748951	0.333571939871152\\
16.1624165573917	0.333571939871152\\
16.1624165573917	0.33428775948461\\
16.1969740070402	0.33428775948461\\
16.1969740070402	0.335003579098067\\
16.1995838947034	0.335003579098067\\
16.1995838947034	0.335719398711525\\
16.2103769570763	0.335719398711525\\
16.2103769570763	0.336435218324982\\
16.2923838578101	0.336435218324982\\
16.2923838578101	0.33715103793844\\
16.3131840686027	0.33715103793844\\
16.3131840686027	0.337866857551897\\
16.3379085429683	0.337866857551897\\
16.3379085429683	0.338582677165354\\
16.3425502163598	0.338582677165354\\
16.3425502163598	0.339298496778812\\
16.3786481809661	0.339298496778812\\
16.3786481809661	0.340014316392269\\
16.3950489166522	0.340014316392269\\
16.3950489166522	0.340730136005727\\
16.4010332678838	0.340730136005727\\
16.4010332678838	0.341445955619184\\
16.4469644264319	0.341445955619184\\
16.4469644264319	0.342161775232641\\
16.4691858931589	0.342161775232641\\
16.4691858931589	0.342877594846099\\
16.4740572852478	0.342877594846099\\
16.4740572852478	0.343593414459556\\
16.524341389471	0.343593414459556\\
16.524341389471	0.344309234073014\\
16.541529316386	0.344309234073014\\
16.541529316386	0.345025053686471\\
16.5549418434986	0.345025053686471\\
16.5549418434986	0.345740873299928\\
16.5551496849181	0.345740873299928\\
16.5551496849181	0.346456692913386\\
16.6084219936079	0.346456692913386\\
16.6084219936079	0.347172512526843\\
16.6288149075614	0.347172512526843\\
16.6288149075614	0.347888332140301\\
16.6658151210642	0.347888332140301\\
16.6658151210642	0.348604151753758\\
16.6960514741799	0.348604151753758\\
16.6960514741799	0.349319971367215\\
16.7351543630662	0.349319971367215\\
16.7351543630662	0.350035790980673\\
16.7865804783421	0.350035790980673\\
16.7865804783421	0.35075161059413\\
16.7907342841287	0.35075161059413\\
16.7907342841287	0.351467430207588\\
16.8474727330753	0.351467430207588\\
16.8474727330753	0.352183249821045\\
16.8899498615935	0.352183249821045\\
16.8899498615935	0.352899069434502\\
16.9019614799039	0.352899069434502\\
16.9019614799039	0.35361488904796\\
16.9489109442371	0.35361488904796\\
16.9489109442371	0.354330708661417\\
16.9655552269131	0.354330708661417\\
16.9655552269131	0.355046528274875\\
17.0329552010147	0.355046528274875\\
17.0329552010147	0.355762347888332\\
17.0402454660039	0.355762347888332\\
17.0402454660039	0.35647816750179\\
17.0437069361974	0.35647816750179\\
17.0437069361974	0.357193987115247\\
17.0492859411719	0.357193987115247\\
17.0492859411719	0.357909806728704\\
17.0510014772041	0.357909806728704\\
17.0510014772041	0.358625626342162\\
17.0562205256221	0.358625626342162\\
17.0562205256221	0.359341445955619\\
17.0592409861872	0.359341445955619\\
17.0592409861872	0.360057265569077\\
17.0687460898679	0.360057265569077\\
17.0687460898679	0.360773085182534\\
17.0837844384526	0.360773085182534\\
17.0837844384526	0.361488904795991\\
17.0901239355674	0.361488904795991\\
17.0901239355674	0.362204724409449\\
17.0916280977713	0.362204724409449\\
17.0916280977713	0.362920544022906\\
17.1339061291626	0.362920544022906\\
17.1339061291626	0.363636363636364\\
17.1475982747047	0.363636363636364\\
17.1475982747047	0.364352183249821\\
17.1528176342068	0.364352183249821\\
17.1528176342068	0.365068002863278\\
17.1798608856898	0.365068002863278\\
17.1798608856898	0.365783822476736\\
17.200517720584	0.365783822476736\\
17.200517720584	0.366499642090193\\
17.2207950190172	0.366499642090193\\
17.2207950190172	0.367215461703651\\
17.2250818277891	0.367215461703651\\
17.2250818277891	0.367931281317108\\
17.2599798882262	0.367931281317108\\
17.2599798882262	0.368647100930566\\
17.2740167581001	0.368647100930566\\
17.2740167581001	0.369362920544023\\
17.3147284093224	0.369362920544023\\
17.3147284093224	0.37007874015748\\
17.3428413323431	0.37007874015748\\
17.3428413323431	0.370794559770938\\
17.3663847254052	0.370794559770938\\
17.3663847254052	0.371510379384395\\
17.435637588733	0.371510379384395\\
17.435637588733	0.372226198997853\\
17.4357043687006	0.372226198997853\\
17.4357043687006	0.37294201861131\\
17.4834935464039	0.37294201861131\\
17.4834935464039	0.373657838224767\\
17.4864667311151	0.373657838224767\\
17.4864667311151	0.374373657838225\\
17.5207701260191	0.374373657838225\\
17.5207701260191	0.375089477451682\\
17.556615897952	0.375089477451682\\
17.556615897952	0.37580529706514\\
17.5660862694202	0.37580529706514\\
17.5660862694202	0.376521116678597\\
17.5707343702727	0.376521116678597\\
17.5707343702727	0.377236936292054\\
17.5933562383229	0.377236936292054\\
17.5933562383229	0.377952755905512\\
17.6262820728206	0.377952755905512\\
17.6262820728206	0.378668575518969\\
17.6269561851041	0.378668575518969\\
17.6269561851041	0.379384395132427\\
17.6446503898103	0.379384395132427\\
17.6446503898103	0.380100214745884\\
17.6651514873398	0.380100214745884\\
17.6651514873398	0.380816034359341\\
17.7439183073761	0.380816034359341\\
17.7439183073761	0.381531853972799\\
17.7642804408724	0.381531853972799\\
17.7642804408724	0.382247673586256\\
17.7792471872514	0.382247673586256\\
17.7792471872514	0.382963493199714\\
17.8017557844408	0.382963493199714\\
17.8017557844408	0.383679312813171\\
17.8278367242413	0.383679312813171\\
17.8278367242413	0.384395132426628\\
17.8310606189406	0.384395132426628\\
17.8310606189406	0.385110952040086\\
17.8928963166817	0.385110952040086\\
17.8928963166817	0.385826771653543\\
17.9065363882903	0.385826771653543\\
17.9065363882903	0.386542591267001\\
17.9238785587753	0.386542591267001\\
17.9238785587753	0.387258410880458\\
17.9401324121453	0.387258410880458\\
17.9401324121453	0.387974230493916\\
17.9488403750457	0.387974230493916\\
17.9488403750457	0.388690050107373\\
17.9681828426619	0.388690050107373\\
17.9681828426619	0.38940586972083\\
17.9725574211769	0.38940586972083\\
17.9725574211769	0.390121689334288\\
17.9760063783608	0.390121689334288\\
17.9760063783608	0.390837508947745\\
17.9873307141726	0.390837508947745\\
17.9873307141726	0.391553328561203\\
18.0197310433146	0.391553328561203\\
18.0197310433146	0.39226914817466\\
18.0311050085647	0.39226914817466\\
18.0311050085647	0.392984967788117\\
18.0372716071241	0.392984967788117\\
18.0372716071241	0.393700787401575\\
18.0515837434185	0.393700787401575\\
18.0515837434185	0.394416607015032\\
18.1296159374971	0.394416607015032\\
18.1296159374971	0.39513242662849\\
18.1348178743582	0.39513242662849\\
18.1348178743582	0.395848246241947\\
18.143223809779	0.395848246241947\\
18.143223809779	0.396564065855404\\
18.1714375137776	0.396564065855404\\
18.1714375137776	0.397279885468862\\
18.200623537329	0.397279885468862\\
18.200623537329	0.397995705082319\\
18.2440120020423	0.397995705082319\\
18.2440120020423	0.398711524695777\\
18.2671607062032	0.398711524695777\\
18.2671607062032	0.399427344309234\\
18.275678782475	0.399427344309234\\
18.275678782475	0.400143163922692\\
18.2827066129526	0.400143163922692\\
18.2827066129526	0.400858983536149\\
18.2966400886036	0.400858983536149\\
18.2966400886036	0.401574803149606\\
18.3104879352792	0.401574803149606\\
18.3104879352792	0.402290622763064\\
18.3118637696832	0.402290622763064\\
18.3118637696832	0.403006442376521\\
18.3194806404821	0.403006442376521\\
18.3194806404821	0.403722261989979\\
18.3893638664983	0.403722261989979\\
18.3893638664983	0.404438081603436\\
18.400632255903	0.404438081603436\\
18.400632255903	0.405153901216893\\
18.40919381864	0.405153901216893\\
18.40919381864	0.405869720830351\\
18.4207938399674	0.405869720830351\\
18.4207938399674	0.406585540443808\\
18.4364238813866	0.406585540443808\\
18.4364238813866	0.407301360057266\\
18.43909240121	0.407301360057266\\
18.43909240121	0.408017179670723\\
18.456675841696	0.408017179670723\\
18.456675841696	0.40873299928418\\
18.4825320570669	0.40873299928418\\
18.4825320570669	0.409448818897638\\
18.4864321137906	0.409448818897638\\
18.4864321137906	0.410164638511095\\
18.511692410221	0.410164638511095\\
18.511692410221	0.410880458124553\\
18.5470217815197	0.410880458124553\\
18.5470217815197	0.41159627773801\\
18.6010397717169	0.41159627773801\\
18.6010397717169	0.412312097351467\\
18.6040291320257	0.412312097351467\\
18.6040291320257	0.413027916964925\\
18.6107251291783	0.413027916964925\\
18.6107251291783	0.413743736578382\\
18.628390485773	0.413743736578382\\
18.628390485773	0.41445955619184\\
18.6478114942046	0.41445955619184\\
18.6478114942046	0.415175375805297\\
18.6697256170159	0.415175375805297\\
18.6697256170159	0.415891195418754\\
18.6699514495406	0.415891195418754\\
18.6699514495406	0.416607015032212\\
18.680850762073	0.416607015032212\\
18.680850762073	0.417322834645669\\
18.6855816920931	0.417322834645669\\
18.6855816920931	0.418038654259127\\
18.6959934801911	0.418038654259127\\
18.6959934801911	0.418754473872584\\
18.6996605346001	0.418754473872584\\
18.6996605346001	0.419470293486042\\
18.7089791967828	0.419470293486042\\
18.7089791967828	0.420186113099499\\
18.7582630744284	0.420186113099499\\
18.7582630744284	0.420901932712956\\
18.7781154515419	0.420901932712956\\
18.7781154515419	0.421617752326414\\
18.8016151787349	0.421617752326414\\
18.8016151787349	0.422333571939871\\
18.814647662474	0.422333571939871\\
18.814647662474	0.423049391553329\\
18.8371185183056	0.423049391553329\\
18.8371185183056	0.423765211166786\\
18.9310341241588	0.423765211166786\\
18.9310341241588	0.424481030780243\\
18.9488760918004	0.424481030780243\\
18.9488760918004	0.425196850393701\\
18.9537824231598	0.425196850393701\\
18.9537824231598	0.425912670007158\\
18.968253601248	0.425912670007158\\
18.968253601248	0.426628489620616\\
18.9730826145651	0.426628489620616\\
18.9730826145651	0.427344309234073\\
19.1299033050187	0.427344309234073\\
19.1299033050187	0.42806012884753\\
19.1391469145748	0.42806012884753\\
19.1391469145748	0.428775948460988\\
19.1635616267257	0.428775948460988\\
19.1635616267257	0.429491768074445\\
19.2116022346651	0.429491768074445\\
19.2116022346651	0.430207587687903\\
19.249293021301	0.430207587687903\\
19.249293021301	0.43092340730136\\
19.269127945766	0.43092340730136\\
19.269127945766	0.431639226914817\\
19.2833476364244	0.431639226914817\\
19.2833476364244	0.432355046528275\\
19.3055591346322	0.432355046528275\\
19.3055591346322	0.433070866141732\\
19.3244251530767	0.433070866141732\\
19.3244251530767	0.43378668575519\\
19.3385507216102	0.43378668575519\\
19.3385507216102	0.434502505368647\\
19.5116608061649	0.434502505368647\\
19.5116608061649	0.435218324982104\\
19.5228460962181	0.435218324982104\\
19.5228460962181	0.435934144595562\\
19.5468565349956	0.435934144595562\\
19.5468565349956	0.436649964209019\\
19.5858504344225	0.436649964209019\\
19.5858504344225	0.437365783822477\\
19.631231948565	0.437365783822477\\
19.631231948565	0.438081603435934\\
19.6548424857153	0.438081603435934\\
19.6548424857153	0.438797423049392\\
19.6750554214209	0.438797423049392\\
19.6750554214209	0.439513242662849\\
19.7340765867445	0.439513242662849\\
19.7340765867445	0.440229062276306\\
19.7908444584226	0.440229062276306\\
19.7908444584226	0.440944881889764\\
19.8153555226298	0.440944881889764\\
19.8153555226298	0.441660701503221\\
19.8500148575244	0.441660701503221\\
19.8500148575244	0.442376521116679\\
19.8587465066091	0.442376521116679\\
19.8587465066091	0.443092340730136\\
19.8895934649917	0.443092340730136\\
19.8895934649917	0.443808160343593\\
19.9143574229797	0.443808160343593\\
19.9143574229797	0.444523979957051\\
19.9280062134874	0.444523979957051\\
19.9280062134874	0.445239799570508\\
19.946773105464	0.445239799570508\\
19.946773105464	0.445955619183966\\
20.0220056297181	0.445955619183966\\
20.0220056297181	0.446671438797423\\
20.0670987470997	0.446671438797423\\
20.0670987470997	0.44738725841088\\
20.1320811058432	0.44738725841088\\
20.1320811058432	0.448103078024338\\
20.1341352208483	0.448103078024338\\
20.1341352208483	0.448818897637795\\
20.1628152605759	0.448818897637795\\
20.1628152605759	0.449534717251253\\
20.1796965600732	0.449534717251253\\
20.1796965600732	0.45025053686471\\
20.2115532750956	0.45025053686471\\
20.2115532750956	0.450966356478168\\
20.2152306136527	0.450966356478168\\
20.2152306136527	0.451682176091625\\
20.2321802291844	0.451682176091625\\
20.2321802291844	0.452397995705082\\
20.2784136672945	0.452397995705082\\
20.2784136672945	0.45311381531854\\
20.3417031791758	0.45311381531854\\
20.3417031791758	0.453829634931997\\
20.3730625595317	0.453829634931997\\
20.3730625595317	0.454545454545455\\
20.4067422144761	0.454545454545455\\
20.4067422144761	0.455261274158912\\
20.415456379933	0.455261274158912\\
20.415456379933	0.455977093772369\\
20.4233764639937	0.455977093772369\\
20.4233764639937	0.456692913385827\\
20.4287913619361	0.456692913385827\\
20.4287913619361	0.457408732999284\\
20.4442768182359	0.457408732999284\\
20.4442768182359	0.458124552612742\\
20.4609673291142	0.458124552612742\\
20.4609673291142	0.458840372226199\\
20.5007635382511	0.458840372226199\\
20.5007635382511	0.459556191839656\\
20.5123610518707	0.459556191839656\\
20.5123610518707	0.460272011453114\\
20.5290927560939	0.460272011453114\\
20.5290927560939	0.460987831066571\\
20.5488236933896	0.460987831066571\\
20.5488236933896	0.461703650680029\\
20.6359512974016	0.461703650680029\\
20.6359512974016	0.462419470293486\\
20.6773780349256	0.462419470293486\\
20.6773780349256	0.463135289906943\\
20.7170750158876	0.463135289906943\\
20.7170750158876	0.463851109520401\\
20.7251444588469	0.463851109520401\\
20.7251444588469	0.464566929133858\\
20.7409691871948	0.464566929133858\\
20.7409691871948	0.465282748747316\\
20.8124541977197	0.465282748747316\\
20.8124541977197	0.465998568360773\\
20.9335906209938	0.465998568360773\\
20.9335906209938	0.46671438797423\\
20.9376345166586	0.46671438797423\\
20.9376345166586	0.467430207587688\\
20.9549699274881	0.467430207587688\\
20.9549699274881	0.468146027201145\\
20.9676259486287	0.468146027201145\\
20.9676259486287	0.468861846814603\\
21.0317896870941	0.468861846814603\\
21.0317896870941	0.46957766642806\\
21.0388731080689	0.46957766642806\\
21.0388731080689	0.470293486041518\\
21.0868290756622	0.470293486041518\\
21.0868290756622	0.471009305654975\\
21.0993554737613	0.471009305654975\\
21.0993554737613	0.471725125268432\\
21.1032813779604	0.471725125268432\\
21.1032813779604	0.47244094488189\\
21.1139453071497	0.47244094488189\\
21.1139453071497	0.473156764495347\\
21.1285692952905	0.473156764495347\\
21.1285692952905	0.473872584108805\\
21.1403383571323	0.473872584108805\\
21.1403383571323	0.474588403722262\\
21.1618023453451	0.474588403722262\\
21.1618023453451	0.475304223335719\\
21.169507297989	0.475304223335719\\
21.169507297989	0.476020042949177\\
21.1829226752387	0.476020042949177\\
21.1829226752387	0.476735862562634\\
21.2255127966038	0.476735862562634\\
21.2255127966038	0.477451682176092\\
21.3394821216892	0.477451682176092\\
21.3394821216892	0.478167501789549\\
21.3584366943029	0.478167501789549\\
21.3584366943029	0.478883321403006\\
21.3650851058553	0.478883321403006\\
21.3650851058553	0.479599141016464\\
21.3762857888674	0.479599141016464\\
21.3762857888674	0.480314960629921\\
21.3894761717436	0.480314960629921\\
21.3894761717436	0.481030780243379\\
21.4182380321875	0.481030780243379\\
21.4182380321875	0.481746599856836\\
21.4227241542672	0.481746599856836\\
21.4227241542672	0.482462419470294\\
21.4584497386156	0.482462419470294\\
21.4584497386156	0.483178239083751\\
21.4734655317323	0.483178239083751\\
21.4734655317323	0.483894058697208\\
21.4793950568429	0.483894058697208\\
21.4793950568429	0.484609878310666\\
21.5346664760746	0.484609878310666\\
21.5346664760746	0.485325697924123\\
21.5669394321295	0.485325697924123\\
21.5669394321295	0.486041517537581\\
21.5864625971577	0.486041517537581\\
21.5864625971577	0.486757337151038\\
21.6004278172107	0.486757337151038\\
21.6004278172107	0.487473156764495\\
21.6234095497557	0.487473156764495\\
21.6234095497557	0.488188976377953\\
21.6369538126512	0.488188976377953\\
21.6369538126512	0.48890479599141\\
21.6524590417414	0.48890479599141\\
21.6524590417414	0.489620615604868\\
21.657651942244	0.489620615604868\\
21.657651942244	0.490336435218325\\
21.6746951668092	0.490336435218325\\
21.6746951668092	0.491052254831782\\
21.6836980035281	0.491052254831782\\
21.6836980035281	0.49176807444524\\
21.7234957632263	0.49176807444524\\
21.7234957632263	0.492483894058697\\
21.7992542748727	0.492483894058697\\
21.7992542748727	0.493199713672155\\
21.852742734736	0.493199713672155\\
21.852742734736	0.493915533285612\\
21.8543234714948	0.493915533285612\\
21.8543234714948	0.494631352899069\\
21.8607902087552	0.494631352899069\\
21.8607902087552	0.495347172512527\\
21.8830009056634	0.495347172512527\\
21.8830009056634	0.496062992125984\\
21.8928665378005	0.496062992125984\\
21.8928665378005	0.496778811739442\\
21.8940214005473	0.496778811739442\\
21.8940214005473	0.497494631352899\\
21.9042908791628	0.497494631352899\\
21.9042908791628	0.498210450966356\\
21.9146023243659	0.498210450966356\\
21.9146023243659	0.498926270579814\\
21.9168648273331	0.498926270579814\\
21.9168648273331	0.499642090193271\\
21.9183985860246	0.499642090193271\\
21.9183985860246	0.500357909806729\\
21.9372088175607	0.500357909806729\\
21.9372088175607	0.501073729420186\\
21.9862561393948	0.501073729420186\\
21.9862561393948	0.501789549033643\\
22.0133500669478	0.501789549033643\\
22.0133500669478	0.502505368647101\\
22.0375890645962	0.502505368647101\\
22.0375890645962	0.503221188260558\\
22.040324820301	0.503221188260558\\
22.040324820301	0.503937007874016\\
22.0817908883065	0.503937007874016\\
22.0817908883065	0.504652827487473\\
22.1141586127054	0.504652827487473\\
22.1141586127054	0.505368647100931\\
22.1152603198062	0.505368647100931\\
22.1152603198062	0.506084466714388\\
22.1365208840554	0.506084466714388\\
22.1365208840554	0.506800286327845\\
22.1470413070115	0.506800286327845\\
22.1470413070115	0.507516105941303\\
22.2274465820553	0.507516105941303\\
22.2274465820553	0.50823192555476\\
22.2406754637515	0.50823192555476\\
22.2406754637515	0.508947745168218\\
22.361484847002	0.508947745168218\\
22.361484847002	0.509663564781675\\
22.3767593306363	0.509663564781675\\
22.3767593306363	0.510379384395132\\
22.3976211899701	0.510379384395132\\
22.3976211899701	0.51109520400859\\
22.4073834841662	0.51109520400859\\
22.4073834841662	0.511811023622047\\
22.4116149254109	0.511811023622047\\
22.4116149254109	0.512526843235505\\
22.4226643903878	0.512526843235505\\
22.4226643903878	0.513242662848962\\
22.435054521918	0.513242662848962\\
22.435054521918	0.513958482462419\\
22.4601937716476	0.513958482462419\\
22.4601937716476	0.514674302075877\\
22.4672044892101	0.514674302075877\\
22.4672044892101	0.515390121689334\\
22.5028029940359	0.515390121689334\\
22.5028029940359	0.516105941302792\\
22.5567994614832	0.516105941302792\\
22.5567994614832	0.516821760916249\\
22.5734686422949	0.516821760916249\\
22.5734686422949	0.517537580529707\\
22.6013299398689	0.517537580529707\\
22.6013299398689	0.518253400143164\\
22.6473308813894	0.518253400143164\\
22.6473308813894	0.518969219756621\\
22.674867871264	0.518969219756621\\
22.674867871264	0.519685039370079\\
22.6913583943492	0.519685039370079\\
22.6913583943492	0.520400858983536\\
22.7277921032758	0.520400858983536\\
22.7277921032758	0.521116678596994\\
22.7323643137041	0.521116678596994\\
22.7323643137041	0.521832498210451\\
22.8097570207055	0.521832498210451\\
22.8097570207055	0.522548317823908\\
22.8427384546651	0.522548317823908\\
22.8427384546651	0.523264137437366\\
22.8616982534394	0.523264137437366\\
22.8616982534394	0.523979957050823\\
22.8630682900359	0.523979957050823\\
22.8630682900359	0.524695776664281\\
22.8710137814381	0.524695776664281\\
22.8710137814381	0.525411596277738\\
22.8758690892402	0.525411596277738\\
22.8758690892402	0.526127415891195\\
23.0875715578266	0.526127415891195\\
23.0875715578266	0.526843235504653\\
23.1194593783059	0.526843235504653\\
23.1194593783059	0.52755905511811\\
23.1477766076813	0.52755905511811\\
23.1477766076813	0.528274874731568\\
23.1947719678121	0.528274874731568\\
23.1947719678121	0.528990694345025\\
23.2106350212092	0.528990694345025\\
23.2106350212092	0.529706513958482\\
23.2130158719545	0.529706513958482\\
23.2130158719545	0.53042233357194\\
23.2284461021924	0.53042233357194\\
23.2284461021924	0.531138153185397\\
23.2825940414172	0.531138153185397\\
23.2825940414172	0.531853972798855\\
23.3884030741924	0.531853972798855\\
23.3884030741924	0.532569792412312\\
23.408499847665	0.532569792412312\\
23.408499847665	0.53328561202577\\
23.4372115534335	0.53328561202577\\
23.4372115534335	0.534001431639227\\
23.4395802146332	0.534001431639227\\
23.4395802146332	0.534717251252684\\
23.4515606328933	0.534717251252684\\
23.4515606328933	0.535433070866142\\
23.4527981088465	0.535433070866142\\
23.4527981088465	0.536148890479599\\
23.4537350260949	0.536148890479599\\
23.4537350260949	0.536864710093057\\
23.475486939088	0.536864710093057\\
23.475486939088	0.537580529706514\\
23.482101656303	0.537580529706514\\
23.482101656303	0.538296349319971\\
23.4845049617556	0.538296349319971\\
23.4845049617556	0.539012168933429\\
23.5554158553532	0.539012168933429\\
23.5554158553532	0.539727988546886\\
23.6971559137785	0.539727988546886\\
23.6971559137785	0.540443808160344\\
23.7618182759792	0.540443808160344\\
23.7618182759792	0.541159627773801\\
23.7668972084998	0.541159627773801\\
23.7668972084998	0.541875447387258\\
23.789357096556	0.541875447387258\\
23.789357096556	0.542591267000716\\
23.7928175033939	0.542591267000716\\
23.7928175033939	0.543307086614173\\
23.8993476022461	0.543307086614173\\
23.8993476022461	0.544022906227631\\
23.9057160271163	0.544022906227631\\
23.9057160271163	0.544738725841088\\
23.9271589724142	0.544738725841088\\
23.9271589724142	0.545454545454545\\
23.9280751663887	0.545454545454545\\
23.9280751663887	0.546170365068003\\
23.9470110361511	0.546170365068003\\
23.9470110361511	0.54688618468146\\
23.9483500184887	0.54688618468146\\
23.9483500184887	0.547602004294918\\
23.9853090024255	0.547602004294918\\
23.9853090024255	0.548317823908375\\
24.000545403751	0.548317823908375\\
24.000545403751	0.549033643521832\\
24.0539551533666	0.549033643521832\\
24.0539551533666	0.54974946313529\\
24.0589752231884	0.54974946313529\\
24.0589752231884	0.550465282748747\\
24.1058595273142	0.550465282748747\\
24.1058595273142	0.551181102362205\\
24.1252505240279	0.551181102362205\\
24.1252505240279	0.551896921975662\\
24.1252614692571	0.551896921975662\\
24.1252614692571	0.55261274158912\\
24.1436076083832	0.55261274158912\\
24.1436076083832	0.553328561202577\\
24.168826714281	0.553328561202577\\
24.168826714281	0.554044380816034\\
24.258364027101	0.554044380816034\\
24.258364027101	0.554760200429492\\
24.2986994290018	0.554760200429492\\
24.2986994290018	0.555476020042949\\
24.315793256837	0.555476020042949\\
24.315793256837	0.556191839656407\\
24.3394349539445	0.556191839656407\\
24.3394349539445	0.556907659269864\\
24.3401639944306	0.556907659269864\\
24.3401639944306	0.557623478883321\\
24.3408157952191	0.557623478883321\\
24.3408157952191	0.558339298496779\\
24.3554994021704	0.558339298496779\\
24.3554994021704	0.559055118110236\\
24.3669442430665	0.559055118110236\\
24.3669442430665	0.559770937723694\\
24.4094280930892	0.559770937723694\\
24.4094280930892	0.560486757337151\\
24.411458544554	0.560486757337151\\
24.411458544554	0.561202576950608\\
24.4348489813775	0.561202576950608\\
24.4348489813775	0.561918396564066\\
24.4405384681863	0.561918396564066\\
24.4405384681863	0.562634216177523\\
24.5967005571558	0.562634216177523\\
24.5967005571558	0.563350035790981\\
24.6123216956839	0.563350035790981\\
24.6123216956839	0.564065855404438\\
24.6322070226073	0.564065855404438\\
24.6322070226073	0.564781675017895\\
24.7208634100417	0.564781675017895\\
24.7208634100417	0.565497494631353\\
24.74308988282	0.565497494631353\\
24.74308988282	0.56621331424481\\
24.7474849819068	0.56621331424481\\
24.7474849819068	0.566929133858268\\
24.7818187427929	0.566929133858268\\
24.7818187427929	0.567644953471725\\
24.828176654906	0.567644953471725\\
24.828176654906	0.568360773085183\\
24.8845276689152	0.568360773085183\\
24.8845276689152	0.56907659269864\\
24.910905284864	0.56907659269864\\
24.910905284864	0.569792412312097\\
24.9816961278973	0.569792412312097\\
24.9816961278973	0.570508231925555\\
25.0593141028874	0.570508231925555\\
25.0593141028874	0.571224051539012\\
25.1536453132759	0.571224051539012\\
25.1536453132759	0.57193987115247\\
25.2182562556887	0.57193987115247\\
25.2182562556887	0.572655690765927\\
25.2183980530371	0.572655690765927\\
25.2183980530371	0.573371510379384\\
25.2836969628834	0.573371510379384\\
25.2836969628834	0.574087329992842\\
25.3052853167098	0.574087329992842\\
25.3052853167098	0.574803149606299\\
25.3432819988038	0.574803149606299\\
25.3432819988038	0.575518969219757\\
25.3521615644508	0.575518969219757\\
25.3521615644508	0.576234788833214\\
25.3619107505863	0.576234788833214\\
25.3619107505863	0.576950608446671\\
25.3675451071232	0.576950608446671\\
25.3675451071232	0.577666428060129\\
25.3728600529091	0.577666428060129\\
25.3728600529091	0.578382247673586\\
25.4170668987876	0.578382247673586\\
25.4170668987876	0.579098067287044\\
25.4229146608969	0.579098067287044\\
25.4229146608969	0.579813886900501\\
25.435113935607	0.579813886900501\\
25.435113935607	0.580529706513959\\
25.4415807035016	0.580529706513959\\
25.4415807035016	0.581245526127416\\
25.4478007550358	0.581245526127416\\
25.4478007550358	0.581961345740873\\
25.5020921975468	0.581961345740873\\
25.5020921975468	0.582677165354331\\
25.6106069508375	0.582677165354331\\
25.6106069508375	0.583392984967788\\
25.6166440107552	0.583392984967788\\
25.6166440107552	0.584108804581245\\
25.6330957113055	0.584108804581245\\
25.6330957113055	0.584824624194703\\
25.6356286094326	0.584824624194703\\
25.6356286094326	0.58554044380816\\
25.6361059546581	0.58554044380816\\
25.6361059546581	0.586256263421618\\
25.7147528944221	0.586256263421618\\
25.7147528944221	0.586972083035075\\
25.7630043479412	0.586972083035075\\
25.7630043479412	0.587687902648533\\
25.8805764000418	0.587687902648533\\
25.8805764000418	0.58840372226199\\
25.9263874907514	0.58840372226199\\
25.9263874907514	0.589119541875447\\
25.9466037045881	0.589119541875447\\
25.9466037045881	0.589835361488905\\
25.9473818392494	0.589835361488905\\
25.9473818392494	0.590551181102362\\
25.9565472769614	0.590551181102362\\
25.9565472769614	0.59126700071582\\
26.0777852164045	0.59126700071582\\
26.0777852164045	0.591982820329277\\
26.0824152858028	0.591982820329277\\
26.0824152858028	0.592698639942734\\
26.1178531308058	0.592698639942734\\
26.1178531308058	0.593414459556192\\
26.1475947106914	0.593414459556192\\
26.1475947106914	0.594130279169649\\
26.1684801400891	0.594130279169649\\
26.1684801400891	0.594846098783107\\
26.1805202619496	0.594846098783107\\
26.1805202619496	0.595561918396564\\
26.332440058412	0.595561918396564\\
26.332440058412	0.596277738010021\\
26.3438118494351	0.596277738010021\\
26.3438118494351	0.596993557623479\\
26.3451298971022	0.596993557623479\\
26.3451298971022	0.597709377236936\\
26.3963923064966	0.597709377236936\\
26.3963923064966	0.598425196850394\\
26.4928370707351	0.598425196850394\\
26.4928370707351	0.599141016463851\\
26.5111885808297	0.599141016463851\\
26.5111885808297	0.599856836077309\\
26.515388895086	0.599856836077309\\
26.515388895086	0.600572655690766\\
26.5183444268151	0.600572655690766\\
26.5183444268151	0.601288475304223\\
26.5243653687482	0.601288475304223\\
26.5243653687482	0.602004294917681\\
26.5937790691276	0.602004294917681\\
26.5937790691276	0.602720114531138\\
26.6642428693442	0.602720114531138\\
26.6642428693442	0.603435934144596\\
26.7390812290132	0.603435934144596\\
26.7390812290132	0.604151753758053\\
26.7693592603338	0.604151753758053\\
26.7693592603338	0.60486757337151\\
26.9458651452636	0.60486757337151\\
26.9458651452636	0.605583392984968\\
26.9536055301792	0.605583392984968\\
26.9536055301792	0.606299212598425\\
27.0060891725946	0.606299212598425\\
27.0060891725946	0.607015032211883\\
27.0127697660297	0.607015032211883\\
27.0127697660297	0.60773085182534\\
27.0171062115052	0.60773085182534\\
27.0171062115052	0.608446671438797\\
27.0564630923964	0.608446671438797\\
27.0564630923964	0.609162491052255\\
27.1241382931845	0.609162491052255\\
27.1241382931845	0.609878310665712\\
27.1566947636336	0.609878310665712\\
27.1566947636336	0.61059413027917\\
27.4065553976586	0.61059413027917\\
27.4065553976586	0.611309949892627\\
27.4434787202458	0.611309949892627\\
27.4434787202458	0.612025769506084\\
27.4527147691619	0.612025769506084\\
27.4527147691619	0.612741589119542\\
27.464642373366	0.612741589119542\\
27.464642373366	0.613457408732999\\
27.5090548083965	0.613457408732999\\
27.5090548083965	0.614173228346457\\
27.5284256040621	0.614173228346457\\
27.5284256040621	0.614889047959914\\
27.5286784116442	0.614889047959914\\
27.5286784116442	0.615604867573372\\
27.5395891894715	0.615604867573372\\
27.5395891894715	0.616320687186829\\
27.5489700777001	0.616320687186829\\
27.5489700777001	0.617036506800286\\
27.5567079044614	0.617036506800286\\
27.5567079044614	0.617752326413744\\
27.6294640664836	0.617752326413744\\
27.6294640664836	0.618468146027201\\
27.6841727430939	0.618468146027201\\
27.6841727430939	0.619183965640659\\
27.7249701767883	0.619183965640659\\
27.7249701767883	0.619899785254116\\
27.7344132558158	0.619899785254116\\
27.7344132558158	0.620615604867573\\
27.7770512532596	0.620615604867573\\
27.7770512532596	0.621331424481031\\
27.8397118870415	0.621331424481031\\
27.8397118870415	0.622047244094488\\
27.8447141670095	0.622047244094488\\
27.8447141670095	0.622763063707946\\
27.8987473960372	0.622763063707946\\
27.8987473960372	0.623478883321403\\
27.9818498524791	0.623478883321403\\
27.9818498524791	0.62419470293486\\
27.9976609768483	0.62419470293486\\
27.9976609768483	0.624910522548318\\
27.9986366106188	0.624910522548318\\
27.9986366106188	0.625626342161775\\
28.0036145711262	0.625626342161775\\
28.0036145711262	0.626342161775233\\
28.0163046344904	0.626342161775233\\
28.0163046344904	0.62705798138869\\
28.0284955771623	0.62705798138869\\
28.0284955771623	0.627773801002147\\
28.1717894466501	0.627773801002147\\
28.1717894466501	0.628489620615605\\
28.3096596363005	0.628489620615605\\
28.3096596363005	0.629205440229062\\
28.3865284825462	0.629205440229062\\
28.3865284825462	0.62992125984252\\
28.417294239084	0.62992125984252\\
28.417294239084	0.630637079455977\\
28.6921362342694	0.630637079455977\\
28.6921362342694	0.631352899069434\\
28.7067721731334	0.631352899069434\\
28.7067721731334	0.632068718682892\\
28.7532618045481	0.632068718682892\\
28.7532618045481	0.632784538296349\\
28.7629836923323	0.632784538296349\\
28.7629836923323	0.633500357909807\\
28.8864902363543	0.633500357909807\\
28.8864902363543	0.634216177523264\\
28.8892332845935	0.634216177523264\\
28.8892332845935	0.634931997136722\\
28.8914564622419	0.634931997136722\\
28.8914564622419	0.635647816750179\\
28.9701739680546	0.635647816750179\\
28.9701739680546	0.636363636363636\\
29.0135426036071	0.636363636363636\\
29.0135426036071	0.637079455977094\\
29.0514449448549	0.637079455977094\\
29.0514449448549	0.637795275590551\\
29.1616588124644	0.637795275590551\\
29.1616588124644	0.638511095204009\\
29.1650393422135	0.638511095204009\\
29.1650393422135	0.639226914817466\\
29.2983507473718	0.639226914817466\\
29.2983507473718	0.639942734430923\\
29.3954504181242	0.639942734430923\\
29.3954504181242	0.640658554044381\\
29.4199564345714	0.640658554044381\\
29.4199564345714	0.641374373657838\\
29.4205569150551	0.641374373657838\\
29.4205569150551	0.642090193271296\\
29.4944213007752	0.642090193271296\\
29.4944213007752	0.642806012884753\\
29.5391733916557	0.642806012884753\\
29.5391733916557	0.64352183249821\\
29.6531997268318	0.64352183249821\\
29.6531997268318	0.644237652111668\\
29.6763808045629	0.644237652111668\\
29.6763808045629	0.644953471725125\\
29.7873249394037	0.644953471725125\\
29.7873249394037	0.645669291338583\\
29.8087035083875	0.645669291338583\\
29.8087035083875	0.64638511095204\\
29.9723949628999	0.64638511095204\\
29.9723949628999	0.647100930565497\\
29.9923227260702	0.647100930565497\\
29.9923227260702	0.647816750178955\\
30.1277771361999	0.647816750178955\\
30.1277771361999	0.648532569792412\\
30.14253243161	0.648532569792412\\
30.14253243161	0.64924838940587\\
30.254681326652	0.64924838940587\\
30.254681326652	0.649964209019327\\
30.3337774372666	0.649964209019327\\
30.3337774372666	0.650680028632785\\
30.3558263951105	0.650680028632785\\
30.3558263951105	0.651395848246242\\
30.4119964868342	0.651395848246242\\
30.4119964868342	0.652111667859699\\
30.4799149220037	0.652111667859699\\
30.4799149220037	0.652827487473157\\
30.4843245066658	0.652827487473157\\
30.4843245066658	0.653543307086614\\
30.682920788897	0.653543307086614\\
30.682920788897	0.654259126700072\\
30.7809306305039	0.654259126700072\\
30.7809306305039	0.654974946313529\\
30.7847655294866	0.654974946313529\\
30.7847655294866	0.655690765926986\\
30.8471571431984	0.655690765926986\\
30.8471571431984	0.656406585540444\\
30.870628220657	0.656406585540444\\
30.870628220657	0.657122405153901\\
30.8814721784791	0.657122405153901\\
30.8814721784791	0.657838224767359\\
31.0017599086404	0.657838224767359\\
31.0017599086404	0.658554044380816\\
31.0084490632308	0.658554044380816\\
31.0084490632308	0.659269863994273\\
31.0495318967654	0.659269863994273\\
31.0495318967654	0.659985683607731\\
31.0629880158359	0.659985683607731\\
31.0629880158359	0.660701503221188\\
31.2936276624732	0.660701503221188\\
31.2936276624732	0.661417322834646\\
31.3640654835743	0.661417322834646\\
31.3640654835743	0.662133142448103\\
31.4060550933139	0.662133142448103\\
31.4060550933139	0.662848962061561\\
31.4115037761114	0.662848962061561\\
31.4115037761114	0.663564781675018\\
31.4620183672655	0.663564781675018\\
31.4620183672655	0.664280601288475\\
31.6187654992902	0.664280601288475\\
31.6187654992902	0.664996420901933\\
31.675581510646	0.664996420901933\\
31.675581510646	0.66571224051539\\
31.8343652727227	0.66571224051539\\
31.8343652727227	0.666428060128847\\
31.8524018163855	0.666428060128847\\
31.8524018163855	0.667143879742305\\
31.9453622314604	0.667143879742305\\
31.9453622314604	0.667859699355762\\
32.0747351902158	0.667859699355762\\
32.0747351902158	0.66857551896922\\
32.0771249242449	0.66857551896922\\
32.0771249242449	0.669291338582677\\
32.1600108400218	0.669291338582677\\
32.1600108400218	0.670007158196135\\
32.209769863406	0.670007158196135\\
32.209769863406	0.670722977809592\\
32.3371727657266	0.670722977809592\\
32.3371727657266	0.671438797423049\\
32.394693200505	0.671438797423049\\
32.394693200505	0.672154617036507\\
32.4633773027476	0.672154617036507\\
32.4633773027476	0.672870436649964\\
32.551975025125	0.672870436649964\\
32.551975025125	0.673586256263422\\
32.6818705365418	0.673586256263422\\
32.6818705365418	0.674302075876879\\
32.6937830063392	0.674302075876879\\
32.6937830063392	0.675017895490336\\
32.7478340846167	0.675017895490336\\
32.7478340846167	0.675733715103794\\
32.8390467802363	0.675733715103794\\
32.8390467802363	0.676449534717251\\
32.8546097694895	0.676449534717251\\
32.8546097694895	0.677165354330709\\
33.1622584231353	0.677165354330709\\
33.1622584231353	0.677881173944166\\
33.1838376982735	0.677881173944166\\
33.1838376982735	0.678596993557623\\
33.4052572047994	0.678596993557623\\
33.4052572047994	0.679312813171081\\
33.4133663736707	0.679312813171081\\
33.4133663736707	0.680028632784538\\
33.4991412451185	0.680028632784538\\
33.4991412451185	0.680744452397996\\
33.5704572994326	0.680744452397996\\
33.5704572994326	0.681460272011453\\
33.6418612966622	0.681460272011453\\
33.6418612966622	0.682176091624911\\
33.7083439711145	0.682176091624911\\
33.7083439711145	0.682891911238368\\
33.7300552416682	0.682891911238368\\
33.7300552416682	0.683607730851825\\
33.7303628971554	0.683607730851825\\
33.7303628971554	0.684323550465283\\
33.8393142071153	0.684323550465283\\
33.8393142071153	0.68503937007874\\
33.8591674675045	0.68503937007874\\
33.8591674675045	0.685755189692198\\
33.8860205516177	0.685755189692198\\
33.8860205516177	0.686471009305655\\
33.8908035057549	0.686471009305655\\
33.8908035057549	0.687186828919112\\
33.8994831197694	0.687186828919112\\
33.8994831197694	0.68790264853257\\
34.1951715828515	0.68790264853257\\
34.1951715828515	0.688618468146027\\
34.2221991913705	0.688618468146027\\
34.2221991913705	0.689334287759485\\
34.2604604285586	0.689334287759485\\
34.2604604285586	0.690050107372942\\
34.3066832477647	0.690050107372942\\
34.3066832477647	0.690765926986399\\
34.5207745965894	0.690765926986399\\
34.5207745965894	0.691481746599857\\
34.521075333787	0.691481746599857\\
34.521075333787	0.692197566213314\\
34.5293278535511	0.692197566213314\\
34.5293278535511	0.692913385826772\\
34.5732395310067	0.692913385826772\\
34.5732395310067	0.693629205440229\\
34.5764207728999	0.693629205440229\\
34.5764207728999	0.694345025053686\\
34.6543922372125	0.694345025053686\\
34.6543922372125	0.695060844667144\\
34.9463554449484	0.695060844667144\\
34.9463554449484	0.695776664280601\\
34.953455918879	0.695776664280601\\
34.953455918879	0.696492483894059\\
34.9842545980075	0.696492483894059\\
34.9842545980075	0.697208303507516\\
35.0054080764457	0.697208303507516\\
35.0054080764457	0.697924123120974\\
35.0202298616966	0.697924123120974\\
35.0202298616966	0.698639942734431\\
35.0391593292888	0.698639942734431\\
35.0391593292888	0.699355762347888\\
35.0434482355978	0.699355762347888\\
35.0434482355978	0.700071581961346\\
35.0660633863046	0.700071581961346\\
35.0660633863046	0.700787401574803\\
35.1073385562787	0.700787401574803\\
35.1073385562787	0.701503221188261\\
35.1229485495367	0.701503221188261\\
35.1229485495367	0.702219040801718\\
35.3028655651191	0.702219040801718\\
35.3028655651191	0.702934860415175\\
35.3217202399684	0.702934860415175\\
35.3217202399684	0.703650680028633\\
35.3252226700677	0.703650680028633\\
35.3252226700677	0.70436649964209\\
35.3318825794677	0.70436649964209\\
35.3318825794677	0.705082319255548\\
35.3336682417575	0.705082319255548\\
35.3336682417575	0.705798138869005\\
35.3394178002881	0.705798138869005\\
35.3394178002881	0.706513958482462\\
35.4758399702564	0.706513958482462\\
35.4758399702564	0.70722977809592\\
35.4835282688142	0.70722977809592\\
35.4835282688142	0.707945597709377\\
35.4864186517103	0.707945597709377\\
35.4864186517103	0.708661417322835\\
35.5603880947459	0.708661417322835\\
35.5603880947459	0.709377236936292\\
35.6005558798364	0.709377236936292\\
35.6005558798364	0.710093056549749\\
35.6043440999328	0.710093056549749\\
35.6043440999328	0.710808876163207\\
35.6119117357609	0.710808876163207\\
35.6119117357609	0.711524695776664\\
35.6725892680536	0.711524695776664\\
35.6725892680536	0.712240515390122\\
35.6898405481407	0.712240515390122\\
35.6898405481407	0.712956335003579\\
35.817543120964	0.712956335003579\\
35.817543120964	0.713672154617036\\
35.894492568407	0.713672154617036\\
35.894492568407	0.714387974230494\\
35.9123174591008	0.714387974230494\\
35.9123174591008	0.715103793843951\\
35.9354241588597	0.715103793843951\\
35.9354241588597	0.715819613457409\\
35.9586312689626	0.715819613457409\\
35.9586312689626	0.716535433070866\\
36.0341751616398	0.716535433070866\\
36.0341751616398	0.717251252684324\\
36.2017235128123	0.717251252684324\\
36.2017235128123	0.717967072297781\\
36.2196125171643	0.717967072297781\\
36.2196125171643	0.718682891911238\\
36.2394713338967	0.718682891911238\\
36.2394713338967	0.719398711524696\\
36.2783416088027	0.719398711524696\\
36.2783416088027	0.720114531138153\\
36.2880684853012	0.720114531138153\\
36.2880684853012	0.720830350751611\\
36.29023602264	0.720830350751611\\
36.29023602264	0.721546170365068\\
36.4173362004028	0.721546170365068\\
36.4173362004028	0.722261989978525\\
36.6105773490321	0.722261989978525\\
36.6105773490321	0.722977809591983\\
36.6294188994799	0.722977809591983\\
36.6294188994799	0.72369362920544\\
36.6717197386632	0.72369362920544\\
36.6717197386632	0.724409448818898\\
36.7288886834352	0.724409448818898\\
36.7288886834352	0.725125268432355\\
36.7963695670366	0.725125268432355\\
36.7963695670366	0.725841088045812\\
36.8449255479567	0.725841088045812\\
36.8449255479567	0.72655690765927\\
36.8893153481949	0.72655690765927\\
36.8893153481949	0.727272727272727\\
36.9258006033928	0.727272727272727\\
36.9258006033928	0.727988546886185\\
36.979157038493	0.727988546886185\\
36.979157038493	0.728704366499642\\
37.0306336048912	0.728704366499642\\
37.0306336048912	0.729420186113099\\
37.060397796484	0.729420186113099\\
37.060397796484	0.730136005726557\\
37.1726207586284	0.730136005726557\\
37.1726207586284	0.730851825340014\\
37.2489278127284	0.730851825340014\\
37.2489278127284	0.731567644953472\\
37.2930271722637	0.731567644953472\\
37.2930271722637	0.732283464566929\\
37.4885261999806	0.732283464566929\\
37.4885261999806	0.732999284180387\\
37.5138591013783	0.732999284180387\\
37.5138591013783	0.733715103793844\\
37.6528881583894	0.733715103793844\\
37.6528881583894	0.734430923407301\\
37.6566961545089	0.734430923407301\\
37.6566961545089	0.735146743020759\\
37.6729002782506	0.735146743020759\\
37.6729002782506	0.735862562634216\\
37.6792680755606	0.735862562634216\\
37.6792680755606	0.736578382247674\\
37.7405764879895	0.736578382247674\\
37.7405764879895	0.737294201861131\\
37.799714164143	0.737294201861131\\
37.799714164143	0.738010021474588\\
37.87030055064	0.738010021474588\\
37.87030055064	0.738725841088046\\
37.8825476198475	0.738725841088046\\
37.8825476198475	0.739441660701503\\
37.9132459346668	0.739441660701503\\
37.9132459346668	0.740157480314961\\
37.9186058426861	0.740157480314961\\
37.9186058426861	0.740873299928418\\
37.9675239479236	0.740873299928418\\
37.9675239479236	0.741589119541875\\
37.9752704748704	0.741589119541875\\
37.9752704748704	0.742304939155333\\
37.9832120508331	0.742304939155333\\
37.9832120508331	0.74302075876879\\
38.0608959257152	0.74302075876879\\
38.0608959257152	0.743736578382248\\
38.0764723773356	0.743736578382248\\
38.0764723773356	0.744452397995705\\
38.1124578912653	0.744452397995705\\
38.1124578912653	0.745168217609163\\
38.1731228028568	0.745168217609163\\
38.1731228028568	0.74588403722262\\
38.2595860215195	0.74588403722262\\
38.2595860215195	0.746599856836077\\
38.3063317656876	0.746599856836077\\
38.3063317656876	0.747315676449535\\
38.3359721645353	0.747315676449535\\
38.3359721645353	0.748031496062992\\
38.5015574172487	0.748031496062992\\
38.5015574172487	0.74874731567645\\
38.5480854541229	0.74874731567645\\
38.5480854541229	0.749463135289907\\
38.6143203078403	0.749463135289907\\
38.6143203078403	0.750178954903364\\
38.6205429159454	0.750178954903364\\
38.6205429159454	0.750894774516822\\
38.6472532714812	0.750894774516822\\
38.6472532714812	0.751610594130279\\
38.6896470778458	0.751610594130279\\
38.6896470778458	0.752326413743737\\
38.7061556569728	0.752326413743737\\
38.7061556569728	0.753042233357194\\
38.7381043543735	0.753042233357194\\
38.7381043543735	0.753758052970651\\
38.7991866425911	0.753758052970651\\
38.7991866425911	0.754473872584109\\
38.8269806804342	0.754473872584109\\
38.8269806804342	0.755189692197566\\
38.8546609623179	0.755189692197566\\
38.8546609623179	0.755905511811024\\
38.9263806369992	0.755905511811024\\
38.9263806369992	0.756621331424481\\
39.0177676428199	0.756621331424481\\
39.0177676428199	0.757337151037938\\
39.0252000712378	0.757337151037938\\
39.0252000712378	0.758052970651396\\
39.0619192685708	0.758052970651396\\
39.0619192685708	0.758768790264853\\
39.1194574969554	0.758768790264853\\
39.1194574969554	0.759484609878311\\
39.1597835284994	0.759484609878311\\
39.1597835284994	0.760200429491768\\
39.2244673404886	0.760200429491768\\
39.2244673404886	0.760916249105225\\
39.3211650552099	0.760916249105225\\
39.3211650552099	0.761632068718683\\
39.3532356461623	0.761632068718683\\
39.3532356461623	0.76234788833214\\
39.4825499362097	0.76234788833214\\
39.4825499362097	0.763063707945598\\
39.5271803782191	0.763063707945598\\
39.5271803782191	0.763779527559055\\
39.5777706510034	0.763779527559055\\
39.5777706510034	0.764495347172513\\
39.6468615655238	0.764495347172513\\
39.6468615655238	0.76521116678597\\
39.7415513041759	0.76521116678597\\
39.7415513041759	0.765926986399427\\
39.7880400366209	0.765926986399427\\
39.7880400366209	0.766642806012885\\
39.7991387774622	0.766642806012885\\
39.7991387774622	0.767358625626342\\
39.8436640675234	0.767358625626342\\
39.8436640675234	0.7680744452398\\
39.847583787607	0.7680744452398\\
39.847583787607	0.768790264853257\\
39.8639772775048	0.768790264853257\\
39.8639772775048	0.769506084466714\\
39.8846955944196	0.769506084466714\\
39.8846955944196	0.770221904080172\\
39.9176527968834	0.770221904080172\\
39.9176527968834	0.770937723693629\\
39.9203382593158	0.770937723693629\\
39.9203382593158	0.771653543307087\\
39.976632055351	0.771653543307087\\
39.976632055351	0.772369362920544\\
40.0620728476985	0.772369362920544\\
40.0620728476985	0.773085182534001\\
40.1042998960238	0.773085182534001\\
40.1042998960238	0.773801002147459\\
40.1376968009952	0.773801002147459\\
40.1376968009952	0.774516821760916\\
40.1463339610051	0.774516821760916\\
40.1463339610051	0.775232641374374\\
40.1845334546039	0.775232641374374\\
40.1845334546039	0.775948460987831\\
40.2224728364399	0.775948460987831\\
40.2224728364399	0.776664280601288\\
40.2404389241345	0.776664280601288\\
40.2404389241345	0.777380100214746\\
40.2788011092984	0.777380100214746\\
40.2788011092984	0.778095919828203\\
40.2948548594002	0.778095919828203\\
40.2948548594002	0.778811739441661\\
40.3050466971568	0.778811739441661\\
40.3050466971568	0.779527559055118\\
40.3579575532973	0.779527559055118\\
40.3579575532973	0.780243378668576\\
40.3621783400015	0.780243378668576\\
40.3621783400015	0.780959198282033\\
40.402701966615	0.780959198282033\\
40.402701966615	0.78167501789549\\
40.41805764839	0.78167501789549\\
40.41805764839	0.782390837508948\\
40.4852905990058	0.782390837508948\\
40.4852905990058	0.783106657122405\\
40.4914746670443	0.783106657122405\\
40.4914746670443	0.783822476735863\\
40.5478983246031	0.783822476735863\\
40.5478983246031	0.78453829634932\\
40.5873361752347	0.78453829634932\\
40.5873361752347	0.785254115962777\\
40.7190652255039	0.785254115962777\\
40.7190652255039	0.785969935576235\\
40.7268257440107	0.785969935576235\\
40.7268257440107	0.786685755189692\\
40.7273045811723	0.786685755189692\\
40.7273045811723	0.78740157480315\\
40.7650958089583	0.78740157480315\\
40.7650958089583	0.788117394416607\\
40.9376177174673	0.788117394416607\\
40.9376177174673	0.788833214030064\\
40.9586808886868	0.788833214030064\\
40.9586808886868	0.789549033643522\\
41.0381465129262	0.789549033643522\\
41.0381465129262	0.790264853256979\\
41.0533359473879	0.790264853256979\\
41.0533359473879	0.790980672870437\\
41.0743649558971	0.790980672870437\\
41.0743649558971	0.791696492483894\\
41.1237466594489	0.791696492483894\\
41.1237466594489	0.792412312097351\\
41.1252996199743	0.792412312097351\\
41.1252996199743	0.793128131710809\\
41.1358276873723	0.793128131710809\\
41.1358276873723	0.793843951324266\\
41.2052581426244	0.793843951324266\\
41.2052581426244	0.794559770937724\\
41.2194638085183	0.794559770937724\\
41.2194638085183	0.795275590551181\\
41.2377688738962	0.795275590551181\\
41.2377688738962	0.795991410164638\\
41.2610636568824	0.795991410164638\\
41.2610636568824	0.796707229778096\\
41.3035542218427	0.796707229778096\\
41.3035542218427	0.797423049391553\\
41.3353468375689	0.797423049391553\\
41.3353468375689	0.798138869005011\\
41.3427862976427	0.798138869005011\\
41.3427862976427	0.798854688618468\\
41.4306108408856	0.798854688618468\\
41.4306108408856	0.799570508231926\\
41.4574496857896	0.799570508231926\\
41.4574496857896	0.800286327845383\\
41.5962786940183	0.800286327845383\\
41.5962786940183	0.80100214745884\\
41.6145463446365	0.80100214745884\\
41.6145463446365	0.801717967072298\\
41.8046525630788	0.801717967072298\\
41.8046525630788	0.802433786685755\\
41.8158718525644	0.802433786685755\\
41.8158718525644	0.803149606299213\\
41.931068750152	0.803149606299213\\
41.931068750152	0.80386542591267\\
41.9751251979979	0.80386542591267\\
41.9751251979979	0.804581245526127\\
42.0087252202502	0.804581245526127\\
42.0087252202502	0.805297065139585\\
42.0539451842202	0.805297065139585\\
42.0539451842202	0.806012884753042\\
42.0630787427455	0.806012884753042\\
42.0630787427455	0.8067287043665\\
42.1413047204192	0.8067287043665\\
42.1413047204192	0.807444523979957\\
42.1728670548069	0.807444523979957\\
42.1728670548069	0.808160343593414\\
42.2675710959704	0.808160343593414\\
42.2675710959704	0.808876163206872\\
42.3370907264071	0.808876163206872\\
42.3370907264071	0.809591982820329\\
42.3484245212561	0.809591982820329\\
42.3484245212561	0.810307802433787\\
42.3745136346407	0.810307802433787\\
42.3745136346407	0.811023622047244\\
42.4082985843618	0.811023622047244\\
42.4082985843618	0.811739441660702\\
42.5319632223987	0.811739441660702\\
42.5319632223987	0.812455261274159\\
42.5718017636044	0.812455261274159\\
42.5718017636044	0.813171080887616\\
42.5962116812231	0.813171080887616\\
42.5962116812231	0.813886900501074\\
42.6330543936398	0.813886900501074\\
42.6330543936398	0.814602720114531\\
42.833617432111	0.814602720114531\\
42.833617432111	0.815318539727989\\
42.8574286156418	0.815318539727989\\
42.8574286156418	0.816034359341446\\
42.9271599275759	0.816034359341446\\
42.9271599275759	0.816750178954903\\
42.9406561609888	0.816750178954903\\
42.9406561609888	0.817465998568361\\
43.0036987708626	0.817465998568361\\
43.0036987708626	0.818181818181818\\
43.0054198937027	0.818181818181818\\
43.0054198937027	0.818897637795276\\
43.0531017306212	0.818897637795276\\
43.0531017306212	0.819613457408733\\
43.2240520861561	0.819613457408733\\
43.2240520861561	0.82032927702219\\
43.2794590112771	0.82032927702219\\
43.2794590112771	0.821045096635648\\
43.4081708929395	0.821045096635648\\
43.4081708929395	0.821760916249105\\
43.4457902041799	0.821760916249105\\
43.4457902041799	0.822476735862563\\
43.4734445508312	0.822476735862563\\
43.4734445508312	0.82319255547602\\
43.4841114155072	0.82319255547602\\
43.4841114155072	0.823908375089477\\
43.5805807407029	0.823908375089477\\
43.5805807407029	0.824624194702935\\
43.6331003835695	0.824624194702935\\
43.6331003835695	0.825340014316392\\
43.6799483647045	0.825340014316392\\
43.6799483647045	0.82605583392985\\
43.8592174775854	0.82605583392985\\
43.8592174775854	0.826771653543307\\
43.8837950850196	0.826771653543307\\
43.8837950850196	0.827487473156765\\
43.9487001274737	0.827487473156765\\
43.9487001274737	0.828203292770222\\
43.9725521567163	0.828203292770222\\
43.9725521567163	0.828919112383679\\
44.169104958137	0.828919112383679\\
44.169104958137	0.829634931997137\\
44.2187673188512	0.829634931997137\\
44.2187673188512	0.830350751610594\\
44.24953801907	0.830350751610594\\
44.24953801907	0.831066571224052\\
44.3257921630002	0.831066571224052\\
44.3257921630002	0.831782390837509\\
44.4167159088752	0.831782390837509\\
44.4167159088752	0.832498210450966\\
44.4408148298226	0.832498210450966\\
44.4408148298226	0.833214030064424\\
44.4744464873298	0.833214030064424\\
44.4744464873298	0.833929849677881\\
44.4869684816964	0.833929849677881\\
44.4869684816964	0.834645669291339\\
44.5576145213977	0.834645669291339\\
44.5576145213977	0.835361488904796\\
44.6412466810332	0.835361488904796\\
44.6412466810332	0.836077308518253\\
44.7204212050334	0.836077308518253\\
44.7204212050334	0.836793128131711\\
44.7348639813463	0.836793128131711\\
44.7348639813463	0.837508947745168\\
44.7918924017731	0.837508947745168\\
44.7918924017731	0.838224767358626\\
44.8545070624989	0.838224767358626\\
44.8545070624989	0.838940586972083\\
44.9012790748283	0.838940586972083\\
44.9012790748283	0.83965640658554\\
45.0008826171925	0.83965640658554\\
45.0008826171925	0.840372226198998\\
45.0860255966791	0.840372226198998\\
45.0860255966791	0.841088045812455\\
45.1056393669095	0.841088045812455\\
45.1056393669095	0.841803865425913\\
45.2517831646506	0.841803865425913\\
45.2517831646506	0.84251968503937\\
45.2633715454549	0.84251968503937\\
45.2633715454549	0.843235504652827\\
45.3200143827123	0.843235504652827\\
45.3200143827123	0.843951324266285\\
45.3380855150338	0.843951324266285\\
45.3380855150338	0.844667143879742\\
45.3499733662118	0.844667143879742\\
45.3499733662118	0.8453829634932\\
45.3992246084123	0.8453829634932\\
45.3992246084123	0.846098783106657\\
45.5157674568288	0.846098783106657\\
45.5157674568288	0.846814602720115\\
45.6579160650082	0.846814602720115\\
45.6579160650082	0.847530422333572\\
45.6722787392019	0.847530422333572\\
45.6722787392019	0.848246241947029\\
45.7827390192896	0.848246241947029\\
45.7827390192896	0.848962061560487\\
45.8091024021128	0.848962061560487\\
45.8091024021128	0.849677881173944\\
45.8804619437839	0.849677881173944\\
45.8804619437839	0.850393700787402\\
45.8837570471264	0.850393700787402\\
45.8837570471264	0.851109520400859\\
45.8866104876139	0.851109520400859\\
45.8866104876139	0.851825340014316\\
46.0231519996419	0.851825340014316\\
46.0231519996419	0.852541159627774\\
46.1173680172818	0.852541159627774\\
46.1173680172818	0.853256979241231\\
46.1438620834234	0.853256979241231\\
46.1438620834234	0.853972798854689\\
46.1757944369367	0.853972798854689\\
46.1757944369367	0.854688618468146\\
46.1796554844097	0.854688618468146\\
46.1796554844097	0.855404438081603\\
46.2140063942498	0.855404438081603\\
46.2140063942498	0.856120257695061\\
46.2723468598819	0.856120257695061\\
46.2723468598819	0.856836077308518\\
46.3022678025861	0.856836077308518\\
46.3022678025861	0.857551896921976\\
46.3080825339647	0.857551896921976\\
46.3080825339647	0.858267716535433\\
46.3735500841618	0.858267716535433\\
46.3735500841618	0.85898353614889\\
46.3816328393421	0.85898353614889\\
46.3816328393421	0.859699355762348\\
46.4041721295884	0.859699355762348\\
46.4041721295884	0.860415175375805\\
46.4045959710432	0.860415175375805\\
46.4045959710432	0.861130994989263\\
46.4062868242914	0.861130994989263\\
46.4062868242914	0.86184681460272\\
46.4636544538717	0.86184681460272\\
46.4636544538717	0.862562634216178\\
46.5462664582152	0.862562634216178\\
46.5462664582152	0.863278453829635\\
46.552410043652	0.863278453829635\\
46.552410043652	0.863994273443092\\
46.6608997143618	0.863994273443092\\
46.6608997143618	0.86471009305655\\
46.6826851319478	0.86471009305655\\
46.6826851319478	0.865425912670007\\
46.6912036109095	0.865425912670007\\
46.6912036109095	0.866141732283465\\
46.7170441413704	0.866141732283465\\
46.7170441413704	0.866857551896922\\
46.7271341318028	0.866857551896922\\
46.7271341318028	0.867573371510379\\
46.8926485783838	0.867573371510379\\
46.8926485783838	0.868289191123837\\
46.9347674777578	0.868289191123837\\
46.9347674777578	0.869005010737294\\
46.9473267760958	0.869005010737294\\
46.9473267760958	0.869720830350752\\
47.0656872835321	0.869720830350752\\
47.0656872835321	0.870436649964209\\
47.121221603857	0.870436649964209\\
47.121221603857	0.871152469577666\\
47.1275801158782	0.871152469577666\\
47.1275801158782	0.871868289191124\\
47.2958607999466	0.871868289191124\\
47.2958607999466	0.872584108804581\\
47.3125649889245	0.872584108804581\\
47.3125649889245	0.873299928418039\\
47.3833443129048	0.873299928418039\\
47.3833443129048	0.874015748031496\\
47.3849888822589	0.874015748031496\\
47.3849888822589	0.874731567644954\\
47.3914849708326	0.874731567644954\\
47.3914849708326	0.875447387258411\\
47.4424795240789	0.875447387258411\\
47.4424795240789	0.876163206871868\\
47.4666222302359	0.876163206871868\\
47.4666222302359	0.876879026485326\\
47.4830153003302	0.876879026485326\\
47.4830153003302	0.877594846098783\\
47.5568061248231	0.877594846098783\\
47.5568061248231	0.87831066571224\\
47.5695617585237	0.87831066571224\\
47.5695617585237	0.879026485325698\\
47.6249938004576	0.879026485325698\\
47.6249938004576	0.879742304939155\\
47.7378234756284	0.879742304939155\\
47.7378234756284	0.880458124552613\\
47.7738460125718	0.880458124552613\\
47.7738460125718	0.88117394416607\\
47.8375779037393	0.88117394416607\\
47.8375779037393	0.881889763779528\\
47.9617050504605	0.881889763779528\\
47.9617050504605	0.882605583392985\\
48.0985302477179	0.882605583392985\\
48.0985302477179	0.883321403006442\\
48.1184348403608	0.883321403006442\\
48.1184348403608	0.8840372226199\\
48.1318221860302	0.8840372226199\\
48.1318221860302	0.884753042233357\\
48.1705125226967	0.884753042233357\\
48.1705125226967	0.885468861846815\\
48.1759921548636	0.885468861846815\\
48.1759921548636	0.886184681460272\\
48.1978525446003	0.886184681460272\\
48.1978525446003	0.886900501073729\\
48.2242045036132	0.886900501073729\\
48.2242045036132	0.887616320687187\\
48.2815949320608	0.887616320687187\\
48.2815949320608	0.888332140300644\\
48.2885555016712	0.888332140300644\\
48.2885555016712	0.889047959914102\\
48.3480478781385	0.889047959914102\\
48.3480478781385	0.889763779527559\\
48.3755050820724	0.889763779527559\\
48.3755050820724	0.890479599141016\\
48.5365357663928	0.890479599141016\\
48.5365357663928	0.891195418754474\\
48.5611514212629	0.891195418754474\\
48.5611514212629	0.891911238367931\\
48.5726867685799	0.891911238367931\\
48.5726867685799	0.892627057981389\\
48.5811862375155	0.892627057981389\\
48.5811862375155	0.893342877594846\\
48.6168177634396	0.893342877594846\\
48.6168177634396	0.894058697208304\\
48.7231986368546	0.894058697208304\\
48.7231986368546	0.894774516821761\\
48.7936581990474	0.894774516821761\\
48.7936581990474	0.895490336435218\\
48.8881146047984	0.895490336435218\\
48.8881146047984	0.896206156048676\\
48.9945226594183	0.896206156048676\\
48.9945226594183	0.896921975662133\\
49.1627930535426	0.896921975662133\\
49.1627930535426	0.897637795275591\\
49.2829110336246	0.897637795275591\\
49.2829110336246	0.898353614889048\\
49.2879697700646	0.898353614889048\\
49.2879697700646	0.899069434502505\\
49.2953172883997	0.899069434502505\\
49.2953172883997	0.899785254115963\\
49.3549501224487	0.899785254115963\\
49.3549501224487	0.90050107372942\\
49.4060667205703	0.90050107372942\\
49.4060667205703	0.901216893342878\\
49.5017394926448	0.901216893342878\\
49.5017394926448	0.901932712956335\\
49.541337943294	0.901932712956335\\
49.541337943294	0.902648532569792\\
49.5773362710059	0.902648532569792\\
49.5773362710059	0.90336435218325\\
49.61572411032	0.90336435218325\\
49.61572411032	0.904080171796707\\
49.6950854737001	0.904080171796707\\
49.6950854737001	0.904795991410165\\
49.7242481339869	0.904795991410165\\
49.7242481339869	0.905511811023622\\
49.7617331996156	0.905511811023622\\
49.7617331996156	0.906227630637079\\
49.7738535360987	0.906227630637079\\
49.7738535360987	0.906943450250537\\
49.7940995212602	0.906943450250537\\
49.7940995212602	0.907659269863994\\
49.8088779605722	0.907659269863994\\
49.8088779605722	0.908375089477452\\
49.843535602989	0.908375089477452\\
49.843535602989	0.909090909090909\\
50.0550534346284	0.909090909090909\\
50.0550534346284	0.909806728704367\\
50.1387138299844	0.909806728704367\\
50.1387138299844	0.910522548317824\\
50.2813139751287	0.910522548317824\\
50.2813139751287	0.911238367931281\\
50.3210451325698	0.911238367931281\\
50.3210451325698	0.911954187544739\\
50.3221241120661	0.911954187544739\\
50.3221241120661	0.912670007158196\\
50.3882600322146	0.912670007158196\\
50.3882600322146	0.913385826771654\\
50.5347805815311	0.913385826771654\\
50.5347805815311	0.914101646385111\\
50.5743138220381	0.914101646385111\\
50.5743138220381	0.914817465998568\\
50.6068765560946	0.914817465998568\\
50.6068765560946	0.915533285612026\\
50.6286283126952	0.915533285612026\\
50.6286283126952	0.916249105225483\\
50.6533822538983	0.916249105225483\\
50.6533822538983	0.916964924838941\\
50.6631161047318	0.916964924838941\\
50.6631161047318	0.917680744452398\\
50.665457568038	0.917680744452398\\
50.665457568038	0.918396564065855\\
50.6806203646365	0.918396564065855\\
50.6806203646365	0.919112383679313\\
50.6870977038424	0.919112383679313\\
50.6870977038424	0.91982820329277\\
50.8668934163145	0.91982820329277\\
50.8668934163145	0.920544022906228\\
50.8878576247327	0.920544022906228\\
50.8878576247327	0.921259842519685\\
50.9244145618477	0.921259842519685\\
50.9244145618477	0.921975662133142\\
50.9811459163392	0.921975662133142\\
50.9811459163392	0.9226914817466\\
51.0003114147724	0.9226914817466\\
51.0003114147724	0.923407301360057\\
51.0379081292316	0.923407301360057\\
51.0379081292316	0.924123120973515\\
51.0905971286243	0.924123120973515\\
51.0905971286243	0.924838940586972\\
51.34850387138	0.924838940586972\\
51.34850387138	0.925554760200429\\
51.440939778024	0.925554760200429\\
51.440939778024	0.926270579813887\\
51.476175920649	0.926270579813887\\
51.476175920649	0.926986399427344\\
51.5012025567487	0.926986399427344\\
51.5012025567487	0.927702219040802\\
51.5472549063546	0.927702219040802\\
51.5472549063546	0.928418038654259\\
51.5777529526396	0.928418038654259\\
51.5777529526396	0.929133858267717\\
51.6559452185599	0.929133858267717\\
51.6559452185599	0.929849677881174\\
51.7618408690425	0.929849677881174\\
51.7618408690425	0.930565497494631\\
51.7838185753832	0.930565497494631\\
51.7838185753832	0.931281317108089\\
51.7905089118755	0.931281317108089\\
51.7905089118755	0.931997136721546\\
51.813651411879	0.931997136721546\\
51.813651411879	0.932712956335004\\
51.9839979445352	0.932712956335004\\
51.9839979445352	0.933428775948461\\
52.1252263425263	0.933428775948461\\
52.1252263425263	0.934144595561918\\
52.1426379217293	0.934144595561918\\
52.1426379217293	0.934860415175376\\
52.1577076236874	0.934860415175376\\
52.1577076236874	0.935576234788833\\
52.1812642746215	0.935576234788833\\
52.1812642746215	0.936292054402291\\
52.2979340959822	0.936292054402291\\
52.2979340959822	0.937007874015748\\
52.300316339323	0.937007874015748\\
52.300316339323	0.937723693629205\\
52.4680044479141	0.937723693629205\\
52.4680044479141	0.938439513242663\\
52.4685753808232	0.938439513242663\\
52.4685753808232	0.93915533285612\\
52.5856444157296	0.93915533285612\\
52.5856444157296	0.939871152469578\\
52.668154758813	0.939871152469578\\
52.668154758813	0.940586972083035\\
52.6715926949324	0.940586972083035\\
52.6715926949324	0.941302791696492\\
53.0262120242249	0.941302791696492\\
53.0262120242249	0.94201861130995\\
53.0485444343071	0.94201861130995\\
53.0485444343071	0.942734430923407\\
53.1001148214044	0.942734430923407\\
53.1001148214044	0.943450250536865\\
53.1417204009507	0.943450250536865\\
53.1417204009507	0.944166070150322\\
53.1513971135894	0.944166070150322\\
53.1513971135894	0.94488188976378\\
53.2254675047785	0.94488188976378\\
53.2254675047785	0.945597709377237\\
53.2632410102815	0.945597709377237\\
53.2632410102815	0.946313528990694\\
53.3284872702507	0.946313528990694\\
53.3284872702507	0.947029348604152\\
53.3426794373623	0.947029348604152\\
53.3426794373623	0.947745168217609\\
53.3501591397691	0.947745168217609\\
53.3501591397691	0.948460987831067\\
53.3621213439978	0.948460987831067\\
53.3621213439978	0.949176807444524\\
53.4108440378486	0.949176807444524\\
53.4108440378486	0.949892627057981\\
53.4731727536433	0.949892627057981\\
53.4731727536433	0.950608446671439\\
53.7082347499318	0.950608446671439\\
53.7082347499318	0.951324266284896\\
53.9541061580479	0.951324266284896\\
53.9541061580479	0.952040085898354\\
54.1338861195956	0.952040085898354\\
54.1338861195956	0.952755905511811\\
54.1388324370927	0.952755905511811\\
54.1388324370927	0.953471725125268\\
54.5271192230168	0.953471725125268\\
54.5271192230168	0.954187544738726\\
54.5308329311605	0.954187544738726\\
54.5308329311605	0.954903364352183\\
54.5808352053671	0.954903364352183\\
54.5808352053671	0.955619183965641\\
54.7197861171422	0.955619183965641\\
54.7197861171422	0.956335003579098\\
54.8123455643836	0.956335003579098\\
54.8123455643836	0.957050823192556\\
54.8581777485132	0.957050823192556\\
54.8581777485132	0.957766642806013\\
54.872052876787	0.957766642806013\\
54.872052876787	0.95848246241947\\
54.9929310173823	0.95848246241947\\
54.9929310173823	0.959198282032928\\
55.1021559227208	0.959198282032928\\
55.1021559227208	0.959914101646385\\
55.5265213134845	0.959914101646385\\
55.5265213134845	0.960629921259842\\
55.5850390667475	0.960629921259842\\
55.5850390667475	0.9613457408733\\
55.6686256554835	0.9613457408733\\
55.6686256554835	0.962061560486757\\
55.7715024124677	0.962061560486757\\
55.7715024124677	0.962777380100215\\
55.8196143400415	0.962777380100215\\
55.8196143400415	0.963493199713672\\
55.9013685615263	0.963493199713672\\
55.9013685615263	0.96420901932713\\
55.9125258197733	0.96420901932713\\
55.9125258197733	0.964924838940587\\
55.9208416143525	0.964924838940587\\
55.9208416143525	0.965640658554044\\
55.9974180636157	0.965640658554044\\
55.9974180636157	0.966356478167502\\
56.2347033954494	0.966356478167502\\
56.2347033954494	0.967072297780959\\
56.2740623403738	0.967072297780959\\
56.2740623403738	0.967788117394417\\
56.4093936954006	0.967788117394417\\
56.4093936954006	0.968503937007874\\
56.5408526821755	0.968503937007874\\
56.5408526821755	0.969219756621331\\
56.7489219102918	0.969219756621331\\
56.7489219102918	0.969935576234789\\
56.7492230718007	0.969935576234789\\
56.7492230718007	0.970651395848246\\
56.8219943640464	0.970651395848246\\
56.8219943640464	0.971367215461704\\
57.0040407429194	0.971367215461704\\
57.0040407429194	0.972083035075161\\
57.0296667956961	0.972083035075161\\
57.0296667956961	0.972798854688618\\
57.1268967350015	0.972798854688618\\
57.1268967350015	0.973514674302076\\
57.3085629349251	0.973514674302076\\
57.3085629349251	0.974230493915533\\
57.5021936215629	0.974230493915533\\
57.5021936215629	0.974946313528991\\
57.5364887464465	0.974946313528991\\
57.5364887464465	0.975662133142448\\
57.8320556896024	0.975662133142448\\
57.8320556896024	0.976377952755906\\
58.123876203733	0.976377952755906\\
58.123876203733	0.977093772369363\\
58.1242309986086	0.977093772369363\\
58.1242309986086	0.97780959198282\\
58.1496847609955	0.97780959198282\\
58.1496847609955	0.978525411596278\\
58.2709153964952	0.978525411596278\\
58.2709153964952	0.979241231209735\\
58.660612565383	0.979241231209735\\
58.660612565383	0.979957050823193\\
58.6745505687544	0.979957050823193\\
58.6745505687544	0.98067287043665\\
59.1765893600762	0.98067287043665\\
59.1765893600762	0.981388690050107\\
59.2768067994079	0.981388690050107\\
59.2768067994079	0.982104509663565\\
59.3279589967247	0.982104509663565\\
59.3279589967247	0.982820329277022\\
59.4775088276094	0.982820329277022\\
59.4775088276094	0.98353614889048\\
59.5462606936351	0.98353614889048\\
59.5462606936351	0.984251968503937\\
59.7853593494778	0.984251968503937\\
59.7853593494778	0.984967788117394\\
60.0860954979969	0.984967788117394\\
60.0860954979969	0.985683607730852\\
60.12129783929	0.985683607730852\\
60.12129783929	0.986399427344309\\
60.2060897684004	0.986399427344309\\
60.2060897684004	0.987115246957767\\
60.2511126227406	0.987115246957767\\
60.2511126227406	0.987831066571224\\
60.377021730875	0.987831066571224\\
60.377021730875	0.988546886184681\\
60.5920328552684	0.988546886184681\\
60.5920328552684	0.989262705798139\\
60.9466124683566	0.989262705798139\\
60.9466124683566	0.989978525411596\\
60.9537084702974	0.989978525411596\\
60.9537084702974	0.990694345025054\\
61.6661740780194	0.990694345025054\\
61.6661740780194	0.991410164638511\\
61.7488667298327	0.991410164638511\\
61.7488667298327	0.992125984251969\\
62.0254989353571	0.992125984251969\\
62.0254989353571	0.992841803865426\\
64.3873739434171	0.992841803865426\\
64.3873739434171	0.993557623478883\\
64.4758098385755	0.993557623478883\\
64.4758098385755	0.994273443092341\\
64.6850685600855	0.994273443092341\\
64.6850685600855	0.994989262705798\\
65.2478129477629	0.994989262705798\\
65.2478129477629	0.995705082319256\\
66.5421130690937	0.995705082319256\\
66.5421130690937	0.996420901932713\\
68.1584013790423	0.996420901932713\\
68.1584013790423	0.99713672154617\\
68.8797739729652	0.99713672154617\\
68.8797739729652	0.997852541159628\\
69.0022947248589	0.997852541159628\\
69.0022947248589	0.998568360773085\\
71.0062596827774	0.998568360773085\\
71.0062596827774	0.999284180386543\\
72.2044397299239	0.999284180386543\\
72.2044397299239	1\\
inf	1\\
};
%\addlegendentry{Best gNB policy with aggressive PF}

\addplot [color=queenBlue, line width=0.8pt, mark=o, mark size=1pt, mark repeat=1200]
  table[row sep=crcr]{%
-inf	0\\
5.02309503843077	0\\
5.02309503843077	0.000696864111498258\\
5.02428847933035	0.000696864111498258\\
5.02428847933035	0.00139372822299652\\
5.07805384927345	0.00139372822299652\\
5.07805384927345	0.00209059233449477\\
5.10329238786088	0.00209059233449477\\
5.10329238786088	0.00278745644599303\\
5.11321192965974	0.00278745644599303\\
5.11321192965974	0.00348432055749129\\
5.12752024961821	0.00348432055749129\\
5.12752024961821	0.00418118466898955\\
5.15239944056957	0.00418118466898955\\
5.15239944056957	0.0048780487804878\\
5.18406871092285	0.0048780487804878\\
5.18406871092285	0.00557491289198606\\
5.18620360535766	0.00557491289198606\\
5.18620360535766	0.00627177700348432\\
5.21012888756425	0.00627177700348432\\
5.21012888756425	0.00696864111498258\\
5.25440059568072	0.00696864111498258\\
5.25440059568072	0.00766550522648084\\
5.35681289590006	0.00766550522648084\\
5.35681289590006	0.00836236933797909\\
5.41851029638143	0.00836236933797909\\
5.41851029638143	0.00905923344947735\\
5.47209897336411	0.00905923344947735\\
5.47209897336411	0.00975609756097561\\
5.49535113985136	0.00975609756097561\\
5.49535113985136	0.0104529616724739\\
5.50379992460026	0.0104529616724739\\
5.50379992460026	0.0111498257839721\\
5.50820012945298	0.0111498257839721\\
5.50820012945298	0.0118466898954704\\
5.56948781670312	0.0118466898954704\\
5.56948781670312	0.0125435540069686\\
5.58792438923214	0.0125435540069686\\
5.58792438923214	0.0132404181184669\\
5.61777481040554	0.0132404181184669\\
5.61777481040554	0.0139372822299652\\
5.6560468755866	0.0139372822299652\\
5.6560468755866	0.0146341463414634\\
5.6794984998681	0.0146341463414634\\
5.6794984998681	0.0153310104529617\\
5.7275651316998	0.0153310104529617\\
5.7275651316998	0.0160278745644599\\
5.7322928232328	0.0160278745644599\\
5.7322928232328	0.0167247386759582\\
5.76719845858264	0.0167247386759582\\
5.76719845858264	0.0174216027874564\\
5.7680225588724	0.0174216027874564\\
5.7680225588724	0.0181184668989547\\
5.83931052100677	0.0181184668989547\\
5.83931052100677	0.018815331010453\\
5.85961865981985	0.018815331010453\\
5.85961865981985	0.0195121951219512\\
5.94880973101233	0.0195121951219512\\
5.94880973101233	0.0202090592334495\\
5.96351770455352	0.0202090592334495\\
5.96351770455352	0.0209059233449477\\
5.97799345792816	0.0209059233449477\\
5.97799345792816	0.021602787456446\\
6.03551611263154	0.021602787456446\\
6.03551611263154	0.0222996515679443\\
6.05155245808098	0.0222996515679443\\
6.05155245808098	0.0229965156794425\\
6.06237837050612	0.0229965156794425\\
6.06237837050612	0.0236933797909408\\
6.07356603095059	0.0236933797909408\\
6.07356603095059	0.024390243902439\\
6.07859462709749	0.024390243902439\\
6.07859462709749	0.0250871080139373\\
6.1110504696021	0.0250871080139373\\
6.1110504696021	0.0257839721254355\\
6.11542558695576	0.0257839721254355\\
6.11542558695576	0.0264808362369338\\
6.14748480731655	0.0264808362369338\\
6.14748480731655	0.0271777003484321\\
6.15465716922477	0.0271777003484321\\
6.15465716922477	0.0278745644599303\\
6.16398631042729	0.0278745644599303\\
6.16398631042729	0.0285714285714286\\
6.18134993860435	0.0285714285714286\\
6.18134993860435	0.0292682926829268\\
6.19773588160228	0.0292682926829268\\
6.19773588160228	0.0299651567944251\\
6.30488749091932	0.0299651567944251\\
6.30488749091932	0.0306620209059233\\
6.39288664526751	0.0306620209059233\\
6.39288664526751	0.0313588850174216\\
6.40198170789818	0.0313588850174216\\
6.40198170789818	0.0320557491289199\\
6.46831143337245	0.0320557491289199\\
6.46831143337245	0.0327526132404181\\
6.4821164930285	0.0327526132404181\\
6.4821164930285	0.0334494773519164\\
6.54417067761436	0.0334494773519164\\
6.54417067761436	0.0341463414634146\\
6.61831378016156	0.0341463414634146\\
6.61831378016156	0.0348432055749129\\
6.62657938611885	0.0348432055749129\\
6.62657938611885	0.0355400696864112\\
6.66943435530089	0.0355400696864112\\
6.66943435530089	0.0362369337979094\\
6.67837571205708	0.0362369337979094\\
6.67837571205708	0.0369337979094077\\
6.69512182773501	0.0369337979094077\\
6.69512182773501	0.0376306620209059\\
6.70595604373223	0.0376306620209059\\
6.70595604373223	0.0383275261324042\\
6.71588529658789	0.0383275261324042\\
6.71588529658789	0.0390243902439024\\
6.78571888349635	0.0390243902439024\\
6.78571888349635	0.0397212543554007\\
6.81323310287691	0.0397212543554007\\
6.81323310287691	0.040418118466899\\
6.83972774466489	0.040418118466899\\
6.83972774466489	0.0411149825783972\\
6.89830540861429	0.0411149825783972\\
6.89830540861429	0.0418118466898955\\
6.89838486296706	0.0418118466898955\\
6.89838486296706	0.0425087108013937\\
6.90819883326781	0.0425087108013937\\
6.90819883326781	0.043205574912892\\
6.92926559510688	0.043205574912892\\
6.92926559510688	0.0439024390243902\\
6.96143381598687	0.0439024390243902\\
6.96143381598687	0.0445993031358885\\
6.96897533329168	0.0445993031358885\\
6.96897533329168	0.0452961672473868\\
6.97608263897571	0.0452961672473868\\
6.97608263897571	0.045993031358885\\
6.98436788127271	0.045993031358885\\
6.98436788127271	0.0466898954703833\\
6.98887474411362	0.0466898954703833\\
6.98887474411362	0.0473867595818815\\
7.07692892726564	0.0473867595818815\\
7.07692892726564	0.0480836236933798\\
7.10967498496021	0.0480836236933798\\
7.10967498496021	0.0487804878048781\\
7.11477293529812	0.0487804878048781\\
7.11477293529812	0.0494773519163763\\
7.16080820819529	0.0494773519163763\\
7.16080820819529	0.0501742160278746\\
7.22717389823017	0.0501742160278746\\
7.22717389823017	0.0508710801393728\\
7.25869026428965	0.0508710801393728\\
7.25869026428965	0.0515679442508711\\
7.26670683816846	0.0515679442508711\\
7.26670683816846	0.0522648083623693\\
7.3139201182303	0.0522648083623693\\
7.3139201182303	0.0529616724738676\\
7.33348848824453	0.0529616724738676\\
7.33348848824453	0.0536585365853659\\
7.38880794207984	0.0536585365853659\\
7.38880794207984	0.0543554006968641\\
7.38931103653285	0.0543554006968641\\
7.38931103653285	0.0550522648083624\\
7.46757070637377	0.0550522648083624\\
7.46757070637377	0.0557491289198606\\
7.47326192507582	0.0557491289198606\\
7.47326192507582	0.0564459930313589\\
7.51765779531208	0.0564459930313589\\
7.51765779531208	0.0571428571428571\\
7.51767553158015	0.0571428571428571\\
7.51767553158015	0.0578397212543554\\
7.52342580650991	0.0578397212543554\\
7.52342580650991	0.0585365853658537\\
7.52896462996865	0.0585365853658537\\
7.52896462996865	0.0592334494773519\\
7.53144767416337	0.0592334494773519\\
7.53144767416337	0.0599303135888502\\
7.59553490354768	0.0599303135888502\\
7.59553490354768	0.0606271777003484\\
7.6351797317091	0.0606271777003484\\
7.6351797317091	0.0613240418118467\\
7.66176823679666	0.0613240418118467\\
7.66176823679666	0.062020905923345\\
7.68889487356936	0.062020905923345\\
7.68889487356936	0.0627177700348432\\
7.72823050286141	0.0627177700348432\\
7.72823050286141	0.0634146341463415\\
7.73189568476124	0.0634146341463415\\
7.73189568476124	0.0641114982578397\\
7.73903172654564	0.0641114982578397\\
7.73903172654564	0.064808362369338\\
7.74968216317563	0.064808362369338\\
7.74968216317563	0.0655052264808362\\
7.75914566119495	0.0655052264808362\\
7.75914566119495	0.0662020905923345\\
7.80734271357338	0.0662020905923345\\
7.80734271357338	0.0668989547038328\\
7.84074487876704	0.0668989547038328\\
7.84074487876704	0.067595818815331\\
7.84902559906336	0.067595818815331\\
7.84902559906336	0.0682926829268293\\
7.87188183415913	0.0682926829268293\\
7.87188183415913	0.0689895470383275\\
7.95563486096912	0.0689895470383275\\
7.95563486096912	0.0696864111498258\\
7.97848571594313	0.0696864111498258\\
7.97848571594313	0.070383275261324\\
7.98300577501484	0.070383275261324\\
7.98300577501484	0.0710801393728223\\
7.98811336086302	0.0710801393728223\\
7.98811336086302	0.0717770034843206\\
8.01233324189957	0.0717770034843206\\
8.01233324189957	0.0724738675958188\\
8.09015536368561	0.0724738675958188\\
8.09015536368561	0.0731707317073171\\
8.11497040877779	0.0731707317073171\\
8.11497040877779	0.0738675958188153\\
8.11857741051741	0.0738675958188153\\
8.11857741051741	0.0745644599303136\\
8.16896974270705	0.0745644599303136\\
8.16896974270705	0.0752613240418119\\
8.26893366991897	0.0752613240418119\\
8.26893366991897	0.0759581881533101\\
8.33493468973625	0.0759581881533101\\
8.33493468973625	0.0766550522648084\\
8.37687641126956	0.0766550522648084\\
8.37687641126956	0.0773519163763066\\
8.38175294079376	0.0773519163763066\\
8.38175294079376	0.0780487804878049\\
8.39924708363212	0.0780487804878049\\
8.39924708363212	0.0787456445993031\\
8.4204548554393	0.0787456445993031\\
8.4204548554393	0.0794425087108014\\
8.42336928614467	0.0794425087108014\\
8.42336928614467	0.0801393728222996\\
8.42841093986578	0.0801393728222996\\
8.42841093986578	0.0808362369337979\\
8.46284988388866	0.0808362369337979\\
8.46284988388866	0.0815331010452962\\
8.50288945253048	0.0815331010452962\\
8.50288945253048	0.0822299651567944\\
8.5266618862529	0.0822299651567944\\
8.5266618862529	0.0829268292682927\\
8.52744600326654	0.0829268292682927\\
8.52744600326654	0.0836236933797909\\
8.53282241326391	0.0836236933797909\\
8.53282241326391	0.0843205574912892\\
8.58867636365056	0.0843205574912892\\
8.58867636365056	0.0850174216027875\\
8.62263854640497	0.0850174216027875\\
8.62263854640497	0.0857142857142857\\
8.66768180267919	0.0857142857142857\\
8.66768180267919	0.086411149825784\\
8.66975504877937	0.086411149825784\\
8.66975504877937	0.0871080139372822\\
8.6720682674501	0.0871080139372822\\
8.6720682674501	0.0878048780487805\\
8.7206179989448	0.0878048780487805\\
8.7206179989448	0.0885017421602787\\
8.77618527619316	0.0885017421602787\\
8.77618527619316	0.089198606271777\\
8.7779756826698	0.089198606271777\\
8.7779756826698	0.0898954703832753\\
8.78872662982631	0.0898954703832753\\
8.78872662982631	0.0905923344947735\\
8.81491822976556	0.0905923344947735\\
8.81491822976556	0.0912891986062718\\
8.83241862683936	0.0912891986062718\\
8.83241862683936	0.09198606271777\\
8.92533134079435	0.09198606271777\\
8.92533134079435	0.0926829268292683\\
8.95652444045508	0.0926829268292683\\
8.95652444045508	0.0933797909407666\\
8.97508276268154	0.0933797909407666\\
8.97508276268154	0.0940766550522648\\
9.01006919380329	0.0940766550522648\\
9.01006919380329	0.0947735191637631\\
9.05112451601489	0.0947735191637631\\
9.05112451601489	0.0954703832752613\\
9.05241217134317	0.0954703832752613\\
9.05241217134317	0.0961672473867596\\
9.07279303893506	0.0961672473867596\\
9.07279303893506	0.0968641114982578\\
9.07459552272854	0.0968641114982578\\
9.07459552272854	0.0975609756097561\\
9.10075042791911	0.0975609756097561\\
9.10075042791911	0.0982578397212544\\
9.14361381878053	0.0982578397212544\\
9.14361381878053	0.0989547038327526\\
9.1450423509335	0.0989547038327526\\
9.1450423509335	0.0996515679442509\\
9.18222994677745	0.0996515679442509\\
9.18222994677745	0.100348432055749\\
9.24055025633531	0.100348432055749\\
9.24055025633531	0.101045296167247\\
9.27730559607868	0.101045296167247\\
9.27730559607868	0.101742160278746\\
9.28192621324028	0.101742160278746\\
9.28192621324028	0.102439024390244\\
9.30874803972326	0.102439024390244\\
9.30874803972326	0.103135888501742\\
9.31042769451122	0.103135888501742\\
9.31042769451122	0.10383275261324\\
9.32355806221577	0.10383275261324\\
9.32355806221577	0.104529616724739\\
9.36987846664132	0.104529616724739\\
9.36987846664132	0.105226480836237\\
9.39937077809476	0.105226480836237\\
9.39937077809476	0.105923344947735\\
9.40419898848781	0.105923344947735\\
9.40419898848781	0.106620209059233\\
9.43367478521419	0.106620209059233\\
9.43367478521419	0.107317073170732\\
9.4426586373223	0.107317073170732\\
9.4426586373223	0.10801393728223\\
9.48309637531144	0.10801393728223\\
9.48309637531144	0.108710801393728\\
9.50381669332095	0.108710801393728\\
9.50381669332095	0.109407665505226\\
9.54334591717221	0.109407665505226\\
9.54334591717221	0.110104529616725\\
9.60152207206732	0.110104529616725\\
9.60152207206732	0.110801393728223\\
9.65239967213606	0.110801393728223\\
9.65239967213606	0.111498257839721\\
9.67776204615944	0.111498257839721\\
9.67776204615944	0.11219512195122\\
9.69776363291958	0.11219512195122\\
9.69776363291958	0.112891986062718\\
9.73312187899855	0.112891986062718\\
9.73312187899855	0.113588850174216\\
9.75348736646476	0.113588850174216\\
9.75348736646476	0.114285714285714\\
9.76131288737865	0.114285714285714\\
9.76131288737865	0.114982578397213\\
9.76976777750122	0.114982578397213\\
9.76976777750122	0.115679442508711\\
9.77722271455966	0.115679442508711\\
9.77722271455966	0.116376306620209\\
9.79928984118681	0.116376306620209\\
9.79928984118681	0.117073170731707\\
9.7999006244209	0.117073170731707\\
9.7999006244209	0.117770034843206\\
9.81227249022243	0.117770034843206\\
9.81227249022243	0.118466898954704\\
9.82348672174931	0.118466898954704\\
9.82348672174931	0.119163763066202\\
9.82747130397896	0.119163763066202\\
9.82747130397896	0.1198606271777\\
9.87200568629037	0.1198606271777\\
9.87200568629037	0.120557491289199\\
10.0267175932052	0.120557491289199\\
10.0267175932052	0.121254355400697\\
10.0952897759317	0.121254355400697\\
10.0952897759317	0.121951219512195\\
10.0984681279743	0.121951219512195\\
10.0984681279743	0.122648083623693\\
10.1171791317513	0.122648083623693\\
10.1171791317513	0.123344947735192\\
10.1175374865141	0.123344947735192\\
10.1175374865141	0.12404181184669\\
10.1290001711051	0.12404181184669\\
10.1290001711051	0.124738675958188\\
10.1308691166396	0.124738675958188\\
10.1308691166396	0.125435540069686\\
10.1370188373509	0.125435540069686\\
10.1370188373509	0.126132404181185\\
10.160788207536	0.126132404181185\\
10.160788207536	0.126829268292683\\
10.1834334111011	0.126829268292683\\
10.1834334111011	0.127526132404181\\
10.191437127423	0.127526132404181\\
10.191437127423	0.128222996515679\\
10.2377037998452	0.128222996515679\\
10.2377037998452	0.128919860627178\\
10.2615464209435	0.128919860627178\\
10.2615464209435	0.129616724738676\\
10.287001041323	0.129616724738676\\
10.287001041323	0.130313588850174\\
10.2907707424692	0.130313588850174\\
10.2907707424692	0.131010452961672\\
10.3141068099752	0.131010452961672\\
10.3141068099752	0.131707317073171\\
10.3263402599134	0.131707317073171\\
10.3263402599134	0.132404181184669\\
10.3304624705892	0.132404181184669\\
10.3304624705892	0.133101045296167\\
10.3636864220454	0.133101045296167\\
10.3636864220454	0.133797909407666\\
10.4411261426754	0.133797909407666\\
10.4411261426754	0.134494773519164\\
10.4476790020903	0.134494773519164\\
10.4476790020903	0.135191637630662\\
10.4968735059558	0.135191637630662\\
10.4968735059558	0.13588850174216\\
10.5019353613882	0.13588850174216\\
10.5019353613882	0.136585365853659\\
10.5051420506174	0.136585365853659\\
10.5051420506174	0.137282229965157\\
10.5487278370062	0.137282229965157\\
10.5487278370062	0.137979094076655\\
10.5536244525311	0.137979094076655\\
10.5536244525311	0.138675958188153\\
10.5565583427136	0.138675958188153\\
10.5565583427136	0.139372822299652\\
10.5650766774907	0.139372822299652\\
10.5650766774907	0.14006968641115\\
10.5764264783482	0.14006968641115\\
10.5764264783482	0.140766550522648\\
10.5857267659786	0.140766550522648\\
10.5857267659786	0.141463414634146\\
10.6340193391768	0.141463414634146\\
10.6340193391768	0.142160278745645\\
10.665343939867	0.142160278745645\\
10.665343939867	0.142857142857143\\
10.6809591559436	0.142857142857143\\
10.6809591559436	0.143554006968641\\
10.7610827475637	0.143554006968641\\
10.7610827475637	0.144250871080139\\
10.766912705842	0.144250871080139\\
10.766912705842	0.144947735191638\\
10.8130960091456	0.144947735191638\\
10.8130960091456	0.145644599303136\\
10.8184104779525	0.145644599303136\\
10.8184104779525	0.146341463414634\\
10.8405195551519	0.146341463414634\\
10.8405195551519	0.147038327526132\\
10.8444564616893	0.147038327526132\\
10.8444564616893	0.147735191637631\\
10.8608155718384	0.147735191637631\\
10.8608155718384	0.148432055749129\\
10.8800815137637	0.148432055749129\\
10.8800815137637	0.149128919860627\\
10.8920728060777	0.149128919860627\\
10.8920728060777	0.149825783972125\\
10.932015152731	0.149825783972125\\
10.932015152731	0.150522648083624\\
10.9570087968924	0.150522648083624\\
10.9570087968924	0.151219512195122\\
10.9572085925577	0.151219512195122\\
10.9572085925577	0.15191637630662\\
10.9576981829941	0.15191637630662\\
10.9576981829941	0.152613240418118\\
11.0201241090809	0.152613240418118\\
11.0201241090809	0.153310104529617\\
11.0555713532755	0.153310104529617\\
11.0555713532755	0.154006968641115\\
11.0590776426987	0.154006968641115\\
11.0590776426987	0.154703832752613\\
11.0904221838038	0.154703832752613\\
11.0904221838038	0.155400696864112\\
11.0905641851756	0.155400696864112\\
11.0905641851756	0.15609756097561\\
11.1129008865052	0.15609756097561\\
11.1129008865052	0.156794425087108\\
11.116049974062	0.156794425087108\\
11.116049974062	0.157491289198606\\
11.1365873446365	0.157491289198606\\
11.1365873446365	0.158188153310105\\
11.1532101348703	0.158188153310105\\
11.1532101348703	0.158885017421603\\
11.1581380479631	0.158885017421603\\
11.1581380479631	0.159581881533101\\
11.1640773008451	0.159581881533101\\
11.1640773008451	0.160278745644599\\
11.1703301206467	0.160278745644599\\
11.1703301206467	0.160975609756098\\
11.1706338832868	0.160975609756098\\
11.1706338832868	0.161672473867596\\
11.208846454567	0.161672473867596\\
11.208846454567	0.162369337979094\\
11.2462244116355	0.162369337979094\\
11.2462244116355	0.163066202090592\\
11.2480403765124	0.163066202090592\\
11.2480403765124	0.163763066202091\\
11.287430408198	0.163763066202091\\
11.287430408198	0.164459930313589\\
11.3795156294874	0.164459930313589\\
11.3795156294874	0.165156794425087\\
11.3807468595036	0.165156794425087\\
11.3807468595036	0.165853658536585\\
11.3921862035478	0.165853658536585\\
11.3921862035478	0.166550522648084\\
11.4378421201808	0.166550522648084\\
11.4378421201808	0.167247386759582\\
11.4426406907247	0.167247386759582\\
11.4426406907247	0.16794425087108\\
11.468700218129	0.16794425087108\\
11.468700218129	0.168641114982578\\
11.4845534785098	0.168641114982578\\
11.4845534785098	0.169337979094077\\
11.5137219043406	0.169337979094077\\
11.5137219043406	0.170034843205575\\
11.5291169157177	0.170034843205575\\
11.5291169157177	0.170731707317073\\
11.5330822094968	0.170731707317073\\
11.5330822094968	0.171428571428571\\
11.5524184216209	0.171428571428571\\
11.5524184216209	0.17212543554007\\
11.5595279148915	0.17212543554007\\
11.5595279148915	0.172822299651568\\
11.6276169370572	0.172822299651568\\
11.6276169370572	0.173519163763066\\
11.6305158225237	0.173519163763066\\
11.6305158225237	0.174216027874564\\
11.6412951182525	0.174216027874564\\
11.6412951182525	0.174912891986063\\
11.6529906010518	0.174912891986063\\
11.6529906010518	0.175609756097561\\
11.6568249333099	0.175609756097561\\
11.6568249333099	0.176306620209059\\
11.6645188586275	0.176306620209059\\
11.6645188586275	0.177003484320557\\
11.6833400153153	0.177003484320557\\
11.6833400153153	0.177700348432056\\
11.7111821292935	0.177700348432056\\
11.7111821292935	0.178397212543554\\
11.7205152838768	0.178397212543554\\
11.7205152838768	0.179094076655052\\
11.7535895632909	0.179094076655052\\
11.7535895632909	0.179790940766551\\
11.7664272864729	0.179790940766551\\
11.7664272864729	0.180487804878049\\
11.8159784001253	0.180487804878049\\
11.8159784001253	0.181184668989547\\
11.8163659808133	0.181184668989547\\
11.8163659808133	0.181881533101045\\
11.8347204059332	0.181881533101045\\
11.8347204059332	0.182578397212544\\
11.8612081432221	0.182578397212544\\
11.8612081432221	0.183275261324042\\
11.8622115311363	0.183275261324042\\
11.8622115311363	0.18397212543554\\
11.883643690291	0.18397212543554\\
11.883643690291	0.184668989547038\\
11.8992726431114	0.184668989547038\\
11.8992726431114	0.185365853658537\\
11.971300401783	0.185365853658537\\
11.971300401783	0.186062717770035\\
11.9913774705085	0.186062717770035\\
11.9913774705085	0.186759581881533\\
12.0662401595715	0.186759581881533\\
12.0662401595715	0.187456445993031\\
12.0688702618696	0.187456445993031\\
12.0688702618696	0.18815331010453\\
12.072847131389	0.18815331010453\\
12.072847131389	0.188850174216028\\
12.0752889963256	0.188850174216028\\
12.0752889963256	0.189547038327526\\
12.0817852204412	0.189547038327526\\
12.0817852204412	0.190243902439024\\
12.0994692492329	0.190243902439024\\
12.0994692492329	0.190940766550523\\
12.1105243690057	0.190940766550523\\
12.1105243690057	0.191637630662021\\
12.1695463517749	0.191637630662021\\
12.1695463517749	0.192334494773519\\
12.1917671942369	0.192334494773519\\
12.1917671942369	0.193031358885017\\
12.2646964178747	0.193031358885017\\
12.2646964178747	0.193728222996516\\
12.2667470853377	0.193728222996516\\
12.2667470853377	0.194425087108014\\
12.2700728178934	0.194425087108014\\
12.2700728178934	0.195121951219512\\
12.2720444881261	0.195121951219512\\
12.2720444881261	0.19581881533101\\
12.3745661033419	0.19581881533101\\
12.3745661033419	0.196515679442509\\
12.4041446647356	0.196515679442509\\
12.4041446647356	0.197212543554007\\
12.4307903351592	0.197212543554007\\
12.4307903351592	0.197909407665505\\
12.433677613525	0.197909407665505\\
12.433677613525	0.198606271777003\\
12.4921052553223	0.198606271777003\\
12.4921052553223	0.199303135888502\\
12.6148491521066	0.199303135888502\\
12.6148491521066	0.2\\
12.6365316773405	0.2\\
12.6365316773405	0.200696864111498\\
12.6411778446015	0.200696864111498\\
12.6411778446015	0.201393728222997\\
12.6736661211011	0.201393728222997\\
12.6736661211011	0.202090592334495\\
12.6777580820949	0.202090592334495\\
12.6777580820949	0.202787456445993\\
12.7024634409011	0.202787456445993\\
12.7024634409011	0.203484320557491\\
12.7144662019734	0.203484320557491\\
12.7144662019734	0.20418118466899\\
12.7374684995288	0.20418118466899\\
12.7374684995288	0.204878048780488\\
12.7483309011477	0.204878048780488\\
12.7483309011477	0.205574912891986\\
12.777921807377	0.205574912891986\\
12.777921807377	0.206271777003484\\
12.7925014581388	0.206271777003484\\
12.7925014581388	0.206968641114983\\
12.7973593438275	0.206968641114983\\
12.7973593438275	0.207665505226481\\
12.8012745323776	0.207665505226481\\
12.8012745323776	0.208362369337979\\
12.822908788251	0.208362369337979\\
12.822908788251	0.209059233449477\\
12.8396799077565	0.209059233449477\\
12.8396799077565	0.209756097560976\\
12.8660276313209	0.209756097560976\\
12.8660276313209	0.210452961672474\\
12.8721323017278	0.210452961672474\\
12.8721323017278	0.211149825783972\\
12.8797360973831	0.211149825783972\\
12.8797360973831	0.21184668989547\\
12.8920623491122	0.21184668989547\\
12.8920623491122	0.212543554006969\\
12.9134667739469	0.212543554006969\\
12.9134667739469	0.213240418118467\\
12.9164296877884	0.213240418118467\\
12.9164296877884	0.213937282229965\\
12.917781285294	0.213937282229965\\
12.917781285294	0.214634146341463\\
12.9330339356796	0.214634146341463\\
12.9330339356796	0.215331010452962\\
12.9583858354658	0.215331010452962\\
12.9583858354658	0.21602787456446\\
12.9678626421833	0.21602787456446\\
12.9678626421833	0.216724738675958\\
12.9729232324679	0.216724738675958\\
12.9729232324679	0.217421602787456\\
13.0025767171179	0.217421602787456\\
13.0025767171179	0.218118466898955\\
13.0518374085288	0.218118466898955\\
13.0518374085288	0.218815331010453\\
13.1042306285323	0.218815331010453\\
13.1042306285323	0.219512195121951\\
13.1457421876151	0.219512195121951\\
13.1457421876151	0.220209059233449\\
13.1676606288116	0.220209059233449\\
13.1676606288116	0.220905923344948\\
13.193976978477	0.220905923344948\\
13.193976978477	0.221602787456446\\
13.2173608577385	0.221602787456446\\
13.2173608577385	0.222299651567944\\
13.2222603474631	0.222299651567944\\
13.2222603474631	0.222996515679443\\
13.2827018964237	0.222996515679443\\
13.2827018964237	0.223693379790941\\
13.3010652474774	0.223693379790941\\
13.3010652474774	0.224390243902439\\
13.3456498230303	0.224390243902439\\
13.3456498230303	0.225087108013937\\
13.3810549435107	0.225087108013937\\
13.3810549435107	0.225783972125436\\
13.3915786031227	0.225783972125436\\
13.3915786031227	0.226480836236934\\
13.4072174169519	0.226480836236934\\
13.4072174169519	0.227177700348432\\
13.4270005924988	0.227177700348432\\
13.4270005924988	0.22787456445993\\
13.4409637070611	0.22787456445993\\
13.4409637070611	0.228571428571429\\
13.4704465776285	0.228571428571429\\
13.4704465776285	0.229268292682927\\
13.4706220345655	0.229268292682927\\
13.4706220345655	0.229965156794425\\
13.4722301657912	0.229965156794425\\
13.4722301657912	0.230662020905923\\
13.4827180851669	0.230662020905923\\
13.4827180851669	0.231358885017422\\
13.6050543540965	0.231358885017422\\
13.6050543540965	0.23205574912892\\
13.6153075790406	0.23205574912892\\
13.6153075790406	0.232752613240418\\
13.6535964758287	0.232752613240418\\
13.6535964758287	0.233449477351916\\
13.7037435916979	0.233449477351916\\
13.7037435916979	0.234146341463415\\
13.7087819769579	0.234146341463415\\
13.7087819769579	0.234843205574913\\
13.7204581388086	0.234843205574913\\
13.7204581388086	0.235540069686411\\
13.7334251829445	0.235540069686411\\
13.7334251829445	0.236236933797909\\
13.7359083135392	0.236236933797909\\
13.7359083135392	0.236933797909408\\
13.8160347905339	0.236933797909408\\
13.8160347905339	0.237630662020906\\
13.9180486056944	0.237630662020906\\
13.9180486056944	0.238327526132404\\
13.92499927511	0.238327526132404\\
13.92499927511	0.239024390243902\\
13.9563554793798	0.239024390243902\\
13.9563554793798	0.239721254355401\\
13.9987442039011	0.239721254355401\\
13.9987442039011	0.240418118466899\\
14.0075786159404	0.240418118466899\\
14.0075786159404	0.241114982578397\\
14.0082341221119	0.241114982578397\\
14.0082341221119	0.241811846689895\\
14.0152419310799	0.241811846689895\\
14.0152419310799	0.242508710801394\\
14.0384694739597	0.242508710801394\\
14.0384694739597	0.243205574912892\\
14.0436732065954	0.243205574912892\\
14.0436732065954	0.24390243902439\\
14.0481144152917	0.24390243902439\\
14.0481144152917	0.244599303135889\\
14.0490274276077	0.244599303135889\\
14.0490274276077	0.245296167247387\\
14.0579993931449	0.245296167247387\\
14.0579993931449	0.245993031358885\\
14.0848714019132	0.245993031358885\\
14.0848714019132	0.246689895470383\\
14.1042830932284	0.246689895470383\\
14.1042830932284	0.247386759581882\\
14.1269746052911	0.247386759581882\\
14.1269746052911	0.24808362369338\\
14.1508258813729	0.24808362369338\\
14.1508258813729	0.248780487804878\\
14.1677629882202	0.248780487804878\\
14.1677629882202	0.249477351916376\\
14.1714938105523	0.249477351916376\\
14.1714938105523	0.250174216027875\\
14.2121005735746	0.250174216027875\\
14.2121005735746	0.250871080139373\\
14.2133660900917	0.250871080139373\\
14.2133660900917	0.251567944250871\\
14.2135546226915	0.251567944250871\\
14.2135546226915	0.252264808362369\\
14.2253112647258	0.252264808362369\\
14.2253112647258	0.252961672473868\\
14.2632529088435	0.252961672473868\\
14.2632529088435	0.253658536585366\\
14.2906099944288	0.253658536585366\\
14.2906099944288	0.254355400696864\\
14.3037915870536	0.254355400696864\\
14.3037915870536	0.255052264808362\\
14.3189652166483	0.255052264808362\\
14.3189652166483	0.255749128919861\\
14.3253171859506	0.255749128919861\\
14.3253171859506	0.256445993031359\\
14.3598765508485	0.256445993031359\\
14.3598765508485	0.257142857142857\\
14.3852499036633	0.257142857142857\\
14.3852499036633	0.257839721254355\\
14.402473916475	0.257839721254355\\
14.402473916475	0.258536585365854\\
14.4213390980425	0.258536585365854\\
14.4213390980425	0.259233449477352\\
14.4337230485144	0.259233449477352\\
14.4337230485144	0.25993031358885\\
14.5080896690331	0.25993031358885\\
14.5080896690331	0.260627177700348\\
14.5211455640713	0.260627177700348\\
14.5211455640713	0.261324041811847\\
14.5666093416475	0.261324041811847\\
14.5666093416475	0.262020905923345\\
14.6134348864147	0.262020905923345\\
14.6134348864147	0.262717770034843\\
14.631626974969	0.262717770034843\\
14.631626974969	0.263414634146341\\
14.6587157617588	0.263414634146341\\
14.6587157617588	0.26411149825784\\
14.6683436515202	0.26411149825784\\
14.6683436515202	0.264808362369338\\
14.6729891272433	0.264808362369338\\
14.6729891272433	0.265505226480836\\
14.7014032079207	0.265505226480836\\
14.7014032079207	0.266202090592335\\
14.7053170416073	0.266202090592335\\
14.7053170416073	0.266898954703833\\
14.716225631864	0.266898954703833\\
14.716225631864	0.267595818815331\\
14.733175838159	0.267595818815331\\
14.733175838159	0.268292682926829\\
14.7953230496181	0.268292682926829\\
14.7953230496181	0.268989547038328\\
14.8031933786821	0.268989547038328\\
14.8031933786821	0.269686411149826\\
14.8119668402152	0.269686411149826\\
14.8119668402152	0.270383275261324\\
14.8459559449583	0.270383275261324\\
14.8459559449583	0.271080139372822\\
14.8742951748731	0.271080139372822\\
14.8742951748731	0.271777003484321\\
14.8822000685395	0.271777003484321\\
14.8822000685395	0.272473867595819\\
14.8947042595243	0.272473867595819\\
14.8947042595243	0.273170731707317\\
14.959475836472	0.273170731707317\\
14.959475836472	0.273867595818815\\
14.969651757175	0.273867595818815\\
14.969651757175	0.274564459930314\\
15.0151963300108	0.274564459930314\\
15.0151963300108	0.275261324041812\\
15.0298892902811	0.275261324041812\\
15.0298892902811	0.27595818815331\\
15.035783138937	0.27595818815331\\
15.035783138937	0.276655052264808\\
15.0422800580614	0.276655052264808\\
15.0422800580614	0.277351916376307\\
15.0563558417243	0.277351916376307\\
15.0563558417243	0.278048780487805\\
15.0648095209867	0.278048780487805\\
15.0648095209867	0.278745644599303\\
15.0720336567691	0.278745644599303\\
15.0720336567691	0.279442508710801\\
15.0759954545297	0.279442508710801\\
15.0759954545297	0.2801393728223\\
15.120995949359	0.2801393728223\\
15.120995949359	0.280836236933798\\
15.1420276229181	0.280836236933798\\
15.1420276229181	0.281533101045296\\
15.1491129389413	0.281533101045296\\
15.1491129389413	0.282229965156794\\
15.1599806766211	0.282229965156794\\
15.1599806766211	0.282926829268293\\
15.1826091659507	0.282926829268293\\
15.1826091659507	0.283623693379791\\
15.2110592924868	0.283623693379791\\
15.2110592924868	0.284320557491289\\
15.2145185540756	0.284320557491289\\
15.2145185540756	0.285017421602787\\
15.2270637779161	0.285017421602787\\
15.2270637779161	0.285714285714286\\
15.2466333339843	0.285714285714286\\
15.2466333339843	0.286411149825784\\
15.3085722286845	0.286411149825784\\
15.3085722286845	0.287108013937282\\
15.3100953446466	0.287108013937282\\
15.3100953446466	0.28780487804878\\
15.3221237821869	0.28780487804878\\
15.3221237821869	0.288501742160279\\
15.3760196085576	0.288501742160279\\
15.3760196085576	0.289198606271777\\
15.3818458080539	0.289198606271777\\
15.3818458080539	0.289895470383275\\
15.3825355408273	0.289895470383275\\
15.3825355408273	0.290592334494774\\
15.4500258438734	0.290592334494774\\
15.4500258438734	0.291289198606272\\
15.5660306708706	0.291289198606272\\
15.5660306708706	0.29198606271777\\
15.5670536941228	0.29198606271777\\
15.5670536941228	0.292682926829268\\
15.5886412721921	0.292682926829268\\
15.5886412721921	0.293379790940767\\
15.6193613120702	0.293379790940767\\
15.6193613120702	0.294076655052265\\
15.6373067377692	0.294076655052265\\
15.6373067377692	0.294773519163763\\
15.6731095061196	0.294773519163763\\
15.6731095061196	0.295470383275261\\
15.6834377377355	0.295470383275261\\
15.6834377377355	0.29616724738676\\
15.7001779390068	0.29616724738676\\
15.7001779390068	0.296864111498258\\
15.7025528243032	0.296864111498258\\
15.7025528243032	0.297560975609756\\
15.7045269304499	0.297560975609756\\
15.7045269304499	0.298257839721254\\
15.7863497913584	0.298257839721254\\
15.7863497913584	0.298954703832753\\
15.8183553959875	0.298954703832753\\
15.8183553959875	0.299651567944251\\
15.8231020727737	0.299651567944251\\
15.8231020727737	0.300348432055749\\
15.8364296897298	0.300348432055749\\
15.8364296897298	0.301045296167247\\
15.8648182676996	0.301045296167247\\
15.8648182676996	0.301742160278746\\
15.8741315634875	0.301742160278746\\
15.8741315634875	0.302439024390244\\
15.9147165420316	0.302439024390244\\
15.9147165420316	0.303135888501742\\
15.9168240488615	0.303135888501742\\
15.9168240488615	0.30383275261324\\
15.9215048291089	0.30383275261324\\
15.9215048291089	0.304529616724739\\
15.9475815511177	0.304529616724739\\
15.9475815511177	0.305226480836237\\
15.9913720941784	0.305226480836237\\
15.9913720941784	0.305923344947735\\
16.0335990298363	0.305923344947735\\
16.0335990298363	0.306620209059233\\
16.0410266821997	0.306620209059233\\
16.0410266821997	0.307317073170732\\
16.0425963852143	0.307317073170732\\
16.0425963852143	0.30801393728223\\
16.1222519883211	0.30801393728223\\
16.1222519883211	0.308710801393728\\
16.1302616758276	0.308710801393728\\
16.1302616758276	0.309407665505226\\
16.1467270738094	0.309407665505226\\
16.1467270738094	0.310104529616725\\
16.1714273756235	0.310104529616725\\
16.1714273756235	0.310801393728223\\
16.1803545572335	0.310801393728223\\
16.1803545572335	0.311498257839721\\
16.1807822634813	0.311498257839721\\
16.1807822634813	0.31219512195122\\
16.2017820437145	0.31219512195122\\
16.2017820437145	0.312891986062718\\
16.2037442352057	0.312891986062718\\
16.2037442352057	0.313588850174216\\
16.2111912224492	0.313588850174216\\
16.2111912224492	0.314285714285714\\
16.231242117055	0.314285714285714\\
16.231242117055	0.314982578397213\\
16.2693889882958	0.314982578397213\\
16.2693889882958	0.315679442508711\\
16.2877152493809	0.315679442508711\\
16.2877152493809	0.316376306620209\\
16.3184339599231	0.316376306620209\\
16.3184339599231	0.317073170731707\\
16.3268164306742	0.317073170731707\\
16.3268164306742	0.317770034843206\\
16.327131474722	0.317770034843206\\
16.327131474722	0.318466898954704\\
16.3428952248699	0.318466898954704\\
16.3428952248699	0.319163763066202\\
16.3571051223658	0.319163763066202\\
16.3571051223658	0.3198606271777\\
16.3582737717328	0.3198606271777\\
16.3582737717328	0.320557491289199\\
16.3661855961749	0.320557491289199\\
16.3661855961749	0.321254355400697\\
16.4173910075633	0.321254355400697\\
16.4173910075633	0.321951219512195\\
16.4637111813528	0.321951219512195\\
16.4637111813528	0.322648083623693\\
16.48989685497	0.322648083623693\\
16.48989685497	0.323344947735192\\
16.5273246443674	0.323344947735192\\
16.5273246443674	0.32404181184669\\
16.5419218525529	0.32404181184669\\
16.5419218525529	0.324738675958188\\
16.5538132375105	0.324738675958188\\
16.5538132375105	0.325435540069686\\
16.6511915868599	0.325435540069686\\
16.6511915868599	0.326132404181185\\
16.7092560469829	0.326132404181185\\
16.7092560469829	0.326829268292683\\
16.7284827798423	0.326829268292683\\
16.7284827798423	0.327526132404181\\
16.7972157244549	0.327526132404181\\
16.7972157244549	0.328222996515679\\
16.8103784358049	0.328222996515679\\
16.8103784358049	0.328919860627178\\
16.8386422873332	0.328919860627178\\
16.8386422873332	0.329616724738676\\
16.9329800661598	0.329616724738676\\
16.9329800661598	0.330313588850174\\
16.9447880613598	0.330313588850174\\
16.9447880613598	0.331010452961672\\
16.998056081564	0.331010452961672\\
16.998056081564	0.331707317073171\\
17.012789258318	0.331707317073171\\
17.012789258318	0.332404181184669\\
17.0517560055323	0.332404181184669\\
17.0517560055323	0.333101045296167\\
17.0534464714653	0.333101045296167\\
17.0534464714653	0.333797909407666\\
17.0735476379382	0.333797909407666\\
17.0735476379382	0.334494773519164\\
17.1200427383201	0.334494773519164\\
17.1200427383201	0.335191637630662\\
17.120127712602	0.335191637630662\\
17.120127712602	0.33588850174216\\
17.1591239098858	0.33588850174216\\
17.1591239098858	0.336585365853659\\
17.184721360427	0.336585365853659\\
17.184721360427	0.337282229965157\\
17.264909565168	0.337282229965157\\
17.264909565168	0.337979094076655\\
17.264922524225	0.337979094076655\\
17.264922524225	0.338675958188153\\
17.2831513828736	0.338675958188153\\
17.2831513828736	0.339372822299652\\
17.2915511832483	0.339372822299652\\
17.2915511832483	0.34006968641115\\
17.3078980549221	0.34006968641115\\
17.3078980549221	0.340766550522648\\
17.3080305122731	0.340766550522648\\
17.3080305122731	0.341463414634146\\
17.3260865002755	0.341463414634146\\
17.3260865002755	0.342160278745645\\
17.396533995751	0.342160278745645\\
17.396533995751	0.342857142857143\\
17.5202010663944	0.342857142857143\\
17.5202010663944	0.343554006968641\\
17.5397865884558	0.343554006968641\\
17.5397865884558	0.344250871080139\\
17.5489312048757	0.344250871080139\\
17.5489312048757	0.344947735191638\\
17.5523051828546	0.344947735191638\\
17.5523051828546	0.345644599303136\\
17.559158906459	0.345644599303136\\
17.559158906459	0.346341463414634\\
17.5626919043712	0.346341463414634\\
17.5626919043712	0.347038327526132\\
17.5981309206592	0.347038327526132\\
17.5981309206592	0.347735191637631\\
17.6253303969271	0.347735191637631\\
17.6253303969271	0.348432055749129\\
17.6298504074661	0.348432055749129\\
17.6298504074661	0.349128919860627\\
17.6337075510661	0.349128919860627\\
17.6337075510661	0.349825783972125\\
17.6673785197632	0.349825783972125\\
17.6673785197632	0.350522648083624\\
17.6917798754007	0.350522648083624\\
17.6917798754007	0.351219512195122\\
17.7969846386113	0.351219512195122\\
17.7969846386113	0.35191637630662\\
17.8008177197576	0.35191637630662\\
17.8008177197576	0.352613240418118\\
17.8141418118787	0.352613240418118\\
17.8141418118787	0.353310104529617\\
17.8266835282118	0.353310104529617\\
17.8266835282118	0.354006968641115\\
17.8496044124633	0.354006968641115\\
17.8496044124633	0.354703832752613\\
17.8569355310621	0.354703832752613\\
17.8569355310621	0.355400696864112\\
17.8623882667306	0.355400696864112\\
17.8623882667306	0.35609756097561\\
17.8692644132735	0.35609756097561\\
17.8692644132735	0.356794425087108\\
17.883861916184	0.356794425087108\\
17.883861916184	0.357491289198606\\
17.9113513080525	0.357491289198606\\
17.9113513080525	0.358188153310105\\
17.9149835718321	0.358188153310105\\
17.9149835718321	0.358885017421603\\
17.9395918529049	0.358885017421603\\
17.9395918529049	0.359581881533101\\
17.9467601349616	0.359581881533101\\
17.9467601349616	0.360278745644599\\
17.9551465482487	0.360278745644599\\
17.9551465482487	0.360975609756098\\
17.9913526168642	0.360975609756098\\
17.9913526168642	0.361672473867596\\
18.0000043487072	0.361672473867596\\
18.0000043487072	0.362369337979094\\
18.0575103525044	0.362369337979094\\
18.0575103525044	0.363066202090592\\
18.0625696029002	0.363066202090592\\
18.0625696029002	0.363763066202091\\
18.0689638641894	0.363763066202091\\
18.0689638641894	0.364459930313589\\
18.0962471961494	0.364459930313589\\
18.0962471961494	0.365156794425087\\
18.1134033314467	0.365156794425087\\
18.1134033314467	0.365853658536585\\
18.2128489011155	0.365853658536585\\
18.2128489011155	0.366550522648084\\
18.222460151777	0.366550522648084\\
18.222460151777	0.367247386759582\\
18.2331295494087	0.367247386759582\\
18.2331295494087	0.36794425087108\\
18.2880638803343	0.36794425087108\\
18.2880638803343	0.368641114982578\\
18.2918035162503	0.368641114982578\\
18.2918035162503	0.369337979094077\\
18.3537191387901	0.369337979094077\\
18.3537191387901	0.370034843205575\\
18.3644399185095	0.370034843205575\\
18.3644399185095	0.370731707317073\\
18.3817704455665	0.370731707317073\\
18.3817704455665	0.371428571428571\\
18.3962099227914	0.371428571428571\\
18.3962099227914	0.37212543554007\\
18.4543433002116	0.37212543554007\\
18.4543433002116	0.372822299651568\\
18.4749906822298	0.372822299651568\\
18.4749906822298	0.373519163763066\\
18.4877325609635	0.373519163763066\\
18.4877325609635	0.374216027874564\\
18.524868231728	0.374216027874564\\
18.524868231728	0.374912891986063\\
18.5976903797624	0.374912891986063\\
18.5976903797624	0.375609756097561\\
18.6001438790414	0.375609756097561\\
18.6001438790414	0.376306620209059\\
18.6078793375071	0.376306620209059\\
18.6078793375071	0.377003484320557\\
18.6152806536154	0.377003484320557\\
18.6152806536154	0.377700348432056\\
18.6267033729222	0.377700348432056\\
18.6267033729222	0.378397212543554\\
18.6318172494668	0.378397212543554\\
18.6318172494668	0.379094076655052\\
18.6402459258205	0.379094076655052\\
18.6402459258205	0.379790940766551\\
18.6532405390278	0.379790940766551\\
18.6532405390278	0.380487804878049\\
18.654339146543	0.380487804878049\\
18.654339146543	0.381184668989547\\
18.6656316650986	0.381184668989547\\
18.6656316650986	0.381881533101045\\
18.6944703940373	0.381881533101045\\
18.6944703940373	0.382578397212544\\
18.696915159355	0.382578397212544\\
18.696915159355	0.383275261324042\\
18.7090168363745	0.383275261324042\\
18.7090168363745	0.38397212543554\\
18.717996916978	0.38397212543554\\
18.717996916978	0.384668989547038\\
18.7831203229475	0.384668989547038\\
18.7831203229475	0.385365853658537\\
18.8048757959618	0.385365853658537\\
18.8048757959618	0.386062717770035\\
18.8347322612259	0.386062717770035\\
18.8347322612259	0.386759581881533\\
18.8455180568741	0.386759581881533\\
18.8455180568741	0.387456445993031\\
18.8546645011691	0.387456445993031\\
18.8546645011691	0.38815331010453\\
18.868894139314	0.38815331010453\\
18.868894139314	0.388850174216028\\
18.8750554032735	0.388850174216028\\
18.8750554032735	0.389547038327526\\
18.8920607357931	0.389547038327526\\
18.8920607357931	0.390243902439024\\
18.9164676912174	0.390243902439024\\
18.9164676912174	0.390940766550523\\
18.921138815091	0.390940766550523\\
18.921138815091	0.391637630662021\\
18.9449469172149	0.391637630662021\\
18.9449469172149	0.392334494773519\\
18.9552419346589	0.392334494773519\\
18.9552419346589	0.393031358885017\\
18.9830327104283	0.393031358885017\\
18.9830327104283	0.393728222996516\\
18.9989130015975	0.393728222996516\\
18.9989130015975	0.394425087108014\\
19.0071313531442	0.394425087108014\\
19.0071313531442	0.395121951219512\\
19.010864769605	0.395121951219512\\
19.010864769605	0.39581881533101\\
19.0148417554797	0.39581881533101\\
19.0148417554797	0.396515679442509\\
19.0447367585146	0.396515679442509\\
19.0447367585146	0.397212543554007\\
19.0640995051758	0.397212543554007\\
19.0640995051758	0.397909407665505\\
19.0727324226036	0.397909407665505\\
19.0727324226036	0.398606271777003\\
19.0897569605899	0.398606271777003\\
19.0897569605899	0.399303135888502\\
19.1083647690539	0.399303135888502\\
19.1083647690539	0.4\\
19.1365247067088	0.4\\
19.1365247067088	0.400696864111498\\
19.1556527776072	0.400696864111498\\
19.1556527776072	0.401393728222997\\
19.1593265421453	0.401393728222997\\
19.1593265421453	0.402090592334495\\
19.1620696663009	0.402090592334495\\
19.1620696663009	0.402787456445993\\
19.1663079346927	0.402787456445993\\
19.1663079346927	0.403484320557491\\
19.1664413291837	0.403484320557491\\
19.1664413291837	0.40418118466899\\
19.1992009539708	0.40418118466899\\
19.1992009539708	0.404878048780488\\
19.2263608685444	0.404878048780488\\
19.2263608685444	0.405574912891986\\
19.2281881872295	0.405574912891986\\
19.2281881872295	0.406271777003484\\
19.2476159811902	0.406271777003484\\
19.2476159811902	0.406968641114983\\
19.256454774362	0.406968641114983\\
19.256454774362	0.407665505226481\\
19.2717796689072	0.407665505226481\\
19.2717796689072	0.408362369337979\\
19.2768819296309	0.408362369337979\\
19.2768819296309	0.409059233449477\\
19.2868925443803	0.409059233449477\\
19.2868925443803	0.409756097560976\\
19.2995457270011	0.409756097560976\\
19.2995457270011	0.410452961672474\\
19.3675760097239	0.410452961672474\\
19.3675760097239	0.411149825783972\\
19.4251078826315	0.411149825783972\\
19.4251078826315	0.41184668989547\\
19.4327623388969	0.41184668989547\\
19.4327623388969	0.412543554006969\\
19.4353459710231	0.412543554006969\\
19.4353459710231	0.413240418118467\\
19.4546369213136	0.413240418118467\\
19.4546369213136	0.413937282229965\\
19.4648799459052	0.413937282229965\\
19.4648799459052	0.414634146341463\\
19.489568425603	0.414634146341463\\
19.489568425603	0.415331010452962\\
19.4948767779852	0.415331010452962\\
19.4948767779852	0.41602787456446\\
19.6120272513696	0.41602787456446\\
19.6120272513696	0.416724738675958\\
19.6351999323541	0.416724738675958\\
19.6351999323541	0.417421602787456\\
19.6625881013185	0.417421602787456\\
19.6625881013185	0.418118466898955\\
19.6774662301178	0.418118466898955\\
19.6774662301178	0.418815331010453\\
19.6889315546742	0.418815331010453\\
19.6889315546742	0.419512195121951\\
19.7848423204497	0.419512195121951\\
19.7848423204497	0.420209059233449\\
19.7889359788819	0.420209059233449\\
19.7889359788819	0.420905923344948\\
19.7985648998993	0.420905923344948\\
19.7985648998993	0.421602787456446\\
19.8189513902576	0.421602787456446\\
19.8189513902576	0.422299651567944\\
19.855847311482	0.422299651567944\\
19.855847311482	0.422996515679443\\
19.8854966623571	0.422996515679443\\
19.8854966623571	0.423693379790941\\
19.9063588683824	0.423693379790941\\
19.9063588683824	0.424390243902439\\
19.921098683158	0.424390243902439\\
19.921098683158	0.425087108013937\\
19.9450896264941	0.425087108013937\\
19.9450896264941	0.425783972125436\\
19.9620983977745	0.425783972125436\\
19.9620983977745	0.426480836236934\\
19.9641133308872	0.426480836236934\\
19.9641133308872	0.427177700348432\\
19.9751116752416	0.427177700348432\\
19.9751116752416	0.42787456445993\\
19.980228228533	0.42787456445993\\
19.980228228533	0.428571428571429\\
19.980928053985	0.428571428571429\\
19.980928053985	0.429268292682927\\
19.9952084434987	0.429268292682927\\
19.9952084434987	0.429965156794425\\
20.0127189642744	0.429965156794425\\
20.0127189642744	0.430662020905923\\
20.028474108313	0.430662020905923\\
20.028474108313	0.431358885017422\\
20.0882083495216	0.431358885017422\\
20.0882083495216	0.43205574912892\\
20.0923515744923	0.43205574912892\\
20.0923515744923	0.432752613240418\\
20.1277026423228	0.432752613240418\\
20.1277026423228	0.433449477351916\\
20.1559177873971	0.433449477351916\\
20.1559177873971	0.434146341463415\\
20.1738018914994	0.434146341463415\\
20.1738018914994	0.434843205574913\\
20.1813055035107	0.434843205574913\\
20.1813055035107	0.435540069686411\\
20.1898157584853	0.435540069686411\\
20.1898157584853	0.436236933797909\\
20.209710689415	0.436236933797909\\
20.209710689415	0.436933797909408\\
20.2533304267889	0.436933797909408\\
20.2533304267889	0.437630662020906\\
20.2762490506466	0.437630662020906\\
20.2762490506466	0.438327526132404\\
20.2908703480142	0.438327526132404\\
20.2908703480142	0.439024390243902\\
20.3213087533596	0.439024390243902\\
20.3213087533596	0.439721254355401\\
20.3265845628528	0.439721254355401\\
20.3265845628528	0.440418118466899\\
20.3276038318465	0.440418118466899\\
20.3276038318465	0.441114982578397\\
20.3335375042214	0.441114982578397\\
20.3335375042214	0.441811846689895\\
20.3790554430989	0.441811846689895\\
20.3790554430989	0.442508710801394\\
20.4581074929742	0.442508710801394\\
20.4581074929742	0.443205574912892\\
20.4859601211306	0.443205574912892\\
20.4859601211306	0.44390243902439\\
20.5133603077768	0.44390243902439\\
20.5133603077768	0.444599303135889\\
20.5172669319882	0.444599303135889\\
20.5172669319882	0.445296167247387\\
20.5175896560779	0.445296167247387\\
20.5175896560779	0.445993031358885\\
20.5196136186052	0.445993031358885\\
20.5196136186052	0.446689895470383\\
20.5354085841866	0.446689895470383\\
20.5354085841866	0.447386759581882\\
20.5767956736442	0.447386759581882\\
20.5767956736442	0.44808362369338\\
20.5831211738825	0.44808362369338\\
20.5831211738825	0.448780487804878\\
20.593482828953	0.448780487804878\\
20.593482828953	0.449477351916376\\
20.6025989120821	0.449477351916376\\
20.6025989120821	0.450174216027875\\
20.6417922482124	0.450174216027875\\
20.6417922482124	0.450871080139373\\
20.7038796711975	0.450871080139373\\
20.7038796711975	0.451567944250871\\
20.7053328324502	0.451567944250871\\
20.7053328324502	0.452264808362369\\
20.7560407099544	0.452264808362369\\
20.7560407099544	0.452961672473868\\
20.7871631898051	0.452961672473868\\
20.7871631898051	0.453658536585366\\
20.8032645403057	0.453658536585366\\
20.8032645403057	0.454355400696864\\
20.8160488909374	0.454355400696864\\
20.8160488909374	0.455052264808362\\
20.8273249158375	0.455052264808362\\
20.8273249158375	0.455749128919861\\
20.8356079926787	0.455749128919861\\
20.8356079926787	0.456445993031359\\
20.8549665474096	0.456445993031359\\
20.8549665474096	0.457142857142857\\
20.9341407448713	0.457142857142857\\
20.9341407448713	0.457839721254355\\
20.9836800059573	0.457839721254355\\
20.9836800059573	0.458536585365854\\
21.0126323075474	0.458536585365854\\
21.0126323075474	0.459233449477352\\
21.0675318090907	0.459233449477352\\
21.0675318090907	0.45993031358885\\
21.0773231649022	0.45993031358885\\
21.0773231649022	0.460627177700348\\
21.079924911763	0.460627177700348\\
21.079924911763	0.461324041811847\\
21.1676078759606	0.461324041811847\\
21.1676078759606	0.462020905923345\\
21.1825213404566	0.462020905923345\\
21.1825213404566	0.462717770034843\\
21.2172672852814	0.462717770034843\\
21.2172672852814	0.463414634146341\\
21.2561257403718	0.463414634146341\\
21.2561257403718	0.46411149825784\\
21.284949904488	0.46411149825784\\
21.284949904488	0.464808362369338\\
21.292284342298	0.464808362369338\\
21.292284342298	0.465505226480836\\
21.3110438838982	0.465505226480836\\
21.3110438838982	0.466202090592334\\
21.3620169375362	0.466202090592334\\
21.3620169375362	0.466898954703833\\
21.4361474883884	0.466898954703833\\
21.4361474883884	0.467595818815331\\
21.4457668749232	0.467595818815331\\
21.4457668749232	0.468292682926829\\
21.4843315854558	0.468292682926829\\
21.4843315854558	0.468989547038328\\
21.4982242064034	0.468989547038328\\
21.4982242064034	0.469686411149826\\
21.6813933928703	0.469686411149826\\
21.6813933928703	0.470383275261324\\
21.6929710717152	0.470383275261324\\
21.6929710717152	0.471080139372822\\
21.7037098041422	0.471080139372822\\
21.7037098041422	0.471777003484321\\
21.7119035766072	0.471777003484321\\
21.7119035766072	0.472473867595819\\
21.7445159719489	0.472473867595819\\
21.7445159719489	0.473170731707317\\
21.7935054723745	0.473170731707317\\
21.7935054723745	0.473867595818815\\
21.8261804718709	0.473867595818815\\
21.8261804718709	0.474564459930314\\
21.8284930644217	0.474564459930314\\
21.8284930644217	0.475261324041812\\
21.8462735157608	0.475261324041812\\
21.8462735157608	0.47595818815331\\
21.8611210614118	0.47595818815331\\
21.8611210614118	0.476655052264808\\
21.8636055586598	0.476655052264808\\
21.8636055586598	0.477351916376307\\
21.8667719667965	0.477351916376307\\
21.8667719667965	0.478048780487805\\
21.8801919339849	0.478048780487805\\
21.8801919339849	0.478745644599303\\
21.9267087462024	0.478745644599303\\
21.9267087462024	0.479442508710801\\
21.9280111848909	0.479442508710801\\
21.9280111848909	0.4801393728223\\
21.9341661194186	0.4801393728223\\
21.9341661194186	0.480836236933798\\
21.9411364134949	0.480836236933798\\
21.9411364134949	0.481533101045296\\
22.0380246568287	0.481533101045296\\
22.0380246568287	0.482229965156794\\
22.1311260071495	0.482229965156794\\
22.1311260071495	0.482926829268293\\
22.161123017524	0.482926829268293\\
22.161123017524	0.483623693379791\\
22.1709156089148	0.483623693379791\\
22.1709156089148	0.484320557491289\\
22.1924601401575	0.484320557491289\\
22.1924601401575	0.485017421602787\\
22.2026424091689	0.485017421602787\\
22.2026424091689	0.485714285714286\\
22.2186509135172	0.485714285714286\\
22.2186509135172	0.486411149825784\\
22.2600168525788	0.486411149825784\\
22.2600168525788	0.487108013937282\\
22.2847535762878	0.487108013937282\\
22.2847535762878	0.48780487804878\\
22.3083164372115	0.48780487804878\\
22.3083164372115	0.488501742160279\\
22.3215933705441	0.488501742160279\\
22.3215933705441	0.489198606271777\\
22.3680527110124	0.489198606271777\\
22.3680527110124	0.489895470383275\\
22.4234725041251	0.489895470383275\\
22.4234725041251	0.490592334494774\\
22.4706382504661	0.490592334494774\\
22.4706382504661	0.491289198606272\\
22.5064107732029	0.491289198606272\\
22.5064107732029	0.49198606271777\\
22.5420852249085	0.49198606271777\\
22.5420852249085	0.492682926829268\\
22.5487606692008	0.492682926829268\\
22.5487606692008	0.493379790940767\\
22.5762989294189	0.493379790940767\\
22.5762989294189	0.494076655052265\\
22.5939379571176	0.494076655052265\\
22.5939379571176	0.494773519163763\\
22.6110911175776	0.494773519163763\\
22.6110911175776	0.495470383275261\\
22.6218640240722	0.495470383275261\\
22.6218640240722	0.49616724738676\\
22.624040295653	0.49616724738676\\
22.624040295653	0.496864111498258\\
22.6372383877488	0.496864111498258\\
22.6372383877488	0.497560975609756\\
22.6427342583848	0.497560975609756\\
22.6427342583848	0.498257839721254\\
22.6657475061794	0.498257839721254\\
22.6657475061794	0.498954703832753\\
22.6943320583413	0.498954703832753\\
22.6943320583413	0.499651567944251\\
22.788030347605	0.499651567944251\\
22.788030347605	0.500348432055749\\
22.8115211628592	0.500348432055749\\
22.8115211628592	0.501045296167247\\
22.8159457898048	0.501045296167247\\
22.8159457898048	0.501742160278746\\
22.8748837065672	0.501742160278746\\
22.8748837065672	0.502439024390244\\
22.8843547869684	0.502439024390244\\
22.8843547869684	0.503135888501742\\
22.9098940269375	0.503135888501742\\
22.9098940269375	0.50383275261324\\
22.9425389668705	0.50383275261324\\
22.9425389668705	0.504529616724739\\
22.9534099474734	0.504529616724739\\
22.9534099474734	0.505226480836237\\
23.0390916611315	0.505226480836237\\
23.0390916611315	0.505923344947735\\
23.0558869667096	0.505923344947735\\
23.0558869667096	0.506620209059233\\
23.0776783549935	0.506620209059233\\
23.0776783549935	0.507317073170732\\
23.1482603893659	0.507317073170732\\
23.1482603893659	0.50801393728223\\
23.1482893911141	0.50801393728223\\
23.1482893911141	0.508710801393728\\
23.1580383772722	0.508710801393728\\
23.1580383772722	0.509407665505226\\
23.1998247963837	0.509407665505226\\
23.1998247963837	0.510104529616725\\
23.2084726622119	0.510104529616725\\
23.2084726622119	0.510801393728223\\
23.2283556889012	0.510801393728223\\
23.2283556889012	0.511498257839721\\
23.24806513729	0.511498257839721\\
23.24806513729	0.51219512195122\\
23.3441293635829	0.51219512195122\\
23.3441293635829	0.512891986062718\\
23.3657661572907	0.512891986062718\\
23.3657661572907	0.513588850174216\\
23.5362754858309	0.513588850174216\\
23.5362754858309	0.514285714285714\\
23.5394349235845	0.514285714285714\\
23.5394349235845	0.514982578397213\\
23.5631318454502	0.514982578397213\\
23.5631318454502	0.515679442508711\\
23.6118347902088	0.515679442508711\\
23.6118347902088	0.516376306620209\\
23.6159083741948	0.516376306620209\\
23.6159083741948	0.517073170731707\\
23.6509002768443	0.517073170731707\\
23.6509002768443	0.517770034843206\\
23.6649877816714	0.517770034843206\\
23.6649877816714	0.518466898954704\\
23.6739191164399	0.518466898954704\\
23.6739191164399	0.519163763066202\\
23.6872229638668	0.519163763066202\\
23.6872229638668	0.5198606271777\\
23.7121383694915	0.5198606271777\\
23.7121383694915	0.520557491289199\\
23.7359807824057	0.520557491289199\\
23.7359807824057	0.521254355400697\\
23.7832270451267	0.521254355400697\\
23.7832270451267	0.521951219512195\\
23.8123691907126	0.521951219512195\\
23.8123691907126	0.522648083623693\\
23.8444463931907	0.522648083623693\\
23.8444463931907	0.523344947735192\\
23.9029619980953	0.523344947735192\\
23.9029619980953	0.52404181184669\\
23.9114833062942	0.52404181184669\\
23.9114833062942	0.524738675958188\\
23.9334801702402	0.524738675958188\\
23.9334801702402	0.525435540069686\\
23.9543933365135	0.525435540069686\\
23.9543933365135	0.526132404181185\\
23.956721350152	0.526132404181185\\
23.956721350152	0.526829268292683\\
23.9594487359429	0.526829268292683\\
23.9594487359429	0.527526132404181\\
24.0165392869808	0.527526132404181\\
24.0165392869808	0.528222996515679\\
24.1197430644616	0.528222996515679\\
24.1197430644616	0.528919860627178\\
24.1492922867753	0.528919860627178\\
24.1492922867753	0.529616724738676\\
24.1587729413701	0.529616724738676\\
24.1587729413701	0.530313588850174\\
24.1649731533764	0.530313588850174\\
24.1649731533764	0.531010452961672\\
24.2100778847012	0.531010452961672\\
24.2100778847012	0.531707317073171\\
24.2390022501137	0.531707317073171\\
24.2390022501137	0.532404181184669\\
24.2485547734005	0.532404181184669\\
24.2485547734005	0.533101045296167\\
24.2492423096578	0.533101045296167\\
24.2492423096578	0.533797909407665\\
24.2712722772239	0.533797909407665\\
24.2712722772239	0.534494773519164\\
24.3021461341992	0.534494773519164\\
24.3021461341992	0.535191637630662\\
24.347648133179	0.535191637630662\\
24.347648133179	0.53588850174216\\
24.3508499217959	0.53588850174216\\
24.3508499217959	0.536585365853659\\
24.3846964068919	0.536585365853659\\
24.3846964068919	0.537282229965157\\
24.4014174792031	0.537282229965157\\
24.4014174792031	0.537979094076655\\
24.4090335181562	0.537979094076655\\
24.4090335181562	0.538675958188153\\
24.4117109648394	0.538675958188153\\
24.4117109648394	0.539372822299652\\
24.4176092694243	0.539372822299652\\
24.4176092694243	0.54006968641115\\
24.5716254322889	0.54006968641115\\
24.5716254322889	0.540766550522648\\
24.5729885690887	0.540766550522648\\
24.5729885690887	0.541463414634146\\
24.5784823321767	0.541463414634146\\
24.5784823321767	0.542160278745645\\
24.6390636883493	0.542160278745645\\
24.6390636883493	0.542857142857143\\
24.6403728634879	0.542857142857143\\
24.6403728634879	0.543554006968641\\
24.7339792659902	0.543554006968641\\
24.7339792659902	0.544250871080139\\
24.7716179561808	0.544250871080139\\
24.7716179561808	0.544947735191638\\
24.8163728780732	0.544947735191638\\
24.8163728780732	0.545644599303136\\
24.8433072714137	0.545644599303136\\
24.8433072714137	0.546341463414634\\
24.8730541935326	0.546341463414634\\
24.8730541935326	0.547038327526132\\
24.894988674279	0.547038327526132\\
24.894988674279	0.547735191637631\\
24.9014636995408	0.547735191637631\\
24.9014636995408	0.548432055749129\\
24.9298625641821	0.548432055749129\\
24.9298625641821	0.549128919860627\\
24.9827393273903	0.549128919860627\\
24.9827393273903	0.549825783972125\\
25.0235378209443	0.549825783972125\\
25.0235378209443	0.550522648083624\\
25.162484048789	0.550522648083624\\
25.162484048789	0.551219512195122\\
25.1990835914138	0.551219512195122\\
25.1990835914138	0.55191637630662\\
25.2004399303752	0.55191637630662\\
25.2004399303752	0.552613240418118\\
25.276746553434	0.552613240418118\\
25.276746553434	0.553310104529617\\
25.3071563633726	0.553310104529617\\
25.3071563633726	0.554006968641115\\
25.3376763200989	0.554006968641115\\
25.3376763200989	0.554703832752613\\
25.3647771984143	0.554703832752613\\
25.3647771984143	0.555400696864112\\
25.3742348392095	0.555400696864112\\
25.3742348392095	0.55609756097561\\
25.475697758775	0.55609756097561\\
25.475697758775	0.556794425087108\\
25.4775806008547	0.556794425087108\\
25.4775806008547	0.557491289198606\\
25.4836990145292	0.557491289198606\\
25.4836990145292	0.558188153310105\\
25.510787678753	0.558188153310105\\
25.510787678753	0.558885017421603\\
25.5325460987076	0.558885017421603\\
25.5325460987076	0.559581881533101\\
25.5709098665573	0.559581881533101\\
25.5709098665573	0.560278745644599\\
25.6246935879755	0.560278745644599\\
25.6246935879755	0.560975609756098\\
25.6301806493775	0.560975609756098\\
25.6301806493775	0.561672473867596\\
25.6589525584678	0.561672473867596\\
25.6589525584678	0.562369337979094\\
25.6799613774517	0.562369337979094\\
25.6799613774517	0.563066202090592\\
25.6882653427065	0.563066202090592\\
25.6882653427065	0.563763066202091\\
25.7947006978373	0.563763066202091\\
25.7947006978373	0.564459930313589\\
25.830516640781	0.564459930313589\\
25.830516640781	0.565156794425087\\
25.9011250808699	0.565156794425087\\
25.9011250808699	0.565853658536585\\
26.0159898847529	0.565853658536585\\
26.0159898847529	0.566550522648084\\
26.0309265346403	0.566550522648084\\
26.0309265346403	0.567247386759582\\
26.0536824832114	0.567247386759582\\
26.0536824832114	0.56794425087108\\
26.1000069690307	0.56794425087108\\
26.1000069690307	0.568641114982578\\
26.2488222175498	0.568641114982578\\
26.2488222175498	0.569337979094077\\
26.249690479865	0.569337979094077\\
26.249690479865	0.570034843205575\\
26.2638572641734	0.570034843205575\\
26.2638572641734	0.570731707317073\\
26.3202971291112	0.570731707317073\\
26.3202971291112	0.571428571428571\\
26.3280954683438	0.571428571428571\\
26.3280954683438	0.57212543554007\\
26.369508505817	0.57212543554007\\
26.369508505817	0.572822299651568\\
26.4128185891671	0.572822299651568\\
26.4128185891671	0.573519163763066\\
26.4197461043721	0.573519163763066\\
26.4197461043721	0.574216027874564\\
26.4474234002166	0.574216027874564\\
26.4474234002166	0.574912891986063\\
26.4796706791786	0.574912891986063\\
26.4796706791786	0.575609756097561\\
26.515968979777	0.575609756097561\\
26.515968979777	0.576306620209059\\
26.5265258167734	0.576306620209059\\
26.5265258167734	0.577003484320557\\
26.5543291276476	0.577003484320557\\
26.5543291276476	0.577700348432056\\
26.7245705339198	0.577700348432056\\
26.7245705339198	0.578397212543554\\
26.7284489277926	0.578397212543554\\
26.7284489277926	0.579094076655052\\
26.7490744059013	0.579094076655052\\
26.7490744059013	0.579790940766551\\
26.7674261766929	0.579790940766551\\
26.7674261766929	0.580487804878049\\
26.8012288320191	0.580487804878049\\
26.8012288320191	0.581184668989547\\
26.8014923687669	0.581184668989547\\
26.8014923687669	0.581881533101045\\
26.8426340566998	0.581881533101045\\
26.8426340566998	0.582578397212544\\
26.8616274074768	0.582578397212544\\
26.8616274074768	0.583275261324042\\
26.9842406885204	0.583275261324042\\
26.9842406885204	0.58397212543554\\
27.0366158675069	0.58397212543554\\
27.0366158675069	0.584668989547038\\
27.0970575755029	0.584668989547038\\
27.0970575755029	0.585365853658537\\
27.1185089328664	0.585365853658537\\
27.1185089328664	0.586062717770035\\
27.1339237433964	0.586062717770035\\
27.1339237433964	0.586759581881533\\
27.1664634295532	0.586759581881533\\
27.1664634295532	0.587456445993031\\
27.1685155170701	0.587456445993031\\
27.1685155170701	0.58815331010453\\
27.2138508974644	0.58815331010453\\
27.2138508974644	0.588850174216028\\
27.2970732640991	0.588850174216028\\
27.2970732640991	0.589547038327526\\
27.5010741137277	0.589547038327526\\
27.5010741137277	0.590243902439024\\
27.5652681849112	0.590243902439024\\
27.5652681849112	0.590940766550523\\
27.5864828074332	0.590940766550523\\
27.5864828074332	0.591637630662021\\
27.6550795253799	0.591637630662021\\
27.6550795253799	0.592334494773519\\
27.7845781323407	0.592334494773519\\
27.7845781323407	0.593031358885017\\
27.809858448195	0.593031358885017\\
27.809858448195	0.593728222996516\\
27.8322539564204	0.593728222996516\\
27.8322539564204	0.594425087108014\\
27.8382333794906	0.594425087108014\\
27.8382333794906	0.595121951219512\\
27.8407391578435	0.595121951219512\\
27.8407391578435	0.59581881533101\\
27.995085142912	0.59581881533101\\
27.995085142912	0.596515679442509\\
28.0237823436214	0.596515679442509\\
28.0237823436214	0.597212543554007\\
28.0426677397888	0.597212543554007\\
28.0426677397888	0.597909407665505\\
28.1094872359799	0.597909407665505\\
28.1094872359799	0.598606271777003\\
28.1454325369041	0.598606271777003\\
28.1454325369041	0.599303135888502\\
28.179716765679	0.599303135888502\\
28.179716765679	0.6\\
28.2595371795917	0.6\\
28.2595371795917	0.600696864111498\\
28.3448975094736	0.600696864111498\\
28.3448975094736	0.601393728222997\\
28.3763425124103	0.601393728222997\\
28.3763425124103	0.602090592334495\\
28.4083300469145	0.602090592334495\\
28.4083300469145	0.602787456445993\\
28.4285530461806	0.602787456445993\\
28.4285530461806	0.603484320557491\\
28.433274170507	0.603484320557491\\
28.433274170507	0.60418118466899\\
28.5402286309347	0.60418118466899\\
28.5402286309347	0.604878048780488\\
28.568607542577	0.604878048780488\\
28.568607542577	0.605574912891986\\
28.6087059242634	0.605574912891986\\
28.6087059242634	0.606271777003484\\
28.6305292208634	0.606271777003484\\
28.6305292208634	0.606968641114983\\
28.6765413329176	0.606968641114983\\
28.6765413329176	0.607665505226481\\
28.6940153828557	0.607665505226481\\
28.6940153828557	0.608362369337979\\
28.7785077222074	0.608362369337979\\
28.7785077222074	0.609059233449477\\
28.8777349016071	0.609059233449477\\
28.8777349016071	0.609756097560976\\
28.883469314831	0.609756097560976\\
28.883469314831	0.610452961672474\\
28.8906737359922	0.610452961672474\\
28.8906737359922	0.611149825783972\\
28.9116936999065	0.611149825783972\\
28.9116936999065	0.61184668989547\\
28.9137454513131	0.61184668989547\\
28.9137454513131	0.612543554006969\\
28.9517616291736	0.612543554006969\\
28.9517616291736	0.613240418118467\\
28.9801121268306	0.613240418118467\\
28.9801121268306	0.613937282229965\\
29.1977073719183	0.613937282229965\\
29.1977073719183	0.614634146341463\\
29.3628331247947	0.614634146341463\\
29.3628331247947	0.615331010452962\\
29.4016289194435	0.615331010452962\\
29.4016289194435	0.61602787456446\\
29.4191781804946	0.61602787456446\\
29.4191781804946	0.616724738675958\\
29.4636714361703	0.616724738675958\\
29.4636714361703	0.617421602787456\\
29.4805587851297	0.617421602787456\\
29.4805587851297	0.618118466898955\\
29.5104030455779	0.618118466898955\\
29.5104030455779	0.618815331010453\\
29.5471046683669	0.618815331010453\\
29.5471046683669	0.619512195121951\\
29.557375179029	0.619512195121951\\
29.557375179029	0.620209059233449\\
29.6261462070367	0.620209059233449\\
29.6261462070367	0.620905923344948\\
29.7196710107768	0.620905923344948\\
29.7196710107768	0.621602787456446\\
29.7688482302932	0.621602787456446\\
29.7688482302932	0.622299651567944\\
29.8182925329865	0.622299651567944\\
29.8182925329865	0.622996515679442\\
29.8239749838268	0.622996515679442\\
29.8239749838268	0.623693379790941\\
29.9830851213738	0.623693379790941\\
29.9830851213738	0.624390243902439\\
30.0370625671994	0.624390243902439\\
30.0370625671994	0.625087108013937\\
30.0486611265803	0.625087108013937\\
30.0486611265803	0.625783972125436\\
30.0875922230021	0.625783972125436\\
30.0875922230021	0.626480836236934\\
30.1147162081194	0.626480836236934\\
30.1147162081194	0.627177700348432\\
30.1626756906857	0.627177700348432\\
30.1626756906857	0.62787456445993\\
30.1909622404924	0.62787456445993\\
30.1909622404924	0.628571428571429\\
30.1946540659351	0.628571428571429\\
30.1946540659351	0.629268292682927\\
30.2069577285284	0.629268292682927\\
30.2069577285284	0.629965156794425\\
30.2783118428992	0.629965156794425\\
30.2783118428992	0.630662020905923\\
30.2879274829628	0.630662020905923\\
30.2879274829628	0.631358885017422\\
30.2889607464384	0.631358885017422\\
30.2889607464384	0.63205574912892\\
30.2948096726825	0.63205574912892\\
30.2948096726825	0.632752613240418\\
30.3098187161323	0.632752613240418\\
30.3098187161323	0.633449477351916\\
30.317021292101	0.633449477351916\\
30.317021292101	0.634146341463415\\
30.3451926947303	0.634146341463415\\
30.3451926947303	0.634843205574913\\
30.5022027430645	0.634843205574913\\
30.5022027430645	0.635540069686411\\
30.5238065568012	0.635540069686411\\
30.5238065568012	0.636236933797909\\
30.6257465101173	0.636236933797909\\
30.6257465101173	0.636933797909408\\
30.6942475938503	0.636933797909408\\
30.6942475938503	0.637630662020906\\
30.708466970857	0.637630662020906\\
30.708466970857	0.638327526132404\\
30.7122748239558	0.638327526132404\\
30.7122748239558	0.639024390243902\\
30.7604189037135	0.639024390243902\\
30.7604189037135	0.639721254355401\\
30.9032627950772	0.639721254355401\\
30.9032627950772	0.640418118466899\\
30.9114664609565	0.640418118466899\\
30.9114664609565	0.641114982578397\\
30.9145246467535	0.641114982578397\\
30.9145246467535	0.641811846689895\\
30.9304532749224	0.641811846689895\\
30.9304532749224	0.642508710801394\\
31.0746191575606	0.642508710801394\\
31.0746191575606	0.643205574912892\\
31.2016803637352	0.643205574912892\\
31.2016803637352	0.64390243902439\\
31.3283501927603	0.64390243902439\\
31.3283501927603	0.644599303135889\\
31.3402216286482	0.644599303135889\\
31.3402216286482	0.645296167247387\\
31.3847341793054	0.645296167247387\\
31.3847341793054	0.645993031358885\\
31.4661700641896	0.645993031358885\\
31.4661700641896	0.646689895470383\\
31.4799922313658	0.646689895470383\\
31.4799922313658	0.647386759581882\\
31.5281991599328	0.647386759581882\\
31.5281991599328	0.64808362369338\\
31.6356403046309	0.64808362369338\\
31.6356403046309	0.648780487804878\\
31.6626277887608	0.648780487804878\\
31.6626277887608	0.649477351916376\\
31.7143607619297	0.649477351916376\\
31.7143607619297	0.650174216027875\\
31.7181206568399	0.650174216027875\\
31.7181206568399	0.650871080139373\\
31.7184638565009	0.650871080139373\\
31.7184638565009	0.651567944250871\\
31.8177797052354	0.651567944250871\\
31.8177797052354	0.652264808362369\\
31.9213601701532	0.652264808362369\\
31.9213601701532	0.652961672473868\\
32.0047294276607	0.652961672473868\\
32.0047294276607	0.653658536585366\\
32.0887081899997	0.653658536585366\\
32.0887081899997	0.654355400696864\\
32.1256882657086	0.654355400696864\\
32.1256882657086	0.655052264808362\\
32.142372217315	0.655052264808362\\
32.142372217315	0.655749128919861\\
32.1426113610226	0.655749128919861\\
32.1426113610226	0.656445993031359\\
32.1575266377901	0.656445993031359\\
32.1575266377901	0.657142857142857\\
32.1696437050037	0.657142857142857\\
32.1696437050037	0.657839721254355\\
32.4028862034061	0.657839721254355\\
32.4028862034061	0.658536585365854\\
32.5038628366711	0.658536585365854\\
32.5038628366711	0.659233449477352\\
32.6445955707599	0.659233449477352\\
32.6445955707599	0.65993031358885\\
32.6510015466474	0.65993031358885\\
32.6510015466474	0.660627177700348\\
32.6656785533947	0.660627177700348\\
32.6656785533947	0.661324041811847\\
32.7522625560229	0.661324041811847\\
32.7522625560229	0.662020905923345\\
32.8573147469418	0.662020905923345\\
32.8573147469418	0.662717770034843\\
32.8933368657298	0.662717770034843\\
32.8933368657298	0.663414634146341\\
32.9888191691059	0.663414634146341\\
32.9888191691059	0.66411149825784\\
32.9910640735699	0.66411149825784\\
32.9910640735699	0.664808362369338\\
33.1488831607077	0.664808362369338\\
33.1488831607077	0.665505226480836\\
33.2709149054431	0.665505226480836\\
33.2709149054431	0.666202090592334\\
33.3881129640094	0.666202090592334\\
33.3881129640094	0.666898954703833\\
33.3998302168181	0.666898954703833\\
33.3998302168181	0.667595818815331\\
33.4550497162778	0.667595818815331\\
33.4550497162778	0.668292682926829\\
33.4583000623471	0.668292682926829\\
33.4583000623471	0.668989547038328\\
33.6871821829954	0.668989547038328\\
33.6871821829954	0.669686411149826\\
33.6993256329534	0.669686411149826\\
33.6993256329534	0.670383275261324\\
33.7046987693577	0.670383275261324\\
33.7046987693577	0.671080139372822\\
33.7323710322596	0.671080139372822\\
33.7323710322596	0.671777003484321\\
33.8464193975665	0.671777003484321\\
33.8464193975665	0.672473867595819\\
33.8688800353888	0.672473867595819\\
33.8688800353888	0.673170731707317\\
33.9203537629278	0.673170731707317\\
33.9203537629278	0.673867595818815\\
33.9458265818196	0.673867595818815\\
33.9458265818196	0.674564459930314\\
34.093955026246	0.674564459930314\\
34.093955026246	0.675261324041812\\
34.0940317595674	0.675261324041812\\
34.0940317595674	0.67595818815331\\
34.126468180461	0.67595818815331\\
34.126468180461	0.676655052264808\\
34.2068826947261	0.676655052264808\\
34.2068826947261	0.677351916376307\\
34.2216474130068	0.677351916376307\\
34.2216474130068	0.678048780487805\\
34.2489809366914	0.678048780487805\\
34.2489809366914	0.678745644599303\\
34.2937737580577	0.678745644599303\\
34.2937737580577	0.679442508710801\\
34.3961033273022	0.679442508710801\\
34.3961033273022	0.6801393728223\\
34.4054842793425	0.6801393728223\\
34.4054842793425	0.680836236933798\\
34.428401507691	0.680836236933798\\
34.428401507691	0.681533101045296\\
34.4629816127	0.681533101045296\\
34.4629816127	0.682229965156794\\
34.4648304532927	0.682229965156794\\
34.4648304532927	0.682926829268293\\
34.5634690613348	0.682926829268293\\
34.5634690613348	0.683623693379791\\
34.7128016309894	0.683623693379791\\
34.7128016309894	0.684320557491289\\
34.730270186976	0.684320557491289\\
34.730270186976	0.685017421602787\\
34.8820099388872	0.685017421602787\\
34.8820099388872	0.685714285714286\\
35.1067782091429	0.685714285714286\\
35.1067782091429	0.686411149825784\\
35.1310870714533	0.686411149825784\\
35.1310870714533	0.687108013937282\\
35.2253450200534	0.687108013937282\\
35.2253450200534	0.68780487804878\\
35.2287998226152	0.68780487804878\\
35.2287998226152	0.688501742160279\\
35.2637401965384	0.688501742160279\\
35.2637401965384	0.689198606271777\\
35.3089414009445	0.689198606271777\\
35.3089414009445	0.689895470383275\\
35.3140669939101	0.689895470383275\\
35.3140669939101	0.690592334494774\\
35.3230948514812	0.690592334494774\\
35.3230948514812	0.691289198606272\\
35.4798339396708	0.691289198606272\\
35.4798339396708	0.69198606271777\\
35.5684926665068	0.69198606271777\\
35.5684926665068	0.692682926829268\\
35.5835013866373	0.692682926829268\\
35.5835013866373	0.693379790940767\\
35.677965760875	0.693379790940767\\
35.677965760875	0.694076655052265\\
35.6812090528023	0.694076655052265\\
35.6812090528023	0.694773519163763\\
35.6876229576705	0.694773519163763\\
35.6876229576705	0.695470383275261\\
35.7329295480554	0.695470383275261\\
35.7329295480554	0.69616724738676\\
35.7387134190041	0.69616724738676\\
35.7387134190041	0.696864111498258\\
35.7429633791271	0.696864111498258\\
35.7429633791271	0.697560975609756\\
35.7522385410908	0.697560975609756\\
35.7522385410908	0.698257839721254\\
35.8338786578021	0.698257839721254\\
35.8338786578021	0.698954703832753\\
35.8387471408571	0.698954703832753\\
35.8387471408571	0.699651567944251\\
35.8879343890057	0.699651567944251\\
35.8879343890057	0.700348432055749\\
35.9154732280026	0.700348432055749\\
35.9154732280026	0.701045296167247\\
35.9712671894761	0.701045296167247\\
35.9712671894761	0.701742160278746\\
35.9804837742152	0.701742160278746\\
35.9804837742152	0.702439024390244\\
35.9897575937569	0.702439024390244\\
35.9897575937569	0.703135888501742\\
36.0395269431219	0.703135888501742\\
36.0395269431219	0.70383275261324\\
36.0521951966935	0.70383275261324\\
36.0521951966935	0.704529616724739\\
36.1508263658532	0.704529616724739\\
36.1508263658532	0.705226480836237\\
36.178013971057	0.705226480836237\\
36.178013971057	0.705923344947735\\
36.4037678881849	0.705923344947735\\
36.4037678881849	0.706620209059233\\
36.414793678911	0.706620209059233\\
36.414793678911	0.707317073170732\\
36.4715206884428	0.707317073170732\\
36.4715206884428	0.70801393728223\\
36.5592585346485	0.70801393728223\\
36.5592585346485	0.708710801393728\\
36.6360591910051	0.708710801393728\\
36.6360591910051	0.709407665505226\\
36.7807418731704	0.709407665505226\\
36.7807418731704	0.710104529616725\\
36.7849886162653	0.710104529616725\\
36.7849886162653	0.710801393728223\\
36.8208042366689	0.710801393728223\\
36.8208042366689	0.711498257839721\\
36.87481182006	0.711498257839721\\
36.87481182006	0.712195121951219\\
36.8889211852344	0.712195121951219\\
36.8889211852344	0.712891986062718\\
36.9762084377974	0.712891986062718\\
36.9762084377974	0.713588850174216\\
37.1686954333303	0.713588850174216\\
37.1686954333303	0.714285714285714\\
37.1785931539088	0.714285714285714\\
37.1785931539088	0.714982578397213\\
37.4384405877867	0.714982578397213\\
37.4384405877867	0.715679442508711\\
37.4390692425637	0.715679442508711\\
37.4390692425637	0.716376306620209\\
37.4729397234089	0.716376306620209\\
37.4729397234089	0.717073170731707\\
37.4758853315645	0.717073170731707\\
37.4758853315645	0.717770034843206\\
37.5776250447911	0.717770034843206\\
37.5776250447911	0.718466898954704\\
37.6117164303796	0.718466898954704\\
37.6117164303796	0.719163763066202\\
37.619086448724	0.719163763066202\\
37.619086448724	0.7198606271777\\
37.6675802364336	0.7198606271777\\
37.6675802364336	0.720557491289199\\
37.6964345960133	0.720557491289199\\
37.6964345960133	0.721254355400697\\
37.7091442660137	0.721254355400697\\
37.7091442660137	0.721951219512195\\
37.7598385153237	0.721951219512195\\
37.7598385153237	0.722648083623693\\
37.76130738216	0.722648083623693\\
37.76130738216	0.723344947735192\\
37.7979458782398	0.723344947735192\\
37.7979458782398	0.72404181184669\\
37.8304953759055	0.72404181184669\\
37.8304953759055	0.724738675958188\\
37.9019748651544	0.724738675958188\\
37.9019748651544	0.725435540069686\\
37.9343303328539	0.725435540069686\\
37.9343303328539	0.726132404181185\\
38.0705559367668	0.726132404181185\\
38.0705559367668	0.726829268292683\\
38.1062871426758	0.726829268292683\\
38.1062871426758	0.727526132404181\\
38.3047021063899	0.727526132404181\\
38.3047021063899	0.728222996515679\\
38.3686321015554	0.728222996515679\\
38.3686321015554	0.728919860627178\\
38.3995332022157	0.728919860627178\\
38.3995332022157	0.729616724738676\\
38.4183043614042	0.729616724738676\\
38.4183043614042	0.730313588850174\\
38.4290867977031	0.730313588850174\\
38.4290867977031	0.731010452961672\\
38.4365984803008	0.731010452961672\\
38.4365984803008	0.731707317073171\\
38.5671118578133	0.731707317073171\\
38.5671118578133	0.732404181184669\\
38.622504482095	0.732404181184669\\
38.622504482095	0.733101045296167\\
38.6678201542957	0.733101045296167\\
38.6678201542957	0.733797909407666\\
38.7348689620852	0.733797909407666\\
38.7348689620852	0.734494773519164\\
38.7394041076492	0.734494773519164\\
38.7394041076492	0.735191637630662\\
38.7642843639815	0.735191637630662\\
38.7642843639815	0.73588850174216\\
38.7652666782052	0.73588850174216\\
38.7652666782052	0.736585365853659\\
38.7748268205979	0.736585365853659\\
38.7748268205979	0.737282229965157\\
38.7960284275444	0.737282229965157\\
38.7960284275444	0.737979094076655\\
38.803881762921	0.737979094076655\\
38.803881762921	0.738675958188153\\
38.8278996366363	0.738675958188153\\
38.8278996366363	0.739372822299652\\
38.9223234136946	0.739372822299652\\
38.9223234136946	0.74006968641115\\
39.0499016100406	0.74006968641115\\
39.0499016100406	0.740766550522648\\
39.0721178245822	0.740766550522648\\
39.0721178245822	0.741463414634146\\
39.1859717828852	0.741463414634146\\
39.1859717828852	0.742160278745645\\
39.2996375273483	0.742160278745645\\
39.2996375273483	0.742857142857143\\
39.3225630470063	0.742857142857143\\
39.3225630470063	0.743554006968641\\
39.5665828963045	0.743554006968641\\
39.5665828963045	0.744250871080139\\
39.6178871134838	0.744250871080139\\
39.6178871134838	0.744947735191638\\
39.629368030511	0.744947735191638\\
39.629368030511	0.745644599303136\\
39.6878834236751	0.745644599303136\\
39.6878834236751	0.746341463414634\\
39.7166626165321	0.746341463414634\\
39.7166626165321	0.747038327526132\\
39.7412326596108	0.747038327526132\\
39.7412326596108	0.747735191637631\\
39.7442918375527	0.747735191637631\\
39.7442918375527	0.748432055749129\\
39.7670788549455	0.748432055749129\\
39.7670788549455	0.749128919860627\\
39.8952512595337	0.749128919860627\\
39.8952512595337	0.749825783972125\\
39.9479375629414	0.749825783972125\\
39.9479375629414	0.750522648083624\\
39.9912980773861	0.750522648083624\\
39.9912980773861	0.751219512195122\\
40.0669187580927	0.751219512195122\\
40.0669187580927	0.75191637630662\\
40.0686806206883	0.75191637630662\\
40.0686806206883	0.752613240418119\\
40.1004719758933	0.752613240418119\\
40.1004719758933	0.753310104529617\\
40.1190736485022	0.753310104529617\\
40.1190736485022	0.754006968641115\\
40.1201681091289	0.754006968641115\\
40.1201681091289	0.754703832752613\\
40.1862293049029	0.754703832752613\\
40.1862293049029	0.755400696864111\\
40.2180152710492	0.755400696864111\\
40.2180152710492	0.75609756097561\\
40.2262353921999	0.75609756097561\\
40.2262353921999	0.756794425087108\\
40.2323379853872	0.756794425087108\\
40.2323379853872	0.757491289198606\\
40.2648477561134	0.757491289198606\\
40.2648477561134	0.758188153310105\\
40.2765382017813	0.758188153310105\\
40.2765382017813	0.758885017421603\\
40.2785474918765	0.758885017421603\\
40.2785474918765	0.759581881533101\\
40.284720901007	0.759581881533101\\
40.284720901007	0.760278745644599\\
40.4198388333053	0.760278745644599\\
40.4198388333053	0.760975609756098\\
40.4290317734284	0.760975609756098\\
40.4290317734284	0.761672473867596\\
40.4878142811813	0.761672473867596\\
40.4878142811813	0.762369337979094\\
40.5645648073556	0.762369337979094\\
40.5645648073556	0.763066202090592\\
40.5752900121612	0.763066202090592\\
40.5752900121612	0.763763066202091\\
40.6426866194987	0.763763066202091\\
40.6426866194987	0.764459930313589\\
40.6545103983824	0.764459930313589\\
40.6545103983824	0.765156794425087\\
40.7222554617657	0.765156794425087\\
40.7222554617657	0.765853658536585\\
40.7747864399651	0.765853658536585\\
40.7747864399651	0.766550522648084\\
40.8562922621459	0.766550522648084\\
40.8562922621459	0.767247386759582\\
40.93196262955	0.767247386759582\\
40.93196262955	0.76794425087108\\
40.968923508067	0.76794425087108\\
40.968923508067	0.768641114982578\\
41.1819219839503	0.768641114982578\\
41.1819219839503	0.769337979094077\\
41.2364803315285	0.769337979094077\\
41.2364803315285	0.770034843205575\\
41.3242264330756	0.770034843205575\\
41.3242264330756	0.770731707317073\\
41.3415321107233	0.770731707317073\\
41.3415321107233	0.771428571428571\\
41.4277537991828	0.771428571428571\\
41.4277537991828	0.77212543554007\\
41.4630603109487	0.77212543554007\\
41.4630603109487	0.772822299651568\\
41.4951494901305	0.772822299651568\\
41.4951494901305	0.773519163763066\\
41.5011657569105	0.773519163763066\\
41.5011657569105	0.774216027874564\\
41.5109925375126	0.774216027874564\\
41.5109925375126	0.774912891986063\\
41.6080439514301	0.774912891986063\\
41.6080439514301	0.775609756097561\\
41.6169302006309	0.775609756097561\\
41.6169302006309	0.776306620209059\\
41.6249536418482	0.776306620209059\\
41.6249536418482	0.777003484320557\\
41.7296519660111	0.777003484320557\\
41.7296519660111	0.777700348432056\\
41.8750519269582	0.777700348432056\\
41.8750519269582	0.778397212543554\\
41.8834867988211	0.778397212543554\\
41.8834867988211	0.779094076655052\\
41.9123808405915	0.779094076655052\\
41.9123808405915	0.779790940766551\\
41.9298583341481	0.779790940766551\\
41.9298583341481	0.780487804878049\\
41.9539083242378	0.780487804878049\\
41.9539083242378	0.781184668989547\\
42.0031782667079	0.781184668989547\\
42.0031782667079	0.781881533101045\\
42.0149243544654	0.781881533101045\\
42.0149243544654	0.782578397212544\\
42.0954013555149	0.782578397212544\\
42.0954013555149	0.783275261324042\\
42.1054068657294	0.783275261324042\\
42.1054068657294	0.78397212543554\\
42.1104207350042	0.78397212543554\\
42.1104207350042	0.784668989547038\\
42.1568704472804	0.784668989547038\\
42.1568704472804	0.785365853658537\\
42.1755387503931	0.785365853658537\\
42.1755387503931	0.786062717770035\\
42.2523611670196	0.786062717770035\\
42.2523611670196	0.786759581881533\\
42.2779799868889	0.786759581881533\\
42.2779799868889	0.787456445993031\\
42.3810527602827	0.787456445993031\\
42.3810527602827	0.78815331010453\\
42.4055723552328	0.78815331010453\\
42.4055723552328	0.788850174216028\\
42.4208251500226	0.788850174216028\\
42.4208251500226	0.789547038327526\\
42.64421106841	0.789547038327526\\
42.64421106841	0.790243902439024\\
42.701516937349	0.790243902439024\\
42.701516937349	0.790940766550523\\
42.7240578795339	0.790940766550523\\
42.7240578795339	0.791637630662021\\
42.7396583955126	0.791637630662021\\
42.7396583955126	0.792334494773519\\
42.8229242798784	0.792334494773519\\
42.8229242798784	0.793031358885017\\
42.8535949228793	0.793031358885017\\
42.8535949228793	0.793728222996516\\
42.9680024130176	0.793728222996516\\
42.9680024130176	0.794425087108014\\
42.9738068410862	0.794425087108014\\
42.9738068410862	0.795121951219512\\
43.0627357204933	0.795121951219512\\
43.0627357204933	0.79581881533101\\
43.086626654046	0.79581881533101\\
43.086626654046	0.796515679442509\\
43.1086482418508	0.796515679442509\\
43.1086482418508	0.797212543554007\\
43.1131312504186	0.797212543554007\\
43.1131312504186	0.797909407665505\\
43.1242088612386	0.797909407665505\\
43.1242088612386	0.798606271777003\\
43.2522684117558	0.798606271777003\\
43.2522684117558	0.799303135888502\\
43.3066922766607	0.799303135888502\\
43.3066922766607	0.8\\
43.3286094254591	0.8\\
43.3286094254591	0.800696864111498\\
43.3924693575133	0.800696864111498\\
43.3924693575133	0.801393728222996\\
43.3992110727185	0.801393728222996\\
43.3992110727185	0.802090592334495\\
43.4057656259132	0.802090592334495\\
43.4057656259132	0.802787456445993\\
43.4729787127326	0.802787456445993\\
43.4729787127326	0.803484320557491\\
43.4782947016543	0.803484320557491\\
43.4782947016543	0.80418118466899\\
43.5660438528173	0.80418118466899\\
43.5660438528173	0.804878048780488\\
43.608621763875	0.804878048780488\\
43.608621763875	0.805574912891986\\
43.6460758240261	0.805574912891986\\
43.6460758240261	0.806271777003484\\
43.6514236673847	0.806271777003484\\
43.6514236673847	0.806968641114983\\
43.6679819717911	0.806968641114983\\
43.6679819717911	0.807665505226481\\
43.6828185323251	0.807665505226481\\
43.6828185323251	0.808362369337979\\
43.8330815955276	0.808362369337979\\
43.8330815955276	0.809059233449477\\
43.836270660813	0.809059233449477\\
43.836270660813	0.809756097560976\\
43.8423842973313	0.809756097560976\\
43.8423842973313	0.810452961672474\\
43.8491469235966	0.810452961672474\\
43.8491469235966	0.811149825783972\\
43.8776076138144	0.811149825783972\\
43.8776076138144	0.81184668989547\\
43.9193999821355	0.81184668989547\\
43.9193999821355	0.812543554006969\\
43.9888372238467	0.812543554006969\\
43.9888372238467	0.813240418118467\\
44.0037873720076	0.813240418118467\\
44.0037873720076	0.813937282229965\\
44.0066028572193	0.813937282229965\\
44.0066028572193	0.814634146341463\\
44.0306559692856	0.814634146341463\\
44.0306559692856	0.815331010452962\\
44.0387253584437	0.815331010452962\\
44.0387253584437	0.81602787456446\\
44.1096138292314	0.81602787456446\\
44.1096138292314	0.816724738675958\\
44.1598803968685	0.816724738675958\\
44.1598803968685	0.817421602787456\\
44.1616382390655	0.817421602787456\\
44.1616382390655	0.818118466898955\\
44.1954882963461	0.818118466898955\\
44.1954882963461	0.818815331010453\\
44.3541559233328	0.818815331010453\\
44.3541559233328	0.819512195121951\\
44.3580745870879	0.819512195121951\\
44.3580745870879	0.820209059233449\\
44.4202766415302	0.820209059233449\\
44.4202766415302	0.820905923344948\\
44.4430555527374	0.820905923344948\\
44.4430555527374	0.821602787456446\\
44.6256629662223	0.821602787456446\\
44.6256629662223	0.822299651567944\\
44.6434484946121	0.822299651567944\\
44.6434484946121	0.822996515679443\\
44.697951033788	0.822996515679443\\
44.697951033788	0.823693379790941\\
44.733248515135	0.823693379790941\\
44.733248515135	0.824390243902439\\
44.7845192628381	0.824390243902439\\
44.7845192628381	0.825087108013937\\
44.7937977153243	0.825087108013937\\
44.7937977153243	0.825783972125436\\
44.8281767990444	0.825783972125436\\
44.8281767990444	0.826480836236934\\
44.856388690891	0.826480836236934\\
44.856388690891	0.827177700348432\\
44.8738466221929	0.827177700348432\\
44.8738466221929	0.82787456445993\\
44.8819213261324	0.82787456445993\\
44.8819213261324	0.828571428571429\\
44.9267006256723	0.828571428571429\\
44.9267006256723	0.829268292682927\\
44.9357799448536	0.829268292682927\\
44.9357799448536	0.829965156794425\\
44.9582847838697	0.829965156794425\\
44.9582847838697	0.830662020905923\\
44.968922191989	0.830662020905923\\
44.968922191989	0.831358885017422\\
44.9909037438281	0.831358885017422\\
44.9909037438281	0.83205574912892\\
45.0069587613176	0.83205574912892\\
45.0069587613176	0.832752613240418\\
45.0130204326823	0.832752613240418\\
45.0130204326823	0.833449477351916\\
45.129760306453	0.833449477351916\\
45.129760306453	0.834146341463415\\
45.1525579300201	0.834146341463415\\
45.1525579300201	0.834843205574913\\
45.196972780044	0.834843205574913\\
45.196972780044	0.835540069686411\\
45.2078980707026	0.835540069686411\\
45.2078980707026	0.836236933797909\\
45.2128628755938	0.836236933797909\\
45.2128628755938	0.836933797909408\\
45.3171511828149	0.836933797909408\\
45.3171511828149	0.837630662020906\\
45.3622017640253	0.837630662020906\\
45.3622017640253	0.838327526132404\\
45.4783808814602	0.838327526132404\\
45.4783808814602	0.839024390243902\\
45.5205046343006	0.839024390243902\\
45.5205046343006	0.839721254355401\\
45.5361038132445	0.839721254355401\\
45.5361038132445	0.840418118466899\\
45.5463595198621	0.840418118466899\\
45.5463595198621	0.841114982578397\\
45.7229552949979	0.841114982578397\\
45.7229552949979	0.841811846689896\\
45.7880226049876	0.841811846689896\\
45.7880226049876	0.842508710801394\\
45.7959640037281	0.842508710801394\\
45.7959640037281	0.843205574912892\\
45.8563660102571	0.843205574912892\\
45.8563660102571	0.84390243902439\\
45.8872014277551	0.84390243902439\\
45.8872014277551	0.844599303135888\\
45.927104987474	0.844599303135888\\
45.927104987474	0.845296167247387\\
46.0314419084882	0.845296167247387\\
46.0314419084882	0.845993031358885\\
46.0361978328727	0.845993031358885\\
46.0361978328727	0.846689895470383\\
46.0747426093687	0.846689895470383\\
46.0747426093687	0.847386759581882\\
46.1034694719353	0.847386759581882\\
46.1034694719353	0.84808362369338\\
46.1388696061289	0.84808362369338\\
46.1388696061289	0.848780487804878\\
46.2562267959749	0.848780487804878\\
46.2562267959749	0.849477351916376\\
46.3170418609332	0.849477351916376\\
46.3170418609332	0.850174216027875\\
46.3183009363453	0.850174216027875\\
46.3183009363453	0.850871080139373\\
46.3485308507306	0.850871080139373\\
46.3485308507306	0.851567944250871\\
46.3819852773429	0.851567944250871\\
46.3819852773429	0.852264808362369\\
46.4406963500336	0.852264808362369\\
46.4406963500336	0.852961672473868\\
46.4553257012215	0.852961672473868\\
46.4553257012215	0.853658536585366\\
46.4691353892243	0.853658536585366\\
46.4691353892243	0.854355400696864\\
46.511914685416	0.854355400696864\\
46.511914685416	0.855052264808362\\
46.6515910097851	0.855052264808362\\
46.6515910097851	0.855749128919861\\
46.659226661286	0.855749128919861\\
46.659226661286	0.856445993031359\\
46.6943934747478	0.856445993031359\\
46.6943934747478	0.857142857142857\\
46.7426036086114	0.857142857142857\\
46.7426036086114	0.857839721254355\\
46.7515994701294	0.857839721254355\\
46.7515994701294	0.858536585365854\\
46.8396497631547	0.858536585365854\\
46.8396497631547	0.859233449477352\\
46.8829449194123	0.859233449477352\\
46.8829449194123	0.85993031358885\\
46.890332857479	0.85993031358885\\
46.890332857479	0.860627177700348\\
46.9029849811485	0.860627177700348\\
46.9029849811485	0.861324041811847\\
46.946587523392	0.861324041811847\\
46.946587523392	0.862020905923345\\
47.0495813027406	0.862020905923345\\
47.0495813027406	0.862717770034843\\
47.0645139883161	0.862717770034843\\
47.0645139883161	0.863414634146341\\
47.1985163328956	0.863414634146341\\
47.1985163328956	0.86411149825784\\
47.240845629113	0.86411149825784\\
47.240845629113	0.864808362369338\\
47.2738509525557	0.864808362369338\\
47.2738509525557	0.865505226480836\\
47.2897866005231	0.865505226480836\\
47.2897866005231	0.866202090592334\\
47.3076250565767	0.866202090592334\\
47.3076250565767	0.866898954703833\\
47.3705657311616	0.866898954703833\\
47.3705657311616	0.867595818815331\\
47.4216971834456	0.867595818815331\\
47.4216971834456	0.868292682926829\\
47.4399510477083	0.868292682926829\\
47.4399510477083	0.868989547038328\\
47.4788991449313	0.868989547038328\\
47.4788991449313	0.869686411149826\\
47.5159465426664	0.869686411149826\\
47.5159465426664	0.870383275261324\\
47.5625338269074	0.870383275261324\\
47.5625338269074	0.871080139372822\\
47.5687392110781	0.871080139372822\\
47.5687392110781	0.871777003484321\\
47.582449862176	0.871777003484321\\
47.582449862176	0.872473867595819\\
47.6379685407266	0.872473867595819\\
47.6379685407266	0.873170731707317\\
47.6454030778856	0.873170731707317\\
47.6454030778856	0.873867595818815\\
47.6831668298217	0.873867595818815\\
47.6831668298217	0.874564459930314\\
47.6915644964433	0.874564459930314\\
47.6915644964433	0.875261324041812\\
47.7050616966193	0.875261324041812\\
47.7050616966193	0.87595818815331\\
47.7318481239422	0.87595818815331\\
47.7318481239422	0.876655052264808\\
47.7834492395106	0.876655052264808\\
47.7834492395106	0.877351916376307\\
47.8336894067894	0.877351916376307\\
47.8336894067894	0.878048780487805\\
47.8952503647035	0.878048780487805\\
47.8952503647035	0.878745644599303\\
47.89793423868	0.878745644599303\\
47.89793423868	0.879442508710801\\
47.9996494755467	0.879442508710801\\
47.9996494755467	0.8801393728223\\
48.0266045421596	0.8801393728223\\
48.0266045421596	0.880836236933798\\
48.0765773392876	0.880836236933798\\
48.0765773392876	0.881533101045296\\
48.1191888131141	0.881533101045296\\
48.1191888131141	0.882229965156794\\
48.2212123499106	0.882229965156794\\
48.2212123499106	0.882926829268293\\
48.2543130532153	0.882926829268293\\
48.2543130532153	0.883623693379791\\
48.3010576351839	0.883623693379791\\
48.3010576351839	0.884320557491289\\
48.3026107653939	0.884320557491289\\
48.3026107653939	0.885017421602787\\
48.3243054295163	0.885017421602787\\
48.3243054295163	0.885714285714286\\
48.3272893232246	0.885714285714286\\
48.3272893232246	0.886411149825784\\
48.3344386606498	0.886411149825784\\
48.3344386606498	0.887108013937282\\
48.3402452756794	0.887108013937282\\
48.3402452756794	0.88780487804878\\
48.3422928021301	0.88780487804878\\
48.3422928021301	0.888501742160279\\
48.419874839892	0.888501742160279\\
48.419874839892	0.889198606271777\\
48.6357750310593	0.889198606271777\\
48.6357750310593	0.889895470383275\\
48.8090929048167	0.889895470383275\\
48.8090929048167	0.890592334494773\\
48.9158803496491	0.890592334494773\\
48.9158803496491	0.891289198606272\\
48.9324745122049	0.891289198606272\\
48.9324745122049	0.89198606271777\\
49.0018097537647	0.89198606271777\\
49.0018097537647	0.892682926829268\\
49.0338567254499	0.892682926829268\\
49.0338567254499	0.893379790940767\\
49.120324456491	0.893379790940767\\
49.120324456491	0.894076655052265\\
49.1339140968653	0.894076655052265\\
49.1339140968653	0.894773519163763\\
49.2608297697831	0.894773519163763\\
49.2608297697831	0.895470383275261\\
49.3009883813991	0.895470383275261\\
49.3009883813991	0.89616724738676\\
49.337360467418	0.89616724738676\\
49.337360467418	0.896864111498258\\
49.3555248973287	0.896864111498258\\
49.3555248973287	0.897560975609756\\
49.4718135218613	0.897560975609756\\
49.4718135218613	0.898257839721254\\
49.6103971251957	0.898257839721254\\
49.6103971251957	0.898954703832753\\
49.6200235244599	0.898954703832753\\
49.6200235244599	0.899651567944251\\
49.682922470837	0.899651567944251\\
49.682922470837	0.900348432055749\\
49.7681389251024	0.900348432055749\\
49.7681389251024	0.901045296167247\\
49.8600983245483	0.901045296167247\\
49.8600983245483	0.901742160278746\\
50.0257601073793	0.901742160278746\\
50.0257601073793	0.902439024390244\\
50.0421305894947	0.902439024390244\\
50.0421305894947	0.903135888501742\\
50.1750314544631	0.903135888501742\\
50.1750314544631	0.90383275261324\\
50.2578023403901	0.90383275261324\\
50.2578023403901	0.904529616724739\\
50.2958650487968	0.904529616724739\\
50.2958650487968	0.905226480836237\\
50.4470704647443	0.905226480836237\\
50.4470704647443	0.905923344947735\\
50.4749293673679	0.905923344947735\\
50.4749293673679	0.906620209059233\\
50.555525472829	0.906620209059233\\
50.555525472829	0.907317073170732\\
50.6029758776173	0.907317073170732\\
50.6029758776173	0.90801393728223\\
50.6443921220009	0.90801393728223\\
50.6443921220009	0.908710801393728\\
50.7198003158625	0.908710801393728\\
50.7198003158625	0.909407665505226\\
50.7474846631103	0.909407665505226\\
50.7474846631103	0.910104529616725\\
50.7530610714014	0.910104529616725\\
50.7530610714014	0.910801393728223\\
50.8446956800098	0.910801393728223\\
50.8446956800098	0.911498257839721\\
50.8593752333345	0.911498257839721\\
50.8593752333345	0.91219512195122\\
50.880051193269	0.91219512195122\\
50.880051193269	0.912891986062718\\
50.9035531359457	0.912891986062718\\
50.9035531359457	0.913588850174216\\
50.9897432878803	0.913588850174216\\
50.9897432878803	0.914285714285714\\
51.0194871788857	0.914285714285714\\
51.0194871788857	0.914982578397213\\
51.0477162071956	0.914982578397213\\
51.0477162071956	0.915679442508711\\
51.1109106728538	0.915679442508711\\
51.1109106728538	0.916376306620209\\
51.2100757460229	0.916376306620209\\
51.2100757460229	0.917073170731707\\
51.2645670679309	0.917073170731707\\
51.2645670679309	0.917770034843206\\
51.4131983877023	0.917770034843206\\
51.4131983877023	0.918466898954704\\
51.5449163721805	0.918466898954704\\
51.5449163721805	0.919163763066202\\
51.5500582465616	0.919163763066202\\
51.5500582465616	0.9198606271777\\
51.5651169963713	0.9198606271777\\
51.5651169963713	0.920557491289199\\
51.5753052908637	0.920557491289199\\
51.5753052908637	0.921254355400697\\
51.5890079095947	0.921254355400697\\
51.5890079095947	0.921951219512195\\
51.6439736803539	0.921951219512195\\
51.6439736803539	0.922648083623693\\
51.7336949530558	0.922648083623693\\
51.7336949530558	0.923344947735192\\
51.752942601872	0.923344947735192\\
51.752942601872	0.92404181184669\\
51.8032840184415	0.92404181184669\\
51.8032840184415	0.924738675958188\\
51.8073727466	0.924738675958188\\
51.8073727466	0.925435540069686\\
51.8702779960532	0.925435540069686\\
51.8702779960532	0.926132404181185\\
51.8886379405312	0.926132404181185\\
51.8886379405312	0.926829268292683\\
51.9000506302349	0.926829268292683\\
51.9000506302349	0.927526132404181\\
51.9910102515569	0.927526132404181\\
51.9910102515569	0.928222996515679\\
52.0270371266815	0.928222996515679\\
52.0270371266815	0.928919860627178\\
52.2093301515652	0.928919860627178\\
52.2093301515652	0.929616724738676\\
52.3214626911205	0.929616724738676\\
52.3214626911205	0.930313588850174\\
52.4149378006831	0.930313588850174\\
52.4149378006831	0.931010452961673\\
52.4348695614428	0.931010452961673\\
52.4348695614428	0.931707317073171\\
52.4730165165139	0.931707317073171\\
52.4730165165139	0.932404181184669\\
52.5309822847015	0.932404181184669\\
52.5309822847015	0.933101045296167\\
52.5747762199738	0.933101045296167\\
52.5747762199738	0.933797909407665\\
52.5757796159832	0.933797909407665\\
52.5757796159832	0.934494773519164\\
52.6394231425287	0.934494773519164\\
52.6394231425287	0.935191637630662\\
52.7355762542193	0.935191637630662\\
52.7355762542193	0.93588850174216\\
52.9342717880108	0.93588850174216\\
52.9342717880108	0.936585365853659\\
53.0014359742921	0.936585365853659\\
53.0014359742921	0.937282229965157\\
53.0296107411266	0.937282229965157\\
53.0296107411266	0.937979094076655\\
53.0814593870141	0.937979094076655\\
53.0814593870141	0.938675958188153\\
53.1965662301989	0.938675958188153\\
53.1965662301989	0.939372822299652\\
53.2223370078766	0.939372822299652\\
53.2223370078766	0.94006968641115\\
53.2351044070548	0.94006968641115\\
53.2351044070548	0.940766550522648\\
53.2692546298226	0.940766550522648\\
53.2692546298226	0.941463414634146\\
53.2746863483372	0.941463414634146\\
53.2746863483372	0.942160278745645\\
53.5247891231792	0.942160278745645\\
53.5247891231792	0.942857142857143\\
53.6367834064375	0.942857142857143\\
53.6367834064375	0.943554006968641\\
53.7105884941817	0.943554006968641\\
53.7105884941817	0.944250871080139\\
53.8875576042972	0.944250871080139\\
53.8875576042972	0.944947735191638\\
53.8920335582137	0.944947735191638\\
53.8920335582137	0.945644599303136\\
53.9281980667735	0.945644599303136\\
53.9281980667735	0.946341463414634\\
53.9526414804461	0.946341463414634\\
53.9526414804461	0.947038327526132\\
54.3216130242511	0.947038327526132\\
54.3216130242511	0.947735191637631\\
54.3625535641658	0.947735191637631\\
54.3625535641658	0.948432055749129\\
54.4422135688782	0.948432055749129\\
54.4422135688782	0.949128919860627\\
54.4474067732055	0.949128919860627\\
54.4474067732055	0.949825783972125\\
54.5815434048409	0.949825783972125\\
54.5815434048409	0.950522648083624\\
54.6096903742823	0.950522648083624\\
54.6096903742823	0.951219512195122\\
54.7898716136075	0.951219512195122\\
54.7898716136075	0.95191637630662\\
54.8166441230425	0.95191637630662\\
54.8166441230425	0.952613240418118\\
55.0741374829293	0.952613240418118\\
55.0741374829293	0.953310104529617\\
55.3090080769463	0.953310104529617\\
55.3090080769463	0.954006968641115\\
55.4376664936242	0.954006968641115\\
55.4376664936242	0.954703832752613\\
55.578271995373	0.954703832752613\\
55.578271995373	0.955400696864111\\
55.6432379445617	0.955400696864111\\
55.6432379445617	0.95609756097561\\
55.7871126933037	0.95609756097561\\
55.7871126933037	0.956794425087108\\
56.0940748972227	0.956794425087108\\
56.0940748972227	0.957491289198606\\
56.1372042371594	0.957491289198606\\
56.1372042371594	0.958188153310105\\
56.1490482216005	0.958188153310105\\
56.1490482216005	0.958885017421603\\
56.1896056493682	0.958885017421603\\
56.1896056493682	0.959581881533101\\
56.5528327867328	0.959581881533101\\
56.5528327867328	0.960278745644599\\
56.5808734277908	0.960278745644599\\
56.5808734277908	0.960975609756098\\
56.6445584812935	0.960975609756098\\
56.6445584812935	0.961672473867596\\
56.6883046501342	0.961672473867596\\
56.6883046501342	0.962369337979094\\
56.8424128621059	0.962369337979094\\
56.8424128621059	0.963066202090592\\
56.9298231489154	0.963066202090592\\
56.9298231489154	0.963763066202091\\
56.9901376465827	0.963763066202091\\
56.9901376465827	0.964459930313589\\
57.1650007517237	0.964459930313589\\
57.1650007517237	0.965156794425087\\
57.1682145898696	0.965156794425087\\
57.1682145898696	0.965853658536585\\
57.3566354756363	0.965853658536585\\
57.3566354756363	0.966550522648084\\
57.3632782879854	0.966550522648084\\
57.3632782879854	0.967247386759582\\
57.4634910684476	0.967247386759582\\
57.4634910684476	0.96794425087108\\
57.5923576653781	0.96794425087108\\
57.5923576653781	0.968641114982578\\
57.7406426253645	0.968641114982578\\
57.7406426253645	0.969337979094077\\
57.8142375199001	0.969337979094077\\
57.8142375199001	0.970034843205575\\
57.9277758273779	0.970034843205575\\
57.9277758273779	0.970731707317073\\
57.9592857246883	0.970731707317073\\
57.9592857246883	0.971428571428571\\
58.2347028187823	0.971428571428571\\
58.2347028187823	0.97212543554007\\
58.3835324805819	0.97212543554007\\
58.3835324805819	0.972822299651568\\
58.3903355824993	0.972822299651568\\
58.3903355824993	0.973519163763066\\
58.4553481949244	0.973519163763066\\
58.4553481949244	0.974216027874564\\
58.5412253651844	0.974216027874564\\
58.5412253651844	0.974912891986063\\
58.6809609434773	0.974912891986063\\
58.6809609434773	0.975609756097561\\
58.7079465509546	0.975609756097561\\
58.7079465509546	0.976306620209059\\
58.747623185216	0.976306620209059\\
58.747623185216	0.977003484320558\\
58.9921183031997	0.977003484320558\\
58.9921183031997	0.977700348432056\\
59.1087385977526	0.977700348432056\\
59.1087385977526	0.978397212543554\\
59.192630750445	0.978397212543554\\
59.192630750445	0.979094076655052\\
59.673567520395	0.979094076655052\\
59.673567520395	0.97979094076655\\
60.1455578732574	0.97979094076655\\
60.1455578732574	0.980487804878049\\
60.5608322507311	0.980487804878049\\
60.5608322507311	0.981184668989547\\
60.6428803452904	0.981184668989547\\
60.6428803452904	0.981881533101045\\
60.6570062668456	0.981881533101045\\
60.6570062668456	0.982578397212544\\
60.756368583557	0.982578397212544\\
60.756368583557	0.983275261324042\\
61.0440878844405	0.983275261324042\\
61.0440878844405	0.98397212543554\\
61.1290548734783	0.98397212543554\\
61.1290548734783	0.984668989547038\\
61.1347625227443	0.984668989547038\\
61.1347625227443	0.985365853658537\\
61.19207814837	0.985365853658537\\
61.19207814837	0.986062717770035\\
61.2240634003628	0.986062717770035\\
61.2240634003628	0.986759581881533\\
61.4489890863235	0.986759581881533\\
61.4489890863235	0.987456445993031\\
61.4627578289466	0.987456445993031\\
61.4627578289466	0.98815331010453\\
61.5601465698796	0.98815331010453\\
61.5601465698796	0.988850174216028\\
61.7072787281731	0.988850174216028\\
61.7072787281731	0.989547038327526\\
61.9598608663612	0.989547038327526\\
61.9598608663612	0.990243902439024\\
62.511026272503	0.990243902439024\\
62.511026272503	0.990940766550523\\
62.6525980090595	0.990940766550523\\
62.6525980090595	0.991637630662021\\
62.7109666482574	0.991637630662021\\
62.7109666482574	0.992334494773519\\
62.861068261814	0.992334494773519\\
62.861068261814	0.993031358885017\\
62.9321648191236	0.993031358885017\\
62.9321648191236	0.993728222996516\\
63.2881316840374	0.993728222996516\\
63.2881316840374	0.994425087108014\\
66.2547165020405	0.994425087108014\\
66.2547165020405	0.995121951219512\\
66.5664052315716	0.995121951219512\\
66.5664052315716	0.99581881533101\\
67.3550686823703	0.99581881533101\\
67.3550686823703	0.996515679442509\\
67.4302667976804	0.996515679442509\\
67.4302667976804	0.997212543554007\\
68.9741718709928	0.997212543554007\\
68.9741718709928	0.997909407665505\\
70.8100167978022	0.997909407665505\\
70.8100167978022	0.998606271777003\\
72.0575955613714	0.998606271777003\\
72.0575955613714	0.999303135888502\\
79.1987229891261	0.999303135888502\\
79.1987229891261	1\\
inf	1\\
};
%\addlegendentry{Best gNB policy with conservative PF}

\addplot [color=desireRed, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
-inf	0\\
5.00298031135182	0\\
5.00298031135182	0.00088809946714032\\
5.00626840469584	0.00088809946714032\\
5.00626840469584	0.00177619893428064\\
5.08274888115159	0.00177619893428064\\
5.08274888115159	0.00266429840142096\\
5.08780859833506	0.00266429840142096\\
5.08780859833506	0.00355239786856128\\
5.11446776030522	0.00355239786856128\\
5.11446776030522	0.0044404973357016\\
5.12161632150226	0.0044404973357016\\
5.12161632150226	0.00532859680284192\\
5.12598473993314	0.00532859680284192\\
5.12598473993314	0.00621669626998224\\
5.19656821159037	0.00621669626998224\\
5.19656821159037	0.00710479573712256\\
5.23923844953101	0.00710479573712256\\
5.23923844953101	0.00799289520426288\\
5.24007412531296	0.00799289520426288\\
5.24007412531296	0.0088809946714032\\
5.24580840391801	0.0088809946714032\\
5.24580840391801	0.00976909413854352\\
5.24966574711028	0.00976909413854352\\
5.24966574711028	0.0106571936056838\\
5.27494563550979	0.0106571936056838\\
5.27494563550979	0.0115452930728242\\
5.28846674245796	0.0115452930728242\\
5.28846674245796	0.0124333925399645\\
5.29714306260929	0.0124333925399645\\
5.29714306260929	0.0133214920071048\\
5.31634596456457	0.0133214920071048\\
5.31634596456457	0.0142095914742451\\
5.31750531395251	0.0142095914742451\\
5.31750531395251	0.0150976909413854\\
5.33199746459221	0.0150976909413854\\
5.33199746459221	0.0159857904085258\\
5.33355098211278	0.0159857904085258\\
5.33355098211278	0.0168738898756661\\
5.34384255772017	0.0168738898756661\\
5.34384255772017	0.0177619893428064\\
5.38938711175981	0.0177619893428064\\
5.38938711175981	0.0186500888099467\\
5.40646025344932	0.0186500888099467\\
5.40646025344932	0.019538188277087\\
5.44639936151978	0.019538188277087\\
5.44639936151978	0.0204262877442274\\
5.47777837025685	0.0204262877442274\\
5.47777837025685	0.0213143872113677\\
5.50133506352806	0.0213143872113677\\
5.50133506352806	0.022202486678508\\
5.53264194107325	0.022202486678508\\
5.53264194107325	0.0230905861456483\\
5.59441979872205	0.0230905861456483\\
5.59441979872205	0.0239786856127886\\
5.61266020073861	0.0239786856127886\\
5.61266020073861	0.024866785079929\\
5.62691043106814	0.024866785079929\\
5.62691043106814	0.0257548845470693\\
5.68363090690492	0.0257548845470693\\
5.68363090690492	0.0266429840142096\\
5.69667208623343	0.0266429840142096\\
5.69667208623343	0.0275310834813499\\
5.69692845830964	0.0275310834813499\\
5.69692845830964	0.0284191829484902\\
5.69708280117789	0.0284191829484902\\
5.69708280117789	0.0293072824156306\\
5.70835883927782	0.0293072824156306\\
5.70835883927782	0.0301953818827709\\
5.72628487502347	0.0301953818827709\\
5.72628487502347	0.0310834813499112\\
5.73662658432944	0.0310834813499112\\
5.73662658432944	0.0319715808170515\\
5.7444961702475	0.0319715808170515\\
5.7444961702475	0.0328596802841918\\
5.74516345981293	0.0328596802841918\\
5.74516345981293	0.0337477797513321\\
5.77168064279952	0.0337477797513321\\
5.77168064279952	0.0346358792184725\\
5.83892777938399	0.0346358792184725\\
5.83892777938399	0.0355239786856128\\
5.8839220159196	0.0355239786856128\\
5.8839220159196	0.0364120781527531\\
5.89180615951446	0.0364120781527531\\
5.89180615951446	0.0373001776198934\\
5.89234038932215	0.0373001776198934\\
5.89234038932215	0.0381882770870337\\
5.9080383340214	0.0381882770870337\\
5.9080383340214	0.0390763765541741\\
5.97962553240889	0.0390763765541741\\
5.97962553240889	0.0399644760213144\\
5.99905617498226	0.0399644760213144\\
5.99905617498226	0.0408525754884547\\
6.02678461479755	0.0408525754884547\\
6.02678461479755	0.041740674955595\\
6.0381808950176	0.041740674955595\\
6.0381808950176	0.0426287744227353\\
6.05526371558887	0.0426287744227353\\
6.05526371558887	0.0435168738898757\\
6.06591646398016	0.0435168738898757\\
6.06591646398016	0.044404973357016\\
6.11667502823072	0.044404973357016\\
6.11667502823072	0.0452930728241563\\
6.14568618011309	0.0452930728241563\\
6.14568618011309	0.0461811722912966\\
6.17580330303524	0.0461811722912966\\
6.17580330303524	0.0470692717584369\\
6.1926973348127	0.0470692717584369\\
6.1926973348127	0.0479573712255773\\
6.26696017449156	0.0479573712255773\\
6.26696017449156	0.0488454706927176\\
6.30334224886692	0.0488454706927176\\
6.30334224886692	0.0497335701598579\\
6.30427799631328	0.0497335701598579\\
6.30427799631328	0.0506216696269982\\
6.32956145317446	0.0506216696269982\\
6.32956145317446	0.0515097690941385\\
6.34051184408525	0.0515097690941385\\
6.34051184408525	0.0523978685612789\\
6.35734088048239	0.0523978685612789\\
6.35734088048239	0.0532859680284192\\
6.36775520188504	0.0532859680284192\\
6.36775520188504	0.0541740674955595\\
6.40546498488186	0.0541740674955595\\
6.40546498488186	0.0550621669626998\\
6.42464408934295	0.0550621669626998\\
6.42464408934295	0.0559502664298401\\
6.42697939461622	0.0559502664298401\\
6.42697939461622	0.0568383658969805\\
6.4323180176994	0.0568383658969805\\
6.4323180176994	0.0577264653641208\\
6.47567830906427	0.0577264653641208\\
6.47567830906427	0.0586145648312611\\
6.54924239503463	0.0586145648312611\\
6.54924239503463	0.0595026642984014\\
6.56167444507235	0.0595026642984014\\
6.56167444507235	0.0603907637655417\\
6.66071901588527	0.0603907637655417\\
6.66071901588527	0.0612788632326821\\
6.71366464695903	0.0612788632326821\\
6.71366464695903	0.0621669626998224\\
6.71676219071922	0.0621669626998224\\
6.71676219071922	0.0630550621669627\\
6.74011791624376	0.0630550621669627\\
6.74011791624376	0.063943161634103\\
6.74472320383053	0.063943161634103\\
6.74472320383053	0.0648312611012433\\
6.74584936884709	0.0648312611012433\\
6.74584936884709	0.0657193605683837\\
6.76606806019887	0.0657193605683837\\
6.76606806019887	0.066607460035524\\
6.77525328634467	0.066607460035524\\
6.77525328634467	0.0674955595026643\\
6.77933080658015	0.0674955595026643\\
6.77933080658015	0.0683836589698046\\
6.7978849621332	0.0683836589698046\\
6.7978849621332	0.0692717584369449\\
6.81616789003505	0.0692717584369449\\
6.81616789003505	0.0701598579040853\\
6.8408581094191	0.0701598579040853\\
6.8408581094191	0.0710479573712256\\
6.9099394399449	0.0710479573712256\\
6.9099394399449	0.0719360568383659\\
6.91945698733336	0.0719360568383659\\
6.91945698733336	0.0728241563055062\\
6.94431991198988	0.0728241563055062\\
6.94431991198988	0.0737122557726465\\
6.95446960736437	0.0737122557726465\\
6.95446960736437	0.0746003552397869\\
7.00724520041178	0.0746003552397869\\
7.00724520041178	0.0754884547069272\\
7.01204486679533	0.0754884547069272\\
7.01204486679533	0.0763765541740675\\
7.0138013762117	0.0763765541740675\\
7.0138013762117	0.0772646536412078\\
7.01993419633012	0.0772646536412078\\
7.01993419633012	0.0781527531083481\\
7.02911468424543	0.0781527531083481\\
7.02911468424543	0.0790408525754885\\
7.04175157598177	0.0790408525754885\\
7.04175157598177	0.0799289520426288\\
7.08474536586426	0.0799289520426288\\
7.08474536586426	0.0808170515097691\\
7.10333119777675	0.0808170515097691\\
7.10333119777675	0.0817051509769094\\
7.12438790185281	0.0817051509769094\\
7.12438790185281	0.0825932504440497\\
7.21364500824509	0.0825932504440497\\
7.21364500824509	0.0834813499111901\\
7.2341127425552	0.0834813499111901\\
7.2341127425552	0.0843694493783304\\
7.29396147538782	0.0843694493783304\\
7.29396147538782	0.0852575488454707\\
7.29986899540077	0.0852575488454707\\
7.29986899540077	0.086145648312611\\
7.31785287962896	0.086145648312611\\
7.31785287962896	0.0870337477797513\\
7.32033138691278	0.0870337477797513\\
7.32033138691278	0.0879218472468917\\
7.3204756416598	0.0879218472468917\\
7.3204756416598	0.088809946714032\\
7.33960140590614	0.088809946714032\\
7.33960140590614	0.0896980461811723\\
7.37288856192201	0.0896980461811723\\
7.37288856192201	0.0905861456483126\\
7.37818442452209	0.0905861456483126\\
7.37818442452209	0.0914742451154529\\
7.41527013164419	0.0914742451154529\\
7.41527013164419	0.0923623445825933\\
7.44444655182458	0.0923623445825933\\
7.44444655182458	0.0932504440497336\\
7.45092141052051	0.0932504440497336\\
7.45092141052051	0.0941385435168739\\
7.45631253803524	0.0941385435168739\\
7.45631253803524	0.0950266429840142\\
7.47771143815554	0.0950266429840142\\
7.47771143815554	0.0959147424511545\\
7.48968271748208	0.0959147424511545\\
7.48968271748208	0.0968028419182948\\
7.51095522325991	0.0968028419182948\\
7.51095522325991	0.0976909413854352\\
7.54887048174118	0.0976909413854352\\
7.54887048174118	0.0985790408525755\\
7.55657418830086	0.0985790408525755\\
7.55657418830086	0.0994671403197158\\
7.55821635737817	0.0994671403197158\\
7.55821635737817	0.100355239786856\\
7.56107265503757	0.100355239786856\\
7.56107265503757	0.101243339253996\\
7.56680114912939	0.101243339253996\\
7.56680114912939	0.102131438721137\\
7.58094282632314	0.102131438721137\\
7.58094282632314	0.103019538188277\\
7.62216454997216	0.103019538188277\\
7.62216454997216	0.103907637655417\\
7.63802488187432	0.103907637655417\\
7.63802488187432	0.104795737122558\\
7.67035657075826	0.104795737122558\\
7.67035657075826	0.105683836589698\\
7.73863312464249	0.105683836589698\\
7.73863312464249	0.106571936056838\\
7.76452872800664	0.106571936056838\\
7.76452872800664	0.107460035523979\\
7.78027653725463	0.107460035523979\\
7.78027653725463	0.108348134991119\\
7.80763914905098	0.108348134991119\\
7.80763914905098	0.109236234458259\\
7.81456918728397	0.109236234458259\\
7.81456918728397	0.1101243339254\\
7.85192287683228	0.1101243339254\\
7.85192287683228	0.11101243339254\\
7.8668856602577	0.11101243339254\\
7.8668856602577	0.11190053285968\\
7.87272643400104	0.11190053285968\\
7.87272643400104	0.112788632326821\\
7.88344778462015	0.112788632326821\\
7.88344778462015	0.113676731793961\\
7.89235828851174	0.113676731793961\\
7.89235828851174	0.114564831261101\\
7.95577763986428	0.114564831261101\\
7.95577763986428	0.115452930728242\\
7.95686989147991	0.115452930728242\\
7.95686989147991	0.116341030195382\\
7.95800015549619	0.116341030195382\\
7.95800015549619	0.117229129662522\\
8.04971163766002	0.117229129662522\\
8.04971163766002	0.118117229129663\\
8.07802423567203	0.118117229129663\\
8.07802423567203	0.119005328596803\\
8.13269634868055	0.119005328596803\\
8.13269634868055	0.119893428063943\\
8.13899502515802	0.119893428063943\\
8.13899502515802	0.120781527531083\\
8.13911551290463	0.120781527531083\\
8.13911551290463	0.121669626998224\\
8.15657780987333	0.121669626998224\\
8.15657780987333	0.122557726465364\\
8.17670188471302	0.122557726465364\\
8.17670188471302	0.123445825932504\\
8.18714594266788	0.123445825932504\\
8.18714594266788	0.124333925399645\\
8.21056671110508	0.124333925399645\\
8.21056671110508	0.125222024866785\\
8.21277385471911	0.125222024866785\\
8.21277385471911	0.126110124333925\\
8.22830918230374	0.126110124333925\\
8.22830918230374	0.126998223801066\\
8.25044744739513	0.126998223801066\\
8.25044744739513	0.127886323268206\\
8.26154953888712	0.127886323268206\\
8.26154953888712	0.128774422735346\\
8.37588324443054	0.128774422735346\\
8.37588324443054	0.129662522202487\\
8.425082229046	0.129662522202487\\
8.425082229046	0.130550621669627\\
8.43051534485602	0.130550621669627\\
8.43051534485602	0.131438721136767\\
8.43492973148719	0.131438721136767\\
8.43492973148719	0.132326820603908\\
8.47930872962811	0.132326820603908\\
8.47930872962811	0.133214920071048\\
8.53197063882388	0.133214920071048\\
8.53197063882388	0.134103019538188\\
8.5558389905036	0.134103019538188\\
8.5558389905036	0.134991119005329\\
8.55759517117704	0.134991119005329\\
8.55759517117704	0.135879218472469\\
8.573840419228	0.135879218472469\\
8.573840419228	0.136767317939609\\
8.57850149702612	0.136767317939609\\
8.57850149702612	0.13765541740675\\
8.58149628513738	0.13765541740675\\
8.58149628513738	0.13854351687389\\
8.61494112446023	0.13854351687389\\
8.61494112446023	0.13943161634103\\
8.62069150948515	0.13943161634103\\
8.62069150948515	0.140319715808171\\
8.66337535154346	0.140319715808171\\
8.66337535154346	0.141207815275311\\
8.69036996428259	0.141207815275311\\
8.69036996428259	0.142095914742451\\
8.74446955107041	0.142095914742451\\
8.74446955107041	0.142984014209591\\
8.76286301259567	0.142984014209591\\
8.76286301259567	0.143872113676732\\
8.78967799016202	0.143872113676732\\
8.78967799016202	0.144760213143872\\
8.85072925224383	0.144760213143872\\
8.85072925224383	0.145648312611012\\
8.87834281076733	0.145648312611012\\
8.87834281076733	0.146536412078153\\
8.8989089287667	0.146536412078153\\
8.8989089287667	0.147424511545293\\
8.92382320043104	0.147424511545293\\
8.92382320043104	0.148312611012433\\
8.93429243237895	0.148312611012433\\
8.93429243237895	0.149200710479574\\
8.93670703553901	0.149200710479574\\
8.93670703553901	0.150088809946714\\
8.95228985319565	0.150088809946714\\
8.95228985319565	0.150976909413854\\
8.95473560048041	0.150976909413854\\
8.95473560048041	0.151865008880995\\
8.95509271604351	0.151865008880995\\
8.95509271604351	0.152753108348135\\
8.97985365415369	0.152753108348135\\
8.97985365415369	0.153641207815275\\
8.99276718071372	0.153641207815275\\
8.99276718071372	0.154529307282416\\
9.03081442153495	0.154529307282416\\
9.03081442153495	0.155417406749556\\
9.04152702638398	0.155417406749556\\
9.04152702638398	0.156305506216696\\
9.06303654131643	0.156305506216696\\
9.06303654131643	0.157193605683837\\
9.09218239474243	0.157193605683837\\
9.09218239474243	0.158081705150977\\
9.14495349085147	0.158081705150977\\
9.14495349085147	0.158969804618117\\
9.15102281135812	0.158969804618117\\
9.15102281135812	0.159857904085258\\
9.15608081659349	0.159857904085258\\
9.15608081659349	0.160746003552398\\
9.16815609846243	0.160746003552398\\
9.16815609846243	0.161634103019538\\
9.17759091276345	0.161634103019538\\
9.17759091276345	0.162522202486679\\
9.18859428089942	0.162522202486679\\
9.18859428089942	0.163410301953819\\
9.19609724131475	0.163410301953819\\
9.19609724131475	0.164298401420959\\
9.21077329649356	0.164298401420959\\
9.21077329649356	0.165186500888099\\
9.37474789979803	0.165186500888099\\
9.37474789979803	0.16607460035524\\
9.37889911008148	0.16607460035524\\
9.37889911008148	0.16696269982238\\
9.39177158541717	0.16696269982238\\
9.39177158541717	0.16785079928952\\
9.41390589494834	0.16785079928952\\
9.41390589494834	0.168738898756661\\
9.46536470931835	0.168738898756661\\
9.46536470931835	0.169626998223801\\
9.49594350816352	0.169626998223801\\
9.49594350816352	0.170515097690941\\
9.49632729576712	0.170515097690941\\
9.49632729576712	0.171403197158082\\
9.52577277556961	0.171403197158082\\
9.52577277556961	0.172291296625222\\
9.5299584838571	0.172291296625222\\
9.5299584838571	0.173179396092362\\
9.57093676969156	0.173179396092362\\
9.57093676969156	0.174067495559503\\
9.58139509120844	0.174067495559503\\
9.58139509120844	0.174955595026643\\
9.58244371073924	0.174955595026643\\
9.58244371073924	0.175843694493783\\
9.59095680491027	0.175843694493783\\
9.59095680491027	0.176731793960924\\
9.63196727398985	0.176731793960924\\
9.63196727398985	0.177619893428064\\
9.64602539355954	0.177619893428064\\
9.64602539355954	0.178507992895204\\
9.68240885949164	0.178507992895204\\
9.68240885949164	0.179396092362345\\
9.69577004043417	0.179396092362345\\
9.69577004043417	0.180284191829485\\
9.72730960233776	0.180284191829485\\
9.72730960233776	0.181172291296625\\
9.74706241834207	0.181172291296625\\
9.74706241834207	0.182060390763766\\
9.75580820117106	0.182060390763766\\
9.75580820117106	0.182948490230906\\
9.76670502089271	0.182948490230906\\
9.76670502089271	0.183836589698046\\
9.76878209786299	0.183836589698046\\
9.76878209786299	0.184724689165187\\
9.78463792705986	0.184724689165187\\
9.78463792705986	0.185612788632327\\
9.78517376368998	0.185612788632327\\
9.78517376368998	0.186500888099467\\
9.82109842250943	0.186500888099467\\
9.82109842250943	0.187388987566607\\
9.84657828408991	0.187388987566607\\
9.84657828408991	0.188277087033748\\
9.8555622691755	0.188277087033748\\
9.8555622691755	0.189165186500888\\
9.91018024707157	0.189165186500888\\
9.91018024707157	0.190053285968028\\
9.9147737733589	0.190053285968028\\
9.9147737733589	0.190941385435169\\
9.92106952954559	0.190941385435169\\
9.92106952954559	0.191829484902309\\
9.99000645883735	0.191829484902309\\
9.99000645883735	0.192717584369449\\
10.0618907854306	0.192717584369449\\
10.0618907854306	0.19360568383659\\
10.1123467613944	0.19360568383659\\
10.1123467613944	0.19449378330373\\
10.1216881908702	0.19449378330373\\
10.1216881908702	0.19538188277087\\
10.190678403242	0.19538188277087\\
10.190678403242	0.196269982238011\\
10.2022281698615	0.196269982238011\\
10.2022281698615	0.197158081705151\\
10.2260711574515	0.197158081705151\\
10.2260711574515	0.198046181172291\\
10.2958206475218	0.198046181172291\\
10.2958206475218	0.198934280639432\\
10.2962249500238	0.198934280639432\\
10.2962249500238	0.199822380106572\\
10.3377803097389	0.199822380106572\\
10.3377803097389	0.200710479573712\\
10.3542741608999	0.200710479573712\\
10.3542741608999	0.201598579040853\\
10.3562069392866	0.201598579040853\\
10.3562069392866	0.202486678507993\\
10.403898763972	0.202486678507993\\
10.403898763972	0.203374777975133\\
10.4239335937037	0.203374777975133\\
10.4239335937037	0.204262877442274\\
10.440898506718	0.204262877442274\\
10.440898506718	0.205150976909414\\
10.4917551932409	0.205150976909414\\
10.4917551932409	0.206039076376554\\
10.5253165019446	0.206039076376554\\
10.5253165019446	0.206927175843694\\
10.5319687216721	0.206927175843694\\
10.5319687216721	0.207815275310835\\
10.5882416848858	0.207815275310835\\
10.5882416848858	0.208703374777975\\
10.6312547446895	0.208703374777975\\
10.6312547446895	0.209591474245115\\
10.6395657923725	0.209591474245115\\
10.6395657923725	0.210479573712256\\
10.6469384114117	0.210479573712256\\
10.6469384114117	0.211367673179396\\
10.6604116573589	0.211367673179396\\
10.6604116573589	0.212255772646536\\
10.7007627042796	0.212255772646536\\
10.7007627042796	0.213143872113677\\
10.7123941946494	0.213143872113677\\
10.7123941946494	0.214031971580817\\
10.7465508268494	0.214031971580817\\
10.7465508268494	0.214920071047957\\
10.7586172972693	0.214920071047957\\
10.7586172972693	0.215808170515098\\
10.8071193602362	0.215808170515098\\
10.8071193602362	0.216696269982238\\
10.8402742926981	0.216696269982238\\
10.8402742926981	0.217584369449378\\
10.8561947314615	0.217584369449378\\
10.8561947314615	0.218472468916519\\
10.8566037891525	0.218472468916519\\
10.8566037891525	0.219360568383659\\
10.93207206109	0.219360568383659\\
10.93207206109	0.220248667850799\\
10.9794025760177	0.220248667850799\\
10.9794025760177	0.22113676731794\\
11.0069240491798	0.22113676731794\\
11.0069240491798	0.22202486678508\\
11.0078275329023	0.22202486678508\\
11.0078275329023	0.22291296625222\\
11.0094790151115	0.22291296625222\\
11.0094790151115	0.223801065719361\\
11.0245608115618	0.223801065719361\\
11.0245608115618	0.224689165186501\\
11.0397084682322	0.224689165186501\\
11.0397084682322	0.225577264653641\\
11.0543946383774	0.225577264653641\\
11.0543946383774	0.226465364120782\\
11.1288637866284	0.226465364120782\\
11.1288637866284	0.227353463587922\\
11.1763329043668	0.227353463587922\\
11.1763329043668	0.228241563055062\\
11.189858325894	0.228241563055062\\
11.189858325894	0.229129662522202\\
11.1952784134989	0.229129662522202\\
11.1952784134989	0.230017761989343\\
11.2061598380489	0.230017761989343\\
11.2061598380489	0.230905861456483\\
11.2072571385003	0.230905861456483\\
11.2072571385003	0.231793960923623\\
11.2255323455188	0.231793960923623\\
11.2255323455188	0.232682060390764\\
11.2383479439962	0.232682060390764\\
11.2383479439962	0.233570159857904\\
11.2402804654523	0.233570159857904\\
11.2402804654523	0.234458259325044\\
11.25207131872	0.234458259325044\\
11.25207131872	0.235346358792185\\
11.3089520895598	0.235346358792185\\
11.3089520895598	0.236234458259325\\
11.3137346906286	0.236234458259325\\
11.3137346906286	0.237122557726465\\
11.3150809323264	0.237122557726465\\
11.3150809323264	0.238010657193606\\
11.3377413763328	0.238010657193606\\
11.3377413763328	0.238898756660746\\
11.370015759975	0.238898756660746\\
11.370015759975	0.239786856127886\\
11.3894114284447	0.239786856127886\\
11.3894114284447	0.240674955595027\\
11.4468313957665	0.240674955595027\\
11.4468313957665	0.241563055062167\\
11.5009995652248	0.241563055062167\\
11.5009995652248	0.242451154529307\\
11.5042599602614	0.242451154529307\\
11.5042599602614	0.243339253996448\\
11.5295057686816	0.243339253996448\\
11.5295057686816	0.244227353463588\\
11.5523531608123	0.244227353463588\\
11.5523531608123	0.245115452930728\\
11.55756883103	0.245115452930728\\
11.55756883103	0.246003552397869\\
11.5724248737506	0.246003552397869\\
11.5724248737506	0.246891651865009\\
11.5753343054663	0.246891651865009\\
11.5753343054663	0.247779751332149\\
11.6311982038232	0.247779751332149\\
11.6311982038232	0.24866785079929\\
11.6362487660872	0.24866785079929\\
11.6362487660872	0.24955595026643\\
11.638589176616	0.24955595026643\\
11.638589176616	0.25044404973357\\
11.6931650330868	0.25044404973357\\
11.6931650330868	0.25133214920071\\
11.6935250917389	0.25133214920071\\
11.6935250917389	0.252220248667851\\
11.7011620402272	0.252220248667851\\
11.7011620402272	0.253108348134991\\
11.7182551919938	0.253108348134991\\
11.7182551919938	0.253996447602131\\
11.7210267964488	0.253996447602131\\
11.7210267964488	0.254884547069272\\
11.7295633668262	0.254884547069272\\
11.7295633668262	0.255772646536412\\
11.7564757926988	0.255772646536412\\
11.7564757926988	0.256660746003552\\
11.7753642553094	0.256660746003552\\
11.7753642553094	0.257548845470693\\
11.7780927376482	0.257548845470693\\
11.7780927376482	0.258436944937833\\
11.7892417850971	0.258436944937833\\
11.7892417850971	0.259325044404973\\
11.7895101511481	0.259325044404973\\
11.7895101511481	0.260213143872114\\
11.8132003664037	0.260213143872114\\
11.8132003664037	0.261101243339254\\
11.8507139881934	0.261101243339254\\
11.8507139881934	0.261989342806394\\
11.8514080942562	0.261989342806394\\
11.8514080942562	0.262877442273535\\
11.8570981041093	0.262877442273535\\
11.8570981041093	0.263765541740675\\
11.8694623210133	0.263765541740675\\
11.8694623210133	0.264653641207815\\
11.8897519667181	0.264653641207815\\
11.8897519667181	0.265541740674956\\
11.8950413374188	0.265541740674956\\
11.8950413374188	0.266429840142096\\
11.9073190448499	0.266429840142096\\
11.9073190448499	0.267317939609236\\
11.9120820038379	0.267317939609236\\
11.9120820038379	0.268206039076377\\
11.9790996029313	0.268206039076377\\
11.9790996029313	0.269094138543517\\
11.9807351268325	0.269094138543517\\
11.9807351268325	0.269982238010657\\
11.9944556511117	0.269982238010657\\
11.9944556511117	0.270870337477798\\
12.0028104502931	0.270870337477798\\
12.0028104502931	0.271758436944938\\
12.0570341461421	0.271758436944938\\
12.0570341461421	0.272646536412078\\
12.0900268309605	0.272646536412078\\
12.0900268309605	0.273534635879218\\
12.0940879331906	0.273534635879218\\
12.0940879331906	0.274422735346359\\
12.1101792718871	0.274422735346359\\
12.1101792718871	0.275310834813499\\
12.1341826791775	0.275310834813499\\
12.1341826791775	0.276198934280639\\
12.1565652689524	0.276198934280639\\
12.1565652689524	0.27708703374778\\
12.1694148981588	0.27708703374778\\
12.1694148981588	0.27797513321492\\
12.1856211766329	0.27797513321492\\
12.1856211766329	0.27886323268206\\
12.1940914233182	0.27886323268206\\
12.1940914233182	0.279751332149201\\
12.2152127295432	0.279751332149201\\
12.2152127295432	0.280639431616341\\
12.2360201469755	0.280639431616341\\
12.2360201469755	0.281527531083481\\
12.2464951965401	0.281527531083481\\
12.2464951965401	0.282415630550622\\
12.2793308310887	0.282415630550622\\
12.2793308310887	0.283303730017762\\
12.2873221941759	0.283303730017762\\
12.2873221941759	0.284191829484902\\
12.3207708803128	0.284191829484902\\
12.3207708803128	0.285079928952043\\
12.3700615385546	0.285079928952043\\
12.3700615385546	0.285968028419183\\
12.3942719844797	0.285968028419183\\
12.3942719844797	0.286856127886323\\
12.4156311462185	0.286856127886323\\
12.4156311462185	0.287744227353464\\
12.438143239938	0.287744227353464\\
12.438143239938	0.288632326820604\\
12.4677718421973	0.288632326820604\\
12.4677718421973	0.289520426287744\\
12.4906668848879	0.289520426287744\\
12.4906668848879	0.290408525754885\\
12.4952188088682	0.290408525754885\\
12.4952188088682	0.291296625222025\\
12.4982560052489	0.291296625222025\\
12.4982560052489	0.292184724689165\\
12.5066583226238	0.292184724689165\\
12.5066583226238	0.293072824156306\\
12.5305378233443	0.293072824156306\\
12.5305378233443	0.293960923623446\\
12.5367817362322	0.293960923623446\\
12.5367817362322	0.294849023090586\\
12.5463992312301	0.294849023090586\\
12.5463992312301	0.295737122557726\\
12.5940219356499	0.295737122557726\\
12.5940219356499	0.296625222024867\\
12.6110773536231	0.296625222024867\\
12.6110773536231	0.297513321492007\\
12.617437522339	0.297513321492007\\
12.617437522339	0.298401420959147\\
12.6362746224517	0.298401420959147\\
12.6362746224517	0.299289520426288\\
12.651997893297	0.299289520426288\\
12.651997893297	0.300177619893428\\
12.6662869616539	0.300177619893428\\
12.6662869616539	0.301065719360568\\
12.6915755159284	0.301065719360568\\
12.6915755159284	0.301953818827709\\
12.7072793599017	0.301953818827709\\
12.7072793599017	0.302841918294849\\
12.7607934169384	0.302841918294849\\
12.7607934169384	0.303730017761989\\
12.7870613722423	0.303730017761989\\
12.7870613722423	0.30461811722913\\
12.846530901222	0.30461811722913\\
12.846530901222	0.30550621669627\\
12.8639746875843	0.30550621669627\\
12.8639746875843	0.30639431616341\\
12.8658735132194	0.30639431616341\\
12.8658735132194	0.307282415630551\\
12.902432812974	0.307282415630551\\
12.902432812974	0.308170515097691\\
12.9363281425125	0.308170515097691\\
12.9363281425125	0.309058614564831\\
12.9366296403106	0.309058614564831\\
12.9366296403106	0.309946714031972\\
12.9469388676707	0.309946714031972\\
12.9469388676707	0.310834813499112\\
12.986618620433	0.310834813499112\\
12.986618620433	0.311722912966252\\
12.9883953186946	0.311722912966252\\
12.9883953186946	0.312611012433393\\
12.9998172104371	0.312611012433393\\
12.9998172104371	0.313499111900533\\
13.0204284076302	0.313499111900533\\
13.0204284076302	0.314387211367673\\
13.0260037795814	0.314387211367673\\
13.0260037795814	0.315275310834813\\
13.0288737240217	0.315275310834813\\
13.0288737240217	0.316163410301954\\
13.1073843587515	0.316163410301954\\
13.1073843587515	0.317051509769094\\
13.1321506761406	0.317051509769094\\
13.1321506761406	0.317939609236234\\
13.14275320667	0.317939609236234\\
13.14275320667	0.318827708703375\\
13.1614771128438	0.318827708703375\\
13.1614771128438	0.319715808170515\\
13.1638059791266	0.319715808170515\\
13.1638059791266	0.320603907637655\\
13.1646233161362	0.320603907637655\\
13.1646233161362	0.321492007104796\\
13.2105340008068	0.321492007104796\\
13.2105340008068	0.322380106571936\\
13.240354198072	0.322380106571936\\
13.240354198072	0.323268206039076\\
13.2576630635452	0.323268206039076\\
13.2576630635452	0.324156305506217\\
13.3299782930203	0.324156305506217\\
13.3299782930203	0.325044404973357\\
13.3430532808704	0.325044404973357\\
13.3430532808704	0.325932504440497\\
13.3689162069518	0.325932504440497\\
13.3689162069518	0.326820603907638\\
13.3755207078945	0.326820603907638\\
13.3755207078945	0.327708703374778\\
13.3822493222034	0.327708703374778\\
13.3822493222034	0.328596802841918\\
13.4356163438059	0.328596802841918\\
13.4356163438059	0.329484902309059\\
13.4805347152613	0.329484902309059\\
13.4805347152613	0.330373001776199\\
13.4996569469541	0.330373001776199\\
13.4996569469541	0.331261101243339\\
13.5168691289962	0.331261101243339\\
13.5168691289962	0.33214920071048\\
13.5403978689526	0.33214920071048\\
13.5403978689526	0.33303730017762\\
13.5444477851559	0.33303730017762\\
13.5444477851559	0.33392539964476\\
13.5586319363439	0.33392539964476\\
13.5586319363439	0.334813499111901\\
13.6086795387018	0.334813499111901\\
13.6086795387018	0.335701598579041\\
13.6610618028789	0.335701598579041\\
13.6610618028789	0.336589698046181\\
13.7364029067886	0.336589698046181\\
13.7364029067886	0.337477797513321\\
13.7849470303527	0.337477797513321\\
13.7849470303527	0.338365896980462\\
13.8219214513822	0.338365896980462\\
13.8219214513822	0.339253996447602\\
13.8361464273221	0.339253996447602\\
13.8361464273221	0.340142095914742\\
13.9055604721444	0.340142095914742\\
13.9055604721444	0.341030195381883\\
13.9216592965706	0.341030195381883\\
13.9216592965706	0.341918294849023\\
13.9910170005751	0.341918294849023\\
13.9910170005751	0.342806394316163\\
13.9961313181955	0.342806394316163\\
13.9961313181955	0.343694493783304\\
14.0705970782825	0.343694493783304\\
14.0705970782825	0.344582593250444\\
14.0750109799664	0.344582593250444\\
14.0750109799664	0.345470692717584\\
14.0931185380471	0.345470692717584\\
14.0931185380471	0.346358792184725\\
14.1036773981267	0.346358792184725\\
14.1036773981267	0.347246891651865\\
14.1102983996556	0.347246891651865\\
14.1102983996556	0.348134991119005\\
14.1242763510692	0.348134991119005\\
14.1242763510692	0.349023090586146\\
14.1748864040551	0.349023090586146\\
14.1748864040551	0.349911190053286\\
14.1881056949673	0.349911190053286\\
14.1881056949673	0.350799289520426\\
14.2454120682946	0.350799289520426\\
14.2454120682946	0.351687388987567\\
14.280839950616	0.351687388987567\\
14.280839950616	0.352575488454707\\
14.2924591850821	0.352575488454707\\
14.2924591850821	0.353463587921847\\
14.3218329433707	0.353463587921847\\
14.3218329433707	0.354351687388988\\
14.3526103169578	0.354351687388988\\
14.3526103169578	0.355239786856128\\
14.3699109904844	0.355239786856128\\
14.3699109904844	0.356127886323268\\
14.4039892617337	0.356127886323268\\
14.4039892617337	0.357015985790409\\
14.4041435996769	0.357015985790409\\
14.4041435996769	0.357904085257549\\
14.4085599916531	0.357904085257549\\
14.4085599916531	0.358792184724689\\
14.4107018756559	0.358792184724689\\
14.4107018756559	0.359680284191829\\
14.5100541745732	0.359680284191829\\
14.5100541745732	0.36056838365897\\
14.5107431891122	0.36056838365897\\
14.5107431891122	0.36145648312611\\
14.5220148559696	0.36145648312611\\
14.5220148559696	0.36234458259325\\
14.5419638171997	0.36234458259325\\
14.5419638171997	0.363232682060391\\
14.546796393658	0.363232682060391\\
14.546796393658	0.364120781527531\\
14.5579455706528	0.364120781527531\\
14.5579455706528	0.365008880994671\\
14.5646602409646	0.365008880994671\\
14.5646602409646	0.365896980461812\\
14.5702289112422	0.365896980461812\\
14.5702289112422	0.366785079928952\\
14.5816856790348	0.366785079928952\\
14.5816856790348	0.367673179396092\\
14.592388444354	0.367673179396092\\
14.592388444354	0.368561278863233\\
14.6468419217531	0.368561278863233\\
14.6468419217531	0.369449378330373\\
14.6676498594785	0.369449378330373\\
14.6676498594785	0.370337477797513\\
14.6886931320107	0.370337477797513\\
14.6886931320107	0.371225577264654\\
14.6978442432634	0.371225577264654\\
14.6978442432634	0.372113676731794\\
14.7037223064135	0.372113676731794\\
14.7037223064135	0.373001776198934\\
14.7146289767754	0.373001776198934\\
14.7146289767754	0.373889875666075\\
14.775577530591	0.373889875666075\\
14.775577530591	0.374777975133215\\
14.7926530438122	0.374777975133215\\
14.7926530438122	0.375666074600355\\
14.8264091407157	0.375666074600355\\
14.8264091407157	0.376554174067496\\
14.8467330751241	0.376554174067496\\
14.8467330751241	0.377442273534636\\
14.8496380548278	0.377442273534636\\
14.8496380548278	0.378330373001776\\
14.8600621290539	0.378330373001776\\
14.8600621290539	0.379218472468917\\
14.8879849097237	0.379218472468917\\
14.8879849097237	0.380106571936057\\
14.924986491395	0.380106571936057\\
14.924986491395	0.380994671403197\\
14.9388387365453	0.380994671403197\\
14.9388387365453	0.381882770870337\\
14.9528335697938	0.381882770870337\\
14.9528335697938	0.382770870337478\\
14.9673251442736	0.382770870337478\\
14.9673251442736	0.383658969804618\\
14.9862991960533	0.383658969804618\\
14.9862991960533	0.384547069271758\\
15.0810854045891	0.384547069271758\\
15.0810854045891	0.385435168738899\\
15.0976031847625	0.385435168738899\\
15.0976031847625	0.386323268206039\\
15.1160585111213	0.386323268206039\\
15.1160585111213	0.387211367673179\\
15.1429375208822	0.387211367673179\\
15.1429375208822	0.38809946714032\\
15.1589802452134	0.38809946714032\\
15.1589802452134	0.38898756660746\\
15.1790607277067	0.38898756660746\\
15.1790607277067	0.3898756660746\\
15.1930228482593	0.3898756660746\\
15.1930228482593	0.390763765541741\\
15.2385060320516	0.390763765541741\\
15.2385060320516	0.391651865008881\\
15.2452152696825	0.391651865008881\\
15.2452152696825	0.392539964476021\\
15.3090175947965	0.392539964476021\\
15.3090175947965	0.393428063943162\\
15.3251982508832	0.393428063943162\\
15.3251982508832	0.394316163410302\\
15.4211006844875	0.394316163410302\\
15.4211006844875	0.395204262877442\\
15.4384247028196	0.395204262877442\\
15.4384247028196	0.396092362344583\\
15.4662065807111	0.396092362344583\\
15.4662065807111	0.396980461811723\\
15.5123115156548	0.396980461811723\\
15.5123115156548	0.397868561278863\\
15.5204756080835	0.397868561278863\\
15.5204756080835	0.398756660746004\\
15.5277976857146	0.398756660746004\\
15.5277976857146	0.399644760213144\\
15.5374439198088	0.399644760213144\\
15.5374439198088	0.400532859680284\\
15.5581696160969	0.400532859680284\\
15.5581696160969	0.401420959147425\\
15.5617391875313	0.401420959147425\\
15.5617391875313	0.402309058614565\\
15.5953469223391	0.402309058614565\\
15.5953469223391	0.403197158081705\\
15.6137333656671	0.403197158081705\\
15.6137333656671	0.404085257548845\\
15.6155602879236	0.404085257548845\\
15.6155602879236	0.404973357015986\\
15.622968168316	0.404973357015986\\
15.622968168316	0.405861456483126\\
15.6473187168938	0.405861456483126\\
15.6473187168938	0.406749555950266\\
15.6533107842098	0.406749555950266\\
15.6533107842098	0.407637655417407\\
15.6734007994961	0.407637655417407\\
15.6734007994961	0.408525754884547\\
15.6924874234895	0.408525754884547\\
15.6924874234895	0.409413854351687\\
15.693233108592	0.409413854351687\\
15.693233108592	0.410301953818828\\
15.7114141716149	0.410301953818828\\
15.7114141716149	0.411190053285968\\
15.7476168694547	0.411190053285968\\
15.7476168694547	0.412078152753108\\
15.8227355706991	0.412078152753108\\
15.8227355706991	0.412966252220249\\
15.878878752477	0.412966252220249\\
15.878878752477	0.413854351687389\\
15.8990120855637	0.413854351687389\\
15.8990120855637	0.414742451154529\\
15.9589193855668	0.414742451154529\\
15.9589193855668	0.41563055062167\\
15.9719015965824	0.41563055062167\\
15.9719015965824	0.41651865008881\\
15.9730667895866	0.41651865008881\\
15.9730667895866	0.41740674955595\\
15.9920666761868	0.41740674955595\\
15.9920666761868	0.418294849023091\\
15.9995353664529	0.418294849023091\\
15.9995353664529	0.419182948490231\\
16.0095704846538	0.419182948490231\\
16.0095704846538	0.420071047957371\\
16.0770326899008	0.420071047957371\\
16.0770326899008	0.420959147424512\\
16.0888508247966	0.420959147424512\\
16.0888508247966	0.421847246891652\\
16.111020532824	0.421847246891652\\
16.111020532824	0.422735346358792\\
16.1205306618517	0.422735346358792\\
16.1205306618517	0.423623445825933\\
16.1348214034032	0.423623445825933\\
16.1348214034032	0.424511545293073\\
16.1350086207522	0.424511545293073\\
16.1350086207522	0.425399644760213\\
16.1528218633707	0.425399644760213\\
16.1528218633707	0.426287744227353\\
16.1598228640942	0.426287744227353\\
16.1598228640942	0.427175843694494\\
16.1797400419439	0.427175843694494\\
16.1797400419439	0.428063943161634\\
16.1814080359637	0.428063943161634\\
16.1814080359637	0.428952042628774\\
16.2137916286804	0.428952042628774\\
16.2137916286804	0.429840142095915\\
16.2166379778456	0.429840142095915\\
16.2166379778456	0.430728241563055\\
16.2884470868326	0.430728241563055\\
16.2884470868326	0.431616341030195\\
16.291789753971	0.431616341030195\\
16.291789753971	0.432504440497336\\
16.4349584483725	0.432504440497336\\
16.4349584483725	0.433392539964476\\
16.4685248010733	0.433392539964476\\
16.4685248010733	0.434280639431616\\
16.471383319857	0.434280639431616\\
16.471383319857	0.435168738898757\\
16.4734533018678	0.435168738898757\\
16.4734533018678	0.436056838365897\\
16.486021773339	0.436056838365897\\
16.486021773339	0.436944937833037\\
16.5460326329972	0.436944937833037\\
16.5460326329972	0.437833037300178\\
16.613130357425	0.437833037300178\\
16.613130357425	0.438721136767318\\
16.6279125495251	0.438721136767318\\
16.6279125495251	0.439609236234458\\
16.6502290102263	0.439609236234458\\
16.6502290102263	0.440497335701599\\
16.6669385452012	0.440497335701599\\
16.6669385452012	0.441385435168739\\
16.6827362400995	0.441385435168739\\
16.6827362400995	0.442273534635879\\
16.688180962144	0.442273534635879\\
16.688180962144	0.44316163410302\\
16.7026926027277	0.44316163410302\\
16.7026926027277	0.44404973357016\\
16.7339267381645	0.44404973357016\\
16.7339267381645	0.4449378330373\\
16.7674420194822	0.4449378330373\\
16.7674420194822	0.44582593250444\\
16.7881034683667	0.44582593250444\\
16.7881034683667	0.446714031971581\\
16.8184234564642	0.446714031971581\\
16.8184234564642	0.447602131438721\\
16.8350891698937	0.447602131438721\\
16.8350891698937	0.448490230905861\\
16.8361551809096	0.448490230905861\\
16.8361551809096	0.449378330373002\\
16.8372440896159	0.449378330373002\\
16.8372440896159	0.450266429840142\\
16.844729952903	0.450266429840142\\
16.844729952903	0.451154529307282\\
16.8453866459114	0.451154529307282\\
16.8453866459114	0.452042628774423\\
16.9117998010141	0.452042628774423\\
16.9117998010141	0.452930728241563\\
16.9122161021379	0.452930728241563\\
16.9122161021379	0.453818827708703\\
16.9713712914015	0.453818827708703\\
16.9713712914015	0.454706927175844\\
16.9797849558975	0.454706927175844\\
16.9797849558975	0.455595026642984\\
16.9876089642575	0.455595026642984\\
16.9876089642575	0.456483126110124\\
16.9996671770497	0.456483126110124\\
16.9996671770497	0.457371225577265\\
17.0064361375495	0.457371225577265\\
17.0064361375495	0.458259325044405\\
17.0384891816268	0.458259325044405\\
17.0384891816268	0.459147424511545\\
17.0757627617639	0.459147424511545\\
17.0757627617639	0.460035523978686\\
17.076928883428	0.460035523978686\\
17.076928883428	0.460923623445826\\
17.0873376086804	0.460923623445826\\
17.0873376086804	0.461811722912966\\
17.1491959524134	0.461811722912966\\
17.1491959524134	0.462699822380107\\
17.1510864037923	0.462699822380107\\
17.1510864037923	0.463587921847247\\
17.1837208846772	0.463587921847247\\
17.1837208846772	0.464476021314387\\
17.234505352292	0.464476021314387\\
17.234505352292	0.465364120781528\\
17.2352666953458	0.465364120781528\\
17.2352666953458	0.466252220248668\\
17.2400994907005	0.466252220248668\\
17.2400994907005	0.467140319715808\\
17.2654805577553	0.467140319715808\\
17.2654805577553	0.468028419182948\\
17.3146021791271	0.468028419182948\\
17.3146021791271	0.468916518650089\\
17.3475424354501	0.468916518650089\\
17.3475424354501	0.469804618117229\\
17.3669132240525	0.469804618117229\\
17.3669132240525	0.470692717584369\\
17.4186559300742	0.470692717584369\\
17.4186559300742	0.47158081705151\\
17.4830985520135	0.47158081705151\\
17.4830985520135	0.47246891651865\\
17.4865468376683	0.47246891651865\\
17.4865468376683	0.47335701598579\\
17.5236013403761	0.47335701598579\\
17.5236013403761	0.474245115452931\\
17.5304483128344	0.474245115452931\\
17.5304483128344	0.475133214920071\\
17.5467056608733	0.475133214920071\\
17.5467056608733	0.476021314387211\\
17.5495991821327	0.476021314387211\\
17.5495991821327	0.476909413854352\\
17.559512818989	0.476909413854352\\
17.559512818989	0.477797513321492\\
17.6011503221016	0.477797513321492\\
17.6011503221016	0.478685612788632\\
17.6505624713746	0.478685612788632\\
17.6505624713746	0.479573712255773\\
17.6577794575436	0.479573712255773\\
17.6577794575436	0.480461811722913\\
17.6743526714153	0.480461811722913\\
17.6743526714153	0.481349911190053\\
17.7031195809178	0.481349911190053\\
17.7031195809178	0.482238010657194\\
17.7273147464483	0.482238010657194\\
17.7273147464483	0.483126110124334\\
17.7535137615234	0.483126110124334\\
17.7535137615234	0.484014209591474\\
17.7611940020396	0.484014209591474\\
17.7611940020396	0.484902309058615\\
17.7658306226613	0.484902309058615\\
17.7658306226613	0.485790408525755\\
17.8922828950716	0.485790408525755\\
17.8922828950716	0.486678507992895\\
17.8993730282027	0.486678507992895\\
17.8993730282027	0.487566607460036\\
17.9270910910282	0.487566607460036\\
17.9270910910282	0.488454706927176\\
17.941750482686	0.488454706927176\\
17.941750482686	0.489342806394316\\
17.9504407030132	0.489342806394316\\
17.9504407030132	0.490230905861456\\
17.9839216335809	0.490230905861456\\
17.9839216335809	0.491119005328597\\
17.9923286546074	0.491119005328597\\
17.9923286546074	0.492007104795737\\
17.9977750051829	0.492007104795737\\
17.9977750051829	0.492895204262877\\
18.0193841031791	0.492895204262877\\
18.0193841031791	0.493783303730018\\
18.0220047777875	0.493783303730018\\
18.0220047777875	0.494671403197158\\
18.0521668423906	0.494671403197158\\
18.0521668423906	0.495559502664298\\
18.0820178835324	0.495559502664298\\
18.0820178835324	0.496447602131439\\
18.0963796279898	0.496447602131439\\
18.0963796279898	0.497335701598579\\
18.1543729121194	0.497335701598579\\
18.1543729121194	0.498223801065719\\
18.1637267629635	0.498223801065719\\
18.1637267629635	0.49911190053286\\
18.1687005972232	0.49911190053286\\
18.1687005972232	0.5\\
18.2469362489308	0.5\\
18.2469362489308	0.50088809946714\\
18.2557393538751	0.50088809946714\\
18.2557393538751	0.501776198934281\\
18.2565699741975	0.501776198934281\\
18.2565699741975	0.502664298401421\\
18.3379393580837	0.502664298401421\\
18.3379393580837	0.503552397868561\\
18.3576901551459	0.503552397868561\\
18.3576901551459	0.504440497335702\\
18.4141201522337	0.504440497335702\\
18.4141201522337	0.505328596802842\\
18.4311967054199	0.505328596802842\\
18.4311967054199	0.506216696269982\\
18.4434619310561	0.506216696269982\\
18.4434619310561	0.507104795737123\\
18.4657183522714	0.507104795737123\\
18.4657183522714	0.507992895204263\\
18.4734304620532	0.507992895204263\\
18.4734304620532	0.508880994671403\\
18.5047725591323	0.508880994671403\\
18.5047725591323	0.509769094138544\\
18.5295542679134	0.509769094138544\\
18.5295542679134	0.510657193605684\\
18.5302797529722	0.510657193605684\\
18.5302797529722	0.511545293072824\\
18.5499724501468	0.511545293072824\\
18.5499724501468	0.512433392539964\\
18.5669560459293	0.512433392539964\\
18.5669560459293	0.513321492007105\\
18.6265960939751	0.513321492007105\\
18.6265960939751	0.514209591474245\\
18.6369663715479	0.514209591474245\\
18.6369663715479	0.515097690941385\\
18.7064307290914	0.515097690941385\\
18.7064307290914	0.515985790408526\\
18.7175563576064	0.515985790408526\\
18.7175563576064	0.516873889875666\\
18.7319943622203	0.516873889875666\\
18.7319943622203	0.517761989342806\\
18.7489696270175	0.517761989342806\\
18.7489696270175	0.518650088809947\\
18.8393543337434	0.518650088809947\\
18.8393543337434	0.519538188277087\\
18.9052165049387	0.519538188277087\\
18.9052165049387	0.520426287744227\\
18.9141694316479	0.520426287744227\\
18.9141694316479	0.521314387211368\\
18.9559397746743	0.521314387211368\\
18.9559397746743	0.522202486678508\\
18.9578637045409	0.522202486678508\\
18.9578637045409	0.523090586145648\\
18.9640019090409	0.523090586145648\\
18.9640019090409	0.523978685612789\\
18.9680698811486	0.523978685612789\\
18.9680698811486	0.524866785079929\\
18.9889962295225	0.524866785079929\\
18.9889962295225	0.525754884547069\\
19.0301431289694	0.525754884547069\\
19.0301431289694	0.52664298401421\\
19.0377329118799	0.52664298401421\\
19.0377329118799	0.52753108348135\\
19.0522675478052	0.52753108348135\\
19.0522675478052	0.52841918294849\\
19.0796657316744	0.52841918294849\\
19.0796657316744	0.529307282415631\\
19.103318498626	0.529307282415631\\
19.103318498626	0.530195381882771\\
19.2403385174216	0.530195381882771\\
19.2403385174216	0.531083481349911\\
19.2647123150379	0.531083481349911\\
19.2647123150379	0.531971580817052\\
19.3084508731129	0.531971580817052\\
19.3084508731129	0.532859680284192\\
19.3426765549578	0.532859680284192\\
19.3426765549578	0.533747779751332\\
19.3613786226959	0.533747779751332\\
19.3613786226959	0.534635879218472\\
19.3655795158577	0.534635879218472\\
19.3655795158577	0.535523978685613\\
19.380156608476	0.535523978685613\\
19.380156608476	0.536412078152753\\
19.3802307936047	0.536412078152753\\
19.3802307936047	0.537300177619893\\
19.3954310483819	0.537300177619893\\
19.3954310483819	0.538188277087034\\
19.3975328488132	0.538188277087034\\
19.3975328488132	0.539076376554174\\
19.3975547329752	0.539076376554174\\
19.3975547329752	0.539964476021314\\
19.4791982787875	0.539964476021314\\
19.4791982787875	0.540852575488455\\
19.4794017516378	0.540852575488455\\
19.4794017516378	0.541740674955595\\
19.4839913229083	0.541740674955595\\
19.4839913229083	0.542628774422735\\
19.4854169230161	0.542628774422735\\
19.4854169230161	0.543516873889876\\
19.526563856515	0.543516873889876\\
19.526563856515	0.544404973357016\\
19.7702212006145	0.544404973357016\\
19.7702212006145	0.545293072824156\\
19.7762629980408	0.545293072824156\\
19.7762629980408	0.546181172291297\\
19.776722328222	0.546181172291297\\
19.776722328222	0.547069271758437\\
19.786947108334	0.547069271758437\\
19.786947108334	0.547957371225577\\
19.7998869732308	0.547957371225577\\
19.7998869732308	0.548845470692718\\
19.8281227819995	0.548845470692718\\
19.8281227819995	0.549733570159858\\
19.8689205376523	0.549733570159858\\
19.8689205376523	0.550621669626998\\
19.9396992178732	0.550621669626998\\
19.9396992178732	0.551509769094139\\
19.9411765743014	0.551509769094139\\
19.9411765743014	0.552397868561279\\
19.9570604206018	0.552397868561279\\
19.9570604206018	0.553285968028419\\
19.9857829283469	0.553285968028419\\
19.9857829283469	0.55417406749556\\
20.0438044940378	0.55417406749556\\
20.0438044940378	0.5550621669627\\
20.0544887737086	0.5550621669627\\
20.0544887737086	0.55595026642984\\
20.1422038043241	0.55595026642984\\
20.1422038043241	0.55683836589698\\
20.1492564000336	0.55683836589698\\
20.1492564000336	0.557726465364121\\
20.1718208864332	0.557726465364121\\
20.1718208864332	0.558614564831261\\
20.189374808158	0.558614564831261\\
20.189374808158	0.559502664298401\\
20.1988260345251	0.559502664298401\\
20.1988260345251	0.560390763765542\\
20.2258247195092	0.560390763765542\\
20.2258247195092	0.561278863232682\\
20.2448956331447	0.561278863232682\\
20.2448956331447	0.562166962699822\\
20.2531436258898	0.562166962699822\\
20.2531436258898	0.563055062166963\\
20.2735624249732	0.563055062166963\\
20.2735624249732	0.563943161634103\\
20.3383544512937	0.563943161634103\\
20.3383544512937	0.564831261101243\\
20.3918246897897	0.564831261101243\\
20.3918246897897	0.565719360568384\\
20.4050590672067	0.565719360568384\\
20.4050590672067	0.566607460035524\\
20.4216769741201	0.566607460035524\\
20.4216769741201	0.567495559502664\\
20.46465460495	0.567495559502664\\
20.46465460495	0.568383658969805\\
20.5296958588164	0.568383658969805\\
20.5296958588164	0.569271758436945\\
20.5389600982624	0.569271758436945\\
20.5389600982624	0.570159857904085\\
20.5438386808977	0.570159857904085\\
20.5438386808977	0.571047957371226\\
20.6052998278319	0.571047957371226\\
20.6052998278319	0.571936056838366\\
20.6910389678639	0.571936056838366\\
20.6910389678639	0.572824156305506\\
20.7304488438101	0.572824156305506\\
20.7304488438101	0.573712255772647\\
20.7363366574227	0.573712255772647\\
20.7363366574227	0.574600355239787\\
20.7566330721178	0.574600355239787\\
20.7566330721178	0.575488454706927\\
20.8419476819386	0.575488454706927\\
20.8419476819386	0.576376554174068\\
20.8463259044981	0.576376554174068\\
20.8463259044981	0.577264653641208\\
20.9000951453283	0.577264653641208\\
20.9000951453283	0.578152753108348\\
20.9085701665875	0.578152753108348\\
20.9085701665875	0.579040852575488\\
20.9261482982606	0.579040852575488\\
20.9261482982606	0.579928952042629\\
20.9439032691769	0.579928952042629\\
20.9439032691769	0.580817051509769\\
20.9825169836057	0.580817051509769\\
20.9825169836057	0.581705150976909\\
20.9962500816845	0.581705150976909\\
20.9962500816845	0.58259325044405\\
21.0089650615286	0.58259325044405\\
21.0089650615286	0.58348134991119\\
21.0515995783951	0.58348134991119\\
21.0515995783951	0.58436944937833\\
21.0723723549224	0.58436944937833\\
21.0723723549224	0.585257548845471\\
21.1210257759593	0.585257548845471\\
21.1210257759593	0.586145648312611\\
21.2008820787582	0.586145648312611\\
21.2008820787582	0.587033747779751\\
21.2069979366882	0.587033747779751\\
21.2069979366882	0.587921847246892\\
21.2608778136889	0.587921847246892\\
21.2608778136889	0.588809946714032\\
21.2932745983802	0.588809946714032\\
21.2932745983802	0.589698046181172\\
21.3104450021475	0.589698046181172\\
21.3104450021475	0.590586145648313\\
21.3150839271324	0.590586145648313\\
21.3150839271324	0.591474245115453\\
21.388049625036	0.591474245115453\\
21.388049625036	0.592362344582593\\
21.4082354888209	0.592362344582593\\
21.4082354888209	0.593250444049734\\
21.4361897920686	0.593250444049734\\
21.4361897920686	0.594138543516874\\
21.488751754935	0.594138543516874\\
21.488751754935	0.595026642984014\\
21.5354412838111	0.595026642984014\\
21.5354412838111	0.595914742451154\\
21.5418634188356	0.595914742451154\\
21.5418634188356	0.596802841918295\\
21.5437227820365	0.596802841918295\\
21.5437227820365	0.597690941385435\\
21.5610828826123	0.597690941385435\\
21.5610828826123	0.598579040852576\\
21.5790266320144	0.598579040852576\\
21.5790266320144	0.599467140319716\\
21.5862419932838	0.599467140319716\\
21.5862419932838	0.600355239786856\\
21.6271867644104	0.600355239786856\\
21.6271867644104	0.601243339253996\\
21.6998249277133	0.601243339253996\\
21.6998249277133	0.602131438721137\\
21.7052707457154	0.602131438721137\\
21.7052707457154	0.603019538188277\\
21.8336333587766	0.603019538188277\\
21.8336333587766	0.603907637655417\\
21.8347422943821	0.603907637655417\\
21.8347422943821	0.604795737122558\\
21.9199999049733	0.604795737122558\\
21.9199999049733	0.605683836589698\\
21.9753925613792	0.605683836589698\\
21.9753925613792	0.606571936056838\\
21.978963284161	0.606571936056838\\
21.978963284161	0.607460035523979\\
22.0638330554632	0.607460035523979\\
22.0638330554632	0.608348134991119\\
22.1210875763588	0.608348134991119\\
22.1210875763588	0.609236234458259\\
22.1325546355636	0.609236234458259\\
22.1325546355636	0.6101243339254\\
22.1374420803415	0.6101243339254\\
22.1374420803415	0.61101243339254\\
22.2693227874146	0.61101243339254\\
22.2693227874146	0.61190053285968\\
22.2696927027544	0.61190053285968\\
22.2696927027544	0.612788632326821\\
22.2710586183777	0.612788632326821\\
22.2710586183777	0.613676731793961\\
22.3300895568019	0.613676731793961\\
22.3300895568019	0.614564831261101\\
22.4684518700332	0.614564831261101\\
22.4684518700332	0.615452930728242\\
22.5265259127814	0.615452930728242\\
22.5265259127814	0.616341030195382\\
22.5530695052495	0.616341030195382\\
22.5530695052495	0.617229129662522\\
22.5792298729664	0.617229129662522\\
22.5792298729664	0.618117229129662\\
22.7399840420025	0.618117229129662\\
22.7399840420025	0.619005328596803\\
22.7434139536648	0.619005328596803\\
22.7434139536648	0.619893428063943\\
22.8103129578034	0.619893428063943\\
22.8103129578034	0.620781527531084\\
22.8188079172068	0.620781527531084\\
22.8188079172068	0.621669626998224\\
22.8788709183693	0.621669626998224\\
22.8788709183693	0.622557726465364\\
22.8921330317204	0.622557726465364\\
22.8921330317204	0.623445825932504\\
22.9029087323309	0.623445825932504\\
22.9029087323309	0.624333925399645\\
22.9961611906592	0.624333925399645\\
22.9961611906592	0.625222024866785\\
23.0937526153454	0.625222024866785\\
23.0937526153454	0.626110124333925\\
23.1351386087654	0.626110124333925\\
23.1351386087654	0.626998223801066\\
23.2324549780638	0.626998223801066\\
23.2324549780638	0.627886323268206\\
23.2838725326975	0.627886323268206\\
23.2838725326975	0.628774422735346\\
23.3042985070861	0.628774422735346\\
23.3042985070861	0.629662522202487\\
23.3215395721164	0.629662522202487\\
23.3215395721164	0.630550621669627\\
23.3659394829193	0.630550621669627\\
23.3659394829193	0.631438721136767\\
23.4432481980513	0.631438721136767\\
23.4432481980513	0.632326820603908\\
23.4880318502783	0.632326820603908\\
23.4880318502783	0.633214920071048\\
23.5395467720488	0.633214920071048\\
23.5395467720488	0.634103019538188\\
23.5437209079465	0.634103019538188\\
23.5437209079465	0.634991119005329\\
23.6126259737016	0.634991119005329\\
23.6126259737016	0.635879218472469\\
23.6451309707411	0.635879218472469\\
23.6451309707411	0.636767317939609\\
23.7345015255603	0.636767317939609\\
23.7345015255603	0.63765541740675\\
23.9206123525156	0.63765541740675\\
23.9206123525156	0.63854351687389\\
23.9580166858982	0.63854351687389\\
23.9580166858982	0.63943161634103\\
23.9948593807807	0.63943161634103\\
23.9948593807807	0.64031971580817\\
24.018454992665	0.64031971580817\\
24.018454992665	0.641207815275311\\
24.0624599634149	0.641207815275311\\
24.0624599634149	0.642095914742451\\
24.1324738324346	0.642095914742451\\
24.1324738324346	0.642984014209592\\
24.2330511094063	0.642984014209592\\
24.2330511094063	0.643872113676732\\
24.2428270795396	0.643872113676732\\
24.2428270795396	0.644760213143872\\
24.2431436460167	0.644760213143872\\
24.2431436460167	0.645648312611012\\
24.2542802660864	0.645648312611012\\
24.2542802660864	0.646536412078153\\
24.3758486335473	0.646536412078153\\
24.3758486335473	0.647424511545293\\
24.4106994029113	0.647424511545293\\
24.4106994029113	0.648312611012433\\
24.4295495408121	0.648312611012433\\
24.4295495408121	0.649200710479574\\
24.6021041552074	0.649200710479574\\
24.6021041552074	0.650088809946714\\
24.6048465555634	0.650088809946714\\
24.6048465555634	0.650976909413854\\
24.6677658801272	0.650976909413854\\
24.6677658801272	0.651865008880995\\
24.6922745997032	0.651865008880995\\
24.6922745997032	0.652753108348135\\
24.7570801584342	0.652753108348135\\
24.7570801584342	0.653641207815275\\
24.7846305034402	0.653641207815275\\
24.7846305034402	0.654529307282416\\
24.8145077595878	0.654529307282416\\
24.8145077595878	0.655417406749556\\
24.8417283750595	0.655417406749556\\
24.8417283750595	0.656305506216696\\
24.8674743792664	0.656305506216696\\
24.8674743792664	0.657193605683837\\
24.9054109331212	0.657193605683837\\
24.9054109331212	0.658081705150977\\
24.9059101812166	0.658081705150977\\
24.9059101812166	0.658969804618117\\
24.9170259534823	0.658969804618117\\
24.9170259534823	0.659857904085258\\
24.9284942456348	0.659857904085258\\
24.9284942456348	0.660746003552398\\
25.056192418855	0.660746003552398\\
25.056192418855	0.661634103019538\\
25.1066616253707	0.661634103019538\\
25.1066616253707	0.662522202486678\\
25.1194040747093	0.662522202486678\\
25.1194040747093	0.663410301953819\\
25.1439169096314	0.663410301953819\\
25.1439169096314	0.664298401420959\\
25.2596211876364	0.664298401420959\\
25.2596211876364	0.665186500888099\\
25.3293886025212	0.665186500888099\\
25.3293886025212	0.66607460035524\\
25.369558857802	0.66607460035524\\
25.369558857802	0.66696269982238\\
25.3984558718197	0.66696269982238\\
25.3984558718197	0.66785079928952\\
25.4747734669146	0.66785079928952\\
25.4747734669146	0.668738898756661\\
25.5080633336681	0.668738898756661\\
25.5080633336681	0.669626998223801\\
25.6211172792456	0.669626998223801\\
25.6211172792456	0.670515097690941\\
25.7037489342439	0.670515097690941\\
25.7037489342439	0.671403197158082\\
25.7288324538279	0.671403197158082\\
25.7288324538279	0.672291296625222\\
25.7501527156875	0.672291296625222\\
25.7501527156875	0.673179396092362\\
25.8274397690652	0.673179396092362\\
25.8274397690652	0.674067495559503\\
25.939297641167	0.674067495559503\\
25.939297641167	0.674955595026643\\
25.9549961120368	0.674955595026643\\
25.9549961120368	0.675843694493783\\
25.993805071473	0.675843694493783\\
25.993805071473	0.676731793960924\\
26.0130970108039	0.676731793960924\\
26.0130970108039	0.677619893428064\\
26.0467482236752	0.677619893428064\\
26.0467482236752	0.678507992895204\\
26.0492410664531	0.678507992895204\\
26.0492410664531	0.679396092362345\\
26.2699455923508	0.679396092362345\\
26.2699455923508	0.680284191829485\\
26.4437362323242	0.680284191829485\\
26.4437362323242	0.681172291296625\\
26.4872680037588	0.681172291296625\\
26.4872680037588	0.682060390763766\\
26.5521414783086	0.682060390763766\\
26.5521414783086	0.682948490230906\\
26.574585222301	0.682948490230906\\
26.574585222301	0.683836589698046\\
26.5811443929402	0.683836589698046\\
26.5811443929402	0.684724689165186\\
26.588334064851	0.684724689165186\\
26.588334064851	0.685612788632327\\
26.6454740019046	0.685612788632327\\
26.6454740019046	0.686500888099467\\
26.7091781350441	0.686500888099467\\
26.7091781350441	0.687388987566607\\
26.8122823053591	0.687388987566607\\
26.8122823053591	0.688277087033748\\
26.8578945582601	0.688277087033748\\
26.8578945582601	0.689165186500888\\
26.8780481075565	0.689165186500888\\
26.8780481075565	0.690053285968028\\
26.9951994710996	0.690053285968028\\
26.9951994710996	0.690941385435169\\
27.0179797785916	0.690941385435169\\
27.0179797785916	0.691829484902309\\
27.1572436201701	0.691829484902309\\
27.1572436201701	0.692717584369449\\
27.168809617891	0.692717584369449\\
27.168809617891	0.69360568383659\\
27.1767354351428	0.69360568383659\\
27.1767354351428	0.69449378330373\\
27.2651340974516	0.69449378330373\\
27.2651340974516	0.69538188277087\\
27.3997618063869	0.69538188277087\\
27.3997618063869	0.696269982238011\\
27.4340465967811	0.696269982238011\\
27.4340465967811	0.697158081705151\\
27.4497839609902	0.697158081705151\\
27.4497839609902	0.698046181172291\\
27.4645568165243	0.698046181172291\\
27.4645568165243	0.698934280639432\\
27.4881499011683	0.698934280639432\\
27.4881499011683	0.699822380106572\\
27.4997892445817	0.699822380106572\\
27.4997892445817	0.700710479573712\\
27.7814102442885	0.700710479573712\\
27.7814102442885	0.701598579040853\\
27.8099087435697	0.701598579040853\\
27.8099087435697	0.702486678507993\\
27.9439212950728	0.702486678507993\\
27.9439212950728	0.703374777975133\\
28.098685628374	0.703374777975133\\
28.098685628374	0.704262877442274\\
28.1372890587756	0.704262877442274\\
28.1372890587756	0.705150976909414\\
28.2080324462094	0.705150976909414\\
28.2080324462094	0.706039076376554\\
28.297664420399	0.706039076376554\\
28.297664420399	0.706927175843694\\
28.344400902683	0.706927175843694\\
28.344400902683	0.707815275310835\\
28.3459246342732	0.707815275310835\\
28.3459246342732	0.708703374777975\\
28.7165454724509	0.708703374777975\\
28.7165454724509	0.709591474245115\\
28.7254371679352	0.709591474245115\\
28.7254371679352	0.710479573712256\\
28.8542872506388	0.710479573712256\\
28.8542872506388	0.711367673179396\\
29.0574845312765	0.711367673179396\\
29.0574845312765	0.712255772646536\\
29.0706629834093	0.712255772646536\\
29.0706629834093	0.713143872113677\\
29.2755962760179	0.713143872113677\\
29.2755962760179	0.714031971580817\\
29.3268750326045	0.714031971580817\\
29.3268750326045	0.714920071047957\\
29.3777795729777	0.714920071047957\\
29.3777795729777	0.715808170515098\\
29.399140127937	0.715808170515098\\
29.399140127937	0.716696269982238\\
29.4010886868233	0.716696269982238\\
29.4010886868233	0.717584369449378\\
29.4619100309041	0.717584369449378\\
29.4619100309041	0.718472468916519\\
29.4885756475881	0.718472468916519\\
29.4885756475881	0.719360568383659\\
29.5125809452123	0.719360568383659\\
29.5125809452123	0.720248667850799\\
29.5996033266425	0.720248667850799\\
29.5996033266425	0.72113676731794\\
29.8581905739439	0.72113676731794\\
29.8581905739439	0.72202486678508\\
29.8908598592232	0.72202486678508\\
29.8908598592232	0.72291296625222\\
29.9534664481104	0.72291296625222\\
29.9534664481104	0.723801065719361\\
30.0352767517641	0.723801065719361\\
30.0352767517641	0.724689165186501\\
30.095640899808	0.724689165186501\\
30.095640899808	0.725577264653641\\
30.1414166334204	0.725577264653641\\
30.1414166334204	0.726465364120782\\
30.1452530622405	0.726465364120782\\
30.1452530622405	0.727353463587922\\
30.1645391951423	0.727353463587922\\
30.1645391951423	0.728241563055062\\
30.1985582550667	0.728241563055062\\
30.1985582550667	0.729129662522202\\
30.3621247230269	0.729129662522202\\
30.3621247230269	0.730017761989343\\
30.374377104203	0.730017761989343\\
30.374377104203	0.730905861456483\\
30.4673448119878	0.730905861456483\\
30.4673448119878	0.731793960923623\\
30.5042968550573	0.731793960923623\\
30.5042968550573	0.732682060390764\\
30.5383878832842	0.732682060390764\\
30.5383878832842	0.733570159857904\\
30.7381061918899	0.733570159857904\\
30.7381061918899	0.734458259325044\\
30.8733680541642	0.734458259325044\\
30.8733680541642	0.735346358792185\\
30.8981829986507	0.735346358792185\\
30.8981829986507	0.736234458259325\\
31.0313110222176	0.736234458259325\\
31.0313110222176	0.737122557726465\\
31.0541204485874	0.737122557726465\\
31.0541204485874	0.738010657193606\\
31.1617425835555	0.738010657193606\\
31.1617425835555	0.738898756660746\\
31.2745780348028	0.738898756660746\\
31.2745780348028	0.739786856127886\\
31.2789220721817	0.739786856127886\\
31.2789220721817	0.740674955595027\\
31.3201210406659	0.740674955595027\\
31.3201210406659	0.741563055062167\\
31.3638095028045	0.741563055062167\\
31.3638095028045	0.742451154529307\\
31.4351839259386	0.742451154529307\\
31.4351839259386	0.743339253996448\\
31.4873990169399	0.743339253996448\\
31.4873990169399	0.744227353463588\\
31.5101829691559	0.744227353463588\\
31.5101829691559	0.745115452930728\\
31.5240367121896	0.745115452930728\\
31.5240367121896	0.746003552397869\\
31.7661686052988	0.746003552397869\\
31.7661686052988	0.746891651865009\\
31.7921811028293	0.746891651865009\\
31.7921811028293	0.747779751332149\\
31.8258598277214	0.747779751332149\\
31.8258598277214	0.74866785079929\\
32.1046273774539	0.74866785079929\\
32.1046273774539	0.74955595026643\\
32.7504629368657	0.74955595026643\\
32.7504629368657	0.75044404973357\\
32.8342604766863	0.75044404973357\\
32.8342604766863	0.75133214920071\\
32.9521740730141	0.75133214920071\\
32.9521740730141	0.752220248667851\\
33.1189808058845	0.752220248667851\\
33.1189808058845	0.753108348134991\\
33.1592828766274	0.753108348134991\\
33.1592828766274	0.753996447602131\\
33.2899499085958	0.753996447602131\\
33.2899499085958	0.754884547069272\\
33.3490322922602	0.754884547069272\\
33.3490322922602	0.755772646536412\\
33.443908088708	0.755772646536412\\
33.443908088708	0.756660746003552\\
33.5070697910505	0.756660746003552\\
33.5070697910505	0.757548845470693\\
33.5274348341248	0.757548845470693\\
33.5274348341248	0.758436944937833\\
33.7286131342596	0.758436944937833\\
33.7286131342596	0.759325044404973\\
33.8833920667177	0.759325044404973\\
33.8833920667177	0.760213143872114\\
34.009201332634	0.760213143872114\\
34.009201332634	0.761101243339254\\
34.0763920218912	0.761101243339254\\
34.0763920218912	0.761989342806394\\
34.1282195461335	0.761989342806394\\
34.1282195461335	0.762877442273535\\
34.3062228823256	0.762877442273535\\
34.3062228823256	0.763765541740675\\
34.4978233546545	0.763765541740675\\
34.4978233546545	0.764653641207815\\
34.667061898963	0.764653641207815\\
34.667061898963	0.765541740674956\\
34.8001914164718	0.765541740674956\\
34.8001914164718	0.766429840142096\\
34.8909000937992	0.766429840142096\\
34.8909000937992	0.767317939609236\\
35.053850063872	0.767317939609236\\
35.053850063872	0.768206039076377\\
35.0799949835705	0.768206039076377\\
35.0799949835705	0.769094138543517\\
35.1236287166063	0.769094138543517\\
35.1236287166063	0.769982238010657\\
35.3342893743958	0.769982238010657\\
35.3342893743958	0.770870337477798\\
35.4827009004381	0.770870337477798\\
35.4827009004381	0.771758436944938\\
35.4916629891183	0.771758436944938\\
35.4916629891183	0.772646536412078\\
35.5167262478093	0.772646536412078\\
35.5167262478093	0.773534635879218\\
35.583212610316	0.773534635879218\\
35.583212610316	0.774422735346359\\
35.5871031084712	0.774422735346359\\
35.5871031084712	0.775310834813499\\
35.5928584281499	0.775310834813499\\
35.5928584281499	0.776198934280639\\
35.6634044244718	0.776198934280639\\
35.6634044244718	0.77708703374778\\
35.7424399653725	0.77708703374778\\
35.7424399653725	0.77797513321492\\
35.7649413208136	0.77797513321492\\
35.7649413208136	0.77886323268206\\
35.8931435948112	0.77886323268206\\
35.8931435948112	0.779751332149201\\
35.9970244837662	0.779751332149201\\
35.9970244837662	0.780639431616341\\
36.0448963157284	0.780639431616341\\
36.0448963157284	0.781527531083481\\
36.0847886815736	0.781527531083481\\
36.0847886815736	0.782415630550622\\
36.2344950885281	0.782415630550622\\
36.2344950885281	0.783303730017762\\
36.3616245629274	0.783303730017762\\
36.3616245629274	0.784191829484902\\
36.738293462928	0.784191829484902\\
36.738293462928	0.785079928952043\\
36.8361033203322	0.785079928952043\\
36.8361033203322	0.785968028419183\\
36.8401660073516	0.785968028419183\\
36.8401660073516	0.786856127886323\\
37.0105129796066	0.786856127886323\\
37.0105129796066	0.787744227353464\\
37.0158664358619	0.787744227353464\\
37.0158664358619	0.788632326820604\\
37.0232163359573	0.788632326820604\\
37.0232163359573	0.789520426287744\\
37.0576819185043	0.789520426287744\\
37.0576819185043	0.790408525754885\\
37.4255761977117	0.790408525754885\\
37.4255761977117	0.791296625222025\\
37.4518164730613	0.791296625222025\\
37.4518164730613	0.792184724689165\\
37.4616028156564	0.792184724689165\\
37.4616028156564	0.793072824156306\\
37.5400548484645	0.793072824156306\\
37.5400548484645	0.793960923623446\\
37.7506753587349	0.793960923623446\\
37.7506753587349	0.794849023090586\\
37.8183144439863	0.794849023090586\\
37.8183144439863	0.795737122557726\\
37.891999461486	0.795737122557726\\
37.891999461486	0.796625222024867\\
37.9283358463608	0.796625222024867\\
37.9283358463608	0.797513321492007\\
37.9331328226325	0.797513321492007\\
37.9331328226325	0.798401420959147\\
38.1344084714174	0.798401420959147\\
38.1344084714174	0.799289520426288\\
38.1794721983294	0.799289520426288\\
38.1794721983294	0.800177619893428\\
38.3082795586145	0.800177619893428\\
38.3082795586145	0.801065719360568\\
38.3466099710926	0.801065719360568\\
38.3466099710926	0.801953818827709\\
38.4008002258539	0.801953818827709\\
38.4008002258539	0.802841918294849\\
38.7121270010519	0.802841918294849\\
38.7121270010519	0.803730017761989\\
38.8366214744011	0.803730017761989\\
38.8366214744011	0.80461811722913\\
38.8418485867544	0.80461811722913\\
38.8418485867544	0.80550621669627\\
38.8429668202136	0.80550621669627\\
38.8429668202136	0.80639431616341\\
38.9935983236942	0.80639431616341\\
38.9935983236942	0.807282415630551\\
39.0953182339387	0.807282415630551\\
39.0953182339387	0.808170515097691\\
39.1175698955139	0.808170515097691\\
39.1175698955139	0.809058614564831\\
39.1555568504901	0.809058614564831\\
39.1555568504901	0.809946714031972\\
39.1571173297539	0.809946714031972\\
39.1571173297539	0.810834813499112\\
39.328790628719	0.810834813499112\\
39.328790628719	0.811722912966252\\
39.3366735585737	0.811722912966252\\
39.3366735585737	0.812611012433393\\
39.4314892167952	0.812611012433393\\
39.4314892167952	0.813499111900533\\
39.43263006482	0.813499111900533\\
39.43263006482	0.814387211367673\\
39.5659657681627	0.814387211367673\\
39.5659657681627	0.815275310834814\\
39.5802056825336	0.815275310834814\\
39.5802056825336	0.816163410301954\\
39.6457409212885	0.816163410301954\\
39.6457409212885	0.817051509769094\\
39.713418939885	0.817051509769094\\
39.713418939885	0.817939609236234\\
39.7417192581544	0.817939609236234\\
39.7417192581544	0.818827708703375\\
40.0190840912702	0.818827708703375\\
40.0190840912702	0.819715808170515\\
40.0776558125445	0.819715808170515\\
40.0776558125445	0.820603907637655\\
40.3641284995375	0.820603907637655\\
40.3641284995375	0.821492007104796\\
40.4056994544199	0.821492007104796\\
40.4056994544199	0.822380106571936\\
40.417786542481	0.822380106571936\\
40.417786542481	0.823268206039076\\
40.5628960458434	0.823268206039076\\
40.5628960458434	0.824156305506217\\
40.5761572457388	0.824156305506217\\
40.5761572457388	0.825044404973357\\
40.7948345552975	0.825044404973357\\
40.7948345552975	0.825932504440497\\
40.9106863349653	0.825932504440497\\
40.9106863349653	0.826820603907638\\
40.9445048834954	0.826820603907638\\
40.9445048834954	0.827708703374778\\
40.9517625208835	0.827708703374778\\
40.9517625208835	0.828596802841918\\
41.0208339870355	0.828596802841918\\
41.0208339870355	0.829484902309059\\
41.063971647776	0.829484902309059\\
41.063971647776	0.830373001776199\\
41.1640361016828	0.830373001776199\\
41.1640361016828	0.831261101243339\\
41.1661421931616	0.831261101243339\\
41.1661421931616	0.83214920071048\\
41.2700004527476	0.83214920071048\\
41.2700004527476	0.83303730017762\\
41.3071985167947	0.83303730017762\\
41.3071985167947	0.83392539964476\\
41.3183409802084	0.83392539964476\\
41.3183409802084	0.834813499111901\\
41.3963493911361	0.834813499111901\\
41.3963493911361	0.835701598579041\\
41.5152610856453	0.835701598579041\\
41.5152610856453	0.836589698046181\\
41.8206959356362	0.836589698046181\\
41.8206959356362	0.837477797513322\\
41.8675798560833	0.837477797513322\\
41.8675798560833	0.838365896980462\\
42.0076785252125	0.838365896980462\\
42.0076785252125	0.839253996447602\\
42.0173768156329	0.839253996447602\\
42.0173768156329	0.840142095914742\\
42.037407383342	0.840142095914742\\
42.037407383342	0.841030195381883\\
42.1032590493449	0.841030195381883\\
42.1032590493449	0.841918294849023\\
42.1186439197138	0.841918294849023\\
42.1186439197138	0.842806394316163\\
42.1476414502746	0.842806394316163\\
42.1476414502746	0.843694493783304\\
42.2114732143157	0.843694493783304\\
42.2114732143157	0.844582593250444\\
42.2380002828589	0.844582593250444\\
42.2380002828589	0.845470692717584\\
42.3144829756022	0.845470692717584\\
42.3144829756022	0.846358792184725\\
42.4072176520873	0.846358792184725\\
42.4072176520873	0.847246891651865\\
42.4349116662397	0.847246891651865\\
42.4349116662397	0.848134991119005\\
42.4575348106743	0.848134991119005\\
42.4575348106743	0.849023090586146\\
42.6503968282888	0.849023090586146\\
42.6503968282888	0.849911190053286\\
42.7066699613723	0.849911190053286\\
42.7066699613723	0.850799289520426\\
42.770722568516	0.850799289520426\\
42.770722568516	0.851687388987567\\
42.7785936846526	0.851687388987567\\
42.7785936846526	0.852575488454707\\
42.8734092559331	0.852575488454707\\
42.8734092559331	0.853463587921847\\
42.9673236238576	0.853463587921847\\
42.9673236238576	0.854351687388988\\
42.9700726207432	0.854351687388988\\
42.9700726207432	0.855239786856128\\
43.0036930903693	0.855239786856128\\
43.0036930903693	0.856127886323268\\
43.0594652452737	0.856127886323268\\
43.0594652452737	0.857015985790408\\
43.1311849946607	0.857015985790408\\
43.1311849946607	0.857904085257549\\
43.1482564728188	0.857904085257549\\
43.1482564728188	0.858792184724689\\
43.1995552374279	0.858792184724689\\
43.1995552374279	0.85968028419183\\
43.2768612187715	0.85968028419183\\
43.2768612187715	0.86056838365897\\
43.4298756638652	0.86056838365897\\
43.4298756638652	0.86145648312611\\
43.5818580455202	0.86145648312611\\
43.5818580455202	0.86234458259325\\
43.7515645379644	0.86234458259325\\
43.7515645379644	0.863232682060391\\
43.9865571201558	0.863232682060391\\
43.9865571201558	0.864120781527531\\
44.0519553070448	0.864120781527531\\
44.0519553070448	0.865008880994671\\
44.0842974436487	0.865008880994671\\
44.0842974436487	0.865896980461812\\
44.1878774560163	0.865896980461812\\
44.1878774560163	0.866785079928952\\
44.2158659223648	0.866785079928952\\
44.2158659223648	0.867673179396092\\
44.2433254319637	0.867673179396092\\
44.2433254319637	0.868561278863233\\
44.3377241019471	0.868561278863233\\
44.3377241019471	0.869449378330373\\
44.4323096334624	0.869449378330373\\
44.4323096334624	0.870337477797513\\
44.5485368254416	0.870337477797513\\
44.5485368254416	0.871225577264654\\
44.5540543109063	0.871225577264654\\
44.5540543109063	0.872113676731794\\
44.6057326101486	0.872113676731794\\
44.6057326101486	0.873001776198934\\
44.6523027417313	0.873001776198934\\
44.6523027417313	0.873889875666075\\
44.6721775332313	0.873889875666075\\
44.6721775332313	0.874777975133215\\
44.722606925475	0.874777975133215\\
44.722606925475	0.875666074600355\\
44.8385535293173	0.875666074600355\\
44.8385535293173	0.876554174067496\\
44.8895621287694	0.876554174067496\\
44.8895621287694	0.877442273534636\\
44.9056475096449	0.877442273534636\\
44.9056475096449	0.878330373001776\\
44.9205798277497	0.878330373001776\\
44.9205798277497	0.879218472468916\\
44.9723441422096	0.879218472468916\\
44.9723441422096	0.880106571936057\\
45.1155285931533	0.880106571936057\\
45.1155285931533	0.880994671403197\\
45.1998937595339	0.880994671403197\\
45.1998937595339	0.881882770870338\\
45.2972270576114	0.881882770870338\\
45.2972270576114	0.882770870337478\\
45.3290552782929	0.882770870337478\\
45.3290552782929	0.883658969804618\\
45.3827088678587	0.883658969804618\\
45.3827088678587	0.884547069271758\\
45.4949476702008	0.884547069271758\\
45.4949476702008	0.885435168738899\\
45.7574569652537	0.885435168738899\\
45.7574569652537	0.886323268206039\\
45.8519724969863	0.886323268206039\\
45.8519724969863	0.887211367673179\\
45.8590253738126	0.887211367673179\\
45.8590253738126	0.88809946714032\\
45.86969568542	0.88809946714032\\
45.86969568542	0.88898756660746\\
45.8879818376092	0.88898756660746\\
45.8879818376092	0.8898756660746\\
46.1055105335193	0.8898756660746\\
46.1055105335193	0.890763765541741\\
46.1403665405576	0.890763765541741\\
46.1403665405576	0.891651865008881\\
46.2620835701787	0.891651865008881\\
46.2620835701787	0.892539964476021\\
46.3340174697274	0.892539964476021\\
46.3340174697274	0.893428063943162\\
46.3535577716159	0.893428063943162\\
46.3535577716159	0.894316163410302\\
46.4281641120816	0.894316163410302\\
46.4281641120816	0.895204262877442\\
46.4536520080657	0.895204262877442\\
46.4536520080657	0.896092362344583\\
46.5594789154306	0.896092362344583\\
46.5594789154306	0.896980461811723\\
46.870707124465	0.896980461811723\\
46.870707124465	0.897868561278863\\
47.0393119158666	0.897868561278863\\
47.0393119158666	0.898756660746004\\
47.1396544490757	0.898756660746004\\
47.1396544490757	0.899644760213144\\
47.3003899437473	0.899644760213144\\
47.3003899437473	0.900532859680284\\
47.3725671063978	0.900532859680284\\
47.3725671063978	0.901420959147424\\
47.4155353869431	0.901420959147424\\
47.4155353869431	0.902309058614565\\
47.548358211171	0.902309058614565\\
47.548358211171	0.903197158081705\\
47.6783392215551	0.903197158081705\\
47.6783392215551	0.904085257548846\\
47.8573428265452	0.904085257548846\\
47.8573428265452	0.904973357015986\\
48.0759754586868	0.904973357015986\\
48.0759754586868	0.905861456483126\\
48.3156478085312	0.905861456483126\\
48.3156478085312	0.906749555950266\\
48.4468777572343	0.906749555950266\\
48.4468777572343	0.907637655417407\\
48.5104091422837	0.907637655417407\\
48.5104091422837	0.908525754884547\\
48.7890310058806	0.908525754884547\\
48.7890310058806	0.909413854351687\\
48.8553488084221	0.909413854351687\\
48.8553488084221	0.910301953818828\\
48.9072951177313	0.910301953818828\\
48.9072951177313	0.911190053285968\\
48.9984601094631	0.911190053285968\\
48.9984601094631	0.912078152753108\\
49.0041184171858	0.912078152753108\\
49.0041184171858	0.912966252220249\\
49.0101163767311	0.912966252220249\\
49.0101163767311	0.913854351687389\\
49.1190472781107	0.913854351687389\\
49.1190472781107	0.914742451154529\\
49.3126300563723	0.914742451154529\\
49.3126300563723	0.91563055062167\\
49.428536614244	0.91563055062167\\
49.428536614244	0.91651865008881\\
49.5426879223832	0.91651865008881\\
49.5426879223832	0.91740674955595\\
49.7210250623759	0.91740674955595\\
49.7210250623759	0.918294849023091\\
49.7265583961574	0.918294849023091\\
49.7265583961574	0.919182948490231\\
49.9753503040931	0.919182948490231\\
49.9753503040931	0.920071047957371\\
50.3697799000502	0.920071047957371\\
50.3697799000502	0.920959147424512\\
50.3767827565571	0.920959147424512\\
50.3767827565571	0.921847246891652\\
50.5164786330459	0.921847246891652\\
50.5164786330459	0.922735346358792\\
50.627969749056	0.922735346358792\\
50.627969749056	0.923623445825932\\
50.6709086123464	0.923623445825932\\
50.6709086123464	0.924511545293073\\
50.6938081866828	0.924511545293073\\
50.6938081866828	0.925399644760213\\
50.7579100384344	0.925399644760213\\
50.7579100384344	0.926287744227353\\
50.99010548255	0.926287744227353\\
50.99010548255	0.927175843694494\\
51.1216089998993	0.927175843694494\\
51.1216089998993	0.928063943161634\\
51.3129093121313	0.928063943161634\\
51.3129093121313	0.928952042628774\\
51.8279942581302	0.928952042628774\\
51.8279942581302	0.929840142095915\\
52.0399634792762	0.929840142095915\\
52.0399634792762	0.930728241563055\\
52.0520024817459	0.930728241563055\\
52.0520024817459	0.931616341030195\\
52.3197996474455	0.931616341030195\\
52.3197996474455	0.932504440497336\\
52.3240704470654	0.932504440497336\\
52.3240704470654	0.933392539964476\\
52.4643373635621	0.933392539964476\\
52.4643373635621	0.934280639431616\\
52.7924151735122	0.934280639431616\\
52.7924151735122	0.935168738898757\\
52.8058743594258	0.935168738898757\\
52.8058743594258	0.936056838365897\\
52.8663530106648	0.936056838365897\\
52.8663530106648	0.936944937833037\\
52.9418693666636	0.936944937833037\\
52.9418693666636	0.937833037300178\\
52.9692018140728	0.937833037300178\\
52.9692018140728	0.938721136767318\\
53.0918985646168	0.938721136767318\\
53.0918985646168	0.939609236234458\\
53.3291256909711	0.939609236234458\\
53.3291256909711	0.940497335701599\\
53.427136698155	0.940497335701599\\
53.427136698155	0.941385435168739\\
53.5619023105937	0.941385435168739\\
53.5619023105937	0.942273534635879\\
53.5626798812118	0.942273534635879\\
53.5626798812118	0.94316163410302\\
53.780913715856	0.94316163410302\\
53.780913715856	0.94404973357016\\
53.8149125089977	0.94404973357016\\
53.8149125089977	0.9449378330373\\
53.8536528385961	0.9449378330373\\
53.8536528385961	0.94582593250444\\
53.9311988350595	0.94582593250444\\
53.9311988350595	0.946714031971581\\
53.9966937542975	0.946714031971581\\
53.9966937542975	0.947602131438721\\
54.0850614059996	0.947602131438721\\
54.0850614059996	0.948490230905861\\
54.3036024090034	0.948490230905861\\
54.3036024090034	0.949378330373002\\
54.5080079167213	0.949378330373002\\
54.5080079167213	0.950266429840142\\
54.5110679737278	0.950266429840142\\
54.5110679737278	0.951154529307282\\
54.6803924075588	0.951154529307282\\
54.6803924075588	0.952042628774423\\
54.8848888394069	0.952042628774423\\
54.8848888394069	0.952930728241563\\
54.9001548484063	0.952930728241563\\
54.9001548484063	0.953818827708703\\
54.9136076492474	0.953818827708703\\
54.9136076492474	0.954706927175844\\
55.047733915113	0.954706927175844\\
55.047733915113	0.955595026642984\\
55.2918635466144	0.955595026642984\\
55.2918635466144	0.956483126110124\\
55.6224630429914	0.956483126110124\\
55.6224630429914	0.957371225577265\\
55.6547275998061	0.957371225577265\\
55.6547275998061	0.958259325044405\\
56.1082715848013	0.958259325044405\\
56.1082715848013	0.959147424511545\\
56.1814046037524	0.959147424511545\\
56.1814046037524	0.960035523978686\\
56.7317611604973	0.960035523978686\\
56.7317611604973	0.960923623445826\\
57.3897150547253	0.960923623445826\\
57.3897150547253	0.961811722912966\\
57.3931406671413	0.961811722912966\\
57.3931406671413	0.962699822380107\\
57.3960635860256	0.962699822380107\\
57.3960635860256	0.963587921847247\\
57.5906703355265	0.963587921847247\\
57.5906703355265	0.964476021314387\\
57.6711349487136	0.964476021314387\\
57.6711349487136	0.965364120781528\\
57.7003359537564	0.965364120781528\\
57.7003359537564	0.966252220248668\\
57.7845738278564	0.966252220248668\\
57.7845738278564	0.967140319715808\\
58.1159074306473	0.967140319715808\\
58.1159074306473	0.968028419182948\\
58.1798768763371	0.968028419182948\\
58.1798768763371	0.968916518650089\\
58.3786887900383	0.968916518650089\\
58.3786887900383	0.969804618117229\\
58.4907636130699	0.969804618117229\\
58.4907636130699	0.970692717584369\\
58.5066837825243	0.970692717584369\\
58.5066837825243	0.97158081705151\\
58.6222279184949	0.97158081705151\\
58.6222279184949	0.97246891651865\\
58.7066945605152	0.97246891651865\\
58.7066945605152	0.97335701598579\\
58.728914751078	0.97335701598579\\
58.728914751078	0.974245115452931\\
58.7847911098013	0.974245115452931\\
58.7847911098013	0.975133214920071\\
59.2606997848085	0.975133214920071\\
59.2606997848085	0.976021314387211\\
59.2795744302124	0.976021314387211\\
59.2795744302124	0.976909413854352\\
59.3910871254008	0.976909413854352\\
59.3910871254008	0.977797513321492\\
59.4076021227471	0.977797513321492\\
59.4076021227471	0.978685612788632\\
59.4169746282474	0.978685612788632\\
59.4169746282474	0.979573712255773\\
59.6267707897459	0.979573712255773\\
59.6267707897459	0.980461811722913\\
59.744707824399	0.980461811722913\\
59.744707824399	0.981349911190053\\
59.9991789171529	0.981349911190053\\
59.9991789171529	0.982238010657194\\
60.1388891496346	0.982238010657194\\
60.1388891496346	0.983126110124334\\
60.5666391882391	0.983126110124334\\
60.5666391882391	0.984014209591474\\
60.6217284218509	0.984014209591474\\
60.6217284218509	0.984902309058615\\
60.8908510455163	0.984902309058615\\
60.8908510455163	0.985790408525755\\
62.305746920047	0.985790408525755\\
62.305746920047	0.986678507992895\\
62.3556340980997	0.986678507992895\\
62.3556340980997	0.987566607460036\\
62.3568849599799	0.987566607460036\\
62.3568849599799	0.988454706927176\\
62.7770493107928	0.988454706927176\\
62.7770493107928	0.989342806394316\\
64.6955634569376	0.989342806394316\\
64.6955634569376	0.990230905861456\\
65.9171808867853	0.990230905861456\\
65.9171808867853	0.991119005328597\\
66.3498117723686	0.991119005328597\\
66.3498117723686	0.992007104795737\\
66.5867587134097	0.992007104795737\\
66.5867587134097	0.992895204262877\\
68.400079085515	0.992895204262877\\
68.400079085515	0.993783303730018\\
69.5809463950538	0.993783303730018\\
69.5809463950538	0.994671403197158\\
70.597983379453	0.994671403197158\\
70.597983379453	0.995559502664298\\
72.1141643911173	0.995559502664298\\
72.1141643911173	0.996447602131439\\
72.2316483455552	0.996447602131439\\
72.2316483455552	0.997335701598579\\
74.021193376002	0.997335701598579\\
74.021193376002	0.998223801065719\\
74.0423722933369	0.998223801065719\\
74.0423722933369	0.99911190053286\\
88.7776877373983	0.99911190053286\\
88.7776877373983	1\\
inf	1\\
};
%\addlegendentry{Wired gNB policy}


\addplot [color=spaceCadet, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
-inf	0\\
5.00343232402041	0\\
5.00343232402041	0.000707213578500707\\
5.04911245793079	0.000707213578500707\\
5.04911245793079	0.00141442715700141\\
5.19253316180589	0.00141442715700141\\
5.19253316180589	0.00212164073550212\\
5.24788937565368	0.00212164073550212\\
5.24788937565368	0.00282885431400283\\
5.26663458094588	0.00282885431400283\\
5.26663458094588	0.00353606789250354\\
5.26692398337848	0.00353606789250354\\
5.26692398337848	0.00424328147100424\\
5.47618052211327	0.00424328147100424\\
5.47618052211327	0.00495049504950495\\
5.50629253006157	0.00495049504950495\\
5.50629253006157	0.00565770862800566\\
5.52821453406771	0.00565770862800566\\
5.52821453406771	0.00636492220650637\\
5.63205633433944	0.00636492220650637\\
5.63205633433944	0.00707213578500707\\
5.66112014178847	0.00707213578500707\\
5.66112014178847	0.00777934936350778\\
5.66184123615154	0.00777934936350778\\
5.66184123615154	0.00848656294200849\\
5.68992539631485	0.00848656294200849\\
5.68992539631485	0.00919377652050919\\
5.75192485241017	0.00919377652050919\\
5.75192485241017	0.0099009900990099\\
5.77825382051173	0.0099009900990099\\
5.77825382051173	0.0106082036775106\\
5.79561869403478	0.0106082036775106\\
5.79561869403478	0.0113154172560113\\
5.81863119578762	0.0113154172560113\\
5.81863119578762	0.012022630834512\\
5.92851794646479	0.012022630834512\\
5.92851794646479	0.0127298444130127\\
5.98770320629012	0.0127298444130127\\
5.98770320629012	0.0134370579915134\\
6.0287455095333	0.0134370579915134\\
6.0287455095333	0.0141442715700141\\
6.06576991016514	0.0141442715700141\\
6.06576991016514	0.0148514851485149\\
6.12970617904762	0.0148514851485149\\
6.12970617904762	0.0155586987270156\\
6.21822833738175	0.0155586987270156\\
6.21822833738175	0.0162659123055163\\
6.27831194111856	0.0162659123055163\\
6.27831194111856	0.016973125884017\\
6.29370276058518	0.016973125884017\\
6.29370276058518	0.0176803394625177\\
6.30960714169228	0.0176803394625177\\
6.30960714169228	0.0183875530410184\\
6.35598001269532	0.0183875530410184\\
6.35598001269532	0.0190947666195191\\
6.36241235020321	0.0190947666195191\\
6.36241235020321	0.0198019801980198\\
6.37911372868529	0.0198019801980198\\
6.37911372868529	0.0205091937765205\\
6.38950689868306	0.0205091937765205\\
6.38950689868306	0.0212164073550212\\
6.46894180434765	0.0212164073550212\\
6.46894180434765	0.0219236209335219\\
6.50478210530671	0.0219236209335219\\
6.50478210530671	0.0226308345120226\\
6.53507731522791	0.0226308345120226\\
6.53507731522791	0.0233380480905233\\
6.54311359155986	0.0233380480905233\\
6.54311359155986	0.024045261669024\\
6.59992686923407	0.024045261669024\\
6.59992686923407	0.0247524752475248\\
6.63196799330486	0.0247524752475248\\
6.63196799330486	0.0254596888260255\\
6.64845227756529	0.0254596888260255\\
6.64845227756529	0.0261669024045262\\
6.70458538825945	0.0261669024045262\\
6.70458538825945	0.0268741159830269\\
6.72844601201212	0.0268741159830269\\
6.72844601201212	0.0275813295615276\\
6.76221423181121	0.0275813295615276\\
6.76221423181121	0.0282885431400283\\
6.80341585092298	0.0282885431400283\\
6.80341585092298	0.028995756718529\\
6.80434967394766	0.028995756718529\\
6.80434967394766	0.0297029702970297\\
6.84132167831844	0.0297029702970297\\
6.84132167831844	0.0304101838755304\\
6.868151885443	0.0304101838755304\\
6.868151885443	0.0311173974540311\\
6.88578233327553	0.0311173974540311\\
6.88578233327553	0.0318246110325318\\
6.89908735551673	0.0318246110325318\\
6.89908735551673	0.0325318246110325\\
6.90667764965201	0.0325318246110325\\
6.90667764965201	0.0332390381895332\\
6.97153708668409	0.0332390381895332\\
6.97153708668409	0.0339462517680339\\
7.03909070202001	0.0339462517680339\\
7.03909070202001	0.0346534653465347\\
7.04301005356242	0.0346534653465347\\
7.04301005356242	0.0353606789250354\\
7.04956627089103	0.0353606789250354\\
7.04956627089103	0.0360678925035361\\
7.04963953974261	0.0360678925035361\\
7.04963953974261	0.0367751060820368\\
7.05439939638129	0.0367751060820368\\
7.05439939638129	0.0374823196605375\\
7.06053435520636	0.0374823196605375\\
7.06053435520636	0.0381895332390382\\
7.09237504607948	0.0381895332390382\\
7.09237504607948	0.0388967468175389\\
7.10198574122841	0.0388967468175389\\
7.10198574122841	0.0396039603960396\\
7.13607717450898	0.0396039603960396\\
7.13607717450898	0.0403111739745403\\
7.15650225812907	0.0403111739745403\\
7.15650225812907	0.041018387553041\\
7.20877756142591	0.041018387553041\\
7.20877756142591	0.0417256011315417\\
7.23876817832798	0.0417256011315417\\
7.23876817832798	0.0424328147100424\\
7.24830730115271	0.0424328147100424\\
7.24830730115271	0.0431400282885431\\
7.37173103218603	0.0431400282885431\\
7.37173103218603	0.0438472418670438\\
7.39382755187973	0.0438472418670438\\
7.39382755187973	0.0445544554455446\\
7.39542110429576	0.0445544554455446\\
7.39542110429576	0.0452616690240453\\
7.43722968906643	0.0452616690240453\\
7.43722968906643	0.045968882602546\\
7.45768178330663	0.045968882602546\\
7.45768178330663	0.0466760961810467\\
7.47961608272624	0.0466760961810467\\
7.47961608272624	0.0473833097595474\\
7.48340488563946	0.0473833097595474\\
7.48340488563946	0.0480905233380481\\
7.49208784959146	0.0480905233380481\\
7.49208784959146	0.0487977369165488\\
7.50904147400218	0.0487977369165488\\
7.50904147400218	0.0495049504950495\\
7.52406017240055	0.0495049504950495\\
7.52406017240055	0.0502121640735502\\
7.57319934739599	0.0502121640735502\\
7.57319934739599	0.0509193776520509\\
7.60437493975302	0.0509193776520509\\
7.60437493975302	0.0516265912305516\\
7.64386806137003	0.0516265912305516\\
7.64386806137003	0.0523338048090523\\
7.67836179575557	0.0523338048090523\\
7.67836179575557	0.053041018387553\\
7.68003561837355	0.053041018387553\\
7.68003561837355	0.0537482319660538\\
7.75039909122141	0.0537482319660538\\
7.75039909122141	0.0544554455445545\\
7.75849209642061	0.0544554455445545\\
7.75849209642061	0.0551626591230552\\
7.768246774511	0.0551626591230552\\
7.768246774511	0.0558698727015559\\
7.7746285218531	0.0558698727015559\\
7.7746285218531	0.0565770862800566\\
7.84074985346678	0.0565770862800566\\
7.84074985346678	0.0572842998585573\\
7.90795217333725	0.0572842998585573\\
7.90795217333725	0.057991513437058\\
7.94145872347441	0.057991513437058\\
7.94145872347441	0.0586987270155587\\
8.01769488460751	0.0586987270155587\\
8.01769488460751	0.0594059405940594\\
8.06653104969099	0.0594059405940594\\
8.06653104969099	0.0601131541725601\\
8.07805389899354	0.0601131541725601\\
8.07805389899354	0.0608203677510608\\
8.10764522010477	0.0608203677510608\\
8.10764522010477	0.0615275813295615\\
8.16183416211329	0.0615275813295615\\
8.16183416211329	0.0622347949080622\\
8.16778363230198	0.0622347949080622\\
8.16778363230198	0.0629420084865629\\
8.19440401545617	0.0629420084865629\\
8.19440401545617	0.0636492220650637\\
8.19912940715438	0.0636492220650637\\
8.19912940715438	0.0643564356435644\\
8.22276285324533	0.0643564356435644\\
8.22276285324533	0.0650636492220651\\
8.23477598039442	0.0650636492220651\\
8.23477598039442	0.0657708628005658\\
8.25265780929123	0.0657708628005658\\
8.25265780929123	0.0664780763790665\\
8.26665083763788	0.0664780763790665\\
8.26665083763788	0.0671852899575672\\
8.32959025288937	0.0671852899575672\\
8.32959025288937	0.0678925035360679\\
8.34305518295536	0.0678925035360679\\
8.34305518295536	0.0685997171145686\\
8.34673974822475	0.0685997171145686\\
8.34673974822475	0.0693069306930693\\
8.35774855242122	0.0693069306930693\\
8.35774855242122	0.07001414427157\\
8.36606931794842	0.07001414427157\\
8.36606931794842	0.0707213578500707\\
8.38564670912547	0.0707213578500707\\
8.38564670912547	0.0714285714285714\\
8.41072442042484	0.0714285714285714\\
8.41072442042484	0.0721357850070721\\
8.4357061787749	0.0721357850070721\\
8.4357061787749	0.0728429985855728\\
8.51257090828614	0.0728429985855728\\
8.51257090828614	0.0735502121640736\\
8.57115667378932	0.0735502121640736\\
8.57115667378932	0.0742574257425743\\
8.58786980336058	0.0742574257425743\\
8.58786980336058	0.074964639321075\\
8.61540642305141	0.074964639321075\\
8.61540642305141	0.0756718528995757\\
8.63472530388862	0.0756718528995757\\
8.63472530388862	0.0763790664780764\\
8.69253703774505	0.0763790664780764\\
8.69253703774505	0.0770862800565771\\
8.75833926478973	0.0770862800565771\\
8.75833926478973	0.0777934936350778\\
8.79963287525816	0.0777934936350778\\
8.79963287525816	0.0785007072135785\\
8.8335706275459	0.0785007072135785\\
8.8335706275459	0.0792079207920792\\
8.85154432525615	0.0792079207920792\\
8.85154432525615	0.0799151343705799\\
8.85267994266703	0.0799151343705799\\
8.85267994266703	0.0806223479490806\\
8.87971011225278	0.0806223479490806\\
8.87971011225278	0.0813295615275813\\
8.9086324972902	0.0813295615275813\\
8.9086324972902	0.082036775106082\\
8.92915346404628	0.082036775106082\\
8.92915346404628	0.0827439886845827\\
8.97852138206296	0.0827439886845827\\
8.97852138206296	0.0834512022630834\\
9.01841020016496	0.0834512022630834\\
9.01841020016496	0.0841584158415842\\
9.04072234268477	0.0841584158415842\\
9.04072234268477	0.0848656294200849\\
9.06174158641011	0.0848656294200849\\
9.06174158641011	0.0855728429985856\\
9.06373962197705	0.0855728429985856\\
9.06373962197705	0.0862800565770863\\
9.06750281958143	0.0862800565770863\\
9.06750281958143	0.086987270155587\\
9.075976668626	0.086987270155587\\
9.075976668626	0.0876944837340877\\
9.07923173625815	0.0876944837340877\\
9.07923173625815	0.0884016973125884\\
9.07937310198297	0.0884016973125884\\
9.07937310198297	0.0891089108910891\\
9.11218496290525	0.0891089108910891\\
9.11218496290525	0.0898161244695898\\
9.11694056559143	0.0898161244695898\\
9.11694056559143	0.0905233380480905\\
9.13515092706812	0.0905233380480905\\
9.13515092706812	0.0912305516265912\\
9.13643030185499	0.0912305516265912\\
9.13643030185499	0.0919377652050919\\
9.23241454190717	0.0919377652050919\\
9.23241454190717	0.0926449787835926\\
9.23983958180114	0.0926449787835926\\
9.23983958180114	0.0933521923620934\\
9.28653068740442	0.0933521923620934\\
9.28653068740442	0.0940594059405941\\
9.28779243687543	0.0940594059405941\\
9.28779243687543	0.0947666195190948\\
9.3715022882642	0.0947666195190948\\
9.3715022882642	0.0954738330975955\\
9.40987489553197	0.0954738330975955\\
9.40987489553197	0.0961810466760962\\
9.41155751517882	0.0961810466760962\\
9.41155751517882	0.0968882602545969\\
9.41240635087637	0.0968882602545969\\
9.41240635087637	0.0975954738330976\\
9.46255396997032	0.0975954738330976\\
9.46255396997032	0.0983026874115983\\
9.4695173026058	0.0983026874115983\\
9.4695173026058	0.099009900990099\\
9.50320662888674	0.099009900990099\\
9.50320662888674	0.0997171145685997\\
9.52581053901215	0.0997171145685997\\
9.52581053901215	0.1004243281471\\
9.5317710385591	0.1004243281471\\
9.5317710385591	0.101131541725601\\
9.63752785420346	0.101131541725601\\
9.63752785420346	0.101838755304102\\
9.64237186204677	0.101838755304102\\
9.64237186204677	0.102545968882603\\
9.65299598789205	0.102545968882603\\
9.65299598789205	0.103253182461103\\
9.6934830237554	0.103253182461103\\
9.6934830237554	0.103960396039604\\
9.71258685352614	0.103960396039604\\
9.71258685352614	0.104667609618105\\
9.72780631169381	0.104667609618105\\
9.72780631169381	0.105374823196605\\
9.76936819452805	0.105374823196605\\
9.76936819452805	0.106082036775106\\
9.81812271493213	0.106082036775106\\
9.81812271493213	0.106789250353607\\
9.81954652237704	0.106789250353607\\
9.81954652237704	0.107496463932108\\
9.82003118893151	0.107496463932108\\
9.82003118893151	0.108203677510608\\
9.83579275954192	0.108203677510608\\
9.83579275954192	0.108910891089109\\
9.83879211516042	0.108910891089109\\
9.83879211516042	0.10961810466761\\
9.88120637497598	0.10961810466761\\
9.88120637497598	0.11032531824611\\
9.88238160800339	0.11032531824611\\
9.88238160800339	0.111032531824611\\
9.93517571545074	0.111032531824611\\
9.93517571545074	0.111739745403112\\
9.94158159514485	0.111739745403112\\
9.94158159514485	0.112446958981612\\
9.96514748745489	0.112446958981612\\
9.96514748745489	0.113154172560113\\
9.96806062210783	0.113154172560113\\
9.96806062210783	0.113861386138614\\
9.97347439710194	0.113861386138614\\
9.97347439710194	0.114568599717115\\
9.97363650912879	0.114568599717115\\
9.97363650912879	0.115275813295615\\
10.0059002887069	0.115275813295615\\
10.0059002887069	0.115983026874116\\
10.032050586582	0.115983026874116\\
10.032050586582	0.116690240452617\\
10.0551132591819	0.116690240452617\\
10.0551132591819	0.117397454031117\\
10.0705863115493	0.117397454031117\\
10.0705863115493	0.118104667609618\\
10.128322855029	0.118104667609618\\
10.128322855029	0.118811881188119\\
10.1390401267766	0.118811881188119\\
10.1390401267766	0.11951909476662\\
10.141476007686	0.11951909476662\\
10.141476007686	0.12022630834512\\
10.1654664174266	0.12022630834512\\
10.1654664174266	0.120933521923621\\
10.1721239164382	0.120933521923621\\
10.1721239164382	0.121640735502122\\
10.1818176713551	0.121640735502122\\
10.1818176713551	0.122347949080622\\
10.1887385705045	0.122347949080622\\
10.1887385705045	0.123055162659123\\
10.2094590250619	0.123055162659123\\
10.2094590250619	0.123762376237624\\
10.2238548524675	0.123762376237624\\
10.2238548524675	0.124469589816124\\
10.2261248459371	0.124469589816124\\
10.2261248459371	0.125176803394625\\
10.2285564217203	0.125176803394625\\
10.2285564217203	0.125884016973126\\
10.27586501115	0.125884016973126\\
10.27586501115	0.126591230551627\\
10.2892521998622	0.126591230551627\\
10.2892521998622	0.127298444130127\\
10.2951487983839	0.127298444130127\\
10.2951487983839	0.128005657708628\\
10.3083176199553	0.128005657708628\\
10.3083176199553	0.128712871287129\\
10.3141908293911	0.128712871287129\\
10.3141908293911	0.129420084865629\\
10.4130137116969	0.129420084865629\\
10.4130137116969	0.13012729844413\\
10.4789224047523	0.13012729844413\\
10.4789224047523	0.130834512022631\\
10.5660664122229	0.130834512022631\\
10.5660664122229	0.131541725601132\\
10.5782402920209	0.131541725601132\\
10.5782402920209	0.132248939179632\\
10.5894873984988	0.132248939179632\\
10.5894873984988	0.132956152758133\\
10.5908111045221	0.132956152758133\\
10.5908111045221	0.133663366336634\\
10.5922057477327	0.133663366336634\\
10.5922057477327	0.134370579915134\\
10.6079946198613	0.134370579915134\\
10.6079946198613	0.135077793493635\\
10.6224741361035	0.135077793493635\\
10.6224741361035	0.135785007072136\\
10.6427331213963	0.135785007072136\\
10.6427331213963	0.136492220650636\\
10.6560970899173	0.136492220650636\\
10.6560970899173	0.137199434229137\\
10.6804835129952	0.137199434229137\\
10.6804835129952	0.137906647807638\\
10.7651728479035	0.137906647807638\\
10.7651728479035	0.138613861386139\\
10.7674003646853	0.138613861386139\\
10.7674003646853	0.139321074964639\\
10.821539144871	0.139321074964639\\
10.821539144871	0.14002828854314\\
10.8462873653906	0.14002828854314\\
10.8462873653906	0.140735502121641\\
10.8618618133428	0.140735502121641\\
10.8618618133428	0.141442715700141\\
10.8880476559144	0.141442715700141\\
10.8880476559144	0.142149929278642\\
10.8954945758273	0.142149929278642\\
10.8954945758273	0.142857142857143\\
10.9442852760138	0.142857142857143\\
10.9442852760138	0.143564356435644\\
10.969867438269	0.143564356435644\\
10.969867438269	0.144271570014144\\
10.9910101125291	0.144271570014144\\
10.9910101125291	0.144978783592645\\
11.0094451828565	0.144978783592645\\
11.0094451828565	0.145685997171146\\
11.0246445165853	0.145685997171146\\
11.0246445165853	0.146393210749646\\
11.0339098252193	0.146393210749646\\
11.0339098252193	0.147100424328147\\
11.044547067486	0.147100424328147\\
11.044547067486	0.147807637906648\\
11.0506563364019	0.147807637906648\\
11.0506563364019	0.148514851485149\\
11.0693208412915	0.148514851485149\\
11.0693208412915	0.149222065063649\\
11.0955901281275	0.149222065063649\\
11.0955901281275	0.14992927864215\\
11.1222531006121	0.14992927864215\\
11.1222531006121	0.150636492220651\\
11.1375372299117	0.150636492220651\\
11.1375372299117	0.151343705799151\\
11.1636414985593	0.151343705799151\\
11.1636414985593	0.152050919377652\\
11.2080931968991	0.152050919377652\\
11.2080931968991	0.152758132956153\\
11.2105237612107	0.152758132956153\\
11.2105237612107	0.153465346534653\\
11.2485031393431	0.153465346534653\\
11.2485031393431	0.154172560113154\\
11.2541309672992	0.154172560113154\\
11.2541309672992	0.154879773691655\\
11.2573732182076	0.154879773691655\\
11.2573732182076	0.155586987270156\\
11.2609874290167	0.155586987270156\\
11.2609874290167	0.156294200848656\\
11.2933964254785	0.156294200848656\\
11.2933964254785	0.157001414427157\\
11.2952735460764	0.157001414427157\\
11.2952735460764	0.157708628005658\\
11.3047431339661	0.157708628005658\\
11.3047431339661	0.158415841584158\\
11.3171359330499	0.158415841584158\\
11.3171359330499	0.159123055162659\\
11.3287530965919	0.159123055162659\\
11.3287530965919	0.15983026874116\\
11.3302758816068	0.15983026874116\\
11.3302758816068	0.160537482319661\\
11.3731012623783	0.160537482319661\\
11.3731012623783	0.161244695898161\\
11.379460861505	0.161244695898161\\
11.379460861505	0.161951909476662\\
11.3863829220871	0.161951909476662\\
11.3863829220871	0.162659123055163\\
11.4186949333778	0.162659123055163\\
11.4186949333778	0.163366336633663\\
11.4951099771632	0.163366336633663\\
11.4951099771632	0.164073550212164\\
11.5047491286976	0.164073550212164\\
11.5047491286976	0.164780763790665\\
11.5537927915886	0.164780763790665\\
11.5537927915886	0.165487977369165\\
11.5750068475504	0.165487977369165\\
11.5750068475504	0.166195190947666\\
11.5844916347752	0.166195190947666\\
11.5844916347752	0.166902404526167\\
11.5866378856493	0.166902404526167\\
11.5866378856493	0.167609618104668\\
11.6206193988371	0.167609618104668\\
11.6206193988371	0.168316831683168\\
11.6252551013932	0.168316831683168\\
11.6252551013932	0.169024045261669\\
11.6497038555623	0.169024045261669\\
11.6497038555623	0.16973125884017\\
11.6502599960469	0.16973125884017\\
11.6502599960469	0.17043847241867\\
11.6547371052974	0.17043847241867\\
11.6547371052974	0.171145685997171\\
11.6645052198467	0.171145685997171\\
11.6645052198467	0.171852899575672\\
11.6980823886518	0.171852899575672\\
11.6980823886518	0.172560113154173\\
11.7128741054429	0.172560113154173\\
11.7128741054429	0.173267326732673\\
11.7451251075019	0.173267326732673\\
11.7451251075019	0.173974540311174\\
11.7624414994248	0.173974540311174\\
11.7624414994248	0.174681753889675\\
11.7790773117707	0.174681753889675\\
11.7790773117707	0.175388967468175\\
11.802472988075	0.175388967468175\\
11.802472988075	0.176096181046676\\
11.8392271309181	0.176096181046676\\
11.8392271309181	0.176803394625177\\
11.8402239678457	0.176803394625177\\
11.8402239678457	0.177510608203678\\
11.8620936912302	0.177510608203678\\
11.8620936912302	0.178217821782178\\
11.8911530093483	0.178217821782178\\
11.8911530093483	0.178925035360679\\
11.9228649823608	0.178925035360679\\
11.9228649823608	0.17963224893918\\
11.9230469296773	0.17963224893918\\
11.9230469296773	0.18033946251768\\
11.9467508638357	0.18033946251768\\
11.9467508638357	0.181046676096181\\
11.9760353846367	0.181046676096181\\
11.9760353846367	0.181753889674682\\
11.9792568528206	0.181753889674682\\
11.9792568528206	0.182461103253182\\
11.9925644381527	0.182461103253182\\
11.9925644381527	0.183168316831683\\
12.0533582614586	0.183168316831683\\
12.0533582614586	0.183875530410184\\
12.1171588863095	0.183875530410184\\
12.1171588863095	0.184582743988685\\
12.1830093211987	0.184582743988685\\
12.1830093211987	0.185289957567185\\
12.1852050008011	0.185289957567185\\
12.1852050008011	0.185997171145686\\
12.2565219357897	0.185997171145686\\
12.2565219357897	0.186704384724187\\
12.2766383590192	0.186704384724187\\
12.2766383590192	0.187411598302687\\
12.3317221344381	0.187411598302687\\
12.3317221344381	0.188118811881188\\
12.3812035795729	0.188118811881188\\
12.3812035795729	0.188826025459689\\
12.4727323883198	0.188826025459689\\
12.4727323883198	0.18953323903819\\
12.4887300342661	0.18953323903819\\
12.4887300342661	0.19024045261669\\
12.4916933904582	0.19024045261669\\
12.4916933904582	0.190947666195191\\
12.5257937580996	0.190947666195191\\
12.5257937580996	0.191654879773692\\
12.5530830783681	0.191654879773692\\
12.5530830783681	0.192362093352192\\
12.5847534304748	0.192362093352192\\
12.5847534304748	0.193069306930693\\
12.6015741047982	0.193069306930693\\
12.6015741047982	0.193776520509194\\
12.7108544117474	0.193776520509194\\
12.7108544117474	0.194483734087694\\
12.7676935254886	0.194483734087694\\
12.7676935254886	0.195190947666195\\
12.8170101059836	0.195190947666195\\
12.8170101059836	0.195898161244696\\
12.8381466673961	0.195898161244696\\
12.8381466673961	0.196605374823197\\
12.8637994863512	0.196605374823197\\
12.8637994863512	0.197312588401697\\
12.915578409967	0.197312588401697\\
12.915578409967	0.198019801980198\\
12.9417325229583	0.198019801980198\\
12.9417325229583	0.198727015558699\\
12.9694454408822	0.198727015558699\\
12.9694454408822	0.199434229137199\\
12.9694512247626	0.199434229137199\\
12.9694512247626	0.2001414427157\\
13.0251359101006	0.2001414427157\\
13.0251359101006	0.200848656294201\\
13.025172923814	0.200848656294201\\
13.025172923814	0.201555869872702\\
13.089727020591	0.201555869872702\\
13.089727020591	0.202263083451202\\
13.0917814479707	0.202263083451202\\
13.0917814479707	0.202970297029703\\
13.1087947947179	0.202970297029703\\
13.1087947947179	0.203677510608204\\
13.1151750930904	0.203677510608204\\
13.1151750930904	0.204384724186704\\
13.1326061438703	0.204384724186704\\
13.1326061438703	0.205091937765205\\
13.1491646499718	0.205091937765205\\
13.1491646499718	0.205799151343706\\
13.1665349121165	0.205799151343706\\
13.1665349121165	0.206506364922207\\
13.1715399211164	0.206506364922207\\
13.1715399211164	0.207213578500707\\
13.1750935915464	0.207213578500707\\
13.1750935915464	0.207920792079208\\
13.192015697949	0.207920792079208\\
13.192015697949	0.208628005657709\\
13.1935899058366	0.208628005657709\\
13.1935899058366	0.209335219236209\\
13.2235108841019	0.209335219236209\\
13.2235108841019	0.21004243281471\\
13.2416724870342	0.21004243281471\\
13.2416724870342	0.210749646393211\\
13.2451686630055	0.210749646393211\\
13.2451686630055	0.211456859971711\\
13.2612715830296	0.211456859971711\\
13.2612715830296	0.212164073550212\\
13.3450679175294	0.212164073550212\\
13.3450679175294	0.212871287128713\\
13.347933364442	0.212871287128713\\
13.347933364442	0.213578500707214\\
13.3519563686647	0.213578500707214\\
13.3519563686647	0.214285714285714\\
13.3934510075498	0.214285714285714\\
13.3934510075498	0.214992927864215\\
13.4027387702266	0.214992927864215\\
13.4027387702266	0.215700141442716\\
13.4699752394806	0.215700141442716\\
13.4699752394806	0.216407355021216\\
13.4761747832505	0.216407355021216\\
13.4761747832505	0.217114568599717\\
13.5147355317384	0.217114568599717\\
13.5147355317384	0.217821782178218\\
13.55057671959	0.217821782178218\\
13.55057671959	0.218528995756719\\
13.5556012232582	0.218528995756719\\
13.5556012232582	0.219236209335219\\
13.592927253142	0.219236209335219\\
13.592927253142	0.21994342291372\\
13.6003827296673	0.21994342291372\\
13.6003827296673	0.220650636492221\\
13.6257992183431	0.220650636492221\\
13.6257992183431	0.221357850070721\\
13.661193027033	0.221357850070721\\
13.661193027033	0.222065063649222\\
13.6778126926742	0.222065063649222\\
13.6778126926742	0.222772277227723\\
13.6882694549436	0.222772277227723\\
13.6882694549436	0.223479490806223\\
13.6995336196678	0.223479490806223\\
13.6995336196678	0.224186704384724\\
13.7178949230065	0.224186704384724\\
13.7178949230065	0.224893917963225\\
13.726451692375	0.224893917963225\\
13.726451692375	0.225601131541726\\
13.7762443320418	0.225601131541726\\
13.7762443320418	0.226308345120226\\
13.8142531880498	0.226308345120226\\
13.8142531880498	0.227015558698727\\
13.8161832351607	0.227015558698727\\
13.8161832351607	0.227722772277228\\
13.840751557569	0.227722772277228\\
13.840751557569	0.228429985855728\\
13.8449762154711	0.228429985855728\\
13.8449762154711	0.229137199434229\\
13.8496006805447	0.229137199434229\\
13.8496006805447	0.22984441301273\\
13.8502804893853	0.22984441301273\\
13.8502804893853	0.230551626591231\\
13.8566043038426	0.230551626591231\\
13.8566043038426	0.231258840169731\\
13.8881091266723	0.231258840169731\\
13.8881091266723	0.231966053748232\\
13.8901405250098	0.231966053748232\\
13.8901405250098	0.232673267326733\\
13.901285404506	0.232673267326733\\
13.901285404506	0.233380480905233\\
13.9081395250599	0.233380480905233\\
13.9081395250599	0.234087694483734\\
13.9278500498852	0.234087694483734\\
13.9278500498852	0.234794908062235\\
13.9435895081755	0.234794908062235\\
13.9435895081755	0.235502121640736\\
13.9948196520288	0.235502121640736\\
13.9948196520288	0.236209335219236\\
14.002414112288	0.236209335219236\\
14.002414112288	0.236916548797737\\
14.0491452293896	0.236916548797737\\
14.0491452293896	0.237623762376238\\
14.0708534897531	0.237623762376238\\
14.0708534897531	0.238330975954738\\
14.0758892564878	0.238330975954738\\
14.0758892564878	0.239038189533239\\
14.0867687131438	0.239038189533239\\
14.0867687131438	0.23974540311174\\
14.1009910944252	0.23974540311174\\
14.1009910944252	0.24045261669024\\
14.1165621971539	0.24045261669024\\
14.1165621971539	0.241159830268741\\
14.1558133369103	0.241159830268741\\
14.1558133369103	0.241867043847242\\
14.2127157304262	0.241867043847242\\
14.2127157304262	0.242574257425743\\
14.2202519483362	0.242574257425743\\
14.2202519483362	0.243281471004243\\
14.2206390832534	0.243281471004243\\
14.2206390832534	0.243988684582744\\
14.2438972034932	0.243988684582744\\
14.2438972034932	0.244695898161245\\
14.2960770184383	0.244695898161245\\
14.2960770184383	0.245403111739745\\
14.3795073752475	0.245403111739745\\
14.3795073752475	0.246110325318246\\
14.4303094526918	0.246110325318246\\
14.4303094526918	0.246817538896747\\
14.4439374335843	0.246817538896747\\
14.4439374335843	0.247524752475248\\
14.4493633000464	0.247524752475248\\
14.4493633000464	0.248231966053748\\
14.4651436804814	0.248231966053748\\
14.4651436804814	0.248939179632249\\
14.4742563486101	0.248939179632249\\
14.4742563486101	0.24964639321075\\
14.4943420488638	0.24964639321075\\
14.4943420488638	0.25035360678925\\
14.4944685484292	0.25035360678925\\
14.4944685484292	0.251060820367751\\
14.5020782057669	0.251060820367751\\
14.5020782057669	0.251768033946252\\
14.5137039657822	0.251768033946252\\
14.5137039657822	0.252475247524752\\
14.5517381849753	0.252475247524752\\
14.5517381849753	0.253182461103253\\
14.5733519129161	0.253182461103253\\
14.5733519129161	0.253889674681754\\
14.5871699962717	0.253889674681754\\
14.5871699962717	0.254596888260255\\
14.5896212653812	0.254596888260255\\
14.5896212653812	0.255304101838755\\
14.6404723465484	0.255304101838755\\
14.6404723465484	0.256011315417256\\
14.6456425020215	0.256011315417256\\
14.6456425020215	0.256718528995757\\
14.6862563523248	0.256718528995757\\
14.6862563523248	0.257425742574257\\
14.6962342777095	0.257425742574257\\
14.6962342777095	0.258132956152758\\
14.7147548498775	0.258132956152758\\
14.7147548498775	0.258840169731259\\
14.7507146812409	0.258840169731259\\
14.7507146812409	0.25954738330976\\
14.7706328024186	0.25954738330976\\
14.7706328024186	0.26025459688826\\
14.8148264241513	0.26025459688826\\
14.8148264241513	0.260961810466761\\
14.8313277731173	0.260961810466761\\
14.8313277731173	0.261669024045262\\
14.8345211886682	0.261669024045262\\
14.8345211886682	0.262376237623762\\
14.8831686834823	0.262376237623762\\
14.8831686834823	0.263083451202263\\
14.8863557996211	0.263083451202263\\
14.8863557996211	0.263790664780764\\
14.9529478843533	0.263790664780764\\
14.9529478843533	0.264497878359264\\
14.9718447374304	0.264497878359264\\
14.9718447374304	0.265205091937765\\
14.9771070602947	0.265205091937765\\
14.9771070602947	0.265912305516266\\
15.0021502090831	0.265912305516266\\
15.0021502090831	0.266619519094767\\
15.0356454284912	0.266619519094767\\
15.0356454284912	0.267326732673267\\
15.0426481984958	0.267326732673267\\
15.0426481984958	0.268033946251768\\
15.0428904430316	0.268033946251768\\
15.0428904430316	0.268741159830269\\
15.045277612378	0.268741159830269\\
15.045277612378	0.269448373408769\\
15.0742783156997	0.269448373408769\\
15.0742783156997	0.27015558698727\\
15.0777927599533	0.27015558698727\\
15.0777927599533	0.270862800565771\\
15.1244842225579	0.270862800565771\\
15.1244842225579	0.271570014144272\\
15.1318936344082	0.271570014144272\\
15.1318936344082	0.272277227722772\\
15.1445998289847	0.272277227722772\\
15.1445998289847	0.272984441301273\\
15.1499876728815	0.272984441301273\\
15.1499876728815	0.273691654879774\\
15.1663177227823	0.273691654879774\\
15.1663177227823	0.274398868458274\\
15.2135763481804	0.274398868458274\\
15.2135763481804	0.275106082036775\\
15.2334914049768	0.275106082036775\\
15.2334914049768	0.275813295615276\\
15.2455972041346	0.275813295615276\\
15.2455972041346	0.276520509193777\\
15.2624861720495	0.276520509193777\\
15.2624861720495	0.277227722772277\\
15.2717439372606	0.277227722772277\\
15.2717439372606	0.277934936350778\\
15.2960869284704	0.277934936350778\\
15.2960869284704	0.278642149929279\\
15.3106745076575	0.278642149929279\\
15.3106745076575	0.279349363507779\\
15.3213525456948	0.279349363507779\\
15.3213525456948	0.28005657708628\\
15.3226769439131	0.28005657708628\\
15.3226769439131	0.280763790664781\\
15.3590556438001	0.280763790664781\\
15.3590556438001	0.281471004243281\\
15.3613098239226	0.281471004243281\\
15.3613098239226	0.282178217821782\\
15.4274277869738	0.282178217821782\\
15.4274277869738	0.282885431400283\\
15.4513817156447	0.282885431400283\\
15.4513817156447	0.283592644978784\\
15.4839501369277	0.283592644978784\\
15.4839501369277	0.284299858557284\\
15.5352153452957	0.284299858557284\\
15.5352153452957	0.285007072135785\\
15.5808237478623	0.285007072135785\\
15.5808237478623	0.285714285714286\\
15.5830387966802	0.285714285714286\\
15.5830387966802	0.286421499292786\\
15.6362734172677	0.286421499292786\\
15.6362734172677	0.287128712871287\\
15.6406703139442	0.287128712871287\\
15.6406703139442	0.287835926449788\\
15.6690078366793	0.287835926449788\\
15.6690078366793	0.288543140028289\\
15.7129504272321	0.288543140028289\\
15.7129504272321	0.289250353606789\\
15.7196093200061	0.289250353606789\\
15.7196093200061	0.28995756718529\\
15.7239516063835	0.28995756718529\\
15.7239516063835	0.290664780763791\\
15.7242219281964	0.290664780763791\\
15.7242219281964	0.291371994342291\\
15.7429037499026	0.291371994342291\\
15.7429037499026	0.292079207920792\\
15.8101810587549	0.292079207920792\\
15.8101810587549	0.292786421499293\\
15.8119788681155	0.292786421499293\\
15.8119788681155	0.293493635077793\\
15.8148468045159	0.293493635077793\\
15.8148468045159	0.294200848656294\\
15.878190592478	0.294200848656294\\
15.878190592478	0.294908062234795\\
15.9158754834443	0.294908062234795\\
15.9158754834443	0.295615275813296\\
15.917476056413	0.295615275813296\\
15.917476056413	0.296322489391796\\
15.9421905366801	0.296322489391796\\
15.9421905366801	0.297029702970297\\
15.9635981478532	0.297029702970297\\
15.9635981478532	0.297736916548798\\
15.9783724498537	0.297736916548798\\
15.9783724498537	0.298444130127298\\
15.988971317456	0.298444130127298\\
15.988971317456	0.299151343705799\\
16.0406049502596	0.299151343705799\\
16.0406049502596	0.2998585572843\\
16.0458735584238	0.2998585572843\\
16.0458735584238	0.300565770862801\\
16.0628174154127	0.300565770862801\\
16.0628174154127	0.301272984441301\\
16.0965108401801	0.301272984441301\\
16.0965108401801	0.301980198019802\\
16.1269330181516	0.301980198019802\\
16.1269330181516	0.302687411598303\\
16.1478977042088	0.302687411598303\\
16.1478977042088	0.303394625176803\\
16.1740033029575	0.303394625176803\\
16.1740033029575	0.304101838755304\\
16.1991210967432	0.304101838755304\\
16.1991210967432	0.304809052333805\\
16.2122703504546	0.304809052333805\\
16.2122703504546	0.305516265912306\\
16.2285186505123	0.305516265912306\\
16.2285186505123	0.306223479490806\\
16.2555172588337	0.306223479490806\\
16.2555172588337	0.306930693069307\\
16.2620622952332	0.306930693069307\\
16.2620622952332	0.307637906647808\\
16.284797130134	0.307637906647808\\
16.284797130134	0.308345120226308\\
16.2907056047389	0.308345120226308\\
16.2907056047389	0.309052333804809\\
16.3068304860533	0.309052333804809\\
16.3068304860533	0.30975954738331\\
16.3174049699412	0.30975954738331\\
16.3174049699412	0.31046676096181\\
16.3331461931904	0.31046676096181\\
16.3331461931904	0.311173974540311\\
16.339786773075	0.311173974540311\\
16.339786773075	0.311881188118812\\
16.3485438034978	0.311881188118812\\
16.3485438034978	0.312588401697313\\
16.366935226324	0.312588401697313\\
16.366935226324	0.313295615275813\\
16.3807196231559	0.313295615275813\\
16.3807196231559	0.314002828854314\\
16.4018326293962	0.314002828854314\\
16.4018326293962	0.314710042432815\\
16.4344211826714	0.314710042432815\\
16.4344211826714	0.315417256011315\\
16.4575478171892	0.315417256011315\\
16.4575478171892	0.316124469589816\\
16.4680928088243	0.316124469589816\\
16.4680928088243	0.316831683168317\\
16.4711665283959	0.316831683168317\\
16.4711665283959	0.317538896746818\\
16.4941389259539	0.317538896746818\\
16.4941389259539	0.318246110325318\\
16.5195233403211	0.318246110325318\\
16.5195233403211	0.318953323903819\\
16.5739713905605	0.318953323903819\\
16.5739713905605	0.31966053748232\\
16.5800775062342	0.31966053748232\\
16.5800775062342	0.32036775106082\\
16.581185694721	0.32036775106082\\
16.581185694721	0.321074964639321\\
16.587948252252	0.321074964639321\\
16.587948252252	0.321782178217822\\
16.5948607834254	0.321782178217822\\
16.5948607834254	0.322489391796322\\
16.6060656045893	0.322489391796322\\
16.6060656045893	0.323196605374823\\
16.6565785284644	0.323196605374823\\
16.6565785284644	0.323903818953324\\
16.6608805159337	0.323903818953324\\
16.6608805159337	0.324611032531825\\
16.6843360560104	0.324611032531825\\
16.6843360560104	0.325318246110325\\
16.7310533779503	0.325318246110325\\
16.7310533779503	0.326025459688826\\
16.7698991926507	0.326025459688826\\
16.7698991926507	0.326732673267327\\
16.7882707026182	0.326732673267327\\
16.7882707026182	0.327439886845827\\
16.8036060829904	0.327439886845827\\
16.8036060829904	0.328147100424328\\
16.8128897379558	0.328147100424328\\
16.8128897379558	0.328854314002829\\
16.826798515169	0.328854314002829\\
16.826798515169	0.32956152758133\\
16.8362429596882	0.32956152758133\\
16.8362429596882	0.33026874115983\\
16.8475978908365	0.33026874115983\\
16.8475978908365	0.330975954738331\\
16.8666707590014	0.330975954738331\\
16.8666707590014	0.331683168316832\\
16.8831829316211	0.331683168316832\\
16.8831829316211	0.332390381895332\\
16.9030526312946	0.332390381895332\\
16.9030526312946	0.333097595473833\\
16.9542575240008	0.333097595473833\\
16.9542575240008	0.333804809052334\\
16.9577312261984	0.333804809052334\\
16.9577312261984	0.334512022630835\\
16.9828489482861	0.334512022630835\\
16.9828489482861	0.335219236209335\\
17.0125656191551	0.335219236209335\\
17.0125656191551	0.335926449787836\\
17.0193304759259	0.335926449787836\\
17.0193304759259	0.336633663366337\\
17.0708716260822	0.336633663366337\\
17.0708716260822	0.337340876944837\\
17.0745862425394	0.337340876944837\\
17.0745862425394	0.338048090523338\\
17.0749621256317	0.338048090523338\\
17.0749621256317	0.338755304101839\\
17.1630480627267	0.338755304101839\\
17.1630480627267	0.339462517680339\\
17.1717614131455	0.339462517680339\\
17.1717614131455	0.34016973125884\\
17.1791002353635	0.34016973125884\\
17.1791002353635	0.340876944837341\\
17.191169393205	0.340876944837341\\
17.191169393205	0.341584158415842\\
17.2007594972395	0.341584158415842\\
17.2007594972395	0.342291371994342\\
17.2177686344482	0.342291371994342\\
17.2177686344482	0.342998585572843\\
17.2234545659303	0.342998585572843\\
17.2234545659303	0.343705799151344\\
17.2239120412404	0.343705799151344\\
17.2239120412404	0.344413012729844\\
17.2434582590384	0.344413012729844\\
17.2434582590384	0.345120226308345\\
17.3189830947818	0.345120226308345\\
17.3189830947818	0.345827439886846\\
17.3805305790792	0.345827439886846\\
17.3805305790792	0.346534653465347\\
17.3809553118341	0.346534653465347\\
17.3809553118341	0.347241867043847\\
17.3889497146966	0.347241867043847\\
17.3889497146966	0.347949080622348\\
17.4468074065383	0.347949080622348\\
17.4468074065383	0.348656294200849\\
17.4718172708936	0.348656294200849\\
17.4718172708936	0.349363507779349\\
17.4814906378219	0.349363507779349\\
17.4814906378219	0.35007072135785\\
17.4822873462097	0.35007072135785\\
17.4822873462097	0.350777934936351\\
17.5117835998675	0.350777934936351\\
17.5117835998675	0.351485148514851\\
17.54367003472	0.351485148514851\\
17.54367003472	0.352192362093352\\
17.5457873254215	0.352192362093352\\
17.5457873254215	0.352899575671853\\
17.5490599926931	0.352899575671853\\
17.5490599926931	0.353606789250354\\
17.5598686116598	0.353606789250354\\
17.5598686116598	0.354314002828854\\
17.5768261263781	0.354314002828854\\
17.5768261263781	0.355021216407355\\
17.6200284062663	0.355021216407355\\
17.6200284062663	0.355728429985856\\
17.6425634415565	0.355728429985856\\
17.6425634415565	0.356435643564356\\
17.6609495005014	0.356435643564356\\
17.6609495005014	0.357142857142857\\
17.6776452692645	0.357142857142857\\
17.6776452692645	0.357850070721358\\
17.7095611216197	0.357850070721358\\
17.7095611216197	0.358557284299859\\
17.7118720374308	0.358557284299859\\
17.7118720374308	0.359264497878359\\
17.7423993349498	0.359264497878359\\
17.7423993349498	0.35997171145686\\
17.7791294988546	0.35997171145686\\
17.7791294988546	0.360678925035361\\
17.7794238222356	0.360678925035361\\
17.7794238222356	0.361386138613861\\
17.7914403874605	0.361386138613861\\
17.7914403874605	0.362093352192362\\
17.7938968035086	0.362093352192362\\
17.7938968035086	0.362800565770863\\
17.7947614539225	0.362800565770863\\
17.7947614539225	0.363507779349364\\
17.7966102431464	0.363507779349364\\
17.7966102431464	0.364214992927864\\
17.8092515980401	0.364214992927864\\
17.8092515980401	0.364922206506365\\
17.825357821975	0.364922206506365\\
17.825357821975	0.365629420084866\\
17.8393582516279	0.365629420084866\\
17.8393582516279	0.366336633663366\\
17.8592897011153	0.366336633663366\\
17.8592897011153	0.367043847241867\\
17.8680258019302	0.367043847241867\\
17.8680258019302	0.367751060820368\\
17.8683401583692	0.367751060820368\\
17.8683401583692	0.368458274398868\\
17.9166152138866	0.368458274398868\\
17.9166152138866	0.369165487977369\\
17.9213141560079	0.369165487977369\\
17.9213141560079	0.36987270155587\\
17.9742336815527	0.36987270155587\\
17.9742336815527	0.370579915134371\\
17.9920814600232	0.370579915134371\\
17.9920814600232	0.371287128712871\\
18.021246034107	0.371287128712871\\
18.021246034107	0.371994342291372\\
18.0301622834341	0.371994342291372\\
18.0301622834341	0.372701555869873\\
18.0511762479924	0.372701555869873\\
18.0511762479924	0.373408769448373\\
18.0562107128475	0.373408769448373\\
18.0562107128475	0.374115983026874\\
18.0585917529628	0.374115983026874\\
18.0585917529628	0.374823196605375\\
18.0849090217714	0.374823196605375\\
18.0849090217714	0.375530410183876\\
18.0854659456635	0.375530410183876\\
18.0854659456635	0.376237623762376\\
18.0871657991196	0.376237623762376\\
18.0871657991196	0.376944837340877\\
18.0936652972649	0.376944837340877\\
18.0936652972649	0.377652050919378\\
18.095658907058	0.377652050919378\\
18.095658907058	0.378359264497878\\
18.1072955961388	0.378359264497878\\
18.1072955961388	0.379066478076379\\
18.1138856495254	0.379066478076379\\
18.1138856495254	0.37977369165488\\
18.1182964353269	0.37977369165488\\
18.1182964353269	0.38048090523338\\
18.1213565568217	0.38048090523338\\
18.1213565568217	0.381188118811881\\
18.1223300776727	0.381188118811881\\
18.1223300776727	0.381895332390382\\
18.1254452498746	0.381895332390382\\
18.1254452498746	0.382602545968883\\
18.1672898413517	0.382602545968883\\
18.1672898413517	0.383309759547383\\
18.2130974069243	0.383309759547383\\
18.2130974069243	0.384016973125884\\
18.2387988459879	0.384016973125884\\
18.2387988459879	0.384724186704385\\
18.2407715067565	0.384724186704385\\
18.2407715067565	0.385431400282885\\
18.2506529186904	0.385431400282885\\
18.2506529186904	0.386138613861386\\
18.2542760469975	0.386138613861386\\
18.2542760469975	0.386845827439887\\
18.2764075284076	0.386845827439887\\
18.2764075284076	0.387553041018388\\
18.3025625402099	0.387553041018388\\
18.3025625402099	0.388260254596888\\
18.3425468077381	0.388260254596888\\
18.3425468077381	0.388967468175389\\
18.3680578577888	0.388967468175389\\
18.3680578577888	0.38967468175389\\
18.4028875982847	0.38967468175389\\
18.4028875982847	0.39038189533239\\
18.4222594116574	0.39038189533239\\
18.4222594116574	0.391089108910891\\
18.4694294245181	0.391089108910891\\
18.4694294245181	0.391796322489392\\
18.515531350435	0.391796322489392\\
18.515531350435	0.392503536067893\\
18.5354879807774	0.392503536067893\\
18.5354879807774	0.393210749646393\\
18.5507264552196	0.393210749646393\\
18.5507264552196	0.393917963224894\\
18.5672455081404	0.393917963224894\\
18.5672455081404	0.394625176803395\\
18.6200712811246	0.394625176803395\\
18.6200712811246	0.395332390381895\\
18.6360960174621	0.395332390381895\\
18.6360960174621	0.396039603960396\\
18.6581076998323	0.396039603960396\\
18.6581076998323	0.396746817538897\\
18.6581247495023	0.396746817538897\\
18.6581247495023	0.397454031117397\\
18.6892361357152	0.397454031117397\\
18.6892361357152	0.398161244695898\\
18.712071912311	0.398161244695898\\
18.712071912311	0.398868458274399\\
18.721473265954	0.398868458274399\\
18.721473265954	0.3995756718529\\
18.7280930477459	0.3995756718529\\
18.7280930477459	0.4002828854314\\
18.7331723350217	0.4002828854314\\
18.7331723350217	0.400990099009901\\
18.7482970179185	0.400990099009901\\
18.7482970179185	0.401697312588402\\
18.7950652819846	0.401697312588402\\
18.7950652819846	0.402404526166902\\
18.8331563549127	0.402404526166902\\
18.8331563549127	0.403111739745403\\
18.9117926851371	0.403111739745403\\
18.9117926851371	0.403818953323904\\
18.9572043446934	0.403818953323904\\
18.9572043446934	0.404526166902405\\
19.0111837842656	0.404526166902405\\
19.0111837842656	0.405233380480905\\
19.0579342585622	0.405233380480905\\
19.0579342585622	0.405940594059406\\
19.0924233460726	0.405940594059406\\
19.0924233460726	0.406647807637907\\
19.1563589707733	0.406647807637907\\
19.1563589707733	0.407355021216407\\
19.1719794579583	0.407355021216407\\
19.1719794579583	0.408062234794908\\
19.1898352776285	0.408062234794908\\
19.1898352776285	0.408769448373409\\
19.1951002309793	0.408769448373409\\
19.1951002309793	0.409476661951909\\
19.1971856101399	0.409476661951909\\
19.1971856101399	0.41018387553041\\
19.2059243476454	0.41018387553041\\
19.2059243476454	0.410891089108911\\
19.2587176001702	0.410891089108911\\
19.2587176001702	0.411598302687412\\
19.2590667872801	0.411598302687412\\
19.2590667872801	0.412305516265912\\
19.2799730545945	0.412305516265912\\
19.2799730545945	0.413012729844413\\
19.2803811057653	0.413012729844413\\
19.2803811057653	0.413719943422914\\
19.3063918103346	0.413719943422914\\
19.3063918103346	0.414427157001414\\
19.4012649837528	0.414427157001414\\
19.4012649837528	0.415134370579915\\
19.4539314064591	0.415134370579915\\
19.4539314064591	0.415841584158416\\
19.4868959521577	0.415841584158416\\
19.4868959521577	0.416548797736917\\
19.5146070138156	0.416548797736917\\
19.5146070138156	0.417256011315417\\
19.5307848790039	0.417256011315417\\
19.5307848790039	0.417963224893918\\
19.5360128547397	0.417963224893918\\
19.5360128547397	0.418670438472419\\
19.5401841798849	0.418670438472419\\
19.5401841798849	0.419377652050919\\
19.5455576747232	0.419377652050919\\
19.5455576747232	0.42008486562942\\
19.610390502056	0.42008486562942\\
19.610390502056	0.420792079207921\\
19.6115313257359	0.420792079207921\\
19.6115313257359	0.421499292786422\\
19.6656410416717	0.421499292786422\\
19.6656410416717	0.422206506364922\\
19.6663650328853	0.422206506364922\\
19.6663650328853	0.422913719943423\\
19.6852256905651	0.422913719943423\\
19.6852256905651	0.423620933521924\\
19.705294262796	0.423620933521924\\
19.705294262796	0.424328147100424\\
19.7338965068107	0.424328147100424\\
19.7338965068107	0.425035360678925\\
19.7456251384098	0.425035360678925\\
19.7456251384098	0.425742574257426\\
19.7773515572246	0.425742574257426\\
19.7773515572246	0.426449787835926\\
19.7886819667549	0.426449787835926\\
19.7886819667549	0.427157001414427\\
19.8165043373355	0.427157001414427\\
19.8165043373355	0.427864214992928\\
19.8417273609191	0.427864214992928\\
19.8417273609191	0.428571428571429\\
19.8570088708538	0.428571428571429\\
19.8570088708538	0.429278642149929\\
19.8689771368379	0.429278642149929\\
19.8689771368379	0.42998585572843\\
19.8868933954257	0.42998585572843\\
19.8868933954257	0.430693069306931\\
19.895652676365	0.430693069306931\\
19.895652676365	0.431400282885431\\
19.9404560708137	0.431400282885431\\
19.9404560708137	0.432107496463932\\
19.9415153756783	0.432107496463932\\
19.9415153756783	0.432814710042433\\
19.9740702017976	0.432814710042433\\
19.9740702017976	0.433521923620934\\
19.9997973233284	0.433521923620934\\
19.9997973233284	0.434229137199434\\
20.0118171107773	0.434229137199434\\
20.0118171107773	0.434936350777935\\
20.0130561583567	0.434936350777935\\
20.0130561583567	0.435643564356436\\
20.0381284784326	0.435643564356436\\
20.0381284784326	0.436350777934936\\
20.0807745745486	0.436350777934936\\
20.0807745745486	0.437057991513437\\
20.1176497404985	0.437057991513437\\
20.1176497404985	0.437765205091938\\
20.118251612728	0.437765205091938\\
20.118251612728	0.438472418670438\\
20.1696108869215	0.438472418670438\\
20.1696108869215	0.439179632248939\\
20.1776458011006	0.439179632248939\\
20.1776458011006	0.43988684582744\\
20.1962230875502	0.43988684582744\\
20.1962230875502	0.440594059405941\\
20.236776891614	0.440594059405941\\
20.236776891614	0.441301272984441\\
20.2923884968699	0.441301272984441\\
20.2923884968699	0.442008486562942\\
20.2934988594187	0.442008486562942\\
20.2934988594187	0.442715700141443\\
20.3122123225265	0.442715700141443\\
20.3122123225265	0.443422913719943\\
20.31445134609	0.443422913719943\\
20.31445134609	0.444130127298444\\
20.3302963483934	0.444130127298444\\
20.3302963483934	0.444837340876945\\
20.3393349378205	0.444837340876945\\
20.3393349378205	0.445544554455446\\
20.3694045770943	0.445544554455446\\
20.3694045770943	0.446251768033946\\
20.5065868750695	0.446251768033946\\
20.5065868750695	0.446958981612447\\
20.5430213493488	0.446958981612447\\
20.5430213493488	0.447666195190948\\
20.5675742796004	0.447666195190948\\
20.5675742796004	0.448373408769448\\
20.5736509817493	0.448373408769448\\
20.5736509817493	0.449080622347949\\
20.6158080860451	0.449080622347949\\
20.6158080860451	0.44978783592645\\
20.6574625454263	0.44978783592645\\
20.6574625454263	0.450495049504951\\
20.6578670584032	0.450495049504951\\
20.6578670584032	0.451202263083451\\
20.6651495403711	0.451202263083451\\
20.6651495403711	0.451909476661952\\
20.6770133219776	0.451909476661952\\
20.6770133219776	0.452616690240453\\
20.6865747019348	0.452616690240453\\
20.6865747019348	0.453323903818953\\
20.7000063003772	0.453323903818953\\
20.7000063003772	0.454031117397454\\
20.7175967129624	0.454031117397454\\
20.7175967129624	0.454738330975955\\
20.7503013404393	0.454738330975955\\
20.7503013404393	0.455445544554455\\
20.7675122718151	0.455445544554455\\
20.7675122718151	0.456152758132956\\
20.7960154318341	0.456152758132956\\
20.7960154318341	0.456859971711457\\
20.8884087165278	0.456859971711457\\
20.8884087165278	0.457567185289958\\
20.8939910724889	0.457567185289958\\
20.8939910724889	0.458274398868458\\
20.9436903251407	0.458274398868458\\
20.9436903251407	0.458981612446959\\
20.9460337695306	0.458981612446959\\
20.9460337695306	0.45968882602546\\
20.9514035813176	0.45968882602546\\
20.9514035813176	0.46039603960396\\
20.9718249107144	0.46039603960396\\
20.9718249107144	0.461103253182461\\
20.9812971815651	0.461103253182461\\
20.9812971815651	0.461810466760962\\
20.9962800847012	0.461810466760962\\
20.9962800847012	0.462517680339463\\
21.0164936936978	0.462517680339463\\
21.0164936936978	0.463224893917963\\
21.0900845966541	0.463224893917963\\
21.0900845966541	0.463932107496464\\
21.0989490151686	0.463932107496464\\
21.0989490151686	0.464639321074965\\
21.1309621723534	0.464639321074965\\
21.1309621723534	0.465346534653465\\
21.1458924967329	0.465346534653465\\
21.1458924967329	0.466053748231966\\
21.1610630200118	0.466053748231966\\
21.1610630200118	0.466760961810467\\
21.1637487077768	0.466760961810467\\
21.1637487077768	0.467468175388967\\
21.188356627514	0.467468175388967\\
21.188356627514	0.468175388967468\\
21.2340770838529	0.468175388967468\\
21.2340770838529	0.468882602545969\\
21.2341946750939	0.468882602545969\\
21.2341946750939	0.46958981612447\\
21.2435211744819	0.46958981612447\\
21.2435211744819	0.47029702970297\\
21.2656915340539	0.47029702970297\\
21.2656915340539	0.471004243281471\\
21.2855305355551	0.471004243281471\\
21.2855305355551	0.471711456859972\\
21.3243347369276	0.471711456859972\\
21.3243347369276	0.472418670438472\\
21.3834412129135	0.472418670438472\\
21.3834412129135	0.473125884016973\\
21.3957490712983	0.473125884016973\\
21.3957490712983	0.473833097595474\\
21.4075646184445	0.473833097595474\\
21.4075646184445	0.474540311173975\\
21.4115925705789	0.474540311173975\\
21.4115925705789	0.475247524752475\\
21.4671378904935	0.475247524752475\\
21.4671378904935	0.475954738330976\\
21.4916818025853	0.475954738330976\\
21.4916818025853	0.476661951909477\\
21.501680557342	0.476661951909477\\
21.501680557342	0.477369165487977\\
21.5096704408893	0.477369165487977\\
21.5096704408893	0.478076379066478\\
21.5385167721107	0.478076379066478\\
21.5385167721107	0.478783592644979\\
21.577442164751	0.478783592644979\\
21.577442164751	0.47949080622348\\
21.6001376694806	0.47949080622348\\
21.6001376694806	0.48019801980198\\
21.6477049702224	0.48019801980198\\
21.6477049702224	0.480905233380481\\
21.651614464746	0.480905233380481\\
21.651614464746	0.481612446958982\\
21.6917359530131	0.481612446958982\\
21.6917359530131	0.482319660537482\\
21.7538014294076	0.482319660537482\\
21.7538014294076	0.483026874115983\\
21.827401906703	0.483026874115983\\
21.827401906703	0.483734087694484\\
21.8888387002233	0.483734087694484\\
21.8888387002233	0.484441301272984\\
21.9134385281723	0.484441301272984\\
21.9134385281723	0.485148514851485\\
21.9540576212228	0.485148514851485\\
21.9540576212228	0.485855728429986\\
22.0006009999296	0.485855728429986\\
22.0006009999296	0.486562942008487\\
22.0114754028203	0.486562942008487\\
22.0114754028203	0.487270155586987\\
22.0385228353487	0.487270155586987\\
22.0385228353487	0.487977369165488\\
22.072826699692	0.487977369165488\\
22.072826699692	0.488684582743989\\
22.0792815138389	0.488684582743989\\
22.0792815138389	0.489391796322489\\
22.1134148258984	0.489391796322489\\
22.1134148258984	0.49009900990099\\
22.1445898315345	0.49009900990099\\
22.1445898315345	0.490806223479491\\
22.1482605347189	0.490806223479491\\
22.1482605347189	0.491513437057991\\
22.1639254921404	0.491513437057991\\
22.1639254921404	0.492220650636492\\
22.179424929629	0.492220650636492\\
22.179424929629	0.492927864214993\\
22.1849179852851	0.492927864214993\\
22.1849179852851	0.493635077793494\\
22.193385754463	0.493635077793494\\
22.193385754463	0.494342291371994\\
22.2161170563802	0.494342291371994\\
22.2161170563802	0.495049504950495\\
22.2259528069819	0.495049504950495\\
22.2259528069819	0.495756718528996\\
22.2275052165862	0.495756718528996\\
22.2275052165862	0.496463932107496\\
22.2378981363499	0.496463932107496\\
22.2378981363499	0.497171145685997\\
22.3098699497403	0.497171145685997\\
22.3098699497403	0.497878359264498\\
22.319234099412	0.497878359264498\\
22.319234099412	0.498585572842999\\
22.4319816503205	0.498585572842999\\
22.4319816503205	0.499292786421499\\
22.4357027204865	0.499292786421499\\
22.4357027204865	0.5\\
22.4500980192001	0.5\\
22.4500980192001	0.500707213578501\\
22.4566119728354	0.500707213578501\\
22.4566119728354	0.501414427157001\\
22.4758418981825	0.501414427157001\\
22.4758418981825	0.502121640735502\\
22.4772932930448	0.502121640735502\\
22.4772932930448	0.502828854314003\\
22.5058798100805	0.502828854314003\\
22.5058798100805	0.503536067892503\\
22.5175877029853	0.503536067892503\\
22.5175877029853	0.504243281471004\\
22.5428395388052	0.504243281471004\\
22.5428395388052	0.504950495049505\\
22.5605644169091	0.504950495049505\\
22.5605644169091	0.505657708628006\\
22.6018870601041	0.505657708628006\\
22.6018870601041	0.506364922206506\\
22.6532026910241	0.506364922206506\\
22.6532026910241	0.507072135785007\\
22.6884828236425	0.507072135785007\\
22.6884828236425	0.507779349363508\\
22.7032282599672	0.507779349363508\\
22.7032282599672	0.508486562942008\\
22.7059720062056	0.508486562942008\\
22.7059720062056	0.509193776520509\\
22.7295006169863	0.509193776520509\\
22.7295006169863	0.50990099009901\\
22.764975245662	0.50990099009901\\
22.764975245662	0.510608203677511\\
22.7780275985946	0.510608203677511\\
22.7780275985946	0.511315417256011\\
22.7835186110773	0.511315417256011\\
22.7835186110773	0.512022630834512\\
22.8239383080042	0.512022630834512\\
22.8239383080042	0.512729844413013\\
22.8248363176312	0.512729844413013\\
22.8248363176312	0.513437057991513\\
22.8511111464858	0.513437057991513\\
22.8511111464858	0.514144271570014\\
22.8522490223089	0.514144271570014\\
22.8522490223089	0.514851485148515\\
22.8639526148486	0.514851485148515\\
22.8639526148486	0.515558698727016\\
22.8706253123013	0.515558698727016\\
22.8706253123013	0.516265912305516\\
22.8901263552914	0.516265912305516\\
22.8901263552914	0.516973125884017\\
22.8943679798111	0.516973125884017\\
22.8943679798111	0.517680339462518\\
22.9408021522258	0.517680339462518\\
22.9408021522258	0.518387553041018\\
22.9730669975121	0.518387553041018\\
22.9730669975121	0.519094766619519\\
23.0129125295063	0.519094766619519\\
23.0129125295063	0.51980198019802\\
23.0158779333689	0.51980198019802\\
23.0158779333689	0.52050919377652\\
23.0609691041414	0.52050919377652\\
23.0609691041414	0.521216407355021\\
23.0727176514273	0.521216407355021\\
23.0727176514273	0.521923620933522\\
23.0974209492567	0.521923620933522\\
23.0974209492567	0.522630834512023\\
23.097507941655	0.522630834512023\\
23.097507941655	0.523338048090523\\
23.1034051016723	0.523338048090523\\
23.1034051016723	0.524045261669024\\
23.2234144696718	0.524045261669024\\
23.2234144696718	0.524752475247525\\
23.2776660216431	0.524752475247525\\
23.2776660216431	0.525459688826025\\
23.2793164455364	0.525459688826025\\
23.2793164455364	0.526166902404526\\
23.2842003599961	0.526166902404526\\
23.2842003599961	0.526874115983027\\
23.3350155123687	0.526874115983027\\
23.3350155123687	0.527581329561528\\
23.3527301267325	0.527581329561528\\
23.3527301267325	0.528288543140028\\
23.3691359334996	0.528288543140028\\
23.3691359334996	0.528995756718529\\
23.4013277858717	0.528995756718529\\
23.4013277858717	0.52970297029703\\
23.5066459817688	0.52970297029703\\
23.5066459817688	0.53041018387553\\
23.5902836021938	0.53041018387553\\
23.5902836021938	0.531117397454031\\
23.6227992630426	0.531117397454031\\
23.6227992630426	0.531824611032532\\
23.623664566186	0.531824611032532\\
23.623664566186	0.532531824611033\\
23.6284855619275	0.532531824611033\\
23.6284855619275	0.533239038189533\\
23.6645891610353	0.533239038189533\\
23.6645891610353	0.533946251768034\\
23.7122590868795	0.533946251768034\\
23.7122590868795	0.534653465346535\\
23.7849404352731	0.534653465346535\\
23.7849404352731	0.535360678925035\\
23.8214838923515	0.535360678925035\\
23.8214838923515	0.536067892503536\\
23.8374569677355	0.536067892503536\\
23.8374569677355	0.536775106082037\\
23.8386755907172	0.536775106082037\\
23.8386755907172	0.537482319660537\\
23.8836072578142	0.537482319660537\\
23.8836072578142	0.538189533239038\\
23.9398884978309	0.538189533239038\\
23.9398884978309	0.538896746817539\\
23.9699898733849	0.538896746817539\\
23.9699898733849	0.53960396039604\\
23.9930404395331	0.53960396039604\\
23.9930404395331	0.54031117397454\\
24.119919135973	0.54031117397454\\
24.119919135973	0.541018387553041\\
24.1901071553368	0.541018387553041\\
24.1901071553368	0.541725601131542\\
24.2211144407463	0.541725601131542\\
24.2211144407463	0.542432814710042\\
24.2277240745873	0.542432814710042\\
24.2277240745873	0.543140028288543\\
24.3125977365101	0.543140028288543\\
24.3125977365101	0.543847241867044\\
24.4246065608238	0.543847241867044\\
24.4246065608238	0.544554455445545\\
24.5504860651819	0.544554455445545\\
24.5504860651819	0.545261669024045\\
24.5703348631475	0.545261669024045\\
24.5703348631475	0.545968882602546\\
24.6103062329366	0.545968882602546\\
24.6103062329366	0.546676096181047\\
24.6910020125649	0.546676096181047\\
24.6910020125649	0.547383309759547\\
24.7659463087879	0.547383309759547\\
24.7659463087879	0.548090523338048\\
24.7995142556758	0.548090523338048\\
24.7995142556758	0.548797736916549\\
24.8045191105142	0.548797736916549\\
24.8045191105142	0.54950495049505\\
24.8142118377983	0.54950495049505\\
24.8142118377983	0.55021216407355\\
24.8680387399328	0.55021216407355\\
24.8680387399328	0.550919377652051\\
24.8779471438984	0.550919377652051\\
24.8779471438984	0.551626591230552\\
24.8804485714594	0.551626591230552\\
24.8804485714594	0.552333804809052\\
24.9079675676874	0.552333804809052\\
24.9079675676874	0.553041018387553\\
24.9342339335077	0.553041018387553\\
24.9342339335077	0.553748231966054\\
24.9692225450302	0.553748231966054\\
24.9692225450302	0.554455445544555\\
25.0011200595293	0.554455445544555\\
25.0011200595293	0.555162659123055\\
25.0037458164276	0.555162659123055\\
25.0037458164276	0.555869872701556\\
25.0685617727983	0.555869872701556\\
25.0685617727983	0.556577086280057\\
25.0727364991817	0.556577086280057\\
25.0727364991817	0.557284299858557\\
25.1637231355617	0.557284299858557\\
25.1637231355617	0.557991513437058\\
25.1716479757241	0.557991513437058\\
25.1716479757241	0.558698727015559\\
25.1979738861202	0.558698727015559\\
25.1979738861202	0.559405940594059\\
25.2587029989699	0.559405940594059\\
25.2587029989699	0.56011315417256\\
25.3283551296797	0.56011315417256\\
25.3283551296797	0.560820367751061\\
25.3793205358069	0.560820367751061\\
25.3793205358069	0.561527581329561\\
25.48111111537	0.561527581329561\\
25.48111111537	0.562234794908062\\
25.4933276009835	0.562234794908062\\
25.4933276009835	0.562942008486563\\
25.5231336628477	0.562942008486563\\
25.5231336628477	0.563649222065064\\
25.6413530215473	0.563649222065064\\
25.6413530215473	0.564356435643564\\
25.6572229323354	0.564356435643564\\
25.6572229323354	0.565063649222065\\
25.7030570303969	0.565063649222065\\
25.7030570303969	0.565770862800566\\
25.7406331495972	0.565770862800566\\
25.7406331495972	0.566478076379066\\
25.7616075800967	0.566478076379066\\
25.7616075800967	0.567185289957567\\
25.7889582944999	0.567185289957567\\
25.7889582944999	0.567892503536068\\
25.9036175572969	0.567892503536068\\
25.9036175572969	0.568599717114569\\
25.9421693631565	0.568599717114569\\
25.9421693631565	0.569306930693069\\
25.9715493815283	0.569306930693069\\
25.9715493815283	0.57001414427157\\
26.0076932226231	0.57001414427157\\
26.0076932226231	0.570721357850071\\
26.14327825259	0.570721357850071\\
26.14327825259	0.571428571428571\\
26.179295180359	0.571428571428571\\
26.179295180359	0.572135785007072\\
26.1823076518138	0.572135785007072\\
26.1823076518138	0.572842998585573\\
26.1934296318816	0.572842998585573\\
26.1934296318816	0.573550212164074\\
26.2101304845419	0.573550212164074\\
26.2101304845419	0.574257425742574\\
26.2175402693432	0.574257425742574\\
26.2175402693432	0.574964639321075\\
26.2638062779523	0.574964639321075\\
26.2638062779523	0.575671852899576\\
26.2652577817143	0.575671852899576\\
26.2652577817143	0.576379066478076\\
26.2687406102204	0.576379066478076\\
26.2687406102204	0.577086280056577\\
26.3144055185301	0.577086280056577\\
26.3144055185301	0.577793493635078\\
26.3207439448973	0.577793493635078\\
26.3207439448973	0.578500707213578\\
26.3612397671036	0.578500707213578\\
26.3612397671036	0.579207920792079\\
26.4109417785459	0.579207920792079\\
26.4109417785459	0.57991513437058\\
26.4120379827377	0.57991513437058\\
26.4120379827377	0.580622347949081\\
26.4203508462231	0.580622347949081\\
26.4203508462231	0.581329561527581\\
26.4448567626961	0.581329561527581\\
26.4448567626961	0.582036775106082\\
26.4718188597372	0.582036775106082\\
26.4718188597372	0.582743988684583\\
26.4951301026167	0.582743988684583\\
26.4951301026167	0.583451202263083\\
26.5186862121316	0.583451202263083\\
26.5186862121316	0.584158415841584\\
26.5591974134723	0.584158415841584\\
26.5591974134723	0.584865629420085\\
26.5710171668865	0.584865629420085\\
26.5710171668865	0.585572842998586\\
26.5967679765161	0.585572842998586\\
26.5967679765161	0.586280056577086\\
26.738114007378	0.586280056577086\\
26.738114007378	0.586987270155587\\
26.7928560569697	0.586987270155587\\
26.7928560569697	0.587694483734088\\
26.8541971546615	0.587694483734088\\
26.8541971546615	0.588401697312588\\
26.8680625063794	0.588401697312588\\
26.8680625063794	0.589108910891089\\
26.8733718434886	0.589108910891089\\
26.8733718434886	0.58981612446959\\
26.9257856123078	0.58981612446959\\
26.9257856123078	0.590523338048091\\
26.9718475572445	0.590523338048091\\
26.9718475572445	0.591230551626591\\
27.1035529893332	0.591230551626591\\
27.1035529893332	0.591937765205092\\
27.1045693762611	0.591937765205092\\
27.1045693762611	0.592644978783593\\
27.1420640975525	0.592644978783593\\
27.1420640975525	0.593352192362093\\
27.1677180379796	0.593352192362093\\
27.1677180379796	0.594059405940594\\
27.1770456574653	0.594059405940594\\
27.1770456574653	0.594766619519095\\
27.1983549435365	0.594766619519095\\
27.1983549435365	0.595473833097595\\
27.2045586282957	0.595473833097595\\
27.2045586282957	0.596181046676096\\
27.2081731172791	0.596181046676096\\
27.2081731172791	0.596888260254597\\
27.2807045604013	0.596888260254597\\
27.2807045604013	0.597595473833098\\
27.4495631694019	0.597595473833098\\
27.4495631694019	0.598302687411598\\
27.4610968744754	0.598302687411598\\
27.4610968744754	0.599009900990099\\
27.4621479385733	0.599009900990099\\
27.4621479385733	0.5997171145686\\
27.5953762815431	0.5997171145686\\
27.5953762815431	0.6004243281471\\
27.6471988626434	0.6004243281471\\
27.6471988626434	0.601131541725601\\
27.6553398305585	0.601131541725601\\
27.6553398305585	0.601838755304102\\
27.7046641292698	0.601838755304102\\
27.7046641292698	0.602545968882603\\
27.7251955623396	0.602545968882603\\
27.7251955623396	0.603253182461103\\
27.8451554561103	0.603253182461103\\
27.8451554561103	0.603960396039604\\
28.081085473378	0.603960396039604\\
28.081085473378	0.604667609618105\\
28.0907581730148	0.604667609618105\\
28.0907581730148	0.605374823196605\\
28.1279933885209	0.605374823196605\\
28.1279933885209	0.606082036775106\\
28.1597533218529	0.606082036775106\\
28.1597533218529	0.606789250353607\\
28.1819609805929	0.606789250353607\\
28.1819609805929	0.607496463932108\\
28.3173196464803	0.607496463932108\\
28.3173196464803	0.608203677510608\\
28.3255889422071	0.608203677510608\\
28.3255889422071	0.608910891089109\\
28.4208073327407	0.608910891089109\\
28.4208073327407	0.60961810466761\\
28.5735056152203	0.60961810466761\\
28.5735056152203	0.61032531824611\\
28.6514422722718	0.61032531824611\\
28.6514422722718	0.611032531824611\\
28.7722836065542	0.611032531824611\\
28.7722836065542	0.611739745403112\\
28.8856791584516	0.611739745403112\\
28.8856791584516	0.612446958981612\\
28.9738916468337	0.612446958981612\\
28.9738916468337	0.613154172560113\\
29.0144540514944	0.613154172560113\\
29.0144540514944	0.613861386138614\\
29.108019176634	0.613861386138614\\
29.108019176634	0.614568599717115\\
29.1569564190141	0.614568599717115\\
29.1569564190141	0.615275813295615\\
29.1968073034487	0.615275813295615\\
29.1968073034487	0.615983026874116\\
29.2082031747703	0.615983026874116\\
29.2082031747703	0.616690240452617\\
29.2852901366067	0.616690240452617\\
29.2852901366067	0.617397454031117\\
29.3284077816463	0.617397454031117\\
29.3284077816463	0.618104667609618\\
29.347041579775	0.618104667609618\\
29.347041579775	0.618811881188119\\
29.3882680780238	0.618811881188119\\
29.3882680780238	0.619519094766619\\
29.5807728631528	0.619519094766619\\
29.5807728631528	0.62022630834512\\
29.6561391436935	0.62022630834512\\
29.6561391436935	0.620933521923621\\
29.7207507245779	0.620933521923621\\
29.7207507245779	0.621640735502122\\
29.7231790331308	0.621640735502122\\
29.7231790331308	0.622347949080622\\
29.7907991083016	0.622347949080622\\
29.7907991083016	0.623055162659123\\
29.8745052280675	0.623055162659123\\
29.8745052280675	0.623762376237624\\
29.9388756235873	0.623762376237624\\
29.9388756235873	0.624469589816124\\
29.9822668853689	0.624469589816124\\
29.9822668853689	0.625176803394625\\
30.0474825238167	0.625176803394625\\
30.0474825238167	0.625884016973126\\
30.1644439858627	0.625884016973126\\
30.1644439858627	0.626591230551627\\
30.2776385886113	0.626591230551627\\
30.2776385886113	0.627298444130127\\
30.4954971545923	0.627298444130127\\
30.4954971545923	0.628005657708628\\
30.6059528212148	0.628005657708628\\
30.6059528212148	0.628712871287129\\
30.6185296797302	0.628712871287129\\
30.6185296797302	0.629420084865629\\
30.6278248164072	0.629420084865629\\
30.6278248164072	0.63012729844413\\
30.6571010644148	0.63012729844413\\
30.6571010644148	0.630834512022631\\
30.774928979362	0.630834512022631\\
30.774928979362	0.631541725601132\\
30.7879310400029	0.631541725601132\\
30.7879310400029	0.632248939179632\\
30.8428120028728	0.632248939179632\\
30.8428120028728	0.632956152758133\\
30.8481047962426	0.632956152758133\\
30.8481047962426	0.633663366336634\\
30.8902974739384	0.633663366336634\\
30.8902974739384	0.634370579915134\\
30.9392490637426	0.634370579915134\\
30.9392490637426	0.635077793493635\\
30.9427282851145	0.635077793493635\\
30.9427282851145	0.635785007072136\\
31.055635427425	0.635785007072136\\
31.055635427425	0.636492220650636\\
31.0979172470608	0.636492220650636\\
31.0979172470608	0.637199434229137\\
31.154718560509	0.637199434229137\\
31.154718560509	0.637906647807638\\
31.2544854303929	0.637906647807638\\
31.2544854303929	0.638613861386139\\
31.2923097877388	0.638613861386139\\
31.2923097877388	0.639321074964639\\
31.3017034724336	0.639321074964639\\
31.3017034724336	0.64002828854314\\
31.3936722228461	0.64002828854314\\
31.3936722228461	0.640735502121641\\
31.6224153434234	0.640735502121641\\
31.6224153434234	0.641442715700141\\
31.6252514945421	0.641442715700141\\
31.6252514945421	0.642149929278642\\
31.7224739230241	0.642149929278642\\
31.7224739230241	0.642857142857143\\
31.8481118751386	0.642857142857143\\
31.8481118751386	0.643564356435644\\
31.8743730979526	0.643564356435644\\
31.8743730979526	0.644271570014144\\
31.8895371091186	0.644271570014144\\
31.8895371091186	0.644978783592645\\
31.9500164074751	0.644978783592645\\
31.9500164074751	0.645685997171146\\
31.9605621475463	0.645685997171146\\
31.9605621475463	0.646393210749646\\
32.0224263190402	0.646393210749646\\
32.0224263190402	0.647100424328147\\
32.0926941493058	0.647100424328147\\
32.0926941493058	0.647807637906648\\
32.1088927772835	0.647807637906648\\
32.1088927772835	0.648514851485149\\
32.1987272322053	0.648514851485149\\
32.1987272322053	0.649222065063649\\
32.2101938910282	0.649222065063649\\
32.2101938910282	0.64992927864215\\
32.2529831477301	0.64992927864215\\
32.2529831477301	0.650636492220651\\
32.5184015499945	0.650636492220651\\
32.5184015499945	0.651343705799151\\
32.6127998901798	0.651343705799151\\
32.6127998901798	0.652050919377652\\
32.645110287293	0.652050919377652\\
32.645110287293	0.652758132956153\\
32.6695305483674	0.652758132956153\\
32.6695305483674	0.653465346534653\\
32.8118009112681	0.653465346534653\\
32.8118009112681	0.654172560113154\\
32.8217284347185	0.654172560113154\\
32.8217284347185	0.654879773691655\\
32.867569615943	0.654879773691655\\
32.867569615943	0.655586987270156\\
32.9433464993069	0.655586987270156\\
32.9433464993069	0.656294200848656\\
32.9998700477433	0.656294200848656\\
32.9998700477433	0.657001414427157\\
33.0207969580232	0.657001414427157\\
33.0207969580232	0.657708628005658\\
33.0536501745814	0.657708628005658\\
33.0536501745814	0.658415841584158\\
33.1215460739602	0.658415841584158\\
33.1215460739602	0.659123055162659\\
33.1257344779342	0.659123055162659\\
33.1257344779342	0.65983026874116\\
33.1698719200719	0.65983026874116\\
33.1698719200719	0.660537482319661\\
33.2640920796785	0.660537482319661\\
33.2640920796785	0.661244695898161\\
33.3285287498855	0.661244695898161\\
33.3285287498855	0.661951909476662\\
33.4147468914203	0.661951909476662\\
33.4147468914203	0.662659123055163\\
33.4402764235188	0.662659123055163\\
33.4402764235188	0.663366336633663\\
33.5405259579429	0.663366336633663\\
33.5405259579429	0.664073550212164\\
33.5977706354571	0.664073550212164\\
33.5977706354571	0.664780763790665\\
33.6908758444798	0.664780763790665\\
33.6908758444798	0.665487977369166\\
33.7133446545679	0.665487977369166\\
33.7133446545679	0.666195190947666\\
33.7731508277277	0.666195190947666\\
33.7731508277277	0.666902404526167\\
33.8017654515718	0.666902404526167\\
33.8017654515718	0.667609618104668\\
33.8352094546212	0.667609618104668\\
33.8352094546212	0.668316831683168\\
34.0265665887311	0.668316831683168\\
34.0265665887311	0.669024045261669\\
34.0316517572137	0.669024045261669\\
34.0316517572137	0.66973125884017\\
34.0431572977173	0.66973125884017\\
34.0431572977173	0.67043847241867\\
34.055361365818	0.67043847241867\\
34.055361365818	0.671145685997171\\
34.1030499393097	0.671145685997171\\
34.1030499393097	0.671852899575672\\
34.2036198412601	0.671852899575672\\
34.2036198412601	0.672560113154173\\
34.2666611412126	0.672560113154173\\
34.2666611412126	0.673267326732673\\
34.3263169576665	0.673267326732673\\
34.3263169576665	0.673974540311174\\
34.3606862059256	0.673974540311174\\
34.3606862059256	0.674681753889675\\
34.3951657710015	0.674681753889675\\
34.3951657710015	0.675388967468175\\
34.5188150954494	0.675388967468175\\
34.5188150954494	0.676096181046676\\
34.5851974971707	0.676096181046676\\
34.5851974971707	0.676803394625177\\
34.6034056015786	0.676803394625177\\
34.6034056015786	0.677510608203677\\
34.6085289631517	0.677510608203677\\
34.6085289631517	0.678217821782178\\
34.609165027307	0.678217821782178\\
34.609165027307	0.678925035360679\\
34.6116382721225	0.678925035360679\\
34.6116382721225	0.67963224893918\\
34.7089686720329	0.67963224893918\\
34.7089686720329	0.68033946251768\\
34.7277004658156	0.68033946251768\\
34.7277004658156	0.681046676096181\\
34.7540101391043	0.681046676096181\\
34.7540101391043	0.681753889674682\\
34.7753067036167	0.681753889674682\\
34.7753067036167	0.682461103253182\\
34.7870568341906	0.682461103253182\\
34.7870568341906	0.683168316831683\\
34.8264277674392	0.683168316831683\\
34.8264277674392	0.683875530410184\\
34.8468857065292	0.683875530410184\\
34.8468857065292	0.684582743988685\\
34.9166908651858	0.684582743988685\\
34.9166908651858	0.685289957567185\\
35.0418498783414	0.685289957567185\\
35.0418498783414	0.685997171145686\\
35.0619908504481	0.685997171145686\\
35.0619908504481	0.686704384724187\\
35.2585473523296	0.686704384724187\\
35.2585473523296	0.687411598302687\\
35.2613141719641	0.687411598302687\\
35.2613141719641	0.688118811881188\\
35.2864455104275	0.688118811881188\\
35.2864455104275	0.688826025459689\\
35.3832244396115	0.688826025459689\\
35.3832244396115	0.68953323903819\\
35.3989600506143	0.68953323903819\\
35.3989600506143	0.69024045261669\\
35.4099612083582	0.69024045261669\\
35.4099612083582	0.690947666195191\\
35.4211064007989	0.690947666195191\\
35.4211064007989	0.691654879773692\\
35.485051249989	0.691654879773692\\
35.485051249989	0.692362093352192\\
35.4940387428682	0.692362093352192\\
35.4940387428682	0.693069306930693\\
35.6088452146699	0.693069306930693\\
35.6088452146699	0.693776520509194\\
35.6316381856564	0.693776520509194\\
35.6316381856564	0.694483734087694\\
35.6420577896383	0.694483734087694\\
35.6420577896383	0.695190947666195\\
35.6585064609149	0.695190947666195\\
35.6585064609149	0.695898161244696\\
35.7257006933795	0.695898161244696\\
35.7257006933795	0.696605374823197\\
35.8383470707508	0.696605374823197\\
35.8383470707508	0.697312588401697\\
35.8511409908389	0.697312588401697\\
35.8511409908389	0.698019801980198\\
35.9439929674587	0.698019801980198\\
35.9439929674587	0.698727015558699\\
36.1307539301561	0.698727015558699\\
36.1307539301561	0.699434229137199\\
36.1599210578708	0.699434229137199\\
36.1599210578708	0.7001414427157\\
36.3550767544114	0.7001414427157\\
36.3550767544114	0.700848656294201\\
36.4193505608659	0.700848656294201\\
36.4193505608659	0.701555869872702\\
36.4426630527876	0.701555869872702\\
36.4426630527876	0.702263083451202\\
36.4743379536548	0.702263083451202\\
36.4743379536548	0.702970297029703\\
36.5160100402015	0.702970297029703\\
36.5160100402015	0.703677510608204\\
36.5945796855466	0.703677510608204\\
36.5945796855466	0.704384724186704\\
36.6646027962643	0.704384724186704\\
36.6646027962643	0.705091937765205\\
36.6846915446206	0.705091937765205\\
36.6846915446206	0.705799151343706\\
36.8691233138669	0.705799151343706\\
36.8691233138669	0.706506364922207\\
36.87852455048	0.706506364922207\\
36.87852455048	0.707213578500707\\
36.9123491537518	0.707213578500707\\
36.9123491537518	0.707920792079208\\
36.9548831642052	0.707920792079208\\
36.9548831642052	0.708628005657709\\
36.9727843232095	0.708628005657709\\
36.9727843232095	0.709335219236209\\
36.975950819661	0.709335219236209\\
36.975950819661	0.71004243281471\\
36.9799036523888	0.71004243281471\\
36.9799036523888	0.710749646393211\\
37.1589422526488	0.710749646393211\\
37.1589422526488	0.711456859971711\\
37.3309213051592	0.711456859971711\\
37.3309213051592	0.712164073550212\\
37.3950815524578	0.712164073550212\\
37.3950815524578	0.712871287128713\\
37.434168724899	0.712871287128713\\
37.434168724899	0.713578500707214\\
37.4715408926785	0.713578500707214\\
37.4715408926785	0.714285714285714\\
37.7377068229767	0.714285714285714\\
37.7377068229767	0.714992927864215\\
37.8771694571751	0.714992927864215\\
37.8771694571751	0.715700141442716\\
37.9870415631374	0.715700141442716\\
37.9870415631374	0.716407355021216\\
38.0976777139122	0.716407355021216\\
38.0976777139122	0.717114568599717\\
38.1327811658319	0.717114568599717\\
38.1327811658319	0.717821782178218\\
38.1361036913381	0.717821782178218\\
38.1361036913381	0.718528995756719\\
38.1516642185229	0.718528995756719\\
38.1516642185229	0.719236209335219\\
38.2193898566447	0.719236209335219\\
38.2193898566447	0.71994342291372\\
38.2279582894298	0.71994342291372\\
38.2279582894298	0.720650636492221\\
38.2721740154264	0.720650636492221\\
38.2721740154264	0.721357850070721\\
38.2963673596831	0.721357850070721\\
38.2963673596831	0.722065063649222\\
38.3095751268458	0.722065063649222\\
38.3095751268458	0.722772277227723\\
38.3393005782466	0.722772277227723\\
38.3393005782466	0.723479490806223\\
38.3536008921438	0.723479490806223\\
38.3536008921438	0.724186704384724\\
38.4041013148349	0.724186704384724\\
38.4041013148349	0.724893917963225\\
38.5253265664494	0.724893917963225\\
38.5253265664494	0.725601131541726\\
38.5576068498308	0.725601131541726\\
38.5576068498308	0.726308345120226\\
38.6173562171184	0.726308345120226\\
38.6173562171184	0.727015558698727\\
38.63318390912	0.727015558698727\\
38.63318390912	0.727722772277228\\
38.6500273886367	0.727722772277228\\
38.6500273886367	0.728429985855728\\
38.6880341056115	0.728429985855728\\
38.6880341056115	0.729137199434229\\
38.7046131344814	0.729137199434229\\
38.7046131344814	0.72984441301273\\
38.7205655796426	0.72984441301273\\
38.7205655796426	0.730551626591231\\
38.7484929051543	0.730551626591231\\
38.7484929051543	0.731258840169731\\
38.8004297296003	0.731258840169731\\
38.8004297296003	0.731966053748232\\
38.8221741008584	0.731966053748232\\
38.8221741008584	0.732673267326733\\
38.9476581786698	0.732673267326733\\
38.9476581786698	0.733380480905233\\
39.0058961949599	0.733380480905233\\
39.0058961949599	0.734087694483734\\
39.0419334312072	0.734087694483734\\
39.0419334312072	0.734794908062235\\
39.1681396776623	0.734794908062235\\
39.1681396776623	0.735502121640735\\
39.1773484237904	0.735502121640735\\
39.1773484237904	0.736209335219236\\
39.2467066307955	0.736209335219236\\
39.2467066307955	0.736916548797737\\
39.3826159324818	0.736916548797737\\
39.3826159324818	0.737623762376238\\
39.4104672586487	0.737623762376238\\
39.4104672586487	0.738330975954738\\
39.4108265347381	0.738330975954738\\
39.4108265347381	0.739038189533239\\
39.418886544706	0.739038189533239\\
39.418886544706	0.73974540311174\\
39.4567508347951	0.73974540311174\\
39.4567508347951	0.74045261669024\\
39.6926600146184	0.74045261669024\\
39.6926600146184	0.741159830268741\\
39.7610264697191	0.741159830268741\\
39.7610264697191	0.741867043847242\\
39.7712637144738	0.741867043847242\\
39.7712637144738	0.742574257425743\\
39.83200816241	0.742574257425743\\
39.83200816241	0.743281471004243\\
39.9524974499354	0.743281471004243\\
39.9524974499354	0.743988684582744\\
39.9887138679077	0.743988684582744\\
39.9887138679077	0.744695898161245\\
40.0498561099123	0.744695898161245\\
40.0498561099123	0.745403111739745\\
40.0788195972892	0.745403111739745\\
40.0788195972892	0.746110325318246\\
40.1537219465755	0.746110325318246\\
40.1537219465755	0.746817538896747\\
40.1596842844905	0.746817538896747\\
40.1596842844905	0.747524752475248\\
40.2127682798617	0.747524752475248\\
40.2127682798617	0.748231966053748\\
40.2620998306689	0.748231966053748\\
40.2620998306689	0.748939179632249\\
40.3041752456868	0.748939179632249\\
40.3041752456868	0.74964639321075\\
40.3250289595767	0.74964639321075\\
40.3250289595767	0.75035360678925\\
40.3606146315858	0.75035360678925\\
40.3606146315858	0.751060820367751\\
40.3854295661687	0.751060820367751\\
40.3854295661687	0.751768033946252\\
40.3941017767602	0.751768033946252\\
40.3941017767602	0.752475247524752\\
40.4124736705791	0.752475247524752\\
40.4124736705791	0.753182461103253\\
40.4798425388979	0.753182461103253\\
40.4798425388979	0.753889674681754\\
40.5988629334271	0.753889674681754\\
40.5988629334271	0.754596888260255\\
40.6364091844742	0.754596888260255\\
40.6364091844742	0.755304101838755\\
40.6970617425527	0.755304101838755\\
40.6970617425527	0.756011315417256\\
40.7033277773654	0.756011315417256\\
40.7033277773654	0.756718528995757\\
40.7169501507859	0.756718528995757\\
40.7169501507859	0.757425742574257\\
40.7280695053153	0.757425742574257\\
40.7280695053153	0.758132956152758\\
40.7309207566443	0.758132956152758\\
40.7309207566443	0.758840169731259\\
40.7310132914956	0.758840169731259\\
40.7310132914956	0.75954738330976\\
40.7858495003785	0.75954738330976\\
40.7858495003785	0.76025459688826\\
40.8291967811734	0.76025459688826\\
40.8291967811734	0.760961810466761\\
40.873307427134	0.760961810466761\\
40.873307427134	0.761669024045262\\
40.8875190613221	0.761669024045262\\
40.8875190613221	0.762376237623762\\
40.8933853191512	0.762376237623762\\
40.8933853191512	0.763083451202263\\
40.9692181979801	0.763083451202263\\
40.9692181979801	0.763790664780764\\
40.9822865571571	0.763790664780764\\
40.9822865571571	0.764497878359265\\
41.0335603698891	0.764497878359265\\
41.0335603698891	0.765205091937765\\
41.0529076508082	0.765205091937765\\
41.0529076508082	0.765912305516266\\
41.0829802456236	0.765912305516266\\
41.0829802456236	0.766619519094767\\
41.0872845902646	0.766619519094767\\
41.0872845902646	0.767326732673267\\
41.1521086110478	0.767326732673267\\
41.1521086110478	0.768033946251768\\
41.1852955114282	0.768033946251768\\
41.1852955114282	0.768741159830269\\
41.2773559808835	0.768741159830269\\
41.2773559808835	0.769448373408769\\
41.4656463957085	0.769448373408769\\
41.4656463957085	0.77015558698727\\
41.4950831996919	0.77015558698727\\
41.4950831996919	0.770862800565771\\
41.5309530869244	0.770862800565771\\
41.5309530869244	0.771570014144272\\
41.5681573276984	0.771570014144272\\
41.5681573276984	0.772277227722772\\
41.5936642943618	0.772277227722772\\
41.5936642943618	0.772984441301273\\
41.6249541589151	0.772984441301273\\
41.6249541589151	0.773691654879774\\
41.7323205856039	0.773691654879774\\
41.7323205856039	0.774398868458274\\
41.7742865963883	0.774398868458274\\
41.7742865963883	0.775106082036775\\
41.8026283814776	0.775106082036775\\
41.8026283814776	0.775813295615276\\
41.8727149608713	0.775813295615276\\
41.8727149608713	0.776520509193777\\
41.8979102877531	0.776520509193777\\
41.8979102877531	0.777227722772277\\
41.9355801454431	0.777227722772277\\
41.9355801454431	0.777934936350778\\
41.953811487674	0.777934936350778\\
41.953811487674	0.778642149929279\\
41.9715620439629	0.778642149929279\\
41.9715620439629	0.779349363507779\\
41.9940736841352	0.779349363507779\\
41.9940736841352	0.78005657708628\\
42.0072716788355	0.78005657708628\\
42.0072716788355	0.780763790664781\\
42.019603065745	0.780763790664781\\
42.019603065745	0.781471004243281\\
42.0291431634646	0.781471004243281\\
42.0291431634646	0.782178217821782\\
42.0327498314676	0.782178217821782\\
42.0327498314676	0.782885431400283\\
42.0631942951318	0.782885431400283\\
42.0631942951318	0.783592644978784\\
42.0936100556331	0.783592644978784\\
42.0936100556331	0.784299858557284\\
42.1076616620657	0.784299858557284\\
42.1076616620657	0.785007072135785\\
42.2102774876393	0.785007072135785\\
42.2102774876393	0.785714285714286\\
42.2448848448138	0.785714285714286\\
42.2448848448138	0.786421499292786\\
42.2891809412747	0.786421499292786\\
42.2891809412747	0.787128712871287\\
42.3410173367373	0.787128712871287\\
42.3410173367373	0.787835926449788\\
42.3416246746659	0.787835926449788\\
42.3416246746659	0.788543140028289\\
42.3722550380131	0.788543140028289\\
42.3722550380131	0.789250353606789\\
42.4279220887376	0.789250353606789\\
42.4279220887376	0.78995756718529\\
42.4520909258757	0.78995756718529\\
42.4520909258757	0.790664780763791\\
42.4743462390926	0.790664780763791\\
42.4743462390926	0.791371994342291\\
42.5025379005833	0.791371994342291\\
42.5025379005833	0.792079207920792\\
42.5455048927834	0.792079207920792\\
42.5455048927834	0.792786421499293\\
42.6612111779242	0.792786421499293\\
42.6612111779242	0.793493635077793\\
42.7030667976741	0.793493635077793\\
42.7030667976741	0.794200848656294\\
42.7881224987857	0.794200848656294\\
42.7881224987857	0.794908062234795\\
42.8002799093533	0.794908062234795\\
42.8002799093533	0.795615275813296\\
42.8509696578114	0.795615275813296\\
42.8509696578114	0.796322489391796\\
42.8638025793078	0.796322489391796\\
42.8638025793078	0.797029702970297\\
42.9012119907874	0.797029702970297\\
42.9012119907874	0.797736916548798\\
42.9310575918924	0.797736916548798\\
42.9310575918924	0.798444130127298\\
42.9361574916986	0.798444130127298\\
42.9361574916986	0.799151343705799\\
42.9468505457324	0.799151343705799\\
42.9468505457324	0.7998585572843\\
43.0027955174681	0.7998585572843\\
43.0027955174681	0.800565770862801\\
43.007265926239	0.800565770862801\\
43.007265926239	0.801272984441301\\
43.0409833560464	0.801272984441301\\
43.0409833560464	0.801980198019802\\
43.3155267963919	0.801980198019802\\
43.3155267963919	0.802687411598303\\
43.3604745624079	0.802687411598303\\
43.3604745624079	0.803394625176803\\
43.4302134986712	0.803394625176803\\
43.4302134986712	0.804101838755304\\
43.4744172471084	0.804101838755304\\
43.4744172471084	0.804809052333805\\
43.5166102228799	0.804809052333805\\
43.5166102228799	0.805516265912306\\
43.5238828409972	0.805516265912306\\
43.5238828409972	0.806223479490806\\
43.5273733803958	0.806223479490806\\
43.5273733803958	0.806930693069307\\
43.5555250580178	0.806930693069307\\
43.5555250580178	0.807637906647808\\
43.657865650146	0.807637906647808\\
43.657865650146	0.808345120226308\\
43.7454334856074	0.808345120226308\\
43.7454334856074	0.809052333804809\\
43.7942095649767	0.809052333804809\\
43.7942095649767	0.80975954738331\\
43.8106604457419	0.80975954738331\\
43.8106604457419	0.81046676096181\\
43.8596322318121	0.81046676096181\\
43.8596322318121	0.811173974540311\\
43.8612929732399	0.811173974540311\\
43.8612929732399	0.811881188118812\\
43.8964834646349	0.811881188118812\\
43.8964834646349	0.812588401697313\\
43.9429899055998	0.812588401697313\\
43.9429899055998	0.813295615275813\\
44.0620558053793	0.813295615275813\\
44.0620558053793	0.814002828854314\\
44.155789999952	0.814002828854314\\
44.155789999952	0.814710042432815\\
44.2735090863108	0.814710042432815\\
44.2735090863108	0.815417256011315\\
44.2900100285851	0.815417256011315\\
44.2900100285851	0.816124469589816\\
44.3622709162658	0.816124469589816\\
44.3622709162658	0.816831683168317\\
44.4083212876993	0.816831683168317\\
44.4083212876993	0.817538896746818\\
44.5872897546373	0.817538896746818\\
44.5872897546373	0.818246110325318\\
44.6031686289468	0.818246110325318\\
44.6031686289468	0.818953323903819\\
44.6125719679355	0.818953323903819\\
44.6125719679355	0.81966053748232\\
44.6681830566086	0.81966053748232\\
44.6681830566086	0.82036775106082\\
44.683189434501	0.82036775106082\\
44.683189434501	0.821074964639321\\
44.8174484436959	0.821074964639321\\
44.8174484436959	0.821782178217822\\
44.8732985499408	0.821782178217822\\
44.8732985499408	0.822489391796323\\
44.8788996728444	0.822489391796323\\
44.8788996728444	0.823196605374823\\
44.9266421294797	0.823196605374823\\
44.9266421294797	0.823903818953324\\
45.1024749504734	0.823903818953324\\
45.1024749504734	0.824611032531825\\
45.1509864679147	0.824611032531825\\
45.1509864679147	0.825318246110325\\
45.1792979272492	0.825318246110325\\
45.1792979272492	0.826025459688826\\
45.2281194992207	0.826025459688826\\
45.2281194992207	0.826732673267327\\
45.2714497464686	0.826732673267327\\
45.2714497464686	0.827439886845827\\
45.3006767208039	0.827439886845827\\
45.3006767208039	0.828147100424328\\
45.3267325754211	0.828147100424328\\
45.3267325754211	0.828854314002829\\
45.3406428728707	0.828854314002829\\
45.3406428728707	0.82956152758133\\
45.3608448260644	0.82956152758133\\
45.3608448260644	0.83026874115983\\
45.402178734886	0.83026874115983\\
45.402178734886	0.830975954738331\\
45.4123429350205	0.830975954738331\\
45.4123429350205	0.831683168316832\\
45.5493437796054	0.831683168316832\\
45.5493437796054	0.832390381895332\\
45.5610383370421	0.832390381895332\\
45.5610383370421	0.833097595473833\\
45.6070399216225	0.833097595473833\\
45.6070399216225	0.833804809052334\\
45.6449692200864	0.833804809052334\\
45.6449692200864	0.834512022630834\\
45.7044409897736	0.834512022630834\\
45.7044409897736	0.835219236209335\\
45.7393829243758	0.835219236209335\\
45.7393829243758	0.835926449787836\\
45.7433145939183	0.835926449787836\\
45.7433145939183	0.836633663366337\\
45.7585477772754	0.836633663366337\\
45.7585477772754	0.837340876944837\\
45.7639373691661	0.837340876944837\\
45.7639373691661	0.838048090523338\\
45.7712107728809	0.838048090523338\\
45.7712107728809	0.838755304101839\\
45.8124256099626	0.838755304101839\\
45.8124256099626	0.839462517680339\\
45.8684937654663	0.839462517680339\\
45.8684937654663	0.84016973125884\\
45.8920657327982	0.84016973125884\\
45.8920657327982	0.840876944837341\\
46.02549515242	0.840876944837341\\
46.02549515242	0.841584158415842\\
46.0967944379194	0.841584158415842\\
46.0967944379194	0.842291371994342\\
46.1831980137795	0.842291371994342\\
46.1831980137795	0.842998585572843\\
46.2087217734608	0.842998585572843\\
46.2087217734608	0.843705799151344\\
46.243519684959	0.843705799151344\\
46.243519684959	0.844413012729844\\
46.2739595994816	0.844413012729844\\
46.2739595994816	0.845120226308345\\
46.2758893793224	0.845120226308345\\
46.2758893793224	0.845827439886846\\
46.2835956885245	0.845827439886846\\
46.2835956885245	0.846534653465347\\
46.285178087297	0.846534653465347\\
46.285178087297	0.847241867043847\\
46.3345319039137	0.847241867043847\\
46.3345319039137	0.847949080622348\\
46.3355887233633	0.847949080622348\\
46.3355887233633	0.848656294200849\\
46.3487308521125	0.848656294200849\\
46.3487308521125	0.849363507779349\\
46.3777076925863	0.849363507779349\\
46.3777076925863	0.85007072135785\\
46.4237441392402	0.85007072135785\\
46.4237441392402	0.850777934936351\\
46.5605883125066	0.850777934936351\\
46.5605883125066	0.851485148514851\\
46.6665049821454	0.851485148514851\\
46.6665049821454	0.852192362093352\\
46.7256272579366	0.852192362093352\\
46.7256272579366	0.852899575671853\\
46.7385577534119	0.852899575671853\\
46.7385577534119	0.853606789250354\\
46.7400786345769	0.853606789250354\\
46.7400786345769	0.854314002828854\\
46.759260054471	0.854314002828854\\
46.759260054471	0.855021216407355\\
46.763500499603	0.855021216407355\\
46.763500499603	0.855728429985856\\
46.8242567071376	0.855728429985856\\
46.8242567071376	0.856435643564356\\
46.9390439336931	0.856435643564356\\
46.9390439336931	0.857142857142857\\
46.9926874585495	0.857142857142857\\
46.9926874585495	0.857850070721358\\
47.0439397478475	0.857850070721358\\
47.0439397478475	0.858557284299859\\
47.2545464266804	0.858557284299859\\
47.2545464266804	0.859264497878359\\
47.2865605638326	0.859264497878359\\
47.2865605638326	0.85997171145686\\
47.3074458667774	0.85997171145686\\
47.3074458667774	0.860678925035361\\
47.3502492827955	0.860678925035361\\
47.3502492827955	0.861386138613861\\
47.383977790884	0.861386138613861\\
47.383977790884	0.862093352192362\\
47.3954313297337	0.862093352192362\\
47.3954313297337	0.862800565770863\\
47.4241066086455	0.862800565770863\\
47.4241066086455	0.863507779349364\\
47.5457394783721	0.863507779349364\\
47.5457394783721	0.864214992927864\\
47.563441331832	0.864214992927864\\
47.563441331832	0.864922206506365\\
47.6101450229284	0.864922206506365\\
47.6101450229284	0.865629420084866\\
47.6434991349308	0.865629420084866\\
47.6434991349308	0.866336633663366\\
47.7495720338449	0.866336633663366\\
47.7495720338449	0.867043847241867\\
47.7577406972822	0.867043847241867\\
47.7577406972822	0.867751060820368\\
47.7780133250183	0.867751060820368\\
47.7780133250183	0.868458274398868\\
47.8342698850838	0.868458274398868\\
47.8342698850838	0.869165487977369\\
47.8517752616591	0.869165487977369\\
47.8517752616591	0.86987270155587\\
47.8523033490262	0.86987270155587\\
47.8523033490262	0.870579915134371\\
47.8926144793212	0.870579915134371\\
47.8926144793212	0.871287128712871\\
47.9611406348934	0.871287128712871\\
47.9611406348934	0.871994342291372\\
47.9895387478039	0.871994342291372\\
47.9895387478039	0.872701555869873\\
48.0266671817775	0.872701555869873\\
48.0266671817775	0.873408769448373\\
48.1028130996749	0.873408769448373\\
48.1028130996749	0.874115983026874\\
48.3292670002592	0.874115983026874\\
48.3292670002592	0.874823196605375\\
48.331665525858	0.874823196605375\\
48.331665525858	0.875530410183876\\
48.3384873311748	0.875530410183876\\
48.3384873311748	0.876237623762376\\
48.3936098407509	0.876237623762376\\
48.3936098407509	0.876944837340877\\
48.4648471699981	0.876944837340877\\
48.4648471699981	0.877652050919378\\
48.4732713617878	0.877652050919378\\
48.4732713617878	0.878359264497878\\
48.6224866222165	0.878359264497878\\
48.6224866222165	0.879066478076379\\
48.6249013547952	0.879066478076379\\
48.6249013547952	0.87977369165488\\
48.6448072957421	0.87977369165488\\
48.6448072957421	0.880480905233381\\
48.6875490706461	0.880480905233381\\
48.6875490706461	0.881188118811881\\
48.7343450996172	0.881188118811881\\
48.7343450996172	0.881895332390382\\
48.7662297311017	0.881895332390382\\
48.7662297311017	0.882602545968883\\
48.8262120582145	0.882602545968883\\
48.8262120582145	0.883309759547383\\
48.8814183685094	0.883309759547383\\
48.8814183685094	0.884016973125884\\
48.9359870293027	0.884016973125884\\
48.9359870293027	0.884724186704385\\
49.0504456725388	0.884724186704385\\
49.0504456725388	0.885431400282885\\
49.0588021366853	0.885431400282885\\
49.0588021366853	0.886138613861386\\
49.125720962915	0.886138613861386\\
49.125720962915	0.886845827439887\\
49.1674265603888	0.886845827439887\\
49.1674265603888	0.887553041018388\\
49.2109019595088	0.887553041018388\\
49.2109019595088	0.888260254596888\\
49.2726812287085	0.888260254596888\\
49.2726812287085	0.888967468175389\\
49.2909873410719	0.888967468175389\\
49.2909873410719	0.88967468175389\\
49.2993153861242	0.88967468175389\\
49.2993153861242	0.89038189533239\\
49.3377505457058	0.89038189533239\\
49.3377505457058	0.891089108910891\\
49.3709228082123	0.891089108910891\\
49.3709228082123	0.891796322489392\\
49.3789509163354	0.891796322489392\\
49.3789509163354	0.892503536067892\\
49.3836449270122	0.892503536067892\\
49.3836449270122	0.893210749646393\\
49.3975826612864	0.893210749646393\\
49.3975826612864	0.893917963224894\\
49.6388713765387	0.893917963224894\\
49.6388713765387	0.894625176803395\\
49.7082714287086	0.894625176803395\\
49.7082714287086	0.895332390381895\\
49.8214362314127	0.895332390381895\\
49.8214362314127	0.896039603960396\\
49.8407860597867	0.896039603960396\\
49.8407860597867	0.896746817538897\\
49.8481287857228	0.896746817538897\\
49.8481287857228	0.897454031117397\\
49.9829208813813	0.897454031117397\\
49.9829208813813	0.898161244695898\\
50.0415532062582	0.898161244695898\\
50.0415532062582	0.898868458274399\\
50.0705483702149	0.898868458274399\\
50.0705483702149	0.8995756718529\\
50.1318946473467	0.8995756718529\\
50.1318946473467	0.9002828854314\\
50.2014042682878	0.9002828854314\\
50.2014042682878	0.900990099009901\\
50.402520148106	0.900990099009901\\
50.402520148106	0.901697312588402\\
50.4519196992858	0.901697312588402\\
50.4519196992858	0.902404526166902\\
50.4658949062331	0.902404526166902\\
50.4658949062331	0.903111739745403\\
50.5794683761991	0.903111739745403\\
50.5794683761991	0.903818953323904\\
50.5940012513885	0.903818953323904\\
50.5940012513885	0.904526166902405\\
50.6120327616807	0.904526166902405\\
50.6120327616807	0.905233380480905\\
50.6499341820131	0.905233380480905\\
50.6499341820131	0.905940594059406\\
50.7649223718356	0.905940594059406\\
50.7649223718356	0.906647807637907\\
50.7814678847656	0.906647807637907\\
50.7814678847656	0.907355021216407\\
50.8386747333456	0.907355021216407\\
50.8386747333456	0.908062234794908\\
50.9948205226659	0.908062234794908\\
50.9948205226659	0.908769448373409\\
51.0048424337659	0.908769448373409\\
51.0048424337659	0.909476661951909\\
51.0376420161457	0.909476661951909\\
51.0376420161457	0.91018387553041\\
51.0542190273444	0.91018387553041\\
51.0542190273444	0.910891089108911\\
51.0674030939281	0.910891089108911\\
51.0674030939281	0.911598302687412\\
51.1208676076398	0.911598302687412\\
51.1208676076398	0.912305516265912\\
51.1541647124683	0.912305516265912\\
51.1541647124683	0.913012729844413\\
51.2157371271517	0.913012729844413\\
51.2157371271517	0.913719943422914\\
51.237365990849	0.913719943422914\\
51.237365990849	0.914427157001414\\
51.4134119663783	0.914427157001414\\
51.4134119663783	0.915134370579915\\
51.4440644553496	0.915134370579915\\
51.4440644553496	0.915841584158416\\
51.4975145550214	0.915841584158416\\
51.4975145550214	0.916548797736917\\
51.5070951845232	0.916548797736917\\
51.5070951845232	0.917256011315417\\
51.5640169482236	0.917256011315417\\
51.5640169482236	0.917963224893918\\
51.6401599942062	0.917963224893918\\
51.6401599942062	0.918670438472419\\
51.6686225752007	0.918670438472419\\
51.6686225752007	0.919377652050919\\
51.7080839943901	0.919377652050919\\
51.7080839943901	0.92008486562942\\
51.8150068335011	0.92008486562942\\
51.8150068335011	0.920792079207921\\
51.8615125187835	0.920792079207921\\
51.8615125187835	0.921499292786422\\
52.012868237616	0.921499292786422\\
52.012868237616	0.922206506364922\\
52.0425860608598	0.922206506364922\\
52.0425860608598	0.922913719943423\\
52.1127664657209	0.922913719943423\\
52.1127664657209	0.923620933521924\\
52.1263036317667	0.923620933521924\\
52.1263036317667	0.924328147100424\\
52.138581592794	0.924328147100424\\
52.138581592794	0.925035360678925\\
52.208970204394	0.925035360678925\\
52.208970204394	0.925742574257426\\
52.3384513754857	0.925742574257426\\
52.3384513754857	0.926449787835926\\
52.4142503707185	0.926449787835926\\
52.4142503707185	0.927157001414427\\
52.5280300868886	0.927157001414427\\
52.5280300868886	0.927864214992928\\
52.5579733058257	0.927864214992928\\
52.5579733058257	0.928571428571429\\
52.5693078560214	0.928571428571429\\
52.5693078560214	0.929278642149929\\
52.5964897331345	0.929278642149929\\
52.5964897331345	0.92998585572843\\
53.0881880611535	0.92998585572843\\
53.0881880611535	0.930693069306931\\
53.1075654360081	0.930693069306931\\
53.1075654360081	0.931400282885431\\
53.163103046067	0.931400282885431\\
53.163103046067	0.932107496463932\\
53.2948964922353	0.932107496463932\\
53.2948964922353	0.932814710042433\\
53.3341837402957	0.932814710042433\\
53.3341837402957	0.933521923620934\\
53.3997297004297	0.933521923620934\\
53.3997297004297	0.934229137199434\\
53.4202397308905	0.934229137199434\\
53.4202397308905	0.934936350777935\\
53.4304022032034	0.934936350777935\\
53.4304022032034	0.935643564356436\\
53.5712593711781	0.935643564356436\\
53.5712593711781	0.936350777934936\\
53.5919335367378	0.936350777934936\\
53.5919335367378	0.937057991513437\\
53.6816737290598	0.937057991513437\\
53.6816737290598	0.937765205091938\\
53.6961380333987	0.937765205091938\\
53.6961380333987	0.938472418670439\\
53.9634373127925	0.938472418670439\\
53.9634373127925	0.939179632248939\\
53.9639515458178	0.939179632248939\\
53.9639515458178	0.93988684582744\\
54.073274727035	0.93988684582744\\
54.073274727035	0.940594059405941\\
54.0801102508547	0.940594059405941\\
54.0801102508547	0.941301272984441\\
54.1093235927733	0.941301272984441\\
54.1093235927733	0.942008486562942\\
54.118572745141	0.942008486562942\\
54.118572745141	0.942715700141443\\
54.309068986644	0.942715700141443\\
54.309068986644	0.943422913719943\\
54.3313675672744	0.943422913719943\\
54.3313675672744	0.944130127298444\\
54.3753179641994	0.944130127298444\\
54.3753179641994	0.944837340876945\\
54.5000208937635	0.944837340876945\\
54.5000208937635	0.945544554455445\\
54.5593433063604	0.945544554455445\\
54.5593433063604	0.946251768033946\\
54.6357493065923	0.946251768033946\\
54.6357493065923	0.946958981612447\\
54.7642667919517	0.946958981612447\\
54.7642667919517	0.947666195190948\\
54.7847501829525	0.947666195190948\\
54.7847501829525	0.948373408769448\\
54.8024938207578	0.948373408769448\\
54.8024938207578	0.949080622347949\\
54.9017366338655	0.949080622347949\\
54.9017366338655	0.94978783592645\\
54.9814462248248	0.94978783592645\\
54.9814462248248	0.95049504950495\\
55.0653655542339	0.95049504950495\\
55.0653655542339	0.951202263083451\\
55.2545753119095	0.951202263083451\\
55.2545753119095	0.951909476661952\\
55.2564755497694	0.951909476661952\\
55.2564755497694	0.952616690240453\\
55.448900339712	0.952616690240453\\
55.448900339712	0.953323903818953\\
55.4495410825402	0.953323903818953\\
55.4495410825402	0.954031117397454\\
55.490420335387	0.954031117397454\\
55.490420335387	0.954738330975955\\
55.6016921276673	0.954738330975955\\
55.6016921276673	0.955445544554455\\
55.6219062331999	0.955445544554455\\
55.6219062331999	0.956152758132956\\
55.8116828438095	0.956152758132956\\
55.8116828438095	0.956859971711457\\
55.8218607689327	0.956859971711457\\
55.8218607689327	0.957567185289958\\
56.1359852753535	0.957567185289958\\
56.1359852753535	0.958274398868458\\
56.1360979259026	0.958274398868458\\
56.1360979259026	0.958981612446959\\
56.2429482759633	0.958981612446959\\
56.2429482759633	0.95968882602546\\
56.3036837165159	0.95968882602546\\
56.3036837165159	0.96039603960396\\
56.3177706270713	0.96039603960396\\
56.3177706270713	0.961103253182461\\
56.336170890686	0.961103253182461\\
56.336170890686	0.961810466760962\\
56.4095951938091	0.961810466760962\\
56.4095951938091	0.962517680339463\\
56.5413101005958	0.962517680339463\\
56.5413101005958	0.963224893917963\\
56.8628661580679	0.963224893917963\\
56.8628661580679	0.963932107496464\\
56.8633749895875	0.963932107496464\\
56.8633749895875	0.964639321074965\\
56.942287659852	0.964639321074965\\
56.942287659852	0.965346534653465\\
57.8113593731109	0.965346534653465\\
57.8113593731109	0.966053748231966\\
57.8950422812459	0.966053748231966\\
57.8950422812459	0.966760961810467\\
57.9435381676559	0.966760961810467\\
57.9435381676559	0.967468175388967\\
58.1837066711564	0.967468175388967\\
58.1837066711564	0.968175388967468\\
58.5080097269255	0.968175388967468\\
58.5080097269255	0.968882602545969\\
58.5706090933336	0.968882602545969\\
58.5706090933336	0.96958981612447\\
58.728914751078	0.96958981612447\\
58.728914751078	0.97029702970297\\
58.8450788733988	0.97029702970297\\
58.8450788733988	0.971004243281471\\
58.8623663471204	0.971004243281471\\
58.8623663471204	0.971711456859972\\
58.8987878501526	0.971711456859972\\
58.8987878501526	0.972418670438472\\
59.759410931996	0.972418670438472\\
59.759410931996	0.973125884016973\\
59.8187450277659	0.973125884016973\\
59.8187450277659	0.973833097595474\\
60.0905957528908	0.973833097595474\\
60.0905957528908	0.974540311173975\\
60.1709053719625	0.974540311173975\\
60.1709053719625	0.975247524752475\\
60.3936752642078	0.975247524752475\\
60.3936752642078	0.975954738330976\\
60.7461705301599	0.975954738330976\\
60.7461705301599	0.976661951909477\\
60.7667137015174	0.976661951909477\\
60.7667137015174	0.977369165487977\\
60.9735247387073	0.977369165487977\\
60.9735247387073	0.978076379066478\\
60.9783135619898	0.978076379066478\\
60.9783135619898	0.978783592644979\\
61.0538186729905	0.978783592644979\\
61.0538186729905	0.97949080622348\\
61.2505711639711	0.97949080622348\\
61.2505711639711	0.98019801980198\\
61.4120929819338	0.98019801980198\\
61.4120929819338	0.980905233380481\\
61.4694396644032	0.980905233380481\\
61.4694396644032	0.981612446958982\\
61.8874865898282	0.981612446958982\\
61.8874865898282	0.982319660537482\\
61.9018906166506	0.982319660537482\\
61.9018906166506	0.983026874115983\\
62.1058151097875	0.983026874115983\\
62.1058151097875	0.983734087694484\\
62.164893182044	0.983734087694484\\
62.164893182044	0.984441301272984\\
62.214693507131	0.984441301272984\\
62.214693507131	0.985148514851485\\
62.5083480071397	0.985148514851485\\
62.5083480071397	0.985855728429986\\
62.5398486717985	0.985855728429986\\
62.5398486717985	0.986562942008487\\
62.6291937192006	0.986562942008487\\
62.6291937192006	0.987270155586987\\
63.767215984976	0.987270155586987\\
63.767215984976	0.987977369165488\\
63.809226660871	0.987977369165488\\
63.809226660871	0.988684582743989\\
64.1853132460038	0.988684582743989\\
64.1853132460038	0.989391796322489\\
64.4355553168265	0.989391796322489\\
64.4355553168265	0.99009900990099\\
64.4552381230638	0.99009900990099\\
64.4552381230638	0.990806223479491\\
64.903102283237	0.990806223479491\\
64.903102283237	0.991513437057992\\
65.727013588267	0.991513437057992\\
65.727013588267	0.992220650636492\\
65.910807585716	0.992220650636492\\
65.910807585716	0.992927864214993\\
66.2565237207978	0.992927864214993\\
66.2565237207978	0.993635077793494\\
67.4851443798637	0.993635077793494\\
67.4851443798637	0.994342291371994\\
68.107170401604	0.994342291371994\\
68.107170401604	0.995049504950495\\
69.5497719236393	0.995049504950495\\
69.5497719236393	0.995756718528996\\
70.4762335348169	0.995756718528996\\
70.4762335348169	0.996463932107497\\
70.7310759607391	0.996463932107497\\
70.7310759607391	0.997171145685997\\
71.2413621983235	0.997171145685997\\
71.2413621983235	0.997878359264498\\
73.0970447748262	0.997878359264498\\
73.0970447748262	0.998585572842999\\
73.4637795881653	0.998585572842999\\
73.4637795881653	0.999292786421499\\
75.8179830142284	0.999292786421499\\
75.8179830142284	1\\
inf	1\\
};
%\addlegendentry{Best gNB policy NO PF}

\end{axis}
%\end{tikzpicture}%

==> figures/cdfSNRLambda30Antenna64BestWithPFPolyVsExp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
\begin{axis}[%
width=0.7\fwidth,
height=0.61\fheight,
at={(0.3\fwidth,0.03\fheight)},
scale only axis,
unbounded coords=jump,
xmin=5,
xmax=65,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Bottleneck SNR [dB]},
ymin=0,
ymax=1.01,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel pos=right,
xlabel shift=-4pt,
ylabel shift=-3pt,
xticklabel shift=-1pt,
yticklabel shift=-1pt,
]
\addplot [color=queenBlue, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
-inf	0\\
5.00440457649937	0\\
5.00440457649937	0.000836120401337793\\
5.0766111686072	0.000836120401337793\\
5.0766111686072	0.00167224080267559\\
5.18613210660927	0.00167224080267559\\
5.18613210660927	0.00250836120401338\\
5.23073740260899	0.00250836120401338\\
5.23073740260899	0.00334448160535117\\
5.36186721886951	0.00334448160535117\\
5.36186721886951	0.00418060200668896\\
5.37605755859642	0.00418060200668896\\
5.37605755859642	0.00501672240802676\\
5.47209897336411	0.00501672240802676\\
5.47209897336411	0.00585284280936455\\
5.47540343994245	0.00585284280936455\\
5.47540343994245	0.00668896321070234\\
5.48393709904906	0.00668896321070234\\
5.48393709904906	0.00752508361204013\\
5.48567391064443	0.00752508361204013\\
5.48567391064443	0.00836120401337793\\
5.6560468755866	0.00836120401337793\\
5.6560468755866	0.00919732441471572\\
5.75533410205699	0.00919732441471572\\
5.75533410205699	0.0100334448160535\\
5.8409585907905	0.0100334448160535\\
5.8409585907905	0.0108695652173913\\
5.84557420644418	0.0108695652173913\\
5.84557420644418	0.0117056856187291\\
5.85961865981985	0.0117056856187291\\
5.85961865981985	0.0125418060200669\\
5.91659492705847	0.0125418060200669\\
5.91659492705847	0.0133779264214047\\
5.92731878488993	0.0133779264214047\\
5.92731878488993	0.0142140468227425\\
5.94880973101233	0.0142140468227425\\
5.94880973101233	0.0150501672240803\\
5.96351770455352	0.0150501672240803\\
5.96351770455352	0.0158862876254181\\
6.0049131284282	0.0158862876254181\\
6.0049131284282	0.0167224080267559\\
6.10236765783708	0.0167224080267559\\
6.10236765783708	0.0175585284280936\\
6.13889706228652	0.0175585284280936\\
6.13889706228652	0.0183946488294314\\
6.15465716922477	0.0183946488294314\\
6.15465716922477	0.0192307692307692\\
6.18087703193163	0.0192307692307692\\
6.18087703193163	0.020066889632107\\
6.25358937207176	0.020066889632107\\
6.25358937207176	0.0209030100334448\\
6.28038562174452	0.0209030100334448\\
6.28038562174452	0.0217391304347826\\
6.29244441901181	0.0217391304347826\\
6.29244441901181	0.0225752508361204\\
6.29744415404907	0.0225752508361204\\
6.29744415404907	0.0234113712374582\\
6.30169865707495	0.0234113712374582\\
6.30169865707495	0.024247491638796\\
6.30510071072006	0.024247491638796\\
6.30510071072006	0.0250836120401338\\
6.34215840330455	0.0250836120401338\\
6.34215840330455	0.0259197324414716\\
6.36617785157608	0.0259197324414716\\
6.36617785157608	0.0267558528428094\\
6.37674065789706	0.0267558528428094\\
6.37674065789706	0.0275919732441472\\
6.39288664526751	0.0275919732441472\\
6.39288664526751	0.0284280936454849\\
6.42100934179188	0.0284280936454849\\
6.42100934179188	0.0292642140468227\\
6.42961650053183	0.0292642140468227\\
6.42961650053183	0.0301003344481605\\
6.44001970482056	0.0301003344481605\\
6.44001970482056	0.0309364548494983\\
6.65092800101197	0.0309364548494983\\
6.65092800101197	0.0317725752508361\\
6.6649771522264	0.0317725752508361\\
6.6649771522264	0.0326086956521739\\
6.70595604373223	0.0326086956521739\\
6.70595604373223	0.0334448160535117\\
6.79155487405041	0.0334448160535117\\
6.79155487405041	0.0342809364548495\\
6.79478308793544	0.0342809364548495\\
6.79478308793544	0.0351170568561873\\
6.7962027263234	0.0351170568561873\\
6.7962027263234	0.0359531772575251\\
6.81323310287691	0.0359531772575251\\
6.81323310287691	0.0367892976588629\\
6.81409230202827	0.0367892976588629\\
6.81409230202827	0.0376254180602007\\
6.85823315098765	0.0376254180602007\\
6.85823315098765	0.0384615384615385\\
6.87288053807667	0.0384615384615385\\
6.87288053807667	0.0392976588628763\\
6.96744244511675	0.0392976588628763\\
6.96744244511675	0.040133779264214\\
6.98887474411362	0.040133779264214\\
6.98887474411362	0.0409698996655518\\
7.06482940455135	0.0409698996655518\\
7.06482940455135	0.0418060200668896\\
7.06941075258035	0.0418060200668896\\
7.06941075258035	0.0426421404682274\\
7.07692892726564	0.0426421404682274\\
7.07692892726564	0.0434782608695652\\
7.22059426613491	0.0434782608695652\\
7.22059426613491	0.044314381270903\\
7.22152398846517	0.044314381270903\\
7.22152398846517	0.0451505016722408\\
7.26885683169844	0.0451505016722408\\
7.26885683169844	0.0459866220735786\\
7.27531130492247	0.0459866220735786\\
7.27531130492247	0.0468227424749164\\
7.33348848824453	0.0468227424749164\\
7.33348848824453	0.0476588628762542\\
7.38130948797725	0.0476588628762542\\
7.38130948797725	0.048494983277592\\
7.39133171925226	0.048494983277592\\
7.39133171925226	0.0493311036789298\\
7.48158644330691	0.0493311036789298\\
7.48158644330691	0.0501672240802676\\
7.49871051156607	0.0501672240802676\\
7.49871051156607	0.0510033444816054\\
7.50615102229911	0.0510033444816054\\
7.50615102229911	0.0518394648829431\\
7.55131955423166	0.0518394648829431\\
7.55131955423166	0.0526755852842809\\
7.61265886466824	0.0526755852842809\\
7.61265886466824	0.0535117056856187\\
7.66534398737735	0.0535117056856187\\
7.66534398737735	0.0543478260869565\\
7.74968216317563	0.0543478260869565\\
7.74968216317563	0.0551839464882943\\
7.7773370503845	0.0551839464882943\\
7.7773370503845	0.0560200668896321\\
7.84074487876704	0.0560200668896321\\
7.84074487876704	0.0568561872909699\\
7.95563486096912	0.0568561872909699\\
7.95563486096912	0.0576923076923077\\
8.03020641449843	0.0576923076923077\\
8.03020641449843	0.0585284280936455\\
8.03742693215806	0.0585284280936455\\
8.03742693215806	0.0593645484949833\\
8.21295935100738	0.0593645484949833\\
8.21295935100738	0.0602006688963211\\
8.25002765284407	0.0602006688963211\\
8.25002765284407	0.0610367892976589\\
8.2649222807223	0.0610367892976589\\
8.2649222807223	0.0618729096989967\\
8.26757224962613	0.0618729096989967\\
8.26757224962613	0.0627090301003344\\
8.27458855304701	0.0627090301003344\\
8.27458855304701	0.0635451505016722\\
8.35387675495457	0.0635451505016722\\
8.35387675495457	0.06438127090301\\
8.41655451804057	0.06438127090301\\
8.41655451804057	0.0652173913043478\\
8.48369651705135	0.0652173913043478\\
8.48369651705135	0.0660535117056856\\
8.48426648037861	0.0660535117056856\\
8.48426648037861	0.0668896321070234\\
8.50990833278084	0.0668896321070234\\
8.50990833278084	0.0677257525083612\\
8.51156281684622	0.0677257525083612\\
8.51156281684622	0.068561872909699\\
8.51914561222848	0.068561872909699\\
8.51914561222848	0.0693979933110368\\
8.53758769347464	0.0693979933110368\\
8.53758769347464	0.0702341137123746\\
8.5416489064445	0.0702341137123746\\
8.5416489064445	0.0710702341137124\\
8.59078340374186	0.0710702341137124\\
8.59078340374186	0.0719063545150502\\
8.62263854640497	0.0719063545150502\\
8.62263854640497	0.072742474916388\\
8.63767793634449	0.072742474916388\\
8.63767793634449	0.0735785953177258\\
8.66975504877937	0.0735785953177258\\
8.66975504877937	0.0744147157190636\\
8.68409290156144	0.0744147157190636\\
8.68409290156144	0.0752508361204013\\
8.71907408975021	0.0752508361204013\\
8.71907408975021	0.0760869565217391\\
8.85606827948731	0.0760869565217391\\
8.85606827948731	0.0769230769230769\\
8.86199116579855	0.0769230769230769\\
8.86199116579855	0.0777591973244147\\
8.87876150161534	0.0777591973244147\\
8.87876150161534	0.0785953177257525\\
8.95652444045508	0.0785953177257525\\
8.95652444045508	0.0794314381270903\\
8.99362807065994	0.0794314381270903\\
8.99362807065994	0.0802675585284281\\
9.00553851087252	0.0802675585284281\\
9.00553851087252	0.0811036789297659\\
9.05112451601489	0.0811036789297659\\
9.05112451601489	0.0819397993311037\\
9.05359274182243	0.0819397993311037\\
9.05359274182243	0.0827759197324415\\
9.06829193128172	0.0827759197324415\\
9.06829193128172	0.0836120401337793\\
9.07459552272854	0.0836120401337793\\
9.07459552272854	0.0844481605351171\\
9.10860961036815	0.0844481605351171\\
9.10860961036815	0.0852842809364548\\
9.15317993090276	0.0852842809364548\\
9.15317993090276	0.0861204013377926\\
9.27730559607868	0.0861204013377926\\
9.27730559607868	0.0869565217391304\\
9.30273455124686	0.0869565217391304\\
9.30273455124686	0.0877926421404682\\
9.31993900147799	0.0877926421404682\\
9.31993900147799	0.088628762541806\\
9.32951051216163	0.088628762541806\\
9.32951051216163	0.0894648829431438\\
9.33212432182244	0.0894648829431438\\
9.33212432182244	0.0903010033444816\\
9.36023397176061	0.0903010033444816\\
9.36023397176061	0.0911371237458194\\
9.37456827980085	0.0911371237458194\\
9.37456827980085	0.0919732441471572\\
9.37642894119704	0.0919732441471572\\
9.37642894119704	0.092809364548495\\
9.39178531432057	0.092809364548495\\
9.39178531432057	0.0936454849498328\\
9.39937077809476	0.0936454849498328\\
9.39937077809476	0.0944816053511706\\
9.40222574087567	0.0944816053511706\\
9.40222574087567	0.0953177257525084\\
9.41470582420527	0.0953177257525084\\
9.41470582420527	0.0961538461538462\\
9.43020391194836	0.0961538461538462\\
9.43020391194836	0.096989966555184\\
9.43367478521419	0.096989966555184\\
9.43367478521419	0.0978260869565217\\
9.48570773622718	0.0978260869565217\\
9.48570773622718	0.0986622073578595\\
9.50381669332095	0.0986622073578595\\
9.50381669332095	0.0994983277591973\\
9.52149849126521	0.0994983277591973\\
9.52149849126521	0.100334448160535\\
9.60425488527022	0.100334448160535\\
9.60425488527022	0.101170568561873\\
9.67622642440309	0.101170568561873\\
9.67622642440309	0.102006688963211\\
9.68644350965974	0.102006688963211\\
9.68644350965974	0.102842809364548\\
9.70418229617768	0.102842809364548\\
9.70418229617768	0.103678929765886\\
9.76619500720085	0.103678929765886\\
9.76619500720085	0.104515050167224\\
9.77722271455966	0.104515050167224\\
9.77722271455966	0.105351170568562\\
9.7999006244209	0.105351170568562\\
9.7999006244209	0.1061872909699\\
9.82405370726164	0.1061872909699\\
9.82405370726164	0.107023411371237\\
9.87200568629037	0.107023411371237\\
9.87200568629037	0.107859531772575\\
9.95946666545092	0.107859531772575\\
9.95946666545092	0.108695652173913\\
9.99123714410169	0.108695652173913\\
9.99123714410169	0.109531772575251\\
10.0261880518354	0.109531772575251\\
10.0261880518354	0.110367892976589\\
10.0267175932052	0.110367892976589\\
10.0267175932052	0.111204013377926\\
10.111877910256	0.111204013377926\\
10.111877910256	0.112040133779264\\
10.1171791317513	0.112040133779264\\
10.1171791317513	0.112876254180602\\
10.1290001711051	0.112876254180602\\
10.1290001711051	0.11371237458194\\
10.1370188373509	0.11371237458194\\
10.1370188373509	0.114548494983278\\
10.1508825272802	0.114548494983278\\
10.1508825272802	0.115384615384615\\
10.1559837832374	0.115384615384615\\
10.1559837832374	0.116220735785953\\
10.1744411088134	0.116220735785953\\
10.1744411088134	0.117056856187291\\
10.1763466794427	0.117056856187291\\
10.1763466794427	0.117892976588629\\
10.2009697505198	0.117892976588629\\
10.2009697505198	0.118729096989967\\
10.2336023854878	0.118729096989967\\
10.2336023854878	0.119565217391304\\
10.2511479401837	0.119565217391304\\
10.2511479401837	0.120401337792642\\
10.2615464209435	0.120401337792642\\
10.2615464209435	0.12123745819398\\
10.2907707424692	0.12123745819398\\
10.2907707424692	0.122073578595318\\
10.2922687065385	0.122073578595318\\
10.2922687065385	0.122909698996656\\
10.3029423041382	0.122909698996656\\
10.3029423041382	0.123745819397993\\
10.3263402599134	0.123745819397993\\
10.3263402599134	0.124581939799331\\
10.3425500712369	0.124581939799331\\
10.3425500712369	0.125418060200669\\
10.3448875221286	0.125418060200669\\
10.3448875221286	0.126254180602007\\
10.3458956009548	0.126254180602007\\
10.3458956009548	0.127090301003344\\
10.4255077722077	0.127090301003344\\
10.4255077722077	0.127926421404682\\
10.4309290322383	0.127926421404682\\
10.4309290322383	0.12876254180602\\
10.4320278179416	0.12876254180602\\
10.4320278179416	0.129598662207358\\
10.4327493980947	0.129598662207358\\
10.4327493980947	0.130434782608696\\
10.4740068649456	0.130434782608696\\
10.4740068649456	0.131270903010033\\
10.5019353613882	0.131270903010033\\
10.5019353613882	0.132107023411371\\
10.5324530313817	0.132107023411371\\
10.5324530313817	0.132943143812709\\
10.5524788166319	0.132943143812709\\
10.5524788166319	0.133779264214047\\
10.5764264783482	0.133779264214047\\
10.5764264783482	0.134615384615385\\
10.6178540273194	0.134615384615385\\
10.6178540273194	0.135451505016722\\
10.6488977769714	0.135451505016722\\
10.6488977769714	0.13628762541806\\
10.6821811058034	0.13628762541806\\
10.6821811058034	0.137123745819398\\
10.6871543738488	0.137123745819398\\
10.6871543738488	0.137959866220736\\
10.6890053988948	0.137959866220736\\
10.6890053988948	0.138795986622074\\
10.6927374601408	0.138795986622074\\
10.6927374601408	0.139632107023411\\
10.7020429960961	0.139632107023411\\
10.7020429960961	0.140468227424749\\
10.7202787699603	0.140468227424749\\
10.7202787699603	0.141304347826087\\
10.7775791119139	0.141304347826087\\
10.7775791119139	0.142140468227425\\
10.8426521483552	0.142140468227425\\
10.8426521483552	0.142976588628763\\
10.8658558037479	0.142976588628763\\
10.8658558037479	0.1438127090301\\
10.8719337168682	0.1438127090301\\
10.8719337168682	0.144648829431438\\
10.9192186327379	0.144648829431438\\
10.9192186327379	0.145484949832776\\
10.9274242707008	0.145484949832776\\
10.9274242707008	0.146321070234114\\
10.9317084288182	0.146321070234114\\
10.9317084288182	0.147157190635452\\
10.932015152731	0.147157190635452\\
10.932015152731	0.147993311036789\\
11.0008367868159	0.147993311036789\\
11.0008367868159	0.148829431438127\\
11.0186382651534	0.148829431438127\\
11.0186382651534	0.149665551839465\\
11.0726653758059	0.149665551839465\\
11.0726653758059	0.150501672240803\\
11.111705916525	0.150501672240803\\
11.111705916525	0.15133779264214\\
11.116049974062	0.15133779264214\\
11.116049974062	0.152173913043478\\
11.1268285823751	0.152173913043478\\
11.1268285823751	0.153010033444816\\
11.1270455155345	0.153010033444816\\
11.1270455155345	0.153846153846154\\
11.1329913841948	0.153846153846154\\
11.1329913841948	0.154682274247492\\
11.1532101348703	0.154682274247492\\
11.1532101348703	0.155518394648829\\
11.1621930922749	0.155518394648829\\
11.1621930922749	0.156354515050167\\
11.1817651232035	0.156354515050167\\
11.1817651232035	0.157190635451505\\
11.1863948552398	0.157190635451505\\
11.1863948552398	0.158026755852843\\
11.1990768393568	0.158026755852843\\
11.1990768393568	0.158862876254181\\
11.203354101573	0.158862876254181\\
11.203354101573	0.159698996655518\\
11.2150214719449	0.159698996655518\\
11.2150214719449	0.160535117056856\\
11.2272340283391	0.160535117056856\\
11.2272340283391	0.161371237458194\\
11.2477643536842	0.161371237458194\\
11.2477643536842	0.162207357859532\\
11.2607207230194	0.162207357859532\\
11.2607207230194	0.16304347826087\\
11.2800678027057	0.16304347826087\\
11.2800678027057	0.163879598662207\\
11.287430408198	0.163879598662207\\
11.287430408198	0.164715719063545\\
11.3136648173726	0.164715719063545\\
11.3136648173726	0.165551839464883\\
11.3246788283969	0.165551839464883\\
11.3246788283969	0.166387959866221\\
11.3261692261661	0.166387959866221\\
11.3261692261661	0.167224080267559\\
11.3826049929348	0.167224080267559\\
11.3826049929348	0.168060200668896\\
11.384682424661	0.168060200668896\\
11.384682424661	0.168896321070234\\
11.4845534785098	0.168896321070234\\
11.4845534785098	0.169732441471572\\
11.4864354680761	0.169732441471572\\
11.4864354680761	0.17056856187291\\
11.5067049783892	0.17056856187291\\
11.5067049783892	0.171404682274247\\
11.533451122899	0.171404682274247\\
11.533451122899	0.172240802675585\\
11.5646331014879	0.172240802675585\\
11.5646331014879	0.173076923076923\\
11.5705158322128	0.173076923076923\\
11.5705158322128	0.173913043478261\\
11.5813614112595	0.173913043478261\\
11.5813614112595	0.174749163879599\\
11.6276169370572	0.174749163879599\\
11.6276169370572	0.175585284280936\\
11.6709938084538	0.175585284280936\\
11.6709938084538	0.176421404682274\\
11.705285076543	0.176421404682274\\
11.705285076543	0.177257525083612\\
11.7185727047066	0.177257525083612\\
11.7185727047066	0.17809364548495\\
11.7205152838768	0.17809364548495\\
11.7205152838768	0.178929765886288\\
11.7594331244369	0.178929765886288\\
11.7594331244369	0.179765886287625\\
11.8043232295151	0.179765886287625\\
11.8043232295151	0.180602006688963\\
11.85310379795	0.180602006688963\\
11.85310379795	0.181438127090301\\
11.8580443347888	0.181438127090301\\
11.8580443347888	0.182274247491639\\
11.9053092977938	0.182274247491639\\
11.9053092977938	0.183110367892977\\
11.9150886591066	0.183110367892977\\
11.9150886591066	0.183946488294314\\
11.9304266836632	0.183946488294314\\
11.9304266836632	0.184782608695652\\
12.022436717398	0.184782608695652\\
12.022436717398	0.18561872909699\\
12.078610644795	0.18561872909699\\
12.078610644795	0.186454849498328\\
12.1144224661709	0.186454849498328\\
12.1144224661709	0.187290969899666\\
12.1827541784901	0.187290969899666\\
12.1827541784901	0.188127090301003\\
12.2256187869972	0.188127090301003\\
12.2256187869972	0.188963210702341\\
12.2516651746227	0.188963210702341\\
12.2516651746227	0.189799331103679\\
12.2643829336146	0.189799331103679\\
12.2643829336146	0.190635451505017\\
12.2655416473357	0.190635451505017\\
12.2655416473357	0.191471571906355\\
12.2700728178934	0.191471571906355\\
12.2700728178934	0.192307692307692\\
12.2720444881261	0.192307692307692\\
12.2720444881261	0.19314381270903\\
12.297524829072	0.19314381270903\\
12.297524829072	0.193979933110368\\
12.3114042631742	0.193979933110368\\
12.3114042631742	0.194816053511706\\
12.3311476853574	0.194816053511706\\
12.3311476853574	0.195652173913043\\
12.3705851977608	0.195652173913043\\
12.3705851977608	0.196488294314381\\
12.4269425695421	0.196488294314381\\
12.4269425695421	0.197324414715719\\
12.4293940043545	0.197324414715719\\
12.4293940043545	0.198160535117057\\
12.4882898575741	0.198160535117057\\
12.4882898575741	0.198996655518395\\
12.5077502450802	0.198996655518395\\
12.5077502450802	0.199832775919732\\
12.5257756420847	0.199832775919732\\
12.5257756420847	0.20066889632107\\
12.5478810982693	0.20066889632107\\
12.5478810982693	0.201505016722408\\
12.6746309224958	0.201505016722408\\
12.6746309224958	0.202341137123746\\
12.7183814854851	0.202341137123746\\
12.7183814854851	0.203177257525084\\
12.7336915167798	0.203177257525084\\
12.7336915167798	0.204013377926421\\
12.7695807231929	0.204013377926421\\
12.7695807231929	0.204849498327759\\
12.7917546258596	0.204849498327759\\
12.7917546258596	0.205685618729097\\
12.8181308624636	0.205685618729097\\
12.8181308624636	0.206521739130435\\
12.8396799077565	0.206521739130435\\
12.8396799077565	0.207357859531773\\
12.8746332711641	0.207357859531773\\
12.8746332711641	0.20819397993311\\
12.8840079500183	0.20819397993311\\
12.8840079500183	0.209030100334448\\
12.9091534307539	0.209030100334448\\
12.9091534307539	0.209866220735786\\
12.917781285294	0.209866220735786\\
12.917781285294	0.210702341137124\\
12.9435646657176	0.210702341137124\\
12.9435646657176	0.211538461538462\\
12.9678626421833	0.211538461538462\\
12.9678626421833	0.212374581939799\\
12.9813779990526	0.212374581939799\\
12.9813779990526	0.213210702341137\\
13.0025767171179	0.213210702341137\\
13.0025767171179	0.214046822742475\\
13.0533760432035	0.214046822742475\\
13.0533760432035	0.214882943143813\\
13.0751857611058	0.214882943143813\\
13.0751857611058	0.21571906354515\\
13.1212433873132	0.21571906354515\\
13.1212433873132	0.216555183946488\\
13.1641318231468	0.216555183946488\\
13.1641318231468	0.217391304347826\\
13.1674017646402	0.217391304347826\\
13.1674017646402	0.218227424749164\\
13.1724443899009	0.218227424749164\\
13.1724443899009	0.219063545150502\\
13.193976978477	0.219063545150502\\
13.193976978477	0.219899665551839\\
13.2522073114399	0.219899665551839\\
13.2522073114399	0.220735785953177\\
13.3010652474774	0.220735785953177\\
13.3010652474774	0.221571906354515\\
13.3021098798412	0.221571906354515\\
13.3021098798412	0.222408026755853\\
13.3253617682722	0.222408026755853\\
13.3253617682722	0.223244147157191\\
13.3810549435107	0.223244147157191\\
13.3810549435107	0.224080267558528\\
13.4253949892966	0.224080267558528\\
13.4253949892966	0.224916387959866\\
13.4270005924988	0.224916387959866\\
13.4270005924988	0.225752508361204\\
13.4424798906336	0.225752508361204\\
13.4424798906336	0.226588628762542\\
13.4505366204786	0.226588628762542\\
13.4505366204786	0.22742474916388\\
13.475470070343	0.22742474916388\\
13.475470070343	0.228260869565217\\
13.4858004004819	0.228260869565217\\
13.4858004004819	0.229096989966555\\
13.50772176401	0.229096989966555\\
13.50772176401	0.229933110367893\\
13.5217240022824	0.229933110367893\\
13.5217240022824	0.230769230769231\\
13.5981813229326	0.230769230769231\\
13.5981813229326	0.231605351170569\\
13.6215840999721	0.231605351170569\\
13.6215840999721	0.232441471571906\\
13.6252122576618	0.232441471571906\\
13.6252122576618	0.233277591973244\\
13.6285953863285	0.233277591973244\\
13.6285953863285	0.234113712374582\\
13.6522615402933	0.234113712374582\\
13.6522615402933	0.23494983277592\\
13.6554657440902	0.23494983277592\\
13.6554657440902	0.235785953177258\\
13.7153188559603	0.235785953177258\\
13.7153188559603	0.236622073578595\\
13.7632151220786	0.236622073578595\\
13.7632151220786	0.237458193979933\\
13.7996111333512	0.237458193979933\\
13.7996111333512	0.238294314381271\\
13.8160347905339	0.238294314381271\\
13.8160347905339	0.239130434782609\\
13.8583050727231	0.239130434782609\\
13.8583050727231	0.239966555183946\\
13.9022957287757	0.239966555183946\\
13.9022957287757	0.240802675585284\\
13.9820051572187	0.240802675585284\\
13.9820051572187	0.241638795986622\\
14.0171418610412	0.241638795986622\\
14.0171418610412	0.24247491638796\\
14.0384694739597	0.24247491638796\\
14.0384694739597	0.243311036789298\\
14.0423627844034	0.243311036789298\\
14.0423627844034	0.244147157190635\\
14.055624462599	0.244147157190635\\
14.055624462599	0.244983277591973\\
14.1021530025475	0.244983277591973\\
14.1021530025475	0.245819397993311\\
14.1269746052911	0.245819397993311\\
14.1269746052911	0.246655518394649\\
14.1298750836287	0.246655518394649\\
14.1298750836287	0.247491638795987\\
14.1435920263021	0.247491638795987\\
14.1435920263021	0.248327759197324\\
14.1714938105523	0.248327759197324\\
14.1714938105523	0.249163879598662\\
14.1899167092439	0.249163879598662\\
14.1899167092439	0.25\\
14.2056068011583	0.25\\
14.2056068011583	0.250836120401338\\
14.2133660900917	0.250836120401338\\
14.2133660900917	0.251672240802676\\
14.2506695871779	0.251672240802676\\
14.2506695871779	0.252508361204013\\
14.303920317773	0.252508361204013\\
14.303920317773	0.253344481605351\\
14.3189652166483	0.253344481605351\\
14.3189652166483	0.254180602006689\\
14.3380660584383	0.254180602006689\\
14.3380660584383	0.255016722408027\\
14.3634041180477	0.255016722408027\\
14.3634041180477	0.255852842809365\\
14.3876904796717	0.255852842809365\\
14.3876904796717	0.256688963210702\\
14.3951414088227	0.256688963210702\\
14.3951414088227	0.25752508361204\\
14.4034673692549	0.25752508361204\\
14.4034673692549	0.258361204013378\\
14.4714587627985	0.258361204013378\\
14.4714587627985	0.259197324414716\\
14.5201222680974	0.259197324414716\\
14.5201222680974	0.260033444816054\\
14.5526111677583	0.260033444816054\\
14.5526111677583	0.260869565217391\\
14.5666093416475	0.260869565217391\\
14.5666093416475	0.261705685618729\\
14.5906994177413	0.261705685618729\\
14.5906994177413	0.262541806020067\\
14.6039632418811	0.262541806020067\\
14.6039632418811	0.263377926421405\\
14.6352863901282	0.263377926421405\\
14.6352863901282	0.264214046822742\\
14.6370678903897	0.264214046822742\\
14.6370678903897	0.26505016722408\\
14.7071462622392	0.26505016722408\\
14.7071462622392	0.265886287625418\\
14.7119616019365	0.265886287625418\\
14.7119616019365	0.266722408026756\\
14.7302573019235	0.266722408026756\\
14.7302573019235	0.267558528428094\\
14.733175838159	0.267558528428094\\
14.733175838159	0.268394648829431\\
14.7502620318511	0.268394648829431\\
14.7502620318511	0.269230769230769\\
14.7777500054293	0.269230769230769\\
14.7777500054293	0.270066889632107\\
14.7914032130074	0.270066889632107\\
14.7914032130074	0.270903010033445\\
14.7960391417786	0.270903010033445\\
14.7960391417786	0.271739130434783\\
14.8075432302394	0.271739130434783\\
14.8075432302394	0.27257525083612\\
14.8322304740051	0.27257525083612\\
14.8322304740051	0.273411371237458\\
14.8331128340392	0.273411371237458\\
14.8331128340392	0.274247491638796\\
14.8386345173409	0.274247491638796\\
14.8386345173409	0.275083612040134\\
14.8504298903892	0.275083612040134\\
14.8504298903892	0.275919732441472\\
14.8742951748731	0.275919732441472\\
14.8742951748731	0.276755852842809\\
14.969651757175	0.276755852842809\\
14.969651757175	0.277591973244147\\
14.9741089281185	0.277591973244147\\
14.9741089281185	0.278428093645485\\
14.9941977974859	0.278428093645485\\
14.9941977974859	0.279264214046823\\
15.0574126524819	0.279264214046823\\
15.0574126524819	0.280100334448161\\
15.1495854453927	0.280100334448161\\
15.1495854453927	0.280936454849498\\
15.1787703916074	0.280936454849498\\
15.1787703916074	0.281772575250836\\
15.2110592924868	0.281772575250836\\
15.2110592924868	0.282608695652174\\
15.2205768139998	0.282608695652174\\
15.2205768139998	0.283444816053512\\
15.2929496347641	0.283444816053512\\
15.2929496347641	0.284280936454849\\
15.3186548576818	0.284280936454849\\
15.3186548576818	0.285117056856187\\
15.3449352506533	0.285117056856187\\
15.3449352506533	0.285953177257525\\
15.4704687350159	0.285953177257525\\
15.4704687350159	0.286789297658863\\
15.5058164741903	0.286789297658863\\
15.5058164741903	0.287625418060201\\
15.5540065789437	0.287625418060201\\
15.5540065789437	0.288461538461538\\
15.5670536941228	0.288461538461538\\
15.5670536941228	0.289297658862876\\
15.5791485997005	0.289297658862876\\
15.5791485997005	0.290133779264214\\
15.5888593713754	0.290133779264214\\
15.5888593713754	0.290969899665552\\
15.610633621685	0.290969899665552\\
15.610633621685	0.29180602006689\\
15.6193613120702	0.29180602006689\\
15.6193613120702	0.292642140468227\\
15.6200543447972	0.292642140468227\\
15.6200543447972	0.293478260869565\\
15.69149896301	0.293478260869565\\
15.69149896301	0.294314381270903\\
15.7096246263623	0.294314381270903\\
15.7096246263623	0.295150501672241\\
15.7323051512386	0.295150501672241\\
15.7323051512386	0.295986622073579\\
15.7396860918725	0.295986622073579\\
15.7396860918725	0.296822742474916\\
15.7905852783945	0.296822742474916\\
15.7905852783945	0.297658862876254\\
15.8364296897298	0.297658862876254\\
15.8364296897298	0.298494983277592\\
15.8546020154716	0.298494983277592\\
15.8546020154716	0.29933110367893\\
15.8546420495573	0.29933110367893\\
15.8546420495573	0.300167224080268\\
15.9313247984174	0.300167224080268\\
15.9313247984174	0.301003344481605\\
15.9514327814057	0.301003344481605\\
15.9514327814057	0.301839464882943\\
15.967029310665	0.301839464882943\\
15.967029310665	0.302675585284281\\
16.0633011760914	0.302675585284281\\
16.0633011760914	0.303511705685619\\
16.0945724569531	0.303511705685619\\
16.0945724569531	0.304347826086957\\
16.1140272770729	0.304347826086957\\
16.1140272770729	0.305183946488294\\
16.1145279373693	0.305183946488294\\
16.1145279373693	0.306020066889632\\
16.1222519883211	0.306020066889632\\
16.1222519883211	0.30685618729097\\
16.1258921325243	0.30685618729097\\
16.1258921325243	0.307692307692308\\
16.1295458189552	0.307692307692308\\
16.1295458189552	0.308528428093646\\
16.1666952594915	0.308528428093646\\
16.1666952594915	0.309364548494983\\
16.2693889882958	0.309364548494983\\
16.2693889882958	0.310200668896321\\
16.3178499159191	0.310200668896321\\
16.3178499159191	0.311036789297659\\
16.3562330336582	0.311036789297659\\
16.3562330336582	0.311872909698997\\
16.3701811862046	0.311872909698997\\
16.3701811862046	0.312709030100334\\
16.3945751071298	0.312709030100334\\
16.3945751071298	0.313545150501672\\
16.5145457846738	0.313545150501672\\
16.5145457846738	0.31438127090301\\
16.5520831512113	0.31438127090301\\
16.5520831512113	0.315217391304348\\
16.5927322839404	0.315217391304348\\
16.5927322839404	0.316053511705686\\
16.6208387717144	0.316053511705686\\
16.6208387717144	0.316889632107023\\
16.6476226989388	0.316889632107023\\
16.6476226989388	0.317725752508361\\
16.6578906502438	0.317725752508361\\
16.6578906502438	0.318561872909699\\
16.6901370967245	0.318561872909699\\
16.6901370967245	0.319397993311037\\
16.7275199656065	0.319397993311037\\
16.7275199656065	0.320234113712375\\
16.734859409293	0.320234113712375\\
16.734859409293	0.321070234113712\\
16.8161789436398	0.321070234113712\\
16.8161789436398	0.32190635451505\\
16.8243455131721	0.32190635451505\\
16.8243455131721	0.322742474916388\\
16.8386422873332	0.322742474916388\\
16.8386422873332	0.323578595317726\\
16.8566177945381	0.323578595317726\\
16.8566177945381	0.324414715719064\\
16.8586337780629	0.324414715719064\\
16.8586337780629	0.325250836120401\\
16.8597836971299	0.325250836120401\\
16.8597836971299	0.326086956521739\\
16.8649890398007	0.326086956521739\\
16.8649890398007	0.326923076923077\\
16.8939563394244	0.326923076923077\\
16.8939563394244	0.327759197324415\\
16.8948371376565	0.327759197324415\\
16.8948371376565	0.328595317725753\\
16.8984847823756	0.328595317725753\\
16.8984847823756	0.32943143812709\\
16.8991851860545	0.32943143812709\\
16.8991851860545	0.330267558528428\\
16.9052918532276	0.330267558528428\\
16.9052918532276	0.331103678929766\\
16.9244291552998	0.331103678929766\\
16.9244291552998	0.331939799331104\\
16.9557161195412	0.331939799331104\\
16.9557161195412	0.332775919732441\\
17.012789258318	0.332775919732441\\
17.012789258318	0.333612040133779\\
17.1339877305056	0.333612040133779\\
17.1339877305056	0.334448160535117\\
17.1398248473396	0.334448160535117\\
17.1398248473396	0.335284280936455\\
17.1588220880921	0.335284280936455\\
17.1588220880921	0.336120401337793\\
17.1771010716917	0.336120401337793\\
17.1771010716917	0.33695652173913\\
17.2312493418261	0.33695652173913\\
17.2312493418261	0.337792642140468\\
17.2372200423598	0.337792642140468\\
17.2372200423598	0.338628762541806\\
17.2499428177079	0.338628762541806\\
17.2499428177079	0.339464882943144\\
17.264909565168	0.339464882943144\\
17.264909565168	0.340301003344482\\
17.2731874145383	0.340301003344482\\
17.2731874145383	0.341137123745819\\
17.3376908762094	0.341137123745819\\
17.3376908762094	0.341973244147157\\
17.344378447334	0.341973244147157\\
17.344378447334	0.342809364548495\\
17.3511934999428	0.342809364548495\\
17.3511934999428	0.343645484949833\\
17.4171625202896	0.343645484949833\\
17.4171625202896	0.344481605351171\\
17.4246660359395	0.344481605351171\\
17.4246660359395	0.345317725752508\\
17.4810328080591	0.345317725752508\\
17.4810328080591	0.346153846153846\\
17.5037347132748	0.346153846153846\\
17.5037347132748	0.346989966555184\\
17.5039367509171	0.346989966555184\\
17.5039367509171	0.347826086956522\\
17.5081317483151	0.347826086956522\\
17.5081317483151	0.34866220735786\\
17.5523051828546	0.34866220735786\\
17.5523051828546	0.349498327759197\\
17.6179398129569	0.349498327759197\\
17.6179398129569	0.350334448160535\\
17.6473218588287	0.350334448160535\\
17.6473218588287	0.351170568561873\\
17.6721852003322	0.351170568561873\\
17.6721852003322	0.352006688963211\\
17.679406622841	0.352006688963211\\
17.679406622841	0.352842809364548\\
17.7192223978776	0.352842809364548\\
17.7192223978776	0.353678929765886\\
17.7392638548576	0.353678929765886\\
17.7392638548576	0.354515050167224\\
17.8266835282118	0.354515050167224\\
17.8266835282118	0.355351170568562\\
17.8271306717829	0.355351170568562\\
17.8271306717829	0.3561872909699\\
17.8496044124633	0.3561872909699\\
17.8496044124633	0.357023411371237\\
17.8569355310621	0.357023411371237\\
17.8569355310621	0.357859531772575\\
17.8593805436034	0.357859531772575\\
17.8593805436034	0.358695652173913\\
17.8748832655987	0.358695652173913\\
17.8748832655987	0.359531772575251\\
17.9395918529049	0.359531772575251\\
17.9395918529049	0.360367892976589\\
18.0329627958142	0.360367892976589\\
18.0329627958142	0.361204013377926\\
18.0508530795666	0.361204013377926\\
18.0508530795666	0.362040133779264\\
18.0575103525044	0.362040133779264\\
18.0575103525044	0.362876254180602\\
18.0826867945206	0.362876254180602\\
18.0826867945206	0.36371237458194\\
18.1134033314467	0.36371237458194\\
18.1134033314467	0.364548494983278\\
18.2099930322253	0.364548494983278\\
18.2099930322253	0.365384615384615\\
18.2992360930319	0.365384615384615\\
18.2992360930319	0.366220735785953\\
18.3023819856112	0.366220735785953\\
18.3023819856112	0.367056856187291\\
18.3060311311359	0.367056856187291\\
18.3060311311359	0.367892976588629\\
18.3435606677255	0.367892976588629\\
18.3435606677255	0.368729096989967\\
18.4068050949518	0.368729096989967\\
18.4068050949518	0.369565217391304\\
18.4116502635159	0.369565217391304\\
18.4116502635159	0.370401337792642\\
18.4214312282796	0.370401337792642\\
18.4214312282796	0.37123745819398\\
18.5225106937711	0.37123745819398\\
18.5225106937711	0.372073578595318\\
18.5581071293431	0.372073578595318\\
18.5581071293431	0.372909698996655\\
18.5734107298432	0.372909698996655\\
18.5734107298432	0.373745819397993\\
18.5914931313611	0.373745819397993\\
18.5914931313611	0.374581939799331\\
18.6121294529083	0.374581939799331\\
18.6121294529083	0.375418060200669\\
18.6201401982627	0.375418060200669\\
18.6201401982627	0.376254180602007\\
18.6408675614453	0.376254180602007\\
18.6408675614453	0.377090301003345\\
18.6529000903106	0.377090301003345\\
18.6529000903106	0.377926421404682\\
18.678186163364	0.377926421404682\\
18.678186163364	0.37876254180602\\
18.6907094158849	0.37876254180602\\
18.6907094158849	0.379598662207358\\
18.6933366823381	0.379598662207358\\
18.6933366823381	0.380434782608696\\
18.7404154670203	0.380434782608696\\
18.7404154670203	0.381270903010033\\
18.7546136751149	0.381270903010033\\
18.7546136751149	0.382107023411371\\
18.8546645011691	0.382107023411371\\
18.8546645011691	0.382943143812709\\
18.8678160449967	0.382943143812709\\
18.8678160449967	0.383779264214047\\
18.8915355649142	0.383779264214047\\
18.8915355649142	0.384615384615385\\
18.8920607357931	0.384615384615385\\
18.8920607357931	0.385451505016722\\
18.8954081280388	0.385451505016722\\
18.8954081280388	0.38628762541806\\
18.9075343526325	0.38628762541806\\
18.9075343526325	0.387123745819398\\
18.9449469172149	0.387123745819398\\
18.9449469172149	0.387959866220736\\
18.9552419346589	0.387959866220736\\
18.9552419346589	0.388795986622074\\
18.9930472798934	0.388795986622074\\
18.9930472798934	0.389632107023411\\
18.9989130015975	0.389632107023411\\
18.9989130015975	0.390468227424749\\
19.010864769605	0.390468227424749\\
19.010864769605	0.391304347826087\\
19.0367859906586	0.391304347826087\\
19.0367859906586	0.392140468227425\\
19.0627488076313	0.392140468227425\\
19.0627488076313	0.392976588628763\\
19.0640995051758	0.392976588628763\\
19.0640995051758	0.3938127090301\\
19.0677229278251	0.3938127090301\\
19.0677229278251	0.394648829431438\\
19.0692614670353	0.394648829431438\\
19.0692614670353	0.395484949832776\\
19.069756392153	0.395484949832776\\
19.069756392153	0.396321070234114\\
19.0727324226036	0.396321070234114\\
19.0727324226036	0.397157190635452\\
19.0857795371489	0.397157190635452\\
19.0857795371489	0.397993311036789\\
19.1365247067088	0.397993311036789\\
19.1365247067088	0.398829431438127\\
19.1590377397737	0.398829431438127\\
19.1590377397737	0.399665551839465\\
19.1602558179766	0.399665551839465\\
19.1602558179766	0.400501672240803\\
19.1705525350839	0.400501672240803\\
19.1705525350839	0.40133779264214\\
19.2368754366458	0.40133779264214\\
19.2368754366458	0.402173913043478\\
19.2540044630336	0.402173913043478\\
19.2540044630336	0.403010033444816\\
19.2717796689072	0.403010033444816\\
19.2717796689072	0.403846153846154\\
19.309888353194	0.403846153846154\\
19.309888353194	0.404682274247492\\
19.318661544106	0.404682274247492\\
19.318661544106	0.405518394648829\\
19.338540407631	0.405518394648829\\
19.338540407631	0.406354515050167\\
19.3839554798543	0.406354515050167\\
19.3839554798543	0.407190635451505\\
19.3907772682878	0.407190635451505\\
19.3907772682878	0.408026755852843\\
19.4133915365087	0.408026755852843\\
19.4133915365087	0.408862876254181\\
19.4251078826315	0.408862876254181\\
19.4251078826315	0.409698996655518\\
19.4572125176451	0.409698996655518\\
19.4572125176451	0.410535117056856\\
19.4783127249951	0.410535117056856\\
19.4783127249951	0.411371237458194\\
19.4816738925876	0.411371237458194\\
19.4816738925876	0.412207357859532\\
19.489568425603	0.412207357859532\\
19.489568425603	0.41304347826087\\
19.5010904085235	0.41304347826087\\
19.5010904085235	0.413879598662207\\
19.5152494235628	0.413879598662207\\
19.5152494235628	0.414715719063545\\
19.5196475210542	0.414715719063545\\
19.5196475210542	0.415551839464883\\
19.5611876277774	0.415551839464883\\
19.5611876277774	0.416387959866221\\
19.5979964932556	0.416387959866221\\
19.5979964932556	0.417224080267559\\
19.6120272513696	0.417224080267559\\
19.6120272513696	0.418060200668896\\
19.6277493173701	0.418060200668896\\
19.6277493173701	0.418896321070234\\
19.6571503592771	0.418896321070234\\
19.6571503592771	0.419732441471572\\
19.6934213928831	0.419732441471572\\
19.6934213928831	0.42056856187291\\
19.7049997133405	0.42056856187291\\
19.7049997133405	0.421404682274247\\
19.7532933622455	0.421404682274247\\
19.7532933622455	0.422240802675585\\
19.8100118351361	0.422240802675585\\
19.8100118351361	0.423076923076923\\
19.819891828246	0.423076923076923\\
19.819891828246	0.423913043478261\\
19.8252135336049	0.423913043478261\\
19.8252135336049	0.424749163879599\\
19.8370001275222	0.424749163879599\\
19.8370001275222	0.425585284280936\\
19.8678259976165	0.425585284280936\\
19.8678259976165	0.426421404682274\\
19.8854966623571	0.426421404682274\\
19.8854966623571	0.427257525083612\\
19.9167356872837	0.427257525083612\\
19.9167356872837	0.42809364548495\\
19.9405058794774	0.42809364548495\\
19.9405058794774	0.428929765886288\\
19.9556676101343	0.428929765886288\\
19.9556676101343	0.429765886287625\\
20.0454229658523	0.429765886287625\\
20.0454229658523	0.430602006688963\\
20.0535144958304	0.430602006688963\\
20.0535144958304	0.431438127090301\\
20.0914240688176	0.431438127090301\\
20.0914240688176	0.432274247491639\\
20.0951517165377	0.432274247491639\\
20.0951517165377	0.433110367892977\\
20.1035416435527	0.433110367892977\\
20.1035416435527	0.433946488294314\\
20.1468697304252	0.433946488294314\\
20.1468697304252	0.434782608695652\\
20.2285291388049	0.434782608695652\\
20.2285291388049	0.43561872909699\\
20.2470634174841	0.43561872909699\\
20.2470634174841	0.436454849498328\\
20.2681744250608	0.436454849498328\\
20.2681744250608	0.437290969899666\\
20.2908703480142	0.437290969899666\\
20.2908703480142	0.438127090301003\\
20.3082557203245	0.438127090301003\\
20.3082557203245	0.438963210702341\\
20.33589856348	0.438963210702341\\
20.33589856348	0.439799331103679\\
20.3380209859971	0.439799331103679\\
20.3380209859971	0.440635451505017\\
20.3445426486266	0.440635451505017\\
20.3445426486266	0.441471571906354\\
20.3719974636162	0.441471571906354\\
20.3719974636162	0.442307692307692\\
20.3860557092088	0.442307692307692\\
20.3860557092088	0.44314381270903\\
20.3887993204547	0.44314381270903\\
20.3887993204547	0.443979933110368\\
20.41219933021	0.443979933110368\\
20.41219933021	0.444816053511706\\
20.4295940974198	0.444816053511706\\
20.4295940974198	0.445652173913043\\
20.4625259878413	0.445652173913043\\
20.4625259878413	0.446488294314381\\
20.5774627728722	0.446488294314381\\
20.5774627728722	0.447324414715719\\
20.6417922482124	0.447324414715719\\
20.6417922482124	0.448160535117057\\
20.7310596184588	0.448160535117057\\
20.7310596184588	0.448996655518395\\
20.7419967028608	0.448996655518395\\
20.7419967028608	0.449832775919732\\
20.7727543799187	0.449832775919732\\
20.7727543799187	0.45066889632107\\
20.8088116764487	0.45066889632107\\
20.8088116764487	0.451505016722408\\
20.8101278239891	0.451505016722408\\
20.8101278239891	0.452341137123746\\
20.8229224958038	0.452341137123746\\
20.8229224958038	0.453177257525084\\
20.8341853829927	0.453177257525084\\
20.8341853829927	0.454013377926421\\
20.8356079926787	0.454013377926421\\
20.8356079926787	0.454849498327759\\
20.9287628222772	0.454849498327759\\
20.9287628222772	0.455685618729097\\
20.9749218381361	0.455685618729097\\
20.9749218381361	0.456521739130435\\
21.0313008239597	0.456521739130435\\
21.0313008239597	0.457357859531773\\
21.0388256606619	0.457357859531773\\
21.0388256606619	0.45819397993311\\
21.0675318090907	0.45819397993311\\
21.0675318090907	0.459030100334448\\
21.1021539337448	0.459030100334448\\
21.1021539337448	0.459866220735786\\
21.1741647187493	0.459866220735786\\
21.1741647187493	0.460702341137124\\
21.274859943817	0.460702341137124\\
21.274859943817	0.461538461538462\\
21.2842615507488	0.461538461538462\\
21.2842615507488	0.462374581939799\\
21.3110438838982	0.462374581939799\\
21.3110438838982	0.463210702341137\\
21.3167758482288	0.463210702341137\\
21.3167758482288	0.464046822742475\\
21.3244369247803	0.464046822742475\\
21.3244369247803	0.464882943143813\\
21.3518896175281	0.464882943143813\\
21.3518896175281	0.465719063545151\\
21.4843315854558	0.465719063545151\\
21.4843315854558	0.466555183946488\\
21.5249385475461	0.466555183946488\\
21.5249385475461	0.467391304347826\\
21.5714221731505	0.467391304347826\\
21.5714221731505	0.468227424749164\\
21.5794741683959	0.468227424749164\\
21.5794741683959	0.469063545150502\\
21.6221011242019	0.469063545150502\\
21.6221011242019	0.469899665551839\\
21.6284753641015	0.469899665551839\\
21.6284753641015	0.470735785953177\\
21.6874130231881	0.470735785953177\\
21.6874130231881	0.471571906354515\\
21.6929710717152	0.471571906354515\\
21.6929710717152	0.472408026755853\\
21.7656891988976	0.472408026755853\\
21.7656891988976	0.473244147157191\\
21.7739587501418	0.473244147157191\\
21.7739587501418	0.474080267558528\\
21.7827312106209	0.474080267558528\\
21.7827312106209	0.474916387959866\\
21.8042965329194	0.474916387959866\\
21.8042965329194	0.475752508361204\\
21.8801919339849	0.475752508361204\\
21.8801919339849	0.476588628762542\\
21.8881134386003	0.476588628762542\\
21.8881134386003	0.47742474916388\\
21.8959930651819	0.47742474916388\\
21.8959930651819	0.478260869565217\\
21.9145595478073	0.478260869565217\\
21.9145595478073	0.479096989966555\\
21.9954500887129	0.479096989966555\\
21.9954500887129	0.479933110367893\\
22.1026563480753	0.479933110367893\\
22.1026563480753	0.480769230769231\\
22.1496257302482	0.480769230769231\\
22.1496257302482	0.481605351170569\\
22.1529789109717	0.481605351170569\\
22.1529789109717	0.482441471571906\\
22.1683335816363	0.482441471571906\\
22.1683335816363	0.483277591973244\\
22.2026424091689	0.483277591973244\\
22.2026424091689	0.484113712374582\\
22.2307076027083	0.484113712374582\\
22.2307076027083	0.48494983277592\\
22.2616653132174	0.48494983277592\\
22.2616653132174	0.485785953177258\\
22.3030431122224	0.485785953177258\\
22.3030431122224	0.486622073578595\\
22.3040569419385	0.486622073578595\\
22.3040569419385	0.487458193979933\\
22.3517657737569	0.487458193979933\\
22.3517657737569	0.488294314381271\\
22.3714513096206	0.488294314381271\\
22.3714513096206	0.489130434782609\\
22.407225566036	0.489130434782609\\
22.407225566036	0.489966555183946\\
22.4256279617514	0.489966555183946\\
22.4256279617514	0.490802675585284\\
22.438256225581	0.490802675585284\\
22.438256225581	0.491638795986622\\
22.4857446615052	0.491638795986622\\
22.4857446615052	0.49247491638796\\
22.4916934213539	0.49247491638796\\
22.4916934213539	0.493311036789298\\
22.5369241875422	0.493311036789298\\
22.5369241875422	0.494147157190635\\
22.5487383458268	0.494147157190635\\
22.5487383458268	0.494983277591973\\
22.5641031317905	0.494983277591973\\
22.5641031317905	0.495819397993311\\
22.5682794802786	0.495819397993311\\
22.5682794802786	0.496655518394649\\
22.5762989294189	0.496655518394649\\
22.5762989294189	0.497491638795987\\
22.5868007223695	0.497491638795987\\
22.5868007223695	0.498327759197324\\
22.5957010261727	0.498327759197324\\
22.5957010261727	0.499163879598662\\
22.6218640240722	0.499163879598662\\
22.6218640240722	0.5\\
22.6372383877488	0.5\\
22.6372383877488	0.500836120401338\\
22.6427342583848	0.500836120401338\\
22.6427342583848	0.501672240802676\\
22.6943320583413	0.501672240802676\\
22.6943320583413	0.502508361204013\\
22.7180538729341	0.502508361204013\\
22.7180538729341	0.503344481605351\\
22.7737061270498	0.503344481605351\\
22.7737061270498	0.504180602006689\\
22.788030347605	0.504180602006689\\
22.788030347605	0.505016722408027\\
22.8458645966289	0.505016722408027\\
22.8458645966289	0.505852842809365\\
22.9053442402185	0.505852842809365\\
22.9053442402185	0.506688963210702\\
22.9078428680802	0.506688963210702\\
22.9078428680802	0.50752508361204\\
22.9395214712979	0.50752508361204\\
22.9395214712979	0.508361204013378\\
23.0315842218793	0.508361204013378\\
23.0315842218793	0.509197324414716\\
23.0776783549935	0.509197324414716\\
23.0776783549935	0.510033444816054\\
23.0806000074619	0.510033444816054\\
23.0806000074619	0.510869565217391\\
23.0895408859012	0.510869565217391\\
23.0895408859012	0.511705685618729\\
23.1312151642505	0.511705685618729\\
23.1312151642505	0.512541806020067\\
23.1482893911141	0.512541806020067\\
23.1482893911141	0.513377926421405\\
23.1541935554687	0.513377926421405\\
23.1541935554687	0.514214046822743\\
23.2084726622119	0.514214046822743\\
23.2084726622119	0.51505016722408\\
23.2908873936623	0.51505016722408\\
23.2908873936623	0.515886287625418\\
23.3019217561868	0.515886287625418\\
23.3019217561868	0.516722408026756\\
23.3178875843722	0.516722408026756\\
23.3178875843722	0.517558528428094\\
23.384478294599	0.517558528428094\\
23.384478294599	0.518394648829431\\
23.5872169575806	0.518394648829431\\
23.5872169575806	0.519230769230769\\
23.6002669593049	0.519230769230769\\
23.6002669593049	0.520066889632107\\
23.6509002768443	0.520066889632107\\
23.6509002768443	0.520903010033445\\
23.706665069553	0.520903010033445\\
23.706665069553	0.521739130434783\\
23.7767903715238	0.521739130434783\\
23.7767903715238	0.52257525083612\\
23.822795342545	0.52257525083612\\
23.822795342545	0.523411371237458\\
23.9594487359429	0.523411371237458\\
23.9594487359429	0.524247491638796\\
23.9685134273611	0.524247491638796\\
23.9685134273611	0.525083612040134\\
24.0165392869808	0.525083612040134\\
24.0165392869808	0.525919732441472\\
24.0409746045707	0.525919732441472\\
24.0409746045707	0.526755852842809\\
24.0766133551179	0.526755852842809\\
24.0766133551179	0.527591973244147\\
24.0964415704642	0.527591973244147\\
24.0964415704642	0.528428093645485\\
24.1447905802216	0.528428093645485\\
24.1447905802216	0.529264214046823\\
24.2467060901591	0.529264214046823\\
24.2467060901591	0.530100334448161\\
24.2485547734005	0.530100334448161\\
24.2485547734005	0.530936454849498\\
24.2492423096578	0.530936454849498\\
24.2492423096578	0.531772575250836\\
24.2675273961836	0.531772575250836\\
24.2675273961836	0.532608695652174\\
24.2712722772239	0.532608695652174\\
24.2712722772239	0.533444816053512\\
24.3021461341992	0.533444816053512\\
24.3021461341992	0.53428093645485\\
24.3454969536147	0.53428093645485\\
24.3454969536147	0.535117056856187\\
24.3945418584146	0.535117056856187\\
24.3945418584146	0.535953177257525\\
24.4092502301068	0.535953177257525\\
24.4092502301068	0.536789297658863\\
24.4176092694243	0.536789297658863\\
24.4176092694243	0.537625418060201\\
24.5543776373529	0.537625418060201\\
24.5543776373529	0.538461538461538\\
24.5729885690887	0.538461538461538\\
24.5729885690887	0.539297658862876\\
24.6037654299133	0.539297658862876\\
24.6037654299133	0.540133779264214\\
24.6070984486412	0.540133779264214\\
24.6070984486412	0.540969899665552\\
24.6254163036465	0.540969899665552\\
24.6254163036465	0.54180602006689\\
24.7056873605301	0.54180602006689\\
24.7056873605301	0.542642140468227\\
24.7065580929308	0.542642140468227\\
24.7065580929308	0.543478260869565\\
24.7141878601414	0.543478260869565\\
24.7141878601414	0.544314381270903\\
24.7339792659902	0.544314381270903\\
24.7339792659902	0.545150501672241\\
24.8040884601914	0.545150501672241\\
24.8040884601914	0.545986622073579\\
24.8215496659624	0.545986622073579\\
24.8215496659624	0.546822742474916\\
24.9014636995408	0.546822742474916\\
24.9014636995408	0.547658862876254\\
24.9383828155424	0.547658862876254\\
24.9383828155424	0.548494983277592\\
24.9531185831535	0.548494983277592\\
24.9531185831535	0.54933110367893\\
24.9570911532598	0.54933110367893\\
24.9570911532598	0.550167224080268\\
25.0717814503007	0.550167224080268\\
25.0717814503007	0.551003344481605\\
25.1257526573162	0.551003344481605\\
25.1257526573162	0.551839464882943\\
25.166673849622	0.551839464882943\\
25.166673849622	0.552675585284281\\
25.2138398477151	0.552675585284281\\
25.2138398477151	0.553511705685619\\
25.35805466509	0.553511705685619\\
25.35805466509	0.554347826086957\\
25.3647771984143	0.554347826086957\\
25.3647771984143	0.555183946488294\\
25.3984403729209	0.555183946488294\\
25.3984403729209	0.556020066889632\\
25.4166279890189	0.556020066889632\\
25.4166279890189	0.55685618729097\\
25.4501387976767	0.55685618729097\\
25.4501387976767	0.557692307692308\\
25.510787678753	0.557692307692308\\
25.510787678753	0.558528428093645\\
25.5325460987076	0.558528428093645\\
25.5325460987076	0.559364548494983\\
25.5410416657394	0.559364548494983\\
25.5410416657394	0.560200668896321\\
25.5738115733014	0.560200668896321\\
25.5738115733014	0.561036789297659\\
25.6446571483665	0.561036789297659\\
25.6446571483665	0.561872909698997\\
25.6570014425523	0.561872909698997\\
25.6570014425523	0.562709030100334\\
25.6589525584678	0.562709030100334\\
25.6589525584678	0.563545150501672\\
25.6799613774517	0.563545150501672\\
25.6799613774517	0.56438127090301\\
25.7518886043147	0.56438127090301\\
25.7518886043147	0.565217391304348\\
25.776588885482	0.565217391304348\\
25.776588885482	0.566053511705686\\
25.8211927643591	0.566053511705686\\
25.8211927643591	0.566889632107023\\
25.8526700020927	0.566889632107023\\
25.8526700020927	0.567725752508361\\
25.861604320288	0.567725752508361\\
25.861604320288	0.568561872909699\\
25.8641619835615	0.568561872909699\\
25.8641619835615	0.569397993311037\\
25.9389362340635	0.569397993311037\\
25.9389362340635	0.570234113712375\\
26.1000069690307	0.570234113712375\\
26.1000069690307	0.571070234113712\\
26.1131482855785	0.571070234113712\\
26.1131482855785	0.57190635451505\\
26.1251361974007	0.57190635451505\\
26.1251361974007	0.572742474916388\\
26.1839223425199	0.572742474916388\\
26.1839223425199	0.573578595317726\\
26.2046926527281	0.573578595317726\\
26.2046926527281	0.574414715719064\\
26.249690479865	0.574414715719064\\
26.249690479865	0.575250836120401\\
26.2675455822797	0.575250836120401\\
26.2675455822797	0.576086956521739\\
26.2734318200695	0.576086956521739\\
26.2734318200695	0.576923076923077\\
26.3216701877844	0.576923076923077\\
26.3216701877844	0.577759197324415\\
26.3765717786596	0.577759197324415\\
26.3765717786596	0.578595317725752\\
26.4440873348984	0.578595317725752\\
26.4440873348984	0.57943143812709\\
26.4474234002166	0.57943143812709\\
26.4474234002166	0.580267558528428\\
26.4747123761281	0.580267558528428\\
26.4747123761281	0.581103678929766\\
26.4854649326741	0.581103678929766\\
26.4854649326741	0.581939799331104\\
26.5032474628023	0.581939799331104\\
26.5032474628023	0.582775919732441\\
26.554811750702	0.582775919732441\\
26.554811750702	0.583612040133779\\
26.6084972559428	0.583612040133779\\
26.6084972559428	0.584448160535117\\
26.7940072899548	0.584448160535117\\
26.7940072899548	0.585284280936455\\
26.8014923687669	0.585284280936455\\
26.8014923687669	0.586120401337793\\
26.8426340566998	0.586120401337793\\
26.8426340566998	0.58695652173913\\
26.9163475221888	0.58695652173913\\
26.9163475221888	0.587792642140468\\
26.9909908778092	0.587792642140468\\
26.9909908778092	0.588628762541806\\
27.0366158675069	0.588628762541806\\
27.0366158675069	0.589464882943144\\
27.0415931538077	0.589464882943144\\
27.0415931538077	0.590301003344482\\
27.0706950790107	0.590301003344482\\
27.0706950790107	0.591137123745819\\
27.1049146361254	0.591137123745819\\
27.1049146361254	0.591973244147157\\
27.1247957741194	0.591973244147157\\
27.1247957741194	0.592809364548495\\
27.1483208470004	0.592809364548495\\
27.1483208470004	0.593645484949833\\
27.2215093409603	0.593645484949833\\
27.2215093409603	0.594481605351171\\
27.2505258609941	0.594481605351171\\
27.2505258609941	0.595317725752508\\
27.2970732640991	0.595317725752508\\
27.2970732640991	0.596153846153846\\
27.3111011724515	0.596153846153846\\
27.3111011724515	0.596989966555184\\
27.3291939118558	0.596989966555184\\
27.3291939118558	0.597826086956522\\
27.3943075410524	0.597826086956522\\
27.3943075410524	0.59866220735786\\
27.4303447433463	0.59866220735786\\
27.4303447433463	0.599498327759197\\
27.4826830682972	0.599498327759197\\
27.4826830682972	0.600334448160535\\
27.4859555195043	0.600334448160535\\
27.4859555195043	0.601170568561873\\
27.5010741137277	0.601170568561873\\
27.5010741137277	0.602006688963211\\
27.5864828074332	0.602006688963211\\
27.5864828074332	0.602842809364548\\
27.6887314644858	0.602842809364548\\
27.6887314644858	0.603678929765886\\
27.809858448195	0.603678929765886\\
27.809858448195	0.604515050167224\\
27.8382333794906	0.604515050167224\\
27.8382333794906	0.605351170568562\\
27.9183742678782	0.605351170568562\\
27.9183742678782	0.6061872909699\\
27.9754027713978	0.6061872909699\\
27.9754027713978	0.607023411371237\\
28.0244380834788	0.607023411371237\\
28.0244380834788	0.607859531772575\\
28.0847765624134	0.607859531772575\\
28.0847765624134	0.608695652173913\\
28.1094872359799	0.608695652173913\\
28.1094872359799	0.609531772575251\\
28.1348778063507	0.609531772575251\\
28.1348778063507	0.610367892976589\\
28.1454325369041	0.610367892976589\\
28.1454325369041	0.611204013377926\\
28.157841628314	0.611204013377926\\
28.157841628314	0.612040133779264\\
28.1818524701798	0.612040133779264\\
28.1818524701798	0.612876254180602\\
28.2347801194105	0.612876254180602\\
28.2347801194105	0.61371237458194\\
28.2595371795917	0.61371237458194\\
28.2595371795917	0.614548494983278\\
28.3448975094736	0.614548494983278\\
28.3448975094736	0.615384615384615\\
28.3499882275435	0.615384615384615\\
28.3499882275435	0.616220735785953\\
28.433274170507	0.616220735785953\\
28.433274170507	0.617056856187291\\
28.4427162853401	0.617056856187291\\
28.4427162853401	0.617892976588629\\
28.568607542577	0.617892976588629\\
28.568607542577	0.618729096989967\\
28.602583828349	0.618729096989967\\
28.602583828349	0.619565217391304\\
28.6176075551092	0.619565217391304\\
28.6176075551092	0.620401337792642\\
28.6492852914437	0.620401337792642\\
28.6492852914437	0.62123745819398\\
28.6503221675487	0.62123745819398\\
28.6503221675487	0.622073578595318\\
28.6865515144981	0.622073578595318\\
28.6865515144981	0.622909698996655\\
28.7984611342849	0.622909698996655\\
28.7984611342849	0.623745819397993\\
28.8362797713547	0.623745819397993\\
28.8362797713547	0.624581939799331\\
28.9137454513131	0.624581939799331\\
28.9137454513131	0.625418060200669\\
28.9729851065664	0.625418060200669\\
28.9729851065664	0.626254180602007\\
28.9824017073056	0.626254180602007\\
28.9824017073056	0.627090301003345\\
29.0178983697847	0.627090301003345\\
29.0178983697847	0.627926421404682\\
29.0184830405378	0.627926421404682\\
29.0184830405378	0.62876254180602\\
29.1258382446371	0.62876254180602\\
29.1258382446371	0.629598662207358\\
29.1314456275571	0.629598662207358\\
29.1314456275571	0.630434782608696\\
29.3518693404227	0.630434782608696\\
29.3518693404227	0.631270903010033\\
29.3718656488725	0.631270903010033\\
29.3718656488725	0.632107023411371\\
29.3737152453765	0.632107023411371\\
29.3737152453765	0.632943143812709\\
29.4016289194435	0.632943143812709\\
29.4016289194435	0.633779264214047\\
29.4805587851297	0.633779264214047\\
29.4805587851297	0.634615384615385\\
29.5026096515889	0.634615384615385\\
29.5026096515889	0.635451505016722\\
29.5054500615831	0.635451505016722\\
29.5054500615831	0.63628762541806\\
29.528545346227	0.63628762541806\\
29.528545346227	0.637123745819398\\
29.5742651309378	0.637123745819398\\
29.5742651309378	0.637959866220736\\
29.6261462070367	0.637959866220736\\
29.6261462070367	0.638795986622074\\
29.6370336491052	0.638795986622074\\
29.6370336491052	0.639632107023411\\
29.8223813946998	0.639632107023411\\
29.8223813946998	0.640468227424749\\
29.8328446317901	0.640468227424749\\
29.8328446317901	0.641304347826087\\
29.8581569103721	0.641304347826087\\
29.8581569103721	0.642140468227425\\
29.8725200593892	0.642140468227425\\
29.8725200593892	0.642976588628763\\
30.0050674410791	0.642976588628763\\
30.0050674410791	0.6438127090301\\
30.0784129507878	0.6438127090301\\
30.0784129507878	0.644648829431438\\
30.2069577285284	0.644648829431438\\
30.2069577285284	0.645484949832776\\
30.221091965179	0.645484949832776\\
30.221091965179	0.646321070234114\\
30.2879274829628	0.646321070234114\\
30.2879274829628	0.647157190635452\\
30.2948096726825	0.647157190635452\\
30.2948096726825	0.647993311036789\\
30.317021292101	0.647993311036789\\
30.317021292101	0.648829431438127\\
30.3451926947303	0.648829431438127\\
30.3451926947303	0.649665551839465\\
30.4291043104008	0.649665551839465\\
30.4291043104008	0.650501672240803\\
30.5022027430645	0.650501672240803\\
30.5022027430645	0.65133779264214\\
30.5114535233394	0.65133779264214\\
30.5114535233394	0.652173913043478\\
30.5697364834678	0.652173913043478\\
30.5697364834678	0.653010033444816\\
30.7973482066729	0.653010033444816\\
30.7973482066729	0.653846153846154\\
30.8368708834784	0.653846153846154\\
30.8368708834784	0.654682274247492\\
30.9718603185308	0.654682274247492\\
30.9718603185308	0.655518394648829\\
30.9809205022821	0.655518394648829\\
30.9809205022821	0.656354515050167\\
30.9916398500819	0.656354515050167\\
30.9916398500819	0.657190635451505\\
31.0422045188083	0.657190635451505\\
31.0422045188083	0.658026755852843\\
31.0793849115856	0.658026755852843\\
31.0793849115856	0.658862876254181\\
31.087002945564	0.658862876254181\\
31.087002945564	0.659698996655518\\
31.1953153699768	0.659698996655518\\
31.1953153699768	0.660535117056856\\
31.2016803637352	0.660535117056856\\
31.2016803637352	0.661371237458194\\
31.2486527777424	0.661371237458194\\
31.2486527777424	0.662207357859532\\
31.2776099971814	0.662207357859532\\
31.2776099971814	0.66304347826087\\
31.3093662283717	0.66304347826087\\
31.3093662283717	0.663879598662207\\
31.3098445415933	0.663879598662207\\
31.3098445415933	0.664715719063545\\
31.3384936806547	0.664715719063545\\
31.3384936806547	0.665551839464883\\
31.3402216286482	0.665551839464883\\
31.3402216286482	0.666387959866221\\
31.3883617273963	0.666387959866221\\
31.3883617273963	0.667224080267559\\
31.4033246977693	0.667224080267559\\
31.4033246977693	0.668060200668896\\
31.4068801791897	0.668060200668896\\
31.4068801791897	0.668896321070234\\
31.4677879469681	0.668896321070234\\
31.4677879469681	0.669732441471572\\
31.5281991599328	0.669732441471572\\
31.5281991599328	0.67056856187291\\
31.7450171345181	0.67056856187291\\
31.7450171345181	0.671404682274248\\
31.7580260775726	0.671404682274248\\
31.7580260775726	0.672240802675585\\
31.8081267892439	0.672240802675585\\
31.8081267892439	0.673076923076923\\
31.8177797052354	0.673076923076923\\
31.8177797052354	0.673913043478261\\
31.8559992307875	0.673913043478261\\
31.8559992307875	0.674749163879599\\
31.9532238387799	0.674749163879599\\
31.9532238387799	0.675585284280936\\
32.1575266377901	0.675585284280936\\
32.1575266377901	0.676421404682274\\
32.2511804667239	0.676421404682274\\
32.2511804667239	0.677257525083612\\
32.2734857200206	0.677257525083612\\
32.2734857200206	0.67809364548495\\
32.3368226524059	0.67809364548495\\
32.3368226524059	0.678929765886288\\
32.4765809118277	0.678929765886288\\
32.4765809118277	0.679765886287625\\
32.5131378461747	0.679765886287625\\
32.5131378461747	0.680602006688963\\
32.5140499648151	0.680602006688963\\
32.5140499648151	0.681438127090301\\
32.6431123673032	0.681438127090301\\
32.6431123673032	0.682274247491639\\
32.7522625560229	0.682274247491639\\
32.7522625560229	0.683110367892977\\
32.7625898939015	0.683110367892977\\
32.7625898939015	0.683946488294314\\
32.8331709257582	0.683946488294314\\
32.8331709257582	0.684782608695652\\
32.9122995853286	0.684782608695652\\
32.9122995853286	0.68561872909699\\
33.1641407098045	0.68561872909699\\
33.1641407098045	0.686454849498328\\
33.1741008221456	0.686454849498328\\
33.1741008221456	0.687290969899666\\
33.2709149054431	0.687290969899666\\
33.2709149054431	0.688127090301003\\
33.4446385777647	0.688127090301003\\
33.4446385777647	0.688963210702341\\
33.5137687128594	0.688963210702341\\
33.5137687128594	0.689799331103679\\
33.6063979460402	0.689799331103679\\
33.6063979460402	0.690635451505017\\
33.6456943276914	0.690635451505017\\
33.6456943276914	0.691471571906355\\
33.669905400059	0.691471571906355\\
33.669905400059	0.692307692307692\\
33.7266106875926	0.692307692307692\\
33.7266106875926	0.69314381270903\\
33.8254044924839	0.69314381270903\\
33.8254044924839	0.693979933110368\\
33.8688800353888	0.693979933110368\\
33.8688800353888	0.694816053511706\\
33.9913378940459	0.694816053511706\\
33.9913378940459	0.695652173913043\\
33.9966090480729	0.695652173913043\\
33.9966090480729	0.696488294314381\\
34.0076244920943	0.696488294314381\\
34.0076244920943	0.697324414715719\\
34.093955026246	0.697324414715719\\
34.093955026246	0.698160535117057\\
34.1487627195451	0.698160535117057\\
34.1487627195451	0.698996655518395\\
34.3124539889395	0.698996655518395\\
34.3124539889395	0.699832775919732\\
34.3963870501004	0.699832775919732\\
34.3963870501004	0.70066889632107\\
34.4307560268376	0.70066889632107\\
34.4307560268376	0.701505016722408\\
34.4394501692024	0.701505016722408\\
34.4394501692024	0.702341137123746\\
34.4550136629697	0.702341137123746\\
34.4550136629697	0.703177257525084\\
34.6468528147579	0.703177257525084\\
34.6468528147579	0.704013377926421\\
34.718583237344	0.704013377926421\\
34.718583237344	0.704849498327759\\
34.730270186976	0.704849498327759\\
34.730270186976	0.705685618729097\\
34.7557693518118	0.705685618729097\\
34.7557693518118	0.706521739130435\\
34.8301566456416	0.706521739130435\\
34.8301566456416	0.707357859531773\\
34.92951131944	0.707357859531773\\
34.92951131944	0.70819397993311\\
35.0497699592026	0.70819397993311\\
35.0497699592026	0.709030100334448\\
35.1392518713182	0.709030100334448\\
35.1392518713182	0.709866220735786\\
35.2984636591584	0.709866220735786\\
35.2984636591584	0.710702341137124\\
35.3140669939101	0.710702341137124\\
35.3140669939101	0.711538461538462\\
35.360936342691	0.711538461538462\\
35.360936342691	0.712374581939799\\
35.604992268752	0.712374581939799\\
35.604992268752	0.713210702341137\\
35.6309650731654	0.713210702341137\\
35.6309650731654	0.714046822742475\\
35.6386554693976	0.714046822742475\\
35.6386554693976	0.714882943143813\\
35.6812090528023	0.714882943143813\\
35.6812090528023	0.71571906354515\\
35.6953111849973	0.71571906354515\\
35.6953111849973	0.716555183946488\\
35.7429633791271	0.716555183946488\\
35.7429633791271	0.717391304347826\\
35.7678458764628	0.717391304347826\\
35.7678458764628	0.718227424749164\\
35.8338785062984	0.718227424749164\\
35.8338785062984	0.719063545150502\\
35.874658099484	0.719063545150502\\
35.874658099484	0.719899665551839\\
35.8938066560694	0.719899665551839\\
35.8938066560694	0.720735785953177\\
35.9712671894761	0.720735785953177\\
35.9712671894761	0.721571906354515\\
36.0350534101211	0.721571906354515\\
36.0350534101211	0.722408026755853\\
36.0361047832408	0.722408026755853\\
36.0361047832408	0.723244147157191\\
36.0795261579101	0.723244147157191\\
36.0795261579101	0.724080267558528\\
36.1335063299797	0.724080267558528\\
36.1335063299797	0.724916387959866\\
36.1928197801985	0.724916387959866\\
36.1928197801985	0.725752508361204\\
36.2641849640206	0.725752508361204\\
36.2641849640206	0.726588628762542\\
36.4037678881849	0.726588628762542\\
36.4037678881849	0.72742474916388\\
36.445823589326	0.72742474916388\\
36.445823589326	0.728260869565217\\
36.5520583322615	0.728260869565217\\
36.5520583322615	0.729096989966555\\
36.5522771399573	0.729096989966555\\
36.5522771399573	0.729933110367893\\
36.6867562514348	0.729933110367893\\
36.6867562514348	0.730769230769231\\
36.7807418731704	0.730769230769231\\
36.7807418731704	0.731605351170569\\
36.8208042366689	0.731605351170569\\
36.8208042366689	0.732441471571906\\
36.8606778848033	0.732441471571906\\
36.8606778848033	0.733277591973244\\
36.9762084377974	0.733277591973244\\
36.9762084377974	0.734113712374582\\
37.1099454058543	0.734113712374582\\
37.1099454058543	0.73494983277592\\
37.1548590188603	0.73494983277592\\
37.1548590188603	0.735785953177257\\
37.1657564106678	0.735785953177257\\
37.1657564106678	0.736622073578595\\
37.1975585981878	0.736622073578595\\
37.1975585981878	0.737458193979933\\
37.2381746420188	0.737458193979933\\
37.2381746420188	0.738294314381271\\
37.2413263094894	0.738294314381271\\
37.2413263094894	0.739130434782609\\
37.449800776843	0.739130434782609\\
37.449800776843	0.739966555183946\\
37.5916918430384	0.739966555183946\\
37.5916918430384	0.740802675585284\\
37.7091442660137	0.740802675585284\\
37.7091442660137	0.741638795986622\\
37.7794890247029	0.741638795986622\\
37.7794890247029	0.74247491638796\\
37.897525646546	0.74247491638796\\
37.897525646546	0.743311036789298\\
37.9343303328539	0.743311036789298\\
37.9343303328539	0.744147157190635\\
37.9771404387814	0.744147157190635\\
37.9771404387814	0.744983277591973\\
37.995497283741	0.744983277591973\\
37.995497283741	0.745819397993311\\
38.1055249979516	0.745819397993311\\
38.1055249979516	0.746655518394649\\
38.241068905479	0.746655518394649\\
38.241068905479	0.747491638795987\\
38.2537519086534	0.747491638795987\\
38.2537519086534	0.748327759197324\\
38.3499382393325	0.748327759197324\\
38.3499382393325	0.749163879598662\\
38.3995332022157	0.749163879598662\\
38.3995332022157	0.75\\
38.7175742577469	0.75\\
38.7175742577469	0.750836120401338\\
38.7394041076492	0.750836120401338\\
38.7394041076492	0.751672240802676\\
38.774138784581	0.751672240802676\\
38.774138784581	0.752508361204013\\
38.7946844168409	0.752508361204013\\
38.7946844168409	0.753344481605351\\
38.7960284275444	0.753344481605351\\
38.7960284275444	0.754180602006689\\
38.8606196489752	0.754180602006689\\
38.8606196489752	0.755016722408027\\
38.8638186838785	0.755016722408027\\
38.8638186838785	0.755852842809365\\
39.024413688343	0.755852842809365\\
39.024413688343	0.756688963210702\\
39.0282976004146	0.756688963210702\\
39.0282976004146	0.75752508361204\\
39.0602806560868	0.75752508361204\\
39.0602806560868	0.758361204013378\\
39.1668060914703	0.758361204013378\\
39.1668060914703	0.759197324414716\\
39.1769451905652	0.759197324414716\\
39.1769451905652	0.760033444816054\\
39.1859717828852	0.760033444816054\\
39.1859717828852	0.760869565217391\\
39.2286271270503	0.760869565217391\\
39.2286271270503	0.761705685618729\\
39.2638537861666	0.761705685618729\\
39.2638537861666	0.762541806020067\\
39.3232211807408	0.762541806020067\\
39.3232211807408	0.763377926421405\\
39.4118155460286	0.763377926421405\\
39.4118155460286	0.764214046822743\\
39.4540908854852	0.764214046822743\\
39.4540908854852	0.76505016722408\\
39.4595964626027	0.76505016722408\\
39.4595964626027	0.765886287625418\\
39.5108264963679	0.765886287625418\\
39.5108264963679	0.766722408026756\\
39.5422585246445	0.766722408026756\\
39.5422585246445	0.767558528428094\\
39.6256933138299	0.767558528428094\\
39.6256933138299	0.768394648829431\\
39.7442918375527	0.768394648829431\\
39.7442918375527	0.769230769230769\\
39.8183890531261	0.769230769230769\\
39.8183890531261	0.770066889632107\\
39.9440716874558	0.770066889632107\\
39.9440716874558	0.770903010033445\\
40.0040930473432	0.770903010033445\\
40.0040930473432	0.771739130434783\\
40.1182671957017	0.771739130434783\\
40.1182671957017	0.77257525083612\\
40.1862293049029	0.77257525083612\\
40.1862293049029	0.773411371237458\\
40.2132866169523	0.773411371237458\\
40.2132866169523	0.774247491638796\\
40.2785474918765	0.774247491638796\\
40.2785474918765	0.775083612040134\\
40.2825667664668	0.775083612040134\\
40.2825667664668	0.775919732441472\\
40.3808712948964	0.775919732441472\\
40.3808712948964	0.776755852842809\\
40.4198388333053	0.776755852842809\\
40.4198388333053	0.777591973244147\\
40.4538895481616	0.777591973244147\\
40.4538895481616	0.778428093645485\\
40.6005438071717	0.778428093645485\\
40.6005438071717	0.779264214046823\\
40.7222554617657	0.779264214046823\\
40.7222554617657	0.780100334448161\\
40.7747864399651	0.780100334448161\\
40.7747864399651	0.780936454849498\\
40.7943312602546	0.780936454849498\\
40.7943312602546	0.781772575250836\\
40.7961290367239	0.781772575250836\\
40.7961290367239	0.782608695652174\\
40.8249835977587	0.782608695652174\\
40.8249835977587	0.783444816053512\\
40.9106270408616	0.783444816053512\\
40.9106270408616	0.78428093645485\\
40.9492819055342	0.78428093645485\\
40.9492819055342	0.785117056856187\\
40.9672401412056	0.785117056856187\\
40.9672401412056	0.785953177257525\\
40.968923508067	0.785953177257525\\
40.968923508067	0.786789297658863\\
40.9834633342548	0.786789297658863\\
40.9834633342548	0.787625418060201\\
40.985901278856	0.787625418060201\\
40.985901278856	0.788461538461538\\
41.0810394667765	0.788461538461538\\
41.0810394667765	0.789297658862876\\
41.0838583710562	0.789297658862876\\
41.0838583710562	0.790133779264214\\
41.1498648915637	0.790133779264214\\
41.1498648915637	0.790969899665552\\
41.159343648859	0.790969899665552\\
41.159343648859	0.79180602006689\\
41.2092332038122	0.79180602006689\\
41.2092332038122	0.792642140468227\\
41.4277537991828	0.792642140468227\\
41.4277537991828	0.793478260869565\\
41.5795904820916	0.793478260869565\\
41.5795904820916	0.794314381270903\\
41.6700498046237	0.794314381270903\\
41.6700498046237	0.795150501672241\\
41.8750519269582	0.795150501672241\\
41.8750519269582	0.795986622073579\\
41.9298583341481	0.795986622073579\\
41.9298583341481	0.796822742474916\\
41.9539083242378	0.796822742474916\\
41.9539083242378	0.797658862876254\\
42.0009328306297	0.797658862876254\\
42.0009328306297	0.798494983277592\\
42.1119226385098	0.798494983277592\\
42.1119226385098	0.79933110367893\\
42.1863662451236	0.79933110367893\\
42.1863662451236	0.800167224080268\\
42.2092434356296	0.800167224080268\\
42.2092434356296	0.801003344481605\\
42.3668817902536	0.801003344481605\\
42.3668817902536	0.801839464882943\\
42.4055723552328	0.801839464882943\\
42.4055723552328	0.802675585284281\\
42.4152639015109	0.802675585284281\\
42.4152639015109	0.803511705685619\\
42.492929436951	0.803511705685619\\
42.492929436951	0.804347826086957\\
42.5789713177527	0.804347826086957\\
42.5789713177527	0.805183946488294\\
42.7365175478224	0.805183946488294\\
42.7365175478224	0.806020066889632\\
42.7396583955126	0.806020066889632\\
42.7396583955126	0.80685618729097\\
42.8003335307297	0.80685618729097\\
42.8003335307297	0.807692307692308\\
42.8107799434962	0.807692307692308\\
42.8107799434962	0.808528428093645\\
42.8124267523248	0.808528428093645\\
42.8124267523248	0.809364548494983\\
42.8229242798784	0.809364548494983\\
42.8229242798784	0.810200668896321\\
42.8319932241089	0.810200668896321\\
42.8319932241089	0.811036789297659\\
42.8947011765979	0.811036789297659\\
42.8947011765979	0.811872909698997\\
42.9680024130176	0.811872909698997\\
42.9680024130176	0.812709030100334\\
42.9897577271841	0.812709030100334\\
42.9897577271841	0.813545150501672\\
43.0713106377086	0.813545150501672\\
43.0713106377086	0.81438127090301\\
43.1371468951133	0.81438127090301\\
43.1371468951133	0.815217391304348\\
43.2522684117558	0.815217391304348\\
43.2522684117558	0.816053511705686\\
43.3581664433171	0.816053511705686\\
43.3581664433171	0.816889632107023\\
43.5426779419978	0.816889632107023\\
43.5426779419978	0.817725752508361\\
43.5677222828105	0.817725752508361\\
43.5677222828105	0.818561872909699\\
43.608621763875	0.818561872909699\\
43.608621763875	0.819397993311037\\
43.6460758240261	0.819397993311037\\
43.6460758240261	0.820234113712375\\
43.6550885349635	0.820234113712375\\
43.6550885349635	0.821070234113712\\
43.7538239144316	0.821070234113712\\
43.7538239144316	0.82190635451505\\
43.7944299607421	0.82190635451505\\
43.7944299607421	0.822742474916388\\
43.8423842973313	0.822742474916388\\
43.8423842973313	0.823578595317726\\
43.8835696552518	0.823578595317726\\
43.8835696552518	0.824414715719064\\
43.9324265272292	0.824414715719064\\
43.9324265272292	0.825250836120401\\
43.9757503727631	0.825250836120401\\
43.9757503727631	0.826086956521739\\
44.0037873720076	0.826086956521739\\
44.0037873720076	0.826923076923077\\
44.0306559692856	0.826923076923077\\
44.0306559692856	0.827759197324415\\
44.0571278197173	0.827759197324415\\
44.0571278197173	0.828595317725752\\
44.0899482669638	0.828595317725752\\
44.0899482669638	0.82943143812709\\
44.0909756783651	0.82943143812709\\
44.0909756783651	0.830267558528428\\
44.0969321834904	0.830267558528428\\
44.0969321834904	0.831103678929766\\
44.1387686201978	0.831103678929766\\
44.1387686201978	0.831939799331104\\
44.1714496727503	0.831939799331104\\
44.1714496727503	0.832775919732441\\
44.2433882825569	0.832775919732441\\
44.2433882825569	0.833612040133779\\
44.3396538666284	0.833612040133779\\
44.3396538666284	0.834448160535117\\
44.4133514618226	0.834448160535117\\
44.4133514618226	0.835284280936455\\
44.4202766415302	0.835284280936455\\
44.4202766415302	0.836120401337793\\
44.7794472048788	0.836120401337793\\
44.7794472048788	0.83695652173913\\
44.7838136073984	0.83695652173913\\
44.7838136073984	0.837792642140468\\
44.7845192628381	0.837792642140468\\
44.7845192628381	0.838628762541806\\
44.7885889924992	0.838628762541806\\
44.7885889924992	0.839464882943144\\
44.8738466221929	0.839464882943144\\
44.8738466221929	0.840301003344482\\
44.8819213261324	0.840301003344482\\
44.8819213261324	0.841137123745819\\
44.9168039772476	0.841137123745819\\
44.9168039772476	0.841973244147157\\
44.9267006256723	0.841973244147157\\
44.9267006256723	0.842809364548495\\
45.0130204326823	0.842809364548495\\
45.0130204326823	0.843645484949833\\
45.0406466980696	0.843645484949833\\
45.0406466980696	0.844481605351171\\
45.0417661429842	0.844481605351171\\
45.0417661429842	0.845317725752508\\
45.0601155736905	0.845317725752508\\
45.0601155736905	0.846153846153846\\
45.1992669905795	0.846153846153846\\
45.1992669905795	0.846989966555184\\
45.3171511828149	0.846989966555184\\
45.3171511828149	0.847826086956522\\
45.3447340580332	0.847826086956522\\
45.3447340580332	0.84866220735786\\
45.3631451028061	0.84866220735786\\
45.3631451028061	0.849498327759197\\
45.4323117441421	0.849498327759197\\
45.4323117441421	0.850334448160535\\
45.5577215275362	0.850334448160535\\
45.5577215275362	0.851170568561873\\
45.5893342406896	0.851170568561873\\
45.5893342406896	0.852006688963211\\
45.6283810747467	0.852006688963211\\
45.6283810747467	0.852842809364548\\
45.6463280424214	0.852842809364548\\
45.6463280424214	0.853678929765886\\
45.672548377299	0.853678929765886\\
45.672548377299	0.854515050167224\\
45.6750793630749	0.854515050167224\\
45.6750793630749	0.855351170568562\\
45.7346733532095	0.855351170568562\\
45.7346733532095	0.8561872909699\\
45.7959640037281	0.8561872909699\\
45.7959640037281	0.857023411371237\\
45.8750197047526	0.857023411371237\\
45.8750197047526	0.857859531772575\\
45.9923571855883	0.857859531772575\\
45.9923571855883	0.858695652173913\\
45.9937442547903	0.858695652173913\\
45.9937442547903	0.859531772575251\\
46.0528563461134	0.859531772575251\\
46.0528563461134	0.860367892976589\\
46.1629697087334	0.860367892976589\\
46.1629697087334	0.861204013377926\\
46.3170418609332	0.861204013377926\\
46.3170418609332	0.862040133779264\\
46.373811528044	0.862040133779264\\
46.373811528044	0.862876254180602\\
46.385739907652	0.862876254180602\\
46.385739907652	0.86371237458194\\
46.4724031561428	0.86371237458194\\
46.4724031561428	0.864548494983278\\
46.5216311195092	0.864548494983278\\
46.5216311195092	0.865384615384615\\
46.5289759392259	0.865384615384615\\
46.5289759392259	0.866220735785953\\
46.5414902108105	0.866220735785953\\
46.5414902108105	0.867056856187291\\
46.5863013821473	0.867056856187291\\
46.5863013821473	0.867892976588629\\
46.6915202378542	0.867892976588629\\
46.6915202378542	0.868729096989967\\
46.7933336532204	0.868729096989967\\
46.7933336532204	0.869565217391304\\
46.8447528235971	0.869565217391304\\
46.8447528235971	0.870401337792642\\
46.8572805318134	0.870401337792642\\
46.8572805318134	0.87123745819398\\
46.8829449194123	0.87123745819398\\
46.8829449194123	0.872073578595318\\
46.8913962434696	0.872073578595318\\
46.8913962434696	0.872909698996655\\
46.946587523392	0.872909698996655\\
46.946587523392	0.873745819397993\\
46.9720439182105	0.873745819397993\\
46.9720439182105	0.874581939799331\\
46.972755350962	0.874581939799331\\
46.972755350962	0.875418060200669\\
47.0204200479583	0.875418060200669\\
47.0204200479583	0.876254180602007\\
47.0957758161332	0.876254180602007\\
47.0957758161332	0.877090301003345\\
47.1078886741731	0.877090301003345\\
47.1078886741731	0.877926421404682\\
47.1299217575105	0.877926421404682\\
47.1299217575105	0.87876254180602\\
47.2880199313444	0.87876254180602\\
47.2880199313444	0.879598662207358\\
47.3266713877472	0.879598662207358\\
47.3266713877472	0.880434782608696\\
47.3414803645845	0.880434782608696\\
47.3414803645845	0.881270903010033\\
47.3773142986961	0.881270903010033\\
47.3773142986961	0.882107023411371\\
47.4293580446125	0.882107023411371\\
47.4293580446125	0.882943143812709\\
47.4605914751376	0.882943143812709\\
47.4605914751376	0.883779264214047\\
47.5096165800187	0.883779264214047\\
47.5096165800187	0.884615384615385\\
47.5687392110781	0.884615384615385\\
47.5687392110781	0.885451505016722\\
47.5960151437569	0.885451505016722\\
47.5960151437569	0.88628762541806\\
47.6431346217491	0.88628762541806\\
47.6431346217491	0.887123745819398\\
47.6815038945562	0.887123745819398\\
47.6815038945562	0.887959866220736\\
48.1179051245244	0.887959866220736\\
48.1179051245244	0.888795986622074\\
48.1318298349421	0.888795986622074\\
48.1318298349421	0.889632107023411\\
48.1600747449786	0.889632107023411\\
48.1600747449786	0.890468227424749\\
48.3026107653939	0.890468227424749\\
48.3026107653939	0.891304347826087\\
48.3402452756794	0.891304347826087\\
48.3402452756794	0.892140468227425\\
48.3993753725666	0.892140468227425\\
48.3993753725666	0.892976588628763\\
48.4230497331088	0.892976588628763\\
48.4230497331088	0.8938127090301\\
48.4527071382623	0.8938127090301\\
48.4527071382623	0.894648829431438\\
48.5291338134718	0.894648829431438\\
48.5291338134718	0.895484949832776\\
48.6185298314088	0.895484949832776\\
48.6185298314088	0.896321070234114\\
48.7582321874219	0.896321070234114\\
48.7582321874219	0.897157190635452\\
48.8013946961411	0.897157190635452\\
48.8013946961411	0.897993311036789\\
48.8090929048167	0.897993311036789\\
48.8090929048167	0.898829431438127\\
48.8626449925359	0.898829431438127\\
48.8626449925359	0.899665551839465\\
48.9071805122948	0.899665551839465\\
48.9071805122948	0.900501672240803\\
48.9172370301008	0.900501672240803\\
48.9172370301008	0.90133779264214\\
48.9324745122049	0.90133779264214\\
48.9324745122049	0.902173913043478\\
49.034561299717	0.902173913043478\\
49.034561299717	0.903010033444816\\
49.0989690845032	0.903010033444816\\
49.0989690845032	0.903846153846154\\
49.1482505003682	0.903846153846154\\
49.1482505003682	0.904682274247492\\
49.1706976434032	0.904682274247492\\
49.1706976434032	0.905518394648829\\
49.3137964024598	0.905518394648829\\
49.3137964024598	0.906354515050167\\
49.3140767675558	0.906354515050167\\
49.3140767675558	0.907190635451505\\
49.4718135218613	0.907190635451505\\
49.4718135218613	0.908026755852843\\
49.5624417434357	0.908026755852843\\
49.5624417434357	0.908862876254181\\
49.6448790015961	0.908862876254181\\
49.6448790015961	0.909698996655518\\
49.8492400737042	0.909698996655518\\
49.8492400737042	0.910535117056856\\
49.8816546786291	0.910535117056856\\
49.8816546786291	0.911371237458194\\
49.9156188220826	0.911371237458194\\
49.9156188220826	0.912207357859532\\
50.0421305894947	0.912207357859532\\
50.0421305894947	0.91304347826087\\
50.1179314008543	0.91304347826087\\
50.1179314008543	0.913879598662207\\
50.130893803886	0.913879598662207\\
50.130893803886	0.914715719063545\\
50.2578023403901	0.914715719063545\\
50.2578023403901	0.915551839464883\\
50.3008500442461	0.915551839464883\\
50.3008500442461	0.916387959866221\\
50.3879906344	0.916387959866221\\
50.3879906344	0.917224080267559\\
50.4470704647443	0.917224080267559\\
50.4470704647443	0.918060200668896\\
50.555525472829	0.918060200668896\\
50.555525472829	0.918896321070234\\
50.6852739350334	0.918896321070234\\
50.6852739350334	0.919732441471572\\
50.7037230245802	0.919732441471572\\
50.7037230245802	0.92056856187291\\
50.7530610714014	0.92056856187291\\
50.7530610714014	0.921404682274248\\
50.801301040257	0.921404682274248\\
50.801301040257	0.922240802675585\\
50.8446956800098	0.922240802675585\\
50.8446956800098	0.923076923076923\\
50.9035531359457	0.923076923076923\\
50.9035531359457	0.923913043478261\\
50.9660636924285	0.923913043478261\\
50.9660636924285	0.924749163879599\\
51.0658623351371	0.924749163879599\\
51.0658623351371	0.925585284280936\\
51.1926377702056	0.925585284280936\\
51.1926377702056	0.926421404682274\\
51.196603781701	0.926421404682274\\
51.196603781701	0.927257525083612\\
51.2530339931144	0.927257525083612\\
51.2530339931144	0.92809364548495\\
51.4131983877023	0.92809364548495\\
51.4131983877023	0.928929765886288\\
51.449985903496	0.928929765886288\\
51.449985903496	0.929765886287625\\
51.4891759984307	0.929765886287625\\
51.4891759984307	0.930602006688963\\
51.593823964869	0.930602006688963\\
51.593823964869	0.931438127090301\\
51.594486983993	0.931438127090301\\
51.594486983993	0.932274247491639\\
51.7518236693499	0.932274247491639\\
51.7518236693499	0.933110367892977\\
51.811575597651	0.933110367892977\\
51.811575597651	0.933946488294314\\
51.8486593382544	0.933946488294314\\
51.8486593382544	0.934782608695652\\
51.8502940183536	0.934782608695652\\
51.8502940183536	0.93561872909699\\
51.9000506302349	0.93561872909699\\
51.9000506302349	0.936454849498328\\
51.9910102515569	0.936454849498328\\
51.9910102515569	0.937290969899666\\
52.2299591970508	0.937290969899666\\
52.2299591970508	0.938127090301003\\
52.466554249783	0.938127090301003\\
52.466554249783	0.938963210702341\\
52.4692059848239	0.938963210702341\\
52.4692059848239	0.939799331103679\\
52.5615902889469	0.939799331103679\\
52.5615902889469	0.940635451505017\\
52.7097840325911	0.940635451505017\\
52.7097840325911	0.941471571906355\\
52.8011612980597	0.941471571906355\\
52.8011612980597	0.942307692307692\\
52.9514334985535	0.942307692307692\\
52.9514334985535	0.94314381270903\\
53.0164600235546	0.94314381270903\\
53.0164600235546	0.943979933110368\\
53.0296107411266	0.943979933110368\\
53.0296107411266	0.944816053511706\\
53.0842947348561	0.944816053511706\\
53.0842947348561	0.945652173913043\\
53.1049118881445	0.945652173913043\\
53.1049118881445	0.946488294314381\\
53.1369148866723	0.946488294314381\\
53.1369148866723	0.947324414715719\\
53.1950812374188	0.947324414715719\\
53.1950812374188	0.948160535117057\\
53.2223370078766	0.948160535117057\\
53.2223370078766	0.948996655518395\\
53.3941231941286	0.948996655518395\\
53.3941231941286	0.949832775919732\\
53.4005516929341	0.949832775919732\\
53.4005516929341	0.95066889632107\\
53.4945266920223	0.95066889632107\\
53.4945266920223	0.951505016722408\\
53.8132970191746	0.951505016722408\\
53.8132970191746	0.952341137123746\\
53.8342144880763	0.952341137123746\\
53.8342144880763	0.953177257525084\\
53.8824386831823	0.953177257525084\\
53.8824386831823	0.954013377926421\\
54.8166441230425	0.954013377926421\\
54.8166441230425	0.954849498327759\\
55.0204551229995	0.954849498327759\\
55.0204551229995	0.955685618729097\\
55.0551086080708	0.955685618729097\\
55.0551086080708	0.956521739130435\\
55.1403315210826	0.956521739130435\\
55.1403315210826	0.957357859531773\\
55.2108468451325	0.957357859531773\\
55.2108468451325	0.95819397993311\\
55.3035581395725	0.95819397993311\\
55.3035581395725	0.959030100334448\\
55.760000546319	0.959030100334448\\
55.760000546319	0.959866220735786\\
56.1896056493682	0.959866220735786\\
56.1896056493682	0.960702341137124\\
56.2256280077954	0.960702341137124\\
56.2256280077954	0.961538461538462\\
56.2324366763674	0.961538461538462\\
56.2324366763674	0.962374581939799\\
56.2903177069255	0.962374581939799\\
56.2903177069255	0.963210702341137\\
56.4576611313171	0.963210702341137\\
56.4576611313171	0.964046822742475\\
56.4947022866979	0.964046822742475\\
56.4947022866979	0.964882943143813\\
56.6109302506062	0.964882943143813\\
56.6109302506062	0.96571906354515\\
56.8424128621059	0.96571906354515\\
56.8424128621059	0.966555183946488\\
56.9298231489154	0.966555183946488\\
56.9298231489154	0.967391304347826\\
56.9815467740816	0.967391304347826\\
56.9815467740816	0.968227424749164\\
57.297337925609	0.968227424749164\\
57.297337925609	0.969063545150502\\
57.3119215973013	0.969063545150502\\
57.3119215973013	0.969899665551839\\
57.3566354756363	0.969899665551839\\
57.3566354756363	0.970735785953177\\
57.4174263284596	0.970735785953177\\
57.4174263284596	0.971571906354515\\
57.4709034466172	0.971571906354515\\
57.4709034466172	0.972408026755853\\
57.5674641445172	0.972408026755853\\
57.5674641445172	0.973244147157191\\
57.6934571485457	0.973244147157191\\
57.6934571485457	0.974080267558528\\
57.7406426253645	0.974080267558528\\
57.7406426253645	0.974916387959866\\
58.2347028187823	0.974916387959866\\
58.2347028187823	0.975752508361204\\
58.2896585710128	0.975752508361204\\
58.2896585710128	0.976588628762542\\
58.4538333525696	0.976588628762542\\
58.4538333525696	0.97742474916388\\
58.4553481949244	0.97742474916388\\
58.4553481949244	0.978260869565217\\
58.6809609434773	0.978260869565217\\
58.6809609434773	0.979096989966555\\
58.8633149521214	0.979096989966555\\
58.8633149521214	0.979933110367893\\
58.9131146423454	0.979933110367893\\
58.9131146423454	0.980769230769231\\
59.113667901824	0.980769230769231\\
59.113667901824	0.981605351170569\\
59.192630750445	0.981605351170569\\
59.192630750445	0.982441471571906\\
59.5545844925379	0.982441471571906\\
59.5545844925379	0.983277591973244\\
60.0016702794417	0.983277591973244\\
60.0016702794417	0.984113712374582\\
60.2549794742373	0.984113712374582\\
60.2549794742373	0.98494983277592\\
60.7477190726496	0.98494983277592\\
60.7477190726496	0.985785953177257\\
60.8274309665287	0.985785953177257\\
60.8274309665287	0.986622073578595\\
61.128194068912	0.986622073578595\\
61.128194068912	0.987458193979933\\
61.6007391953551	0.987458193979933\\
61.6007391953551	0.988294314381271\\
62.2589546837871	0.988294314381271\\
62.2589546837871	0.989130434782609\\
62.4205485944708	0.989130434782609\\
62.4205485944708	0.989966555183946\\
62.4704119708221	0.989966555183946\\
62.4704119708221	0.990802675585284\\
62.6525980090595	0.990802675585284\\
62.6525980090595	0.991638795986622\\
62.861068261814	0.991638795986622\\
62.861068261814	0.99247491638796\\
63.2332605045847	0.99247491638796\\
63.2332605045847	0.993311036789298\\
64.0564624708371	0.993311036789298\\
64.0564624708371	0.994147157190635\\
65.5345225393686	0.994147157190635\\
65.5345225393686	0.994983277591973\\
65.7697153112648	0.994983277591973\\
65.7697153112648	0.995819397993311\\
68.43274911111	0.995819397993311\\
68.43274911111	0.996655518394649\\
68.6200920412021	0.996655518394649\\
68.6200920412021	0.997491638795987\\
71.2126121952918	0.997491638795987\\
71.2126121952918	0.998327759197324\\
75.2058103889321	0.998327759197324\\
75.2058103889321	0.999163879598662\\
76.3785097779237	0.999163879598662\\
76.3785097779237	1\\
inf	1\\
};
%\addlegendentry{Best gNB policy with poly conservative PF}


\addplot [color=springGreen, line width=0.8pt, mark=o, mark size=1pt, mark repeat=120]
  table[row sep=crcr]{%
-inf	0\\
5.06268283763525	0\\
5.06268283763525	0.000822368421052632\\
5.08113959608897	0.000822368421052632\\
5.08113959608897	0.00164473684210526\\
5.08304193820212	0.00164473684210526\\
5.08304193820212	0.00246710526315789\\
5.11148644817965	0.00246710526315789\\
5.11148644817965	0.00328947368421053\\
5.24887687437211	0.00328947368421053\\
5.24887687437211	0.00411184210526316\\
5.27495801249199	0.00411184210526316\\
5.27495801249199	0.00493421052631579\\
5.29145559272656	0.00493421052631579\\
5.29145559272656	0.00575657894736842\\
5.29213408312288	0.00575657894736842\\
5.29213408312288	0.00657894736842105\\
5.32018428088466	0.00657894736842105\\
5.32018428088466	0.00740131578947368\\
5.34178070900007	0.00740131578947368\\
5.34178070900007	0.00822368421052632\\
5.45072072732084	0.00822368421052632\\
5.45072072732084	0.00904605263157895\\
5.45450549850081	0.00904605263157895\\
5.45450549850081	0.00986842105263158\\
5.48420441165165	0.00986842105263158\\
5.48420441165165	0.0106907894736842\\
5.4898057138516	0.0106907894736842\\
5.4898057138516	0.0115131578947368\\
5.60314362339862	0.0115131578947368\\
5.60314362339862	0.0123355263157895\\
5.72423355282687	0.0123355263157895\\
5.72423355282687	0.0131578947368421\\
5.74005975219731	0.0131578947368421\\
5.74005975219731	0.0139802631578947\\
5.76340774366643	0.0139802631578947\\
5.76340774366643	0.0148026315789474\\
5.78265242343976	0.0148026315789474\\
5.78265242343976	0.015625\\
5.84974816666009	0.015625\\
5.84974816666009	0.0164473684210526\\
5.87245146147735	0.0164473684210526\\
5.87245146147735	0.0172697368421053\\
5.91458821403191	0.0172697368421053\\
5.91458821403191	0.0180921052631579\\
5.92689541769253	0.0180921052631579\\
5.92689541769253	0.0189144736842105\\
5.94411789164465	0.0189144736842105\\
5.94411789164465	0.0197368421052632\\
5.98814326603979	0.0197368421052632\\
5.98814326603979	0.0205592105263158\\
5.99708711573271	0.0205592105263158\\
5.99708711573271	0.0213815789473684\\
6.01392400221681	0.0213815789473684\\
6.01392400221681	0.0222039473684211\\
6.1388402238268	0.0222039473684211\\
6.1388402238268	0.0230263157894737\\
6.16748265882937	0.0230263157894737\\
6.16748265882937	0.0238486842105263\\
6.19160918355555	0.0238486842105263\\
6.19160918355555	0.0246710526315789\\
6.2169203218222	0.0246710526315789\\
6.2169203218222	0.0254934210526316\\
6.26242373599352	0.0254934210526316\\
6.26242373599352	0.0263157894736842\\
6.27982068609187	0.0263157894736842\\
6.27982068609187	0.0271381578947368\\
6.28043721118916	0.0271381578947368\\
6.28043721118916	0.0279605263157895\\
6.29975039298917	0.0279605263157895\\
6.29975039298917	0.0287828947368421\\
6.32232795150781	0.0287828947368421\\
6.32232795150781	0.0296052631578947\\
6.38422095092172	0.0296052631578947\\
6.38422095092172	0.0304276315789474\\
6.4259874794993	0.0304276315789474\\
6.4259874794993	0.03125\\
6.43229388632794	0.03125\\
6.43229388632794	0.0320723684210526\\
6.48479552836373	0.0320723684210526\\
6.48479552836373	0.0328947368421053\\
6.48999217809894	0.0328947368421053\\
6.48999217809894	0.0337171052631579\\
6.51882461631185	0.0337171052631579\\
6.51882461631185	0.0345394736842105\\
6.54442821413805	0.0345394736842105\\
6.54442821413805	0.0353618421052632\\
6.55303046436497	0.0353618421052632\\
6.55303046436497	0.0361842105263158\\
6.55698816431095	0.0361842105263158\\
6.55698816431095	0.0370065789473684\\
6.55713512144531	0.0370065789473684\\
6.55713512144531	0.0378289473684211\\
6.58889785732873	0.0378289473684211\\
6.58889785732873	0.0386513157894737\\
6.6370399441063	0.0386513157894737\\
6.6370399441063	0.0394736842105263\\
6.69667151355046	0.0394736842105263\\
6.69667151355046	0.0402960526315789\\
6.70508624887258	0.0402960526315789\\
6.70508624887258	0.0411184210526316\\
6.71070631446746	0.0411184210526316\\
6.71070631446746	0.0419407894736842\\
6.71367064711906	0.0419407894736842\\
6.71367064711906	0.0427631578947368\\
6.72012812915273	0.0427631578947368\\
6.72012812915273	0.0435855263157895\\
6.72049419843867	0.0435855263157895\\
6.72049419843867	0.0444078947368421\\
6.78846845064199	0.0444078947368421\\
6.78846845064199	0.0452302631578947\\
6.83273793992014	0.0452302631578947\\
6.83273793992014	0.0460526315789474\\
6.87843026650844	0.0460526315789474\\
6.87843026650844	0.046875\\
6.90318715280088	0.046875\\
6.90318715280088	0.0476973684210526\\
6.92426150409722	0.0476973684210526\\
6.92426150409722	0.0485197368421053\\
6.95151709428122	0.0485197368421053\\
6.95151709428122	0.0493421052631579\\
7.04588061880762	0.0493421052631579\\
7.04588061880762	0.0501644736842105\\
7.06983078191144	0.0501644736842105\\
7.06983078191144	0.0509868421052632\\
7.09356197549522	0.0509868421052632\\
7.09356197549522	0.0518092105263158\\
7.15806145077893	0.0518092105263158\\
7.15806145077893	0.0526315789473684\\
7.21434856170721	0.0526315789473684\\
7.21434856170721	0.0534539473684211\\
7.2999059377238	0.0534539473684211\\
7.2999059377238	0.0542763157894737\\
7.30101611336519	0.0542763157894737\\
7.30101611336519	0.0550986842105263\\
7.30258320457097	0.0550986842105263\\
7.30258320457097	0.0559210526315789\\
7.34434240231299	0.0559210526315789\\
7.34434240231299	0.0567434210526316\\
7.39812297388716	0.0567434210526316\\
7.39812297388716	0.0575657894736842\\
7.42576059550849	0.0575657894736842\\
7.42576059550849	0.0583881578947368\\
7.43101592575049	0.0583881578947368\\
7.43101592575049	0.0592105263157895\\
7.43844283496456	0.0592105263157895\\
7.43844283496456	0.0600328947368421\\
7.4502974936038	0.0600328947368421\\
7.4502974936038	0.0608552631578947\\
7.45508197152829	0.0608552631578947\\
7.45508197152829	0.0616776315789474\\
7.46966484772949	0.0616776315789474\\
7.46966484772949	0.0625\\
7.48644824534465	0.0625\\
7.48644824534465	0.0633223684210526\\
7.4903121570397	0.0633223684210526\\
7.4903121570397	0.0641447368421053\\
7.51682385298836	0.0641447368421053\\
7.51682385298836	0.0649671052631579\\
7.59970013144288	0.0649671052631579\\
7.59970013144288	0.0657894736842105\\
7.6392664360102	0.0657894736842105\\
7.6392664360102	0.0666118421052632\\
7.64201155617023	0.0666118421052632\\
7.64201155617023	0.0674342105263158\\
7.65314102737423	0.0674342105263158\\
7.65314102737423	0.0682565789473684\\
7.66487346062366	0.0682565789473684\\
7.66487346062366	0.0690789473684211\\
7.76415592312632	0.0690789473684211\\
7.76415592312632	0.0699013157894737\\
7.77530515784285	0.0699013157894737\\
7.77530515784285	0.0707236842105263\\
7.79518435042241	0.0707236842105263\\
7.79518435042241	0.0715460526315789\\
7.81243059407007	0.0715460526315789\\
7.81243059407007	0.0723684210526316\\
7.81299890723935	0.0723684210526316\\
7.81299890723935	0.0731907894736842\\
7.83875514443849	0.0731907894736842\\
7.83875514443849	0.0740131578947368\\
7.86242867259394	0.0740131578947368\\
7.86242867259394	0.0748355263157895\\
7.86651676365447	0.0748355263157895\\
7.86651676365447	0.0756578947368421\\
7.86695999964889	0.0756578947368421\\
7.86695999964889	0.0764802631578947\\
7.88122613394942	0.0764802631578947\\
7.88122613394942	0.0773026315789474\\
7.9023019393703	0.0773026315789474\\
7.9023019393703	0.078125\\
7.90794845870108	0.078125\\
7.90794845870108	0.0789473684210526\\
8.06961902585804	0.0789473684210526\\
8.06961902585804	0.0797697368421053\\
8.11412874627294	0.0797697368421053\\
8.11412874627294	0.0805921052631579\\
8.12612961481531	0.0805921052631579\\
8.12612961481531	0.0814144736842105\\
8.18295210723919	0.0814144736842105\\
8.18295210723919	0.0822368421052632\\
8.22804238106364	0.0822368421052632\\
8.22804238106364	0.0830592105263158\\
8.25845053614058	0.0830592105263158\\
8.25845053614058	0.0838815789473684\\
8.35944268277804	0.0838815789473684\\
8.35944268277804	0.0847039473684211\\
8.37292583068627	0.0847039473684211\\
8.37292583068627	0.0855263157894737\\
8.41015221645442	0.0855263157894737\\
8.41015221645442	0.0863486842105263\\
8.45377756153601	0.0863486842105263\\
8.45377756153601	0.0871710526315789\\
8.46749561654567	0.0871710526315789\\
8.46749561654567	0.0879934210526316\\
8.48182377938569	0.0879934210526316\\
8.48182377938569	0.0888157894736842\\
8.50384705294092	0.0888157894736842\\
8.50384705294092	0.0896381578947368\\
8.5563577363959	0.0896381578947368\\
8.5563577363959	0.0904605263157895\\
8.557608771562	0.0904605263157895\\
8.557608771562	0.0912828947368421\\
8.56194300520225	0.0912828947368421\\
8.56194300520225	0.0921052631578947\\
8.57120092212022	0.0921052631578947\\
8.57120092212022	0.0929276315789474\\
8.64441765762636	0.0929276315789474\\
8.64441765762636	0.09375\\
8.67815509859054	0.09375\\
8.67815509859054	0.0945723684210526\\
8.78417873139726	0.0945723684210526\\
8.78417873139726	0.0953947368421053\\
8.82119928715522	0.0953947368421053\\
8.82119928715522	0.0962171052631579\\
8.8376597476644	0.0962171052631579\\
8.8376597476644	0.0970394736842105\\
8.972994013518	0.0970394736842105\\
8.972994013518	0.0978618421052632\\
8.99881086837515	0.0978618421052632\\
8.99881086837515	0.0986842105263158\\
9.03812000712308	0.0986842105263158\\
9.03812000712308	0.0995065789473684\\
9.04345832430623	0.0995065789473684\\
9.04345832430623	0.100328947368421\\
9.21134792229827	0.100328947368421\\
9.21134792229827	0.101151315789474\\
9.23581949746539	0.101151315789474\\
9.23581949746539	0.101973684210526\\
9.26560515066614	0.101973684210526\\
9.26560515066614	0.102796052631579\\
9.28254377327896	0.102796052631579\\
9.28254377327896	0.103618421052632\\
9.32459782098667	0.103618421052632\\
9.32459782098667	0.104440789473684\\
9.35378657175311	0.104440789473684\\
9.35378657175311	0.105263157894737\\
9.3993601107741	0.105263157894737\\
9.3993601107741	0.106085526315789\\
9.50122353734789	0.106085526315789\\
9.50122353734789	0.106907894736842\\
9.52122130161022	0.106907894736842\\
9.52122130161022	0.107730263157895\\
9.52167528119855	0.107730263157895\\
9.52167528119855	0.108552631578947\\
9.58780058096911	0.108552631578947\\
9.58780058096911	0.109375\\
9.62054871242855	0.109375\\
9.62054871242855	0.110197368421053\\
9.62186230007001	0.110197368421053\\
9.62186230007001	0.111019736842105\\
9.62917433764277	0.111019736842105\\
9.62917433764277	0.111842105263158\\
9.63264092544858	0.111842105263158\\
9.63264092544858	0.112664473684211\\
9.63965415631	0.112664473684211\\
9.63965415631	0.113486842105263\\
9.65787903066637	0.113486842105263\\
9.65787903066637	0.114309210526316\\
9.66821786824171	0.114309210526316\\
9.66821786824171	0.115131578947368\\
9.74697601079037	0.115131578947368\\
9.74697601079037	0.115953947368421\\
9.7744992048245	0.115953947368421\\
9.7744992048245	0.116776315789474\\
9.83252562753644	0.116776315789474\\
9.83252562753644	0.117598684210526\\
9.84487214135052	0.117598684210526\\
9.84487214135052	0.118421052631579\\
9.84630352038322	0.118421052631579\\
9.84630352038322	0.119243421052632\\
9.8747303588451	0.119243421052632\\
9.8747303588451	0.120065789473684\\
9.89630662699649	0.120065789473684\\
9.89630662699649	0.120888157894737\\
9.90331445830235	0.120888157894737\\
9.90331445830235	0.121710526315789\\
9.92104962501205	0.121710526315789\\
9.92104962501205	0.122532894736842\\
9.93545931325479	0.122532894736842\\
9.93545931325479	0.123355263157895\\
10.0084074122956	0.123355263157895\\
10.0084074122956	0.124177631578947\\
10.0320943584318	0.124177631578947\\
10.0320943584318	0.125\\
10.0626442071769	0.125\\
10.0626442071769	0.125822368421053\\
10.0917191953768	0.125822368421053\\
10.0917191953768	0.126644736842105\\
10.1499859583423	0.126644736842105\\
10.1499859583423	0.127467105263158\\
10.158112803103	0.127467105263158\\
10.158112803103	0.128289473684211\\
10.16900997156	0.128289473684211\\
10.16900997156	0.129111842105263\\
10.1966543236514	0.129111842105263\\
10.1966543236514	0.129934210526316\\
10.2185614219463	0.129934210526316\\
10.2185614219463	0.130756578947368\\
10.2402033652963	0.130756578947368\\
10.2402033652963	0.131578947368421\\
10.2732641089503	0.131578947368421\\
10.2732641089503	0.132401315789474\\
10.2919485124081	0.132401315789474\\
10.2919485124081	0.133223684210526\\
10.3151757901383	0.133223684210526\\
10.3151757901383	0.134046052631579\\
10.3470898722892	0.134046052631579\\
10.3470898722892	0.134868421052632\\
10.3512656000052	0.134868421052632\\
10.3512656000052	0.135690789473684\\
10.3549960014656	0.135690789473684\\
10.3549960014656	0.136513157894737\\
10.3720614892883	0.136513157894737\\
10.3720614892883	0.137335526315789\\
10.4008667416916	0.137335526315789\\
10.4008667416916	0.138157894736842\\
10.4176161289344	0.138157894736842\\
10.4176161289344	0.138980263157895\\
10.4513982155336	0.138980263157895\\
10.4513982155336	0.139802631578947\\
10.4633687821376	0.139802631578947\\
10.4633687821376	0.140625\\
10.4694624715207	0.140625\\
10.4694624715207	0.141447368421053\\
10.4803150058818	0.141447368421053\\
10.4803150058818	0.142269736842105\\
10.501314009072	0.142269736842105\\
10.501314009072	0.143092105263158\\
10.569949837073	0.143092105263158\\
10.569949837073	0.143914473684211\\
10.6057120957752	0.143914473684211\\
10.6057120957752	0.144736842105263\\
10.6370491042975	0.144736842105263\\
10.6370491042975	0.145559210526316\\
10.6987518312973	0.145559210526316\\
10.6987518312973	0.146381578947368\\
10.7068683551807	0.146381578947368\\
10.7068683551807	0.147203947368421\\
10.7073573015255	0.147203947368421\\
10.7073573015255	0.148026315789474\\
10.7343503892575	0.148026315789474\\
10.7343503892575	0.148848684210526\\
10.7766323879092	0.148848684210526\\
10.7766323879092	0.149671052631579\\
10.8078384833526	0.149671052631579\\
10.8078384833526	0.150493421052632\\
10.8163492688089	0.150493421052632\\
10.8163492688089	0.151315789473684\\
10.8316790527158	0.151315789473684\\
10.8316790527158	0.152138157894737\\
10.8361118734407	0.152138157894737\\
10.8361118734407	0.152960526315789\\
10.8595195041961	0.152960526315789\\
10.8595195041961	0.153782894736842\\
10.9028469925263	0.153782894736842\\
10.9028469925263	0.154605263157895\\
10.9081627806442	0.154605263157895\\
10.9081627806442	0.155427631578947\\
10.9175269044987	0.155427631578947\\
10.9175269044987	0.15625\\
10.9626771606777	0.15625\\
10.9626771606777	0.157072368421053\\
10.9721437785544	0.157072368421053\\
10.9721437785544	0.157894736842105\\
11.0002730098442	0.157894736842105\\
11.0002730098442	0.158717105263158\\
11.0301438502544	0.158717105263158\\
11.0301438502544	0.159539473684211\\
11.055832736518	0.159539473684211\\
11.055832736518	0.160361842105263\\
11.0595291471381	0.160361842105263\\
11.0595291471381	0.161184210526316\\
11.073379160857	0.161184210526316\\
11.073379160857	0.162006578947368\\
11.0847853880681	0.162006578947368\\
11.0847853880681	0.162828947368421\\
11.0921438441129	0.162828947368421\\
11.0921438441129	0.163651315789474\\
11.151227460221	0.163651315789474\\
11.151227460221	0.164473684210526\\
11.1561778965339	0.164473684210526\\
11.1561778965339	0.165296052631579\\
11.1690984400588	0.165296052631579\\
11.1690984400588	0.166118421052632\\
11.2349172802042	0.166118421052632\\
11.2349172802042	0.166940789473684\\
11.2494440607112	0.166940789473684\\
11.2494440607112	0.167763157894737\\
11.2553234823856	0.167763157894737\\
11.2553234823856	0.168585526315789\\
11.2878507839861	0.168585526315789\\
11.2878507839861	0.169407894736842\\
11.2933396453948	0.169407894736842\\
11.2933396453948	0.170230263157895\\
11.2935455918117	0.170230263157895\\
11.2935455918117	0.171052631578947\\
11.2943119543164	0.171052631578947\\
11.2943119543164	0.171875\\
11.3139692003624	0.171875\\
11.3139692003624	0.172697368421053\\
11.3251755331705	0.172697368421053\\
11.3251755331705	0.173519736842105\\
11.3261228703624	0.173519736842105\\
11.3261228703624	0.174342105263158\\
11.332791397649	0.174342105263158\\
11.332791397649	0.175164473684211\\
11.3450984543177	0.175164473684211\\
11.3450984543177	0.175986842105263\\
11.3587070678362	0.175986842105263\\
11.3587070678362	0.176809210526316\\
11.3850803545218	0.176809210526316\\
11.3850803545218	0.177631578947368\\
11.3904500818135	0.177631578947368\\
11.3904500818135	0.178453947368421\\
11.4241257572414	0.178453947368421\\
11.4241257572414	0.179276315789474\\
11.4610310750214	0.179276315789474\\
11.4610310750214	0.180098684210526\\
11.4780936744743	0.180098684210526\\
11.4780936744743	0.180921052631579\\
11.4945000159868	0.180921052631579\\
11.4945000159868	0.181743421052632\\
11.5029460828904	0.181743421052632\\
11.5029460828904	0.182565789473684\\
11.5389928402884	0.182565789473684\\
11.5389928402884	0.183388157894737\\
11.5547877285698	0.183388157894737\\
11.5547877285698	0.184210526315789\\
11.6328949371845	0.184210526315789\\
11.6328949371845	0.185032894736842\\
11.6588515459276	0.185032894736842\\
11.6588515459276	0.185855263157895\\
11.6646023636966	0.185855263157895\\
11.6646023636966	0.186677631578947\\
11.6647315575447	0.186677631578947\\
11.6647315575447	0.1875\\
11.7167899408111	0.1875\\
11.7167899408111	0.188322368421053\\
11.7540441422935	0.188322368421053\\
11.7540441422935	0.189144736842105\\
11.7590092070478	0.189144736842105\\
11.7590092070478	0.189967105263158\\
11.8158589539926	0.189967105263158\\
11.8158589539926	0.190789473684211\\
11.8653417225673	0.190789473684211\\
11.8653417225673	0.191611842105263\\
11.996721319649	0.191611842105263\\
11.996721319649	0.192434210526316\\
12.0362473737625	0.192434210526316\\
12.0362473737625	0.193256578947368\\
12.0412203402982	0.193256578947368\\
12.0412203402982	0.194078947368421\\
12.0448469939113	0.194078947368421\\
12.0448469939113	0.194901315789474\\
12.0497319501395	0.194901315789474\\
12.0497319501395	0.195723684210526\\
12.0796806331196	0.195723684210526\\
12.0796806331196	0.196546052631579\\
12.0896013245023	0.196546052631579\\
12.0896013245023	0.197368421052632\\
12.1180361740883	0.197368421052632\\
12.1180361740883	0.198190789473684\\
12.1438082823606	0.198190789473684\\
12.1438082823606	0.199013157894737\\
12.1717541770335	0.199013157894737\\
12.1717541770335	0.199835526315789\\
12.1756131355512	0.199835526315789\\
12.1756131355512	0.200657894736842\\
12.188640185089	0.200657894736842\\
12.188640185089	0.201480263157895\\
12.2275216936494	0.201480263157895\\
12.2275216936494	0.202302631578947\\
12.2648118667452	0.202302631578947\\
12.2648118667452	0.203125\\
12.2960781609868	0.203125\\
12.2960781609868	0.203947368421053\\
12.2988864329551	0.203947368421053\\
12.2988864329551	0.204769736842105\\
12.3022504087083	0.204769736842105\\
12.3022504087083	0.205592105263158\\
12.3051509266841	0.205592105263158\\
12.3051509266841	0.206414473684211\\
12.3285192892044	0.206414473684211\\
12.3285192892044	0.207236842105263\\
12.3306694327382	0.207236842105263\\
12.3306694327382	0.208059210526316\\
12.352325035679	0.208059210526316\\
12.352325035679	0.208881578947368\\
12.3817726733469	0.208881578947368\\
12.3817726733469	0.209703947368421\\
12.3882111589025	0.209703947368421\\
12.3882111589025	0.210526315789474\\
12.4103106489167	0.210526315789474\\
12.4103106489167	0.211348684210526\\
12.4151338412865	0.211348684210526\\
12.4151338412865	0.212171052631579\\
12.4164459009096	0.212171052631579\\
12.4164459009096	0.212993421052632\\
12.4491594198158	0.212993421052632\\
12.4491594198158	0.213815789473684\\
12.4656573556629	0.213815789473684\\
12.4656573556629	0.214638157894737\\
12.5028483957874	0.214638157894737\\
12.5028483957874	0.215460526315789\\
12.5036580066599	0.215460526315789\\
12.5036580066599	0.216282894736842\\
12.5579764405756	0.216282894736842\\
12.5579764405756	0.217105263157895\\
12.5981625282876	0.217105263157895\\
12.5981625282876	0.217927631578947\\
12.6013583173701	0.217927631578947\\
12.6013583173701	0.21875\\
12.6035084787723	0.21875\\
12.6035084787723	0.219572368421053\\
12.6165421842957	0.219572368421053\\
12.6165421842957	0.220394736842105\\
12.6169084211537	0.220394736842105\\
12.6169084211537	0.221217105263158\\
12.6298077477874	0.221217105263158\\
12.6298077477874	0.222039473684211\\
12.6582766920968	0.222039473684211\\
12.6582766920968	0.222861842105263\\
12.7589104371987	0.222861842105263\\
12.7589104371987	0.223684210526316\\
12.781213442942	0.223684210526316\\
12.781213442942	0.224506578947368\\
12.7822245498111	0.224506578947368\\
12.7822245498111	0.225328947368421\\
12.7927046239289	0.225328947368421\\
12.7927046239289	0.226151315789474\\
12.8346798631483	0.226151315789474\\
12.8346798631483	0.226973684210526\\
12.8578780826673	0.226973684210526\\
12.8578780826673	0.227796052631579\\
12.8594064872989	0.227796052631579\\
12.8594064872989	0.228618421052632\\
12.8677842834573	0.228618421052632\\
12.8677842834573	0.229440789473684\\
12.8725463608713	0.229440789473684\\
12.8725463608713	0.230263157894737\\
12.8762856253955	0.230263157894737\\
12.8762856253955	0.231085526315789\\
12.8811418726754	0.231085526315789\\
12.8811418726754	0.231907894736842\\
12.886178741656	0.231907894736842\\
12.886178741656	0.232730263157895\\
12.8999135904496	0.232730263157895\\
12.8999135904496	0.233552631578947\\
12.9060632713921	0.233552631578947\\
12.9060632713921	0.234375\\
12.9112705044491	0.234375\\
12.9112705044491	0.235197368421053\\
12.9198785556386	0.235197368421053\\
12.9198785556386	0.236019736842105\\
12.9540393687956	0.236019736842105\\
12.9540393687956	0.236842105263158\\
12.9673120615322	0.236842105263158\\
12.9673120615322	0.237664473684211\\
13.0110785331446	0.237664473684211\\
13.0110785331446	0.238486842105263\\
13.0537876769722	0.238486842105263\\
13.0537876769722	0.239309210526316\\
13.1761093474118	0.239309210526316\\
13.1761093474118	0.240131578947368\\
13.196363012454	0.240131578947368\\
13.196363012454	0.240953947368421\\
13.2002204531027	0.240953947368421\\
13.2002204531027	0.241776315789474\\
13.2030179433419	0.241776315789474\\
13.2030179433419	0.242598684210526\\
13.2138601696594	0.242598684210526\\
13.2138601696594	0.243421052631579\\
13.2592207431826	0.243421052631579\\
13.2592207431826	0.244243421052632\\
13.2691637556975	0.244243421052632\\
13.2691637556975	0.245065789473684\\
13.2730268087728	0.245065789473684\\
13.2730268087728	0.245888157894737\\
13.2930534932455	0.245888157894737\\
13.2930534932455	0.246710526315789\\
13.3054982244806	0.246710526315789\\
13.3054982244806	0.247532894736842\\
13.326200169497	0.247532894736842\\
13.326200169497	0.248355263157895\\
13.354804369789	0.248355263157895\\
13.354804369789	0.249177631578947\\
13.4117877829724	0.249177631578947\\
13.4117877829724	0.25\\
13.4157781586637	0.25\\
13.4157781586637	0.250822368421053\\
13.436622325082	0.250822368421053\\
13.436622325082	0.251644736842105\\
13.4961544943299	0.251644736842105\\
13.4961544943299	0.252467105263158\\
13.5100818203315	0.252467105263158\\
13.5100818203315	0.253289473684211\\
13.5333235026607	0.253289473684211\\
13.5333235026607	0.254111842105263\\
13.5531839221817	0.254111842105263\\
13.5531839221817	0.254934210526316\\
13.5574278099941	0.254934210526316\\
13.5574278099941	0.255756578947368\\
13.564626364829	0.255756578947368\\
13.564626364829	0.256578947368421\\
13.5976121503961	0.256578947368421\\
13.5976121503961	0.257401315789474\\
13.6068620608225	0.257401315789474\\
13.6068620608225	0.258223684210526\\
13.6473628788787	0.258223684210526\\
13.6473628788787	0.259046052631579\\
13.6746029939199	0.259046052631579\\
13.6746029939199	0.259868421052632\\
13.6785581398655	0.259868421052632\\
13.6785581398655	0.260690789473684\\
13.6965729586489	0.260690789473684\\
13.6965729586489	0.261513157894737\\
13.7027323587226	0.261513157894737\\
13.7027323587226	0.262335526315789\\
13.7156560908449	0.262335526315789\\
13.7156560908449	0.263157894736842\\
13.7158780522976	0.263157894736842\\
13.7158780522976	0.263980263157895\\
13.7319140270922	0.263980263157895\\
13.7319140270922	0.264802631578947\\
13.7581202063687	0.264802631578947\\
13.7581202063687	0.265625\\
13.7592518167023	0.265625\\
13.7592518167023	0.266447368421053\\
13.7976087910554	0.266447368421053\\
13.7976087910554	0.267269736842105\\
13.8045103248776	0.267269736842105\\
13.8045103248776	0.268092105263158\\
13.8207673882653	0.268092105263158\\
13.8207673882653	0.268914473684211\\
13.8794255638478	0.268914473684211\\
13.8794255638478	0.269736842105263\\
13.9071007061833	0.269736842105263\\
13.9071007061833	0.270559210526316\\
13.9241188733914	0.270559210526316\\
13.9241188733914	0.271381578947368\\
13.9795039715543	0.271381578947368\\
13.9795039715543	0.272203947368421\\
14.0132924292452	0.272203947368421\\
14.0132924292452	0.273026315789474\\
14.1077045513427	0.273026315789474\\
14.1077045513427	0.273848684210526\\
14.2018606839085	0.273848684210526\\
14.2018606839085	0.274671052631579\\
14.265476706271	0.274671052631579\\
14.265476706271	0.275493421052632\\
14.293308372226	0.275493421052632\\
14.293308372226	0.276315789473684\\
14.3000192948814	0.276315789473684\\
14.3000192948814	0.277138157894737\\
14.3104516818175	0.277138157894737\\
14.3104516818175	0.277960526315789\\
14.3351261177964	0.277960526315789\\
14.3351261177964	0.278782894736842\\
14.341745950062	0.278782894736842\\
14.341745950062	0.279605263157895\\
14.3665586919508	0.279605263157895\\
14.3665586919508	0.280427631578947\\
14.3752901839898	0.280427631578947\\
14.3752901839898	0.28125\\
14.3953318952389	0.28125\\
14.3953318952389	0.282072368421053\\
14.4158222539714	0.282072368421053\\
14.4158222539714	0.282894736842105\\
14.4713478635	0.282894736842105\\
14.4713478635	0.283717105263158\\
14.5193173629242	0.283717105263158\\
14.5193173629242	0.284539473684211\\
14.5223553507786	0.284539473684211\\
14.5223553507786	0.285361842105263\\
14.5240968694212	0.285361842105263\\
14.5240968694212	0.286184210526316\\
14.5541654517426	0.286184210526316\\
14.5541654517426	0.287006578947368\\
14.5562492582142	0.287006578947368\\
14.5562492582142	0.287828947368421\\
14.5712569029626	0.287828947368421\\
14.5712569029626	0.288651315789474\\
14.5742945780237	0.288651315789474\\
14.5742945780237	0.289473684210526\\
14.5831835631412	0.289473684210526\\
14.5831835631412	0.290296052631579\\
14.6317993394059	0.290296052631579\\
14.6317993394059	0.291118421052632\\
14.6569013127316	0.291118421052632\\
14.6569013127316	0.291940789473684\\
14.6683407805373	0.291940789473684\\
14.6683407805373	0.292763157894737\\
14.7182950714987	0.292763157894737\\
14.7182950714987	0.293585526315789\\
14.78355759598	0.293585526315789\\
14.78355759598	0.294407894736842\\
14.8210311662678	0.294407894736842\\
14.8210311662678	0.295230263157895\\
14.8628678274264	0.295230263157895\\
14.8628678274264	0.296052631578947\\
14.872122014872	0.296052631578947\\
14.872122014872	0.296875\\
14.8769345895612	0.296875\\
14.8769345895612	0.297697368421053\\
14.8789488088358	0.297697368421053\\
14.8789488088358	0.298519736842105\\
14.8917719718578	0.298519736842105\\
14.8917719718578	0.299342105263158\\
14.9250798469024	0.299342105263158\\
14.9250798469024	0.300164473684211\\
14.9343181225662	0.300164473684211\\
14.9343181225662	0.300986842105263\\
14.9624633415593	0.300986842105263\\
14.9624633415593	0.301809210526316\\
14.9937154173367	0.301809210526316\\
14.9937154173367	0.302631578947368\\
15.0537165879878	0.302631578947368\\
15.0537165879878	0.303453947368421\\
15.0691972304885	0.303453947368421\\
15.0691972304885	0.304276315789474\\
15.0963064181983	0.304276315789474\\
15.0963064181983	0.305098684210526\\
15.0984946868437	0.305098684210526\\
15.0984946868437	0.305921052631579\\
15.1160631324371	0.305921052631579\\
15.1160631324371	0.306743421052632\\
15.1240911082195	0.306743421052632\\
15.1240911082195	0.307565789473684\\
15.1553639479241	0.307565789473684\\
15.1553639479241	0.308388157894737\\
15.1651895988623	0.308388157894737\\
15.1651895988623	0.309210526315789\\
15.1735650668396	0.309210526315789\\
15.1735650668396	0.310032894736842\\
15.2151853660483	0.310032894736842\\
15.2151853660483	0.310855263157895\\
15.2577331297914	0.310855263157895\\
15.2577331297914	0.311677631578947\\
15.2711860128551	0.311677631578947\\
15.2711860128551	0.3125\\
15.3405366930919	0.3125\\
15.3405366930919	0.313322368421053\\
15.3481664732908	0.313322368421053\\
15.3481664732908	0.314144736842105\\
15.3527145343106	0.314144736842105\\
15.3527145343106	0.314967105263158\\
15.3656605213541	0.314967105263158\\
15.3656605213541	0.315789473684211\\
15.3721560540197	0.315789473684211\\
15.3721560540197	0.316611842105263\\
15.3780814099479	0.316611842105263\\
15.3780814099479	0.317434210526316\\
15.4847881703283	0.317434210526316\\
15.4847881703283	0.318256578947368\\
15.515105025771	0.318256578947368\\
15.515105025771	0.319078947368421\\
15.5204998095487	0.319078947368421\\
15.5204998095487	0.319901315789474\\
15.5230952126017	0.319901315789474\\
15.5230952126017	0.320723684210526\\
15.5232422756916	0.320723684210526\\
15.5232422756916	0.321546052631579\\
15.5425783196677	0.321546052631579\\
15.5425783196677	0.322368421052632\\
15.5545894357436	0.322368421052632\\
15.5545894357436	0.323190789473684\\
15.5630788006991	0.323190789473684\\
15.5630788006991	0.324013157894737\\
15.6154768230394	0.324013157894737\\
15.6154768230394	0.324835526315789\\
15.6604941424902	0.324835526315789\\
15.6604941424902	0.325657894736842\\
15.7379549714842	0.325657894736842\\
15.7379549714842	0.326480263157895\\
15.7884801727715	0.326480263157895\\
15.7884801727715	0.327302631578947\\
15.8240631265614	0.327302631578947\\
15.8240631265614	0.328125\\
15.8347571810893	0.328125\\
15.8347571810893	0.328947368421053\\
15.8474537694714	0.328947368421053\\
15.8474537694714	0.329769736842105\\
15.9679681829129	0.329769736842105\\
15.9679681829129	0.330592105263158\\
16.0502071880912	0.330592105263158\\
16.0502071880912	0.331414473684211\\
16.0512712477748	0.331414473684211\\
16.0512712477748	0.332236842105263\\
16.0530462492064	0.332236842105263\\
16.0530462492064	0.333059210526316\\
16.0694618838992	0.333059210526316\\
16.0694618838992	0.333881578947368\\
16.0812331184881	0.333881578947368\\
16.0812331184881	0.334703947368421\\
16.1595168026395	0.334703947368421\\
16.1595168026395	0.335526315789474\\
16.1856420369312	0.335526315789474\\
16.1856420369312	0.336348684210526\\
16.1964054968707	0.336348684210526\\
16.1964054968707	0.337171052631579\\
16.204818344768	0.337171052631579\\
16.204818344768	0.337993421052632\\
16.2215709665563	0.337993421052632\\
16.2215709665563	0.338815789473684\\
16.2394454939987	0.338815789473684\\
16.2394454939987	0.339638157894737\\
16.2640540270798	0.339638157894737\\
16.2640540270798	0.340460526315789\\
16.2755037449599	0.340460526315789\\
16.2755037449599	0.341282894736842\\
16.3162248097491	0.341282894736842\\
16.3162248097491	0.342105263157895\\
16.3200080411967	0.342105263157895\\
16.3200080411967	0.342927631578947\\
16.3342760658389	0.342927631578947\\
16.3342760658389	0.34375\\
16.3619033098368	0.34375\\
16.3619033098368	0.344572368421053\\
16.3636867428422	0.344572368421053\\
16.3636867428422	0.345394736842105\\
16.3681553692324	0.345394736842105\\
16.3681553692324	0.346217105263158\\
16.4053209403415	0.346217105263158\\
16.4053209403415	0.347039473684211\\
16.4171762616244	0.347039473684211\\
16.4171762616244	0.347861842105263\\
16.4175193062773	0.347861842105263\\
16.4175193062773	0.348684210526316\\
16.4196536484925	0.348684210526316\\
16.4196536484925	0.349506578947368\\
16.4228539980092	0.349506578947368\\
16.4228539980092	0.350328947368421\\
16.4370796218942	0.350328947368421\\
16.4370796218942	0.351151315789474\\
16.462452465624	0.351151315789474\\
16.462452465624	0.351973684210526\\
16.5044269246084	0.351973684210526\\
16.5044269246084	0.352796052631579\\
16.5345060165465	0.352796052631579\\
16.5345060165465	0.353618421052632\\
16.541926437454	0.353618421052632\\
16.541926437454	0.354440789473684\\
16.5582863478837	0.354440789473684\\
16.5582863478837	0.355263157894737\\
16.5818881540789	0.355263157894737\\
16.5818881540789	0.356085526315789\\
16.630380197998	0.356085526315789\\
16.630380197998	0.356907894736842\\
16.6476749959348	0.356907894736842\\
16.6476749959348	0.357730263157895\\
16.6618548125243	0.357730263157895\\
16.6618548125243	0.358552631578947\\
16.7105316139575	0.358552631578947\\
16.7105316139575	0.359375\\
16.7136357898436	0.359375\\
16.7136357898436	0.360197368421053\\
16.7668371407501	0.360197368421053\\
16.7668371407501	0.361019736842105\\
16.7807819506261	0.361019736842105\\
16.7807819506261	0.361842105263158\\
16.7883056591186	0.361842105263158\\
16.7883056591186	0.362664473684211\\
16.8138788476179	0.362664473684211\\
16.8138788476179	0.363486842105263\\
16.8668167922601	0.363486842105263\\
16.8668167922601	0.364309210526316\\
16.8895618566098	0.364309210526316\\
16.8895618566098	0.365131578947368\\
16.9068634441703	0.365131578947368\\
16.9068634441703	0.365953947368421\\
16.9316400376564	0.365953947368421\\
16.9316400376564	0.366776315789474\\
16.9568838601453	0.366776315789474\\
16.9568838601453	0.367598684210526\\
16.9762398091067	0.367598684210526\\
16.9762398091067	0.368421052631579\\
16.9797070359829	0.368421052631579\\
16.9797070359829	0.369243421052632\\
17.0198674080731	0.369243421052632\\
17.0198674080731	0.370065789473684\\
17.0276537180934	0.370065789473684\\
17.0276537180934	0.370888157894737\\
17.0744505187459	0.370888157894737\\
17.0744505187459	0.371710526315789\\
17.0938090536546	0.371710526315789\\
17.0938090536546	0.372532894736842\\
17.0955296171302	0.372532894736842\\
17.0955296171302	0.373355263157895\\
17.1016918653921	0.373355263157895\\
17.1016918653921	0.374177631578947\\
17.1020071149487	0.374177631578947\\
17.1020071149487	0.375\\
17.1205710495919	0.375\\
17.1205710495919	0.375822368421053\\
17.1409677676085	0.375822368421053\\
17.1409677676085	0.376644736842105\\
17.1418696964104	0.376644736842105\\
17.1418696964104	0.377467105263158\\
17.1809290438515	0.377467105263158\\
17.1809290438515	0.378289473684211\\
17.1912915132759	0.378289473684211\\
17.1912915132759	0.379111842105263\\
17.1914436920438	0.379111842105263\\
17.1914436920438	0.379934210526316\\
17.2112853027445	0.379934210526316\\
17.2112853027445	0.380756578947368\\
17.2293530855081	0.380756578947368\\
17.2293530855081	0.381578947368421\\
17.2335027439664	0.381578947368421\\
17.2335027439664	0.382401315789474\\
17.2356721138483	0.382401315789474\\
17.2356721138483	0.383223684210526\\
17.2533052035064	0.383223684210526\\
17.2533052035064	0.384046052631579\\
17.2970191172075	0.384046052631579\\
17.2970191172075	0.384868421052632\\
17.3039295062808	0.384868421052632\\
17.3039295062808	0.385690789473684\\
17.3475110760241	0.385690789473684\\
17.3475110760241	0.386513157894737\\
17.4924533603631	0.386513157894737\\
17.4924533603631	0.387335526315789\\
17.5159420978458	0.387335526315789\\
17.5159420978458	0.388157894736842\\
17.5161751999124	0.388157894736842\\
17.5161751999124	0.388980263157895\\
17.5232171075601	0.388980263157895\\
17.5232171075601	0.389802631578947\\
17.535332477132	0.389802631578947\\
17.535332477132	0.390625\\
17.5590024530658	0.390625\\
17.5590024530658	0.391447368421053\\
17.7148067268097	0.391447368421053\\
17.7148067268097	0.392269736842105\\
17.7508025986926	0.392269736842105\\
17.7508025986926	0.393092105263158\\
17.7865474039915	0.393092105263158\\
17.7865474039915	0.393914473684211\\
17.7883860957947	0.393914473684211\\
17.7883860957947	0.394736842105263\\
17.7930261322968	0.394736842105263\\
17.7930261322968	0.395559210526316\\
17.7970635939196	0.395559210526316\\
17.7970635939196	0.396381578947368\\
17.8249789863442	0.396381578947368\\
17.8249789863442	0.397203947368421\\
17.8384050318774	0.397203947368421\\
17.8384050318774	0.398026315789474\\
17.8537990444033	0.398026315789474\\
17.8537990444033	0.398848684210526\\
17.8989268456532	0.398848684210526\\
17.8989268456532	0.399671052631579\\
17.9025916558676	0.399671052631579\\
17.9025916558676	0.400493421052632\\
17.907107286157	0.400493421052632\\
17.907107286157	0.401315789473684\\
18.0666166266884	0.401315789473684\\
18.0666166266884	0.402138157894737\\
18.1003510618853	0.402138157894737\\
18.1003510618853	0.402960526315789\\
18.21051571678	0.402960526315789\\
18.21051571678	0.403782894736842\\
18.2239461439993	0.403782894736842\\
18.2239461439993	0.404605263157895\\
18.2399752272344	0.404605263157895\\
18.2399752272344	0.405427631578947\\
18.3446376865504	0.405427631578947\\
18.3446376865504	0.40625\\
18.3530672362325	0.40625\\
18.3530672362325	0.407072368421053\\
18.4485414703733	0.407072368421053\\
18.4485414703733	0.407894736842105\\
18.4493926116484	0.407894736842105\\
18.4493926116484	0.408717105263158\\
18.4562327038747	0.408717105263158\\
18.4562327038747	0.409539473684211\\
18.4704979700633	0.409539473684211\\
18.4704979700633	0.410361842105263\\
18.4751015024804	0.410361842105263\\
18.4751015024804	0.411184210526316\\
18.4960925994278	0.411184210526316\\
18.4960925994278	0.412006578947368\\
18.5020795457412	0.412006578947368\\
18.5020795457412	0.412828947368421\\
18.5030472451317	0.412828947368421\\
18.5030472451317	0.413651315789474\\
18.5042023533617	0.413651315789474\\
18.5042023533617	0.414473684210526\\
18.5266230940642	0.414473684210526\\
18.5266230940642	0.415296052631579\\
18.7096442822299	0.415296052631579\\
18.7096442822299	0.416118421052632\\
18.7244057528451	0.416118421052632\\
18.7244057528451	0.416940789473684\\
18.7265560995318	0.416940789473684\\
18.7265560995318	0.417763157894737\\
18.7326846964021	0.417763157894737\\
18.7326846964021	0.418585526315789\\
18.8000549088643	0.418585526315789\\
18.8000549088643	0.419407894736842\\
18.8517974588697	0.419407894736842\\
18.8517974588697	0.420230263157895\\
18.9185931164061	0.420230263157895\\
18.9185931164061	0.421052631578947\\
18.925298114584	0.421052631578947\\
18.925298114584	0.421875\\
18.9663688785289	0.421875\\
18.9663688785289	0.422697368421053\\
19.0721444622288	0.422697368421053\\
19.0721444622288	0.423519736842105\\
19.0806519382979	0.423519736842105\\
19.0806519382979	0.424342105263158\\
19.0848078170918	0.424342105263158\\
19.0848078170918	0.425164473684211\\
19.0983297347226	0.425164473684211\\
19.0983297347226	0.425986842105263\\
19.1528231655516	0.425986842105263\\
19.1528231655516	0.426809210526316\\
19.21035562081	0.426809210526316\\
19.21035562081	0.427631578947368\\
19.2180212656608	0.427631578947368\\
19.2180212656608	0.428453947368421\\
19.2317394304975	0.428453947368421\\
19.2317394304975	0.429276315789474\\
19.3507060382145	0.429276315789474\\
19.3507060382145	0.430098684210526\\
19.3673665464335	0.430098684210526\\
19.3673665464335	0.430921052631579\\
19.3853361063862	0.430921052631579\\
19.3853361063862	0.431743421052632\\
19.3959123794572	0.431743421052632\\
19.3959123794572	0.432565789473684\\
19.3970071203218	0.432565789473684\\
19.3970071203218	0.433388157894737\\
19.4610849918735	0.433388157894737\\
19.4610849918735	0.434210526315789\\
19.4895300810785	0.434210526315789\\
19.4895300810785	0.435032894736842\\
19.5178795363792	0.435032894736842\\
19.5178795363792	0.435855263157895\\
19.5505273121987	0.435855263157895\\
19.5505273121987	0.436677631578947\\
19.5689856303241	0.436677631578947\\
19.5689856303241	0.4375\\
19.6254576477432	0.4375\\
19.6254576477432	0.438322368421053\\
19.6385574953189	0.438322368421053\\
19.6385574953189	0.439144736842105\\
19.643973243763	0.439144736842105\\
19.643973243763	0.439967105263158\\
19.6477761929106	0.439967105263158\\
19.6477761929106	0.440789473684211\\
19.6538069574654	0.440789473684211\\
19.6538069574654	0.441611842105263\\
19.6546637197186	0.441611842105263\\
19.6546637197186	0.442434210526316\\
19.6724081291777	0.442434210526316\\
19.6724081291777	0.443256578947368\\
19.7391777862306	0.443256578947368\\
19.7391777862306	0.444078947368421\\
19.8022776253059	0.444078947368421\\
19.8022776253059	0.444901315789474\\
19.8246007250093	0.444901315789474\\
19.8246007250093	0.445723684210526\\
19.8333650323208	0.445723684210526\\
19.8333650323208	0.446546052631579\\
19.8456704168313	0.446546052631579\\
19.8456704168313	0.447368421052632\\
19.8504602893473	0.447368421052632\\
19.8504602893473	0.448190789473684\\
19.8651750430091	0.448190789473684\\
19.8651750430091	0.449013157894737\\
19.8714990181925	0.449013157894737\\
19.8714990181925	0.449835526315789\\
19.8893137664287	0.449835526315789\\
19.8893137664287	0.450657894736842\\
19.9447549982601	0.450657894736842\\
19.9447549982601	0.451480263157895\\
20.0134806781563	0.451480263157895\\
20.0134806781563	0.452302631578947\\
20.0639192086035	0.452302631578947\\
20.0639192086035	0.453125\\
20.0836525590572	0.453125\\
20.0836525590572	0.453947368421053\\
20.1104647284344	0.453947368421053\\
20.1104647284344	0.454769736842105\\
20.169700678013	0.454769736842105\\
20.169700678013	0.455592105263158\\
20.2240615612642	0.455592105263158\\
20.2240615612642	0.456414473684211\\
20.2487901516732	0.456414473684211\\
20.2487901516732	0.457236842105263\\
20.2850843444626	0.457236842105263\\
20.2850843444626	0.458059210526316\\
20.2851245156607	0.458059210526316\\
20.2851245156607	0.458881578947368\\
20.2914125763502	0.458881578947368\\
20.2914125763502	0.459703947368421\\
20.3026042638916	0.459703947368421\\
20.3026042638916	0.460526315789474\\
20.3027236024836	0.460526315789474\\
20.3027236024836	0.461348684210526\\
20.3037563634347	0.461348684210526\\
20.3037563634347	0.462171052631579\\
20.3393041202665	0.462171052631579\\
20.3393041202665	0.462993421052632\\
20.360003241815	0.462993421052632\\
20.360003241815	0.463815789473684\\
20.3870534791286	0.463815789473684\\
20.3870534791286	0.464638157894737\\
20.4266028751706	0.464638157894737\\
20.4266028751706	0.465460526315789\\
20.4489052826814	0.465460526315789\\
20.4489052826814	0.466282894736842\\
20.4751161572252	0.466282894736842\\
20.4751161572252	0.467105263157895\\
20.4761212304162	0.467105263157895\\
20.4761212304162	0.467927631578947\\
20.5225599260287	0.467927631578947\\
20.5225599260287	0.46875\\
20.5425312363922	0.46875\\
20.5425312363922	0.469572368421053\\
20.5854890416234	0.469572368421053\\
20.5854890416234	0.470394736842105\\
20.6005144773485	0.470394736842105\\
20.6005144773485	0.471217105263158\\
20.6458273111692	0.471217105263158\\
20.6458273111692	0.472039473684211\\
20.6678997976622	0.472039473684211\\
20.6678997976622	0.472861842105263\\
20.7337769661823	0.472861842105263\\
20.7337769661823	0.473684210526316\\
20.7666405853158	0.473684210526316\\
20.7666405853158	0.474506578947368\\
20.7756288672831	0.474506578947368\\
20.7756288672831	0.475328947368421\\
20.8202569504825	0.475328947368421\\
20.8202569504825	0.476151315789474\\
20.837917801883	0.476151315789474\\
20.837917801883	0.476973684210526\\
20.8490247065468	0.476973684210526\\
20.8490247065468	0.477796052631579\\
20.9008960531483	0.477796052631579\\
20.9008960531483	0.478618421052632\\
20.9016032516709	0.478618421052632\\
20.9016032516709	0.479440789473684\\
20.986591554337	0.479440789473684\\
20.986591554337	0.480263157894737\\
21.0261017701984	0.480263157894737\\
21.0261017701984	0.481085526315789\\
21.1552417609681	0.481085526315789\\
21.1552417609681	0.481907894736842\\
21.1631535610187	0.481907894736842\\
21.1631535610187	0.482730263157895\\
21.1751467023304	0.482730263157895\\
21.1751467023304	0.483552631578947\\
21.226817015237	0.483552631578947\\
21.226817015237	0.484375\\
21.2271060177201	0.484375\\
21.2271060177201	0.485197368421053\\
21.2955807482038	0.485197368421053\\
21.2955807482038	0.486019736842105\\
21.3137108438719	0.486019736842105\\
21.3137108438719	0.486842105263158\\
21.3255331703666	0.486842105263158\\
21.3255331703666	0.487664473684211\\
21.3573730785155	0.487664473684211\\
21.3573730785155	0.488486842105263\\
21.362418081919	0.488486842105263\\
21.362418081919	0.489309210526316\\
21.3682750931125	0.489309210526316\\
21.3682750931125	0.490131578947368\\
21.3907772650538	0.490131578947368\\
21.3907772650538	0.490953947368421\\
21.4215675460415	0.490953947368421\\
21.4215675460415	0.491776315789474\\
21.424870254077	0.491776315789474\\
21.424870254077	0.492598684210526\\
21.4346797729543	0.492598684210526\\
21.4346797729543	0.493421052631579\\
21.4883355021281	0.493421052631579\\
21.4883355021281	0.494243421052632\\
21.5227691761671	0.494243421052632\\
21.5227691761671	0.495065789473684\\
21.5337732885048	0.495065789473684\\
21.5337732885048	0.495888157894737\\
21.5525504828388	0.495888157894737\\
21.5525504828388	0.496710526315789\\
21.5924534646066	0.496710526315789\\
21.5924534646066	0.497532894736842\\
21.6428803740085	0.497532894736842\\
21.6428803740085	0.498355263157895\\
21.7063334547372	0.498355263157895\\
21.7063334547372	0.499177631578947\\
21.7418618658248	0.499177631578947\\
21.7418618658248	0.5\\
21.7791430141527	0.5\\
21.7791430141527	0.500822368421053\\
21.8040549579744	0.500822368421053\\
21.8040549579744	0.501644736842105\\
21.8128565925684	0.501644736842105\\
21.8128565925684	0.502467105263158\\
21.8331731490586	0.502467105263158\\
21.8331731490586	0.503289473684211\\
21.8376078209496	0.503289473684211\\
21.8376078209496	0.504111842105263\\
21.8425446128127	0.504111842105263\\
21.8425446128127	0.504934210526316\\
21.8538887551934	0.504934210526316\\
21.8538887551934	0.505756578947368\\
21.8740552011359	0.505756578947368\\
21.8740552011359	0.506578947368421\\
21.9109720787973	0.506578947368421\\
21.9109720787973	0.507401315789474\\
21.9603252566277	0.507401315789474\\
21.9603252566277	0.508223684210526\\
21.9823530903716	0.508223684210526\\
21.9823530903716	0.509046052631579\\
22.0104850521203	0.509046052631579\\
22.0104850521203	0.509868421052632\\
22.0738945072355	0.509868421052632\\
22.0738945072355	0.510690789473684\\
22.0836961680484	0.510690789473684\\
22.0836961680484	0.511513157894737\\
22.0975828534427	0.511513157894737\\
22.0975828534427	0.512335526315789\\
22.1190359276715	0.512335526315789\\
22.1190359276715	0.513157894736842\\
22.258619120774	0.513157894736842\\
22.258619120774	0.513980263157895\\
22.3064490145495	0.513980263157895\\
22.3064490145495	0.514802631578947\\
22.3115051412374	0.514802631578947\\
22.3115051412374	0.515625\\
22.3216125355847	0.515625\\
22.3216125355847	0.516447368421053\\
22.3308030460738	0.516447368421053\\
22.3308030460738	0.517269736842105\\
22.361745861031	0.517269736842105\\
22.361745861031	0.518092105263158\\
22.3656159542849	0.518092105263158\\
22.3656159542849	0.518914473684211\\
22.3978460410826	0.518914473684211\\
22.3978460410826	0.519736842105263\\
22.4177720841912	0.519736842105263\\
22.4177720841912	0.520559210526316\\
22.428929169356	0.520559210526316\\
22.428929169356	0.521381578947368\\
22.4360845468168	0.521381578947368\\
22.4360845468168	0.522203947368421\\
22.4409845300407	0.522203947368421\\
22.4409845300407	0.523026315789474\\
22.4790335515208	0.523026315789474\\
22.4790335515208	0.523848684210526\\
22.4905128475762	0.523848684210526\\
22.4905128475762	0.524671052631579\\
22.4931660634991	0.524671052631579\\
22.4931660634991	0.525493421052632\\
22.534431182262	0.525493421052632\\
22.534431182262	0.526315789473684\\
22.5754157118086	0.526315789473684\\
22.5754157118086	0.527138157894737\\
22.5914238673544	0.527138157894737\\
22.5914238673544	0.527960526315789\\
22.6559395332671	0.527960526315789\\
22.6559395332671	0.528782894736842\\
22.6986386459252	0.528782894736842\\
22.6986386459252	0.529605263157895\\
22.7308620423739	0.529605263157895\\
22.7308620423739	0.530427631578947\\
22.7484939028089	0.530427631578947\\
22.7484939028089	0.53125\\
22.7755336363841	0.53125\\
22.7755336363841	0.532072368421053\\
22.8005965841136	0.532072368421053\\
22.8005965841136	0.532894736842105\\
22.8246985235875	0.532894736842105\\
22.8246985235875	0.533717105263158\\
22.8729200229659	0.533717105263158\\
22.8729200229659	0.534539473684211\\
22.9196605934519	0.534539473684211\\
22.9196605934519	0.535361842105263\\
22.9312197396446	0.535361842105263\\
22.9312197396446	0.536184210526316\\
23.0432580038198	0.536184210526316\\
23.0432580038198	0.537006578947368\\
23.0443336033539	0.537006578947368\\
23.0443336033539	0.537828947368421\\
23.0586178551129	0.537828947368421\\
23.0586178551129	0.538651315789474\\
23.0701485257919	0.538651315789474\\
23.0701485257919	0.539473684210526\\
23.1173550395679	0.539473684210526\\
23.1173550395679	0.540296052631579\\
23.1477662653496	0.540296052631579\\
23.1477662653496	0.541118421052632\\
23.2125747112924	0.541118421052632\\
23.2125747112924	0.541940789473684\\
23.2473138514607	0.541940789473684\\
23.2473138514607	0.542763157894737\\
23.2584490152264	0.542763157894737\\
23.2584490152264	0.543585526315789\\
23.2958441968367	0.543585526315789\\
23.2958441968367	0.544407894736842\\
23.3041673089829	0.544407894736842\\
23.3041673089829	0.545230263157895\\
23.3659484577095	0.545230263157895\\
23.3659484577095	0.546052631578947\\
23.3728254324948	0.546052631578947\\
23.3728254324948	0.546875\\
23.3762145802945	0.546875\\
23.3762145802945	0.547697368421053\\
23.403917442954	0.547697368421053\\
23.403917442954	0.548519736842105\\
23.4608231980039	0.548519736842105\\
23.4608231980039	0.549342105263158\\
23.4659733818928	0.549342105263158\\
23.4659733818928	0.550164473684211\\
23.582038636693	0.550164473684211\\
23.582038636693	0.550986842105263\\
23.6344397441567	0.550986842105263\\
23.6344397441567	0.551809210526316\\
23.6840249627369	0.551809210526316\\
23.6840249627369	0.552631578947368\\
23.7164531859289	0.552631578947368\\
23.7164531859289	0.553453947368421\\
23.7718144234272	0.553453947368421\\
23.7718144234272	0.554276315789474\\
23.7740239472917	0.554276315789474\\
23.7740239472917	0.555098684210526\\
23.7953011322406	0.555098684210526\\
23.7953011322406	0.555921052631579\\
23.8334572188511	0.555921052631579\\
23.8334572188511	0.556743421052632\\
23.8344704592908	0.556743421052632\\
23.8344704592908	0.557565789473684\\
23.8626856641796	0.557565789473684\\
23.8626856641796	0.558388157894737\\
23.8751259819767	0.558388157894737\\
23.8751259819767	0.559210526315789\\
23.9007510568612	0.559210526315789\\
23.9007510568612	0.560032894736842\\
23.9346898030792	0.560032894736842\\
23.9346898030792	0.560855263157895\\
23.9678849711755	0.560855263157895\\
23.9678849711755	0.561677631578947\\
23.9688294828759	0.561677631578947\\
23.9688294828759	0.5625\\
23.9961747118911	0.5625\\
23.9961747118911	0.563322368421053\\
24.0265405021038	0.563322368421053\\
24.0265405021038	0.564144736842105\\
24.0385599128983	0.564144736842105\\
24.0385599128983	0.564967105263158\\
24.0947274909784	0.564967105263158\\
24.0947274909784	0.565789473684211\\
24.119956933129	0.565789473684211\\
24.119956933129	0.566611842105263\\
24.1448845154954	0.566611842105263\\
24.1448845154954	0.567434210526316\\
24.1797686998026	0.567434210526316\\
24.1797686998026	0.568256578947368\\
24.186663950371	0.568256578947368\\
24.186663950371	0.569078947368421\\
24.2464976399183	0.569078947368421\\
24.2464976399183	0.569901315789474\\
24.3952879784674	0.569901315789474\\
24.3952879784674	0.570723684210526\\
24.4037858362378	0.570723684210526\\
24.4037858362378	0.571546052631579\\
24.468774395525	0.571546052631579\\
24.468774395525	0.572368421052632\\
24.5004515918788	0.572368421052632\\
24.5004515918788	0.573190789473684\\
24.5051508202294	0.573190789473684\\
24.5051508202294	0.574013157894737\\
24.5554297668161	0.574013157894737\\
24.5554297668161	0.574835526315789\\
24.5556109003348	0.574835526315789\\
24.5556109003348	0.575657894736842\\
24.5803219229739	0.575657894736842\\
24.5803219229739	0.576480263157895\\
24.5956010448998	0.576480263157895\\
24.5956010448998	0.577302631578947\\
24.6162013479754	0.577302631578947\\
24.6162013479754	0.578125\\
24.6219217347714	0.578125\\
24.6219217347714	0.578947368421053\\
24.6248329889726	0.578947368421053\\
24.6248329889726	0.579769736842105\\
24.7176948346795	0.579769736842105\\
24.7176948346795	0.580592105263158\\
24.7312513378491	0.580592105263158\\
24.7312513378491	0.581414473684211\\
24.7436067782472	0.581414473684211\\
24.7436067782472	0.582236842105263\\
24.7640208469957	0.582236842105263\\
24.7640208469957	0.583059210526316\\
24.7904980410962	0.583059210526316\\
24.7904980410962	0.583881578947368\\
24.7994850232258	0.583881578947368\\
24.7994850232258	0.584703947368421\\
24.9499114580738	0.584703947368421\\
24.9499114580738	0.585526315789474\\
24.9860872475445	0.585526315789474\\
24.9860872475445	0.586348684210526\\
25.0061037584748	0.586348684210526\\
25.0061037584748	0.587171052631579\\
25.0349705586698	0.587171052631579\\
25.0349705586698	0.587993421052632\\
25.0951066639606	0.587993421052632\\
25.0951066639606	0.588815789473684\\
25.30948680002	0.588815789473684\\
25.30948680002	0.589638157894737\\
25.32932006549	0.589638157894737\\
25.32932006549	0.590460526315789\\
25.4103012413194	0.590460526315789\\
25.4103012413194	0.591282894736842\\
25.4453055963594	0.591282894736842\\
25.4453055963594	0.592105263157895\\
25.5323399242468	0.592105263157895\\
25.5323399242468	0.592927631578947\\
25.5917205008432	0.592927631578947\\
25.5917205008432	0.59375\\
25.6369069356467	0.59375\\
25.6369069356467	0.594572368421053\\
25.7087661646349	0.594572368421053\\
25.7087661646349	0.595394736842105\\
25.715064894572	0.595394736842105\\
25.715064894572	0.596217105263158\\
25.7682206549694	0.596217105263158\\
25.7682206549694	0.597039473684211\\
25.7795381642297	0.597039473684211\\
25.7795381642297	0.597861842105263\\
25.7801325317889	0.597861842105263\\
25.7801325317889	0.598684210526316\\
25.8239979272256	0.598684210526316\\
25.8239979272256	0.599506578947368\\
25.8657883924657	0.599506578947368\\
25.8657883924657	0.600328947368421\\
25.8659247894611	0.600328947368421\\
25.8659247894611	0.601151315789474\\
25.9900561984686	0.601151315789474\\
25.9900561984686	0.601973684210526\\
26.0281344966957	0.601973684210526\\
26.0281344966957	0.602796052631579\\
26.3483723221794	0.602796052631579\\
26.3483723221794	0.603618421052632\\
26.381327552503	0.603618421052632\\
26.381327552503	0.604440789473684\\
26.6409598595732	0.604440789473684\\
26.6409598595732	0.605263157894737\\
26.6698173204946	0.605263157894737\\
26.6698173204946	0.606085526315789\\
26.7089852467899	0.606085526315789\\
26.7089852467899	0.606907894736842\\
26.7659202903498	0.606907894736842\\
26.7659202903498	0.607730263157895\\
26.8080743245712	0.607730263157895\\
26.8080743245712	0.608552631578947\\
26.8235177609632	0.608552631578947\\
26.8235177609632	0.609375\\
26.8254259316106	0.609375\\
26.8254259316106	0.610197368421053\\
26.8949058883037	0.610197368421053\\
26.8949058883037	0.611019736842105\\
27.0844747900831	0.611019736842105\\
27.0844747900831	0.611842105263158\\
27.310238271692	0.611842105263158\\
27.310238271692	0.612664473684211\\
27.362961465891	0.612664473684211\\
27.362961465891	0.613486842105263\\
27.4055639634292	0.613486842105263\\
27.4055639634292	0.614309210526316\\
27.493888163438	0.614309210526316\\
27.493888163438	0.615131578947368\\
27.5262862141485	0.615131578947368\\
27.5262862141485	0.615953947368421\\
27.5970270127383	0.615953947368421\\
27.5970270127383	0.616776315789474\\
27.7251955623396	0.616776315789474\\
27.7251955623396	0.617598684210526\\
27.7625727541054	0.617598684210526\\
27.7625727541054	0.618421052631579\\
27.9174726079107	0.618421052631579\\
27.9174726079107	0.619243421052632\\
27.9621367995354	0.619243421052632\\
27.9621367995354	0.620065789473684\\
27.9630228294388	0.620065789473684\\
27.9630228294388	0.620888157894737\\
28.0571754822577	0.620888157894737\\
28.0571754822577	0.621710526315789\\
28.0791063223826	0.621710526315789\\
28.0791063223826	0.622532894736842\\
28.0919284380851	0.622532894736842\\
28.0919284380851	0.623355263157895\\
28.3615427114223	0.623355263157895\\
28.3615427114223	0.624177631578947\\
28.3632870248164	0.624177631578947\\
28.3632870248164	0.625\\
28.365921350956	0.625\\
28.365921350956	0.625822368421053\\
28.3815749741176	0.625822368421053\\
28.3815749741176	0.626644736842105\\
28.4129626255876	0.626644736842105\\
28.4129626255876	0.627467105263158\\
28.4273498476472	0.627467105263158\\
28.4273498476472	0.628289473684211\\
28.4568278956026	0.628289473684211\\
28.4568278956026	0.629111842105263\\
28.4725989562762	0.629111842105263\\
28.4725989562762	0.629934210526316\\
28.5431183604616	0.629934210526316\\
28.5431183604616	0.630756578947368\\
28.7695362285917	0.630756578947368\\
28.7695362285917	0.631578947368421\\
28.8290057916032	0.631578947368421\\
28.8290057916032	0.632401315789474\\
28.8532960031408	0.632401315789474\\
28.8532960031408	0.633223684210526\\
28.8713021244656	0.633223684210526\\
28.8713021244656	0.634046052631579\\
28.8888010268368	0.634046052631579\\
28.8888010268368	0.634868421052632\\
28.8981822596729	0.634868421052632\\
28.8981822596729	0.635690789473684\\
28.9734107010376	0.635690789473684\\
28.9734107010376	0.636513157894737\\
29.0589209447191	0.636513157894737\\
29.0589209447191	0.637335526315789\\
29.1322602626963	0.637335526315789\\
29.1322602626963	0.638157894736842\\
29.134010582994	0.638157894736842\\
29.134010582994	0.638980263157895\\
29.194890673254	0.638980263157895\\
29.194890673254	0.639802631578947\\
29.2361171342514	0.639802631578947\\
29.2361171342514	0.640625\\
29.2437184914412	0.640625\\
29.2437184914412	0.641447368421053\\
29.2996157021817	0.641447368421053\\
29.2996157021817	0.642269736842105\\
29.325779629873	0.642269736842105\\
29.325779629873	0.643092105263158\\
29.3986585476065	0.643092105263158\\
29.3986585476065	0.643914473684211\\
29.4957335870553	0.643914473684211\\
29.4957335870553	0.644736842105263\\
29.5193583199719	0.644736842105263\\
29.5193583199719	0.645559210526316\\
29.5977044441028	0.645559210526316\\
29.5977044441028	0.646381578947368\\
29.7435592331252	0.646381578947368\\
29.7435592331252	0.647203947368421\\
29.7949851209609	0.647203947368421\\
29.7949851209609	0.648026315789474\\
29.8260490765659	0.648026315789474\\
29.8260490765659	0.648848684210526\\
29.851352014478	0.648848684210526\\
29.851352014478	0.649671052631579\\
29.8814126176017	0.649671052631579\\
29.8814126176017	0.650493421052632\\
30.1097341375765	0.650493421052632\\
30.1097341375765	0.651315789473684\\
30.2347733433963	0.651315789473684\\
30.2347733433963	0.652138157894737\\
30.2380976241476	0.652138157894737\\
30.2380976241476	0.652960526315789\\
30.3205717001273	0.652960526315789\\
30.3205717001273	0.653782894736842\\
30.3903629003593	0.653782894736842\\
30.3903629003593	0.654605263157895\\
30.4872126013407	0.654605263157895\\
30.4872126013407	0.655427631578947\\
30.5061131327482	0.655427631578947\\
30.5061131327482	0.65625\\
30.5249835693571	0.65625\\
30.5249835693571	0.657072368421053\\
30.5509091406052	0.657072368421053\\
30.5509091406052	0.657894736842105\\
30.5932350770814	0.657894736842105\\
30.5932350770814	0.658717105263158\\
30.6527859509854	0.658717105263158\\
30.6527859509854	0.659539473684211\\
30.7403656766023	0.659539473684211\\
30.7403656766023	0.660361842105263\\
30.7815103017991	0.660361842105263\\
30.7815103017991	0.661184210526316\\
30.7948459626785	0.661184210526316\\
30.7948459626785	0.662006578947368\\
30.931745833673	0.662006578947368\\
30.931745833673	0.662828947368421\\
30.9787889103373	0.662828947368421\\
30.9787889103373	0.663651315789474\\
30.9906529423512	0.663651315789474\\
30.9906529423512	0.664473684210526\\
31.0271928412632	0.664473684210526\\
31.0271928412632	0.665296052631579\\
31.1144542360987	0.665296052631579\\
31.1144542360987	0.666118421052632\\
31.2253590505592	0.666118421052632\\
31.2253590505592	0.666940789473684\\
31.4067102921024	0.666940789473684\\
31.4067102921024	0.667763157894737\\
31.6064581609096	0.667763157894737\\
31.6064581609096	0.668585526315789\\
31.7727717708396	0.668585526315789\\
31.7727717708396	0.669407894736842\\
31.8626320091531	0.669407894736842\\
31.8626320091531	0.670230263157895\\
31.8888262193721	0.670230263157895\\
31.8888262193721	0.671052631578947\\
31.902723879955	0.671052631578947\\
31.902723879955	0.671875\\
31.9901403357336	0.671875\\
31.9901403357336	0.672697368421053\\
32.2587550904214	0.672697368421053\\
32.2587550904214	0.673519736842105\\
32.3027286392135	0.673519736842105\\
32.3027286392135	0.674342105263158\\
32.4732947006816	0.674342105263158\\
32.4732947006816	0.675164473684211\\
32.4760306342131	0.675164473684211\\
32.4760306342131	0.675986842105263\\
32.5398183481021	0.675986842105263\\
32.5398183481021	0.676809210526316\\
32.5495118269636	0.676809210526316\\
32.5495118269636	0.677631578947368\\
32.5674475834893	0.677631578947368\\
32.5674475834893	0.678453947368421\\
32.5762168065581	0.678453947368421\\
32.5762168065581	0.679276315789474\\
32.582686248793	0.679276315789474\\
32.582686248793	0.680098684210526\\
32.7003284265284	0.680098684210526\\
32.7003284265284	0.680921052631579\\
32.7363859165455	0.680921052631579\\
32.7363859165455	0.681743421052632\\
32.7822125804808	0.681743421052632\\
32.7822125804808	0.682565789473684\\
33.0200720506012	0.682565789473684\\
33.0200720506012	0.683388157894737\\
33.0665704727177	0.683388157894737\\
33.0665704727177	0.684210526315789\\
33.093524199006	0.684210526315789\\
33.093524199006	0.685032894736842\\
33.2098348065445	0.685032894736842\\
33.2098348065445	0.685855263157895\\
33.3434337234337	0.685855263157895\\
33.3434337234337	0.686677631578947\\
33.3523983812865	0.686677631578947\\
33.3523983812865	0.6875\\
33.365552270963	0.6875\\
33.365552270963	0.688322368421053\\
33.3990120967489	0.688322368421053\\
33.3990120967489	0.689144736842105\\
33.4327471516689	0.689144736842105\\
33.4327471516689	0.689967105263158\\
33.4428574338421	0.689967105263158\\
33.4428574338421	0.690789473684211\\
33.524149952961	0.690789473684211\\
33.524149952961	0.691611842105263\\
33.614616879538	0.691611842105263\\
33.614616879538	0.692434210526316\\
33.6321091442793	0.692434210526316\\
33.6321091442793	0.693256578947368\\
33.6821973474113	0.693256578947368\\
33.6821973474113	0.694078947368421\\
33.8674058699349	0.694078947368421\\
33.8674058699349	0.694901315789474\\
33.9257729931426	0.694901315789474\\
33.9257729931426	0.695723684210526\\
33.930822620867	0.695723684210526\\
33.930822620867	0.696546052631579\\
33.9332304398739	0.696546052631579\\
33.9332304398739	0.697368421052632\\
34.0957207491279	0.697368421052632\\
34.0957207491279	0.698190789473684\\
34.2016143211314	0.698190789473684\\
34.2016143211314	0.699013157894737\\
34.2057780053167	0.699013157894737\\
34.2057780053167	0.699835526315789\\
34.2211512020011	0.699835526315789\\
34.2211512020011	0.700657894736842\\
34.3492759541428	0.700657894736842\\
34.3492759541428	0.701480263157895\\
34.7170051434259	0.701480263157895\\
34.7170051434259	0.702302631578947\\
34.8609384678764	0.702302631578947\\
34.8609384678764	0.703125\\
34.8693718886697	0.703125\\
34.8693718886697	0.703947368421053\\
34.9786410046748	0.703947368421053\\
34.9786410046748	0.704769736842105\\
34.9974987937813	0.704769736842105\\
34.9974987937813	0.705592105263158\\
35.0490519216761	0.705592105263158\\
35.0490519216761	0.706414473684211\\
35.0762106998984	0.706414473684211\\
35.0762106998984	0.707236842105263\\
35.1673516820885	0.707236842105263\\
35.1673516820885	0.708059210526316\\
35.3575856522704	0.708059210526316\\
35.3575856522704	0.708881578947368\\
35.3932515251097	0.708881578947368\\
35.3932515251097	0.709703947368421\\
35.4548595217684	0.709703947368421\\
35.4548595217684	0.710526315789474\\
35.6405051717143	0.710526315789474\\
35.6405051717143	0.711348684210526\\
35.650382279104	0.711348684210526\\
35.650382279104	0.712171052631579\\
35.6808388972564	0.712171052631579\\
35.6808388972564	0.712993421052632\\
35.9003053343262	0.712993421052632\\
35.9003053343262	0.713815789473684\\
35.9005252375912	0.713815789473684\\
35.9005252375912	0.714638157894737\\
35.992215951259	0.714638157894737\\
35.992215951259	0.715460526315789\\
36.1367313648263	0.715460526315789\\
36.1367313648263	0.716282894736842\\
36.1497027480309	0.716282894736842\\
36.1497027480309	0.717105263157895\\
36.2138243824205	0.717105263157895\\
36.2138243824205	0.717927631578947\\
36.2434423613927	0.717927631578947\\
36.2434423613927	0.71875\\
36.3803163009149	0.71875\\
36.3803163009149	0.719572368421053\\
36.4202363510826	0.719572368421053\\
36.4202363510826	0.720394736842105\\
36.4308167811423	0.720394736842105\\
36.4308167811423	0.721217105263158\\
36.4352346325399	0.721217105263158\\
36.4352346325399	0.722039473684211\\
36.4390863059486	0.722039473684211\\
36.4390863059486	0.722861842105263\\
36.7362314112272	0.722861842105263\\
36.7362314112272	0.723684210526316\\
36.7922235084766	0.723684210526316\\
36.7922235084766	0.724506578947368\\
36.7973145508115	0.724506578947368\\
36.7973145508115	0.725328947368421\\
36.8656697655876	0.725328947368421\\
36.8656697655876	0.726151315789474\\
36.8825763146509	0.726151315789474\\
36.8825763146509	0.726973684210526\\
37.0418440177367	0.726973684210526\\
37.0418440177367	0.727796052631579\\
37.0474066045883	0.727796052631579\\
37.0474066045883	0.728618421052632\\
37.0658650756689	0.728618421052632\\
37.0658650756689	0.729440789473684\\
37.0895333177084	0.729440789473684\\
37.0895333177084	0.730263157894737\\
37.1914214482439	0.730263157894737\\
37.1914214482439	0.731085526315789\\
37.2054658108033	0.731085526315789\\
37.2054658108033	0.731907894736842\\
37.2072551424503	0.731907894736842\\
37.2072551424503	0.732730263157895\\
37.4975884747701	0.732730263157895\\
37.4975884747701	0.733552631578947\\
37.5129188562466	0.733552631578947\\
37.5129188562466	0.734375\\
37.5407032156624	0.734375\\
37.5407032156624	0.735197368421053\\
37.6917793930155	0.735197368421053\\
37.6917793930155	0.736019736842105\\
37.7760992724113	0.736019736842105\\
37.7760992724113	0.736842105263158\\
37.7807458388502	0.736842105263158\\
37.7807458388502	0.737664473684211\\
37.9708709482698	0.737664473684211\\
37.9708709482698	0.738486842105263\\
37.9937711850801	0.738486842105263\\
37.9937711850801	0.739309210526316\\
38.056758251666	0.739309210526316\\
38.056758251666	0.740131578947368\\
38.1495557654731	0.740131578947368\\
38.1495557654731	0.740953947368421\\
38.1783481971522	0.740953947368421\\
38.1783481971522	0.741776315789474\\
38.3012432166419	0.741776315789474\\
38.3012432166419	0.742598684210526\\
38.3976111885863	0.742598684210526\\
38.3976111885863	0.743421052631579\\
38.5005921189159	0.743421052631579\\
38.5005921189159	0.744243421052632\\
38.6499743872323	0.744243421052632\\
38.6499743872323	0.745065789473684\\
38.6709910097865	0.745065789473684\\
38.6709910097865	0.745888157894737\\
38.6808686806278	0.745888157894737\\
38.6808686806278	0.746710526315789\\
38.7191356577879	0.746710526315789\\
38.7191356577879	0.747532894736842\\
38.7227361560387	0.747532894736842\\
38.7227361560387	0.748355263157895\\
38.7888987852385	0.748355263157895\\
38.7888987852385	0.749177631578947\\
38.8053268499798	0.749177631578947\\
38.8053268499798	0.75\\
38.8966579349384	0.75\\
38.8966579349384	0.750822368421053\\
38.9542036402924	0.750822368421053\\
38.9542036402924	0.751644736842105\\
38.9881962098769	0.751644736842105\\
38.9881962098769	0.752467105263158\\
39.1212294702137	0.752467105263158\\
39.1212294702137	0.753289473684211\\
39.124988294327	0.753289473684211\\
39.124988294327	0.754111842105263\\
39.1807684034393	0.754111842105263\\
39.1807684034393	0.754934210526316\\
39.332133135479	0.754934210526316\\
39.332133135479	0.755756578947368\\
39.4156361982071	0.755756578947368\\
39.4156361982071	0.756578947368421\\
39.47267087943	0.756578947368421\\
39.47267087943	0.757401315789474\\
39.484970171313	0.757401315789474\\
39.484970171313	0.758223684210526\\
39.4891982196139	0.758223684210526\\
39.4891982196139	0.759046052631579\\
39.5146087720644	0.759046052631579\\
39.5146087720644	0.759868421052632\\
39.5223750557185	0.759868421052632\\
39.5223750557185	0.760690789473684\\
39.6289262059436	0.760690789473684\\
39.6289262059436	0.761513157894737\\
39.6529688593329	0.761513157894737\\
39.6529688593329	0.762335526315789\\
39.6869353105574	0.762335526315789\\
39.6869353105574	0.763157894736842\\
39.7486327057002	0.763157894736842\\
39.7486327057002	0.763980263157895\\
39.8337230483124	0.763980263157895\\
39.8337230483124	0.764802631578947\\
39.834428899311	0.764802631578947\\
39.834428899311	0.765625\\
39.8601329086937	0.765625\\
39.8601329086937	0.766447368421053\\
39.9177239391701	0.766447368421053\\
39.9177239391701	0.767269736842105\\
39.9554689778332	0.767269736842105\\
39.9554689778332	0.768092105263158\\
40.1138415440125	0.768092105263158\\
40.1138415440125	0.768914473684211\\
40.1288563936659	0.768914473684211\\
40.1288563936659	0.769736842105263\\
40.1374164638862	0.769736842105263\\
40.1374164638862	0.770559210526316\\
40.161249231759	0.770559210526316\\
40.161249231759	0.771381578947368\\
40.2549494773757	0.771381578947368\\
40.2549494773757	0.772203947368421\\
40.4032570722436	0.772203947368421\\
40.4032570722436	0.773026315789474\\
40.4759160282712	0.773026315789474\\
40.4759160282712	0.773848684210526\\
40.4890139593507	0.773848684210526\\
40.4890139593507	0.774671052631579\\
40.638277672454	0.774671052631579\\
40.638277672454	0.775493421052632\\
40.6902372301723	0.775493421052632\\
40.6902372301723	0.776315789473684\\
40.6943406673494	0.776315789473684\\
40.6943406673494	0.777138157894737\\
40.7345587166428	0.777138157894737\\
40.7345587166428	0.777960526315789\\
40.7382850469651	0.777960526315789\\
40.7382850469651	0.778782894736842\\
40.8525974560622	0.778782894736842\\
40.8525974560622	0.779605263157895\\
40.8998728814149	0.779605263157895\\
40.8998728814149	0.780427631578947\\
41.0454719624603	0.780427631578947\\
41.0454719624603	0.78125\\
41.0986976846523	0.78125\\
41.0986976846523	0.782072368421053\\
41.1169393118199	0.782072368421053\\
41.1169393118199	0.782894736842105\\
41.1351879585796	0.782894736842105\\
41.1351879585796	0.783717105263158\\
41.1660969993579	0.783717105263158\\
41.1660969993579	0.784539473684211\\
41.1719429000241	0.784539473684211\\
41.1719429000241	0.785361842105263\\
41.1857119264353	0.785361842105263\\
41.1857119264353	0.786184210526316\\
41.2178117780777	0.786184210526316\\
41.2178117780777	0.787006578947368\\
41.240306246004	0.787006578947368\\
41.240306246004	0.787828947368421\\
41.2923874622659	0.787828947368421\\
41.2923874622659	0.788651315789474\\
41.3033110451645	0.788651315789474\\
41.3033110451645	0.789473684210526\\
41.3334670783126	0.789473684210526\\
41.3334670783126	0.790296052631579\\
41.3663876491504	0.790296052631579\\
41.3663876491504	0.791118421052632\\
41.3970288971443	0.791118421052632\\
41.3970288971443	0.791940789473684\\
41.4004941716548	0.791940789473684\\
41.4004941716548	0.792763157894737\\
41.4025681784762	0.792763157894737\\
41.4025681784762	0.793585526315789\\
41.4309847130603	0.793585526315789\\
41.4309847130603	0.794407894736842\\
41.4808941092148	0.794407894736842\\
41.4808941092148	0.795230263157895\\
41.5376241187602	0.795230263157895\\
41.5376241187602	0.796052631578947\\
41.6015913339214	0.796052631578947\\
41.6015913339214	0.796875\\
41.6705100811329	0.796875\\
41.6705100811329	0.797697368421053\\
41.6711585626656	0.797697368421053\\
41.6711585626656	0.798519736842105\\
41.6940558538459	0.798519736842105\\
41.6940558538459	0.799342105263158\\
41.7726160397188	0.799342105263158\\
41.7726160397188	0.800164473684211\\
41.8466491386787	0.800164473684211\\
41.8466491386787	0.800986842105263\\
41.9543499707665	0.800986842105263\\
41.9543499707665	0.801809210526316\\
41.9719994921926	0.801809210526316\\
41.9719994921926	0.802631578947368\\
42.0150371822761	0.802631578947368\\
42.0150371822761	0.803453947368421\\
42.0834185330741	0.803453947368421\\
42.0834185330741	0.804276315789474\\
42.1174124473491	0.804276315789474\\
42.1174124473491	0.805098684210526\\
42.169205422383	0.805098684210526\\
42.169205422383	0.805921052631579\\
42.1841722945251	0.805921052631579\\
42.1841722945251	0.806743421052632\\
42.2065703772931	0.806743421052632\\
42.2065703772931	0.807565789473684\\
42.3278975309809	0.807565789473684\\
42.3278975309809	0.808388157894737\\
42.3477325213924	0.808388157894737\\
42.3477325213924	0.809210526315789\\
42.4624744595753	0.809210526315789\\
42.4624744595753	0.810032894736842\\
42.5241802739027	0.810032894736842\\
42.5241802739027	0.810855263157895\\
42.5548675859045	0.810855263157895\\
42.5548675859045	0.811677631578947\\
42.6535339172681	0.811677631578947\\
42.6535339172681	0.8125\\
42.6615740135866	0.8125\\
42.6615740135866	0.813322368421053\\
42.669076254258	0.813322368421053\\
42.669076254258	0.814144736842105\\
42.7530035609175	0.814144736842105\\
42.7530035609175	0.814967105263158\\
42.8084388487047	0.814967105263158\\
42.8084388487047	0.815789473684211\\
42.8257238940133	0.815789473684211\\
42.8257238940133	0.816611842105263\\
42.8518290839954	0.816611842105263\\
42.8518290839954	0.817434210526316\\
42.8567253186626	0.817434210526316\\
42.8567253186626	0.818256578947368\\
42.8893691205911	0.818256578947368\\
42.8893691205911	0.819078947368421\\
42.9040713552117	0.819078947368421\\
42.9040713552117	0.819901315789474\\
42.9178911817588	0.819901315789474\\
42.9178911817588	0.820723684210526\\
42.9391830575444	0.820723684210526\\
42.9391830575444	0.821546052631579\\
42.9772021897822	0.821546052631579\\
42.9772021897822	0.822368421052632\\
43.0369009417897	0.822368421052632\\
43.0369009417897	0.823190789473684\\
43.0850648951619	0.823190789473684\\
43.0850648951619	0.824013157894737\\
43.0888301900359	0.824013157894737\\
43.0888301900359	0.824835526315789\\
43.1156044602235	0.824835526315789\\
43.1156044602235	0.825657894736842\\
43.1370315990066	0.825657894736842\\
43.1370315990066	0.826480263157895\\
43.1615852400723	0.826480263157895\\
43.1615852400723	0.827302631578947\\
43.1873841757058	0.827302631578947\\
43.1873841757058	0.828125\\
43.2365129242194	0.828125\\
43.2365129242194	0.828947368421053\\
43.3874102352595	0.828947368421053\\
43.3874102352595	0.829769736842105\\
43.7271823866678	0.829769736842105\\
43.7271823866678	0.830592105263158\\
43.7289838689819	0.830592105263158\\
43.7289838689819	0.831414473684211\\
43.73623531241	0.831414473684211\\
43.73623531241	0.832236842105263\\
43.7627714248709	0.832236842105263\\
43.7627714248709	0.833059210526316\\
43.8024274559464	0.833059210526316\\
43.8024274559464	0.833881578947368\\
43.8576550043158	0.833881578947368\\
43.8576550043158	0.834703947368421\\
44.0113167303651	0.834703947368421\\
44.0113167303651	0.835526315789474\\
44.1153025323479	0.835526315789474\\
44.1153025323479	0.836348684210526\\
44.1235859843298	0.836348684210526\\
44.1235859843298	0.837171052631579\\
44.1446490559321	0.837171052631579\\
44.1446490559321	0.837993421052632\\
44.1635624412666	0.837993421052632\\
44.1635624412666	0.838815789473684\\
44.2119650478276	0.838815789473684\\
44.2119650478276	0.839638157894737\\
44.2586845525549	0.839638157894737\\
44.2586845525549	0.840460526315789\\
44.310918633055	0.840460526315789\\
44.310918633055	0.841282894736842\\
44.3240320809864	0.841282894736842\\
44.3240320809864	0.842105263157895\\
44.4354999791169	0.842105263157895\\
44.4354999791169	0.842927631578947\\
44.4467704003545	0.842927631578947\\
44.4467704003545	0.84375\\
44.5233529231399	0.84375\\
44.5233529231399	0.844572368421053\\
44.5395843675649	0.844572368421053\\
44.5395843675649	0.845394736842105\\
44.5581099162971	0.845394736842105\\
44.5581099162971	0.846217105263158\\
44.6439098433792	0.846217105263158\\
44.6439098433792	0.847039473684211\\
44.7570277317167	0.847039473684211\\
44.7570277317167	0.847861842105263\\
44.8024609381355	0.847861842105263\\
44.8024609381355	0.848684210526316\\
44.8069892213713	0.848684210526316\\
44.8069892213713	0.849506578947368\\
44.8539359905957	0.849506578947368\\
44.8539359905957	0.850328947368421\\
44.9066638420775	0.850328947368421\\
44.9066638420775	0.851151315789474\\
45.0214520033439	0.851151315789474\\
45.0214520033439	0.851973684210526\\
45.0665191507861	0.851973684210526\\
45.0665191507861	0.852796052631579\\
45.0873330544998	0.852796052631579\\
45.0873330544998	0.853618421052632\\
45.0912413342326	0.853618421052632\\
45.0912413342326	0.854440789473684\\
45.1792979272492	0.854440789473684\\
45.1792979272492	0.855263157894737\\
45.3683362528581	0.855263157894737\\
45.3683362528581	0.856085526315789\\
45.3870961224105	0.856085526315789\\
45.3870961224105	0.856907894736842\\
45.4051598859399	0.856907894736842\\
45.4051598859399	0.857730263157895\\
45.5243138430404	0.857730263157895\\
45.5243138430404	0.858552631578947\\
45.5870580391807	0.858552631578947\\
45.5870580391807	0.859375\\
45.6230604620779	0.859375\\
45.6230604620779	0.860197368421053\\
45.6814070874725	0.860197368421053\\
45.6814070874725	0.861019736842105\\
45.7122565275665	0.861019736842105\\
45.7122565275665	0.861842105263158\\
45.7157209426788	0.861842105263158\\
45.7157209426788	0.862664473684211\\
45.7790283088824	0.862664473684211\\
45.7790283088824	0.863486842105263\\
45.8002835926984	0.863486842105263\\
45.8002835926984	0.864309210526316\\
45.8328371624227	0.864309210526316\\
45.8328371624227	0.865131578947368\\
45.9908351768088	0.865131578947368\\
45.9908351768088	0.865953947368421\\
46.0017212359339	0.865953947368421\\
46.0017212359339	0.866776315789474\\
46.0031264824322	0.866776315789474\\
46.0031264824322	0.867598684210526\\
46.0386716379163	0.867598684210526\\
46.0386716379163	0.868421052631579\\
46.0442276814235	0.868421052631579\\
46.0442276814235	0.869243421052632\\
46.0505711870005	0.869243421052632\\
46.0505711870005	0.870065789473684\\
46.0567649722177	0.870065789473684\\
46.0567649722177	0.870888157894737\\
46.0582950365789	0.870888157894737\\
46.0582950365789	0.871710526315789\\
46.0649297395259	0.871710526315789\\
46.0649297395259	0.872532894736842\\
46.1176149077994	0.872532894736842\\
46.1176149077994	0.873355263157895\\
46.2702905803267	0.873355263157895\\
46.2702905803267	0.874177631578947\\
46.2703265501444	0.874177631578947\\
46.2703265501444	0.875\\
46.3532819955486	0.875\\
46.3532819955486	0.875822368421053\\
46.4618506164035	0.875822368421053\\
46.4618506164035	0.876644736842105\\
46.4675303505453	0.876644736842105\\
46.4675303505453	0.877467105263158\\
46.5893545747016	0.877467105263158\\
46.5893545747016	0.878289473684211\\
46.6006840081217	0.878289473684211\\
46.6006840081217	0.879111842105263\\
46.6119333454671	0.879111842105263\\
46.6119333454671	0.879934210526316\\
46.6136431659532	0.879934210526316\\
46.6136431659532	0.880756578947368\\
46.6586799671935	0.880756578947368\\
46.6586799671935	0.881578947368421\\
46.8905163899361	0.881578947368421\\
46.8905163899361	0.882401315789474\\
46.9069779300465	0.882401315789474\\
46.9069779300465	0.883223684210526\\
46.9253411215158	0.883223684210526\\
46.9253411215158	0.884046052631579\\
47.0001042085744	0.884046052631579\\
47.0001042085744	0.884868421052632\\
47.0528665720031	0.884868421052632\\
47.0528665720031	0.885690789473684\\
47.3246841585604	0.885690789473684\\
47.3246841585604	0.886513157894737\\
47.4849602284766	0.886513157894737\\
47.4849602284766	0.887335526315789\\
47.4870953391924	0.887335526315789\\
47.4870953391924	0.888157894736842\\
47.5091651631846	0.888157894736842\\
47.5091651631846	0.888980263157895\\
47.5925984265704	0.888980263157895\\
47.5925984265704	0.889802631578947\\
47.6717185897677	0.889802631578947\\
47.6717185897677	0.890625\\
47.6889754997268	0.890625\\
47.6889754997268	0.891447368421053\\
47.7845740655008	0.891447368421053\\
47.7845740655008	0.892269736842105\\
47.794607769316	0.892269736842105\\
47.794607769316	0.893092105263158\\
48.0465435447577	0.893092105263158\\
48.0465435447577	0.893914473684211\\
48.1262683128983	0.893914473684211\\
48.1262683128983	0.894736842105263\\
48.1629731022537	0.894736842105263\\
48.1629731022537	0.895559210526316\\
48.1964177396851	0.895559210526316\\
48.1964177396851	0.896381578947368\\
48.5460835299149	0.896381578947368\\
48.5460835299149	0.897203947368421\\
48.7627271451236	0.897203947368421\\
48.7627271451236	0.898026315789474\\
48.9404753660219	0.898026315789474\\
48.9404753660219	0.898848684210526\\
48.9444310352142	0.898848684210526\\
48.9444310352142	0.899671052631579\\
49.0794024186823	0.899671052631579\\
49.0794024186823	0.900493421052632\\
49.1164544826433	0.900493421052632\\
49.1164544826433	0.901315789473684\\
49.1501629202804	0.901315789473684\\
49.1501629202804	0.902138157894737\\
49.1978864266229	0.902138157894737\\
49.1978864266229	0.902960526315789\\
49.3458234887989	0.902960526315789\\
49.3458234887989	0.903782894736842\\
49.3530447001026	0.903782894736842\\
49.3530447001026	0.904605263157895\\
49.357942934235	0.904605263157895\\
49.357942934235	0.905427631578947\\
49.4542815527922	0.905427631578947\\
49.4542815527922	0.90625\\
49.5264419349498	0.90625\\
49.5264419349498	0.907072368421053\\
49.5592813576633	0.907072368421053\\
49.5592813576633	0.907894736842105\\
49.5627643878124	0.907894736842105\\
49.5627643878124	0.908717105263158\\
49.7399116181269	0.908717105263158\\
49.7399116181269	0.909539473684211\\
49.8278896491832	0.909539473684211\\
49.8278896491832	0.910361842105263\\
49.8383774908982	0.910361842105263\\
49.8383774908982	0.911184210526316\\
49.8594684199496	0.911184210526316\\
49.8594684199496	0.912006578947368\\
49.9975499381145	0.912006578947368\\
49.9975499381145	0.912828947368421\\
50.0277475328858	0.912828947368421\\
50.0277475328858	0.913651315789474\\
50.0439520878752	0.913651315789474\\
50.0439520878752	0.914473684210526\\
50.0784532889406	0.914473684210526\\
50.0784532889406	0.915296052631579\\
50.1563509095155	0.915296052631579\\
50.1563509095155	0.916118421052632\\
50.1707803798862	0.916118421052632\\
50.1707803798862	0.916940789473684\\
50.29502639502	0.916940789473684\\
50.29502639502	0.917763157894737\\
50.4248393781597	0.917763157894737\\
50.4248393781597	0.918585526315789\\
50.5906159280279	0.918585526315789\\
50.5906159280279	0.919407894736842\\
50.8068637803248	0.919407894736842\\
50.8068637803248	0.920230263157895\\
51.1036584047399	0.920230263157895\\
51.1036584047399	0.921052631578947\\
51.1539160441009	0.921052631578947\\
51.1539160441009	0.921875\\
51.1753685997482	0.921875\\
51.1753685997482	0.922697368421053\\
51.2139760852281	0.922697368421053\\
51.2139760852281	0.923519736842105\\
51.3189356423071	0.923519736842105\\
51.3189356423071	0.924342105263158\\
51.3800162711594	0.924342105263158\\
51.3800162711594	0.925164473684211\\
51.393649379254	0.925164473684211\\
51.393649379254	0.925986842105263\\
51.4940224617416	0.925986842105263\\
51.4940224617416	0.926809210526316\\
51.5401410992921	0.926809210526316\\
51.5401410992921	0.927631578947368\\
51.5631436814258	0.927631578947368\\
51.5631436814258	0.928453947368421\\
51.6146618657067	0.928453947368421\\
51.6146618657067	0.929276315789474\\
51.7342871112707	0.929276315789474\\
51.7342871112707	0.930098684210526\\
51.8218990780057	0.930098684210526\\
51.8218990780057	0.930921052631579\\
51.8310664605226	0.930921052631579\\
51.8310664605226	0.931743421052632\\
51.8624592748795	0.931743421052632\\
51.8624592748795	0.932565789473684\\
51.8679185561138	0.932565789473684\\
51.8679185561138	0.933388157894737\\
51.9660683373484	0.933388157894737\\
51.9660683373484	0.934210526315789\\
52.0119498511945	0.934210526315789\\
52.0119498511945	0.935032894736842\\
52.1996778171352	0.935032894736842\\
52.1996778171352	0.935855263157895\\
52.209381724429	0.935855263157895\\
52.209381724429	0.936677631578947\\
52.2682752425348	0.936677631578947\\
52.2682752425348	0.9375\\
52.3446445608338	0.9375\\
52.3446445608338	0.938322368421053\\
52.3656280380128	0.938322368421053\\
52.3656280380128	0.939144736842105\\
52.4204071514447	0.939144736842105\\
52.4204071514447	0.939967105263158\\
52.4517848937104	0.939967105263158\\
52.4517848937104	0.940789473684211\\
52.4565952592977	0.940789473684211\\
52.4565952592977	0.941611842105263\\
52.4809141010001	0.941611842105263\\
52.4809141010001	0.942434210526316\\
52.6178371066244	0.942434210526316\\
52.6178371066244	0.943256578947368\\
52.7915461056341	0.943256578947368\\
52.7915461056341	0.944078947368421\\
52.8396571319685	0.944078947368421\\
52.8396571319685	0.944901315789474\\
52.8864651126085	0.944901315789474\\
52.8864651126085	0.945723684210526\\
52.9351714954263	0.945723684210526\\
52.9351714954263	0.946546052631579\\
52.9416403151273	0.946546052631579\\
52.9416403151273	0.947368421052632\\
52.9791573236977	0.947368421052632\\
52.9791573236977	0.948190789473684\\
53.1748297377649	0.948190789473684\\
53.1748297377649	0.949013157894737\\
53.2652571385568	0.949013157894737\\
53.2652571385568	0.949835526315789\\
53.2953571652703	0.949835526315789\\
53.2953571652703	0.950657894736842\\
53.388936671222	0.950657894736842\\
53.388936671222	0.951480263157895\\
53.6336997389849	0.951480263157895\\
53.6336997389849	0.952302631578947\\
53.6584318342706	0.952302631578947\\
53.6584318342706	0.953125\\
53.6836789637553	0.953125\\
53.6836789637553	0.953947368421053\\
53.7003251732925	0.953947368421053\\
53.7003251732925	0.954769736842105\\
54.0650789096378	0.954769736842105\\
54.0650789096378	0.955592105263158\\
54.1252262057611	0.955592105263158\\
54.1252262057611	0.956414473684211\\
54.223378855896	0.956414473684211\\
54.223378855896	0.957236842105263\\
54.2865802554215	0.957236842105263\\
54.2865802554215	0.958059210526316\\
54.4567190570287	0.958059210526316\\
54.4567190570287	0.958881578947368\\
54.639393236797	0.958881578947368\\
54.639393236797	0.959703947368421\\
54.6863404357177	0.959703947368421\\
54.6863404357177	0.960526315789474\\
54.9065072417205	0.960526315789474\\
54.9065072417205	0.961348684210526\\
54.9447841888789	0.961348684210526\\
54.9447841888789	0.962171052631579\\
54.9747354571508	0.962171052631579\\
54.9747354571508	0.962993421052632\\
55.0341106539907	0.962993421052632\\
55.0341106539907	0.963815789473684\\
55.1312068703518	0.963815789473684\\
55.1312068703518	0.964638157894737\\
55.3907742695614	0.964638157894737\\
55.3907742695614	0.965460526315789\\
55.4113264079496	0.965460526315789\\
55.4113264079496	0.966282894736842\\
55.4180581699912	0.966282894736842\\
55.4180581699912	0.967105263157895\\
55.5416811458563	0.967105263157895\\
55.5416811458563	0.967927631578947\\
55.5836096688571	0.967927631578947\\
55.5836096688571	0.96875\\
55.6551119646293	0.96875\\
55.6551119646293	0.969572368421053\\
55.7313589511249	0.969572368421053\\
55.7313589511249	0.970394736842105\\
55.9486593268199	0.970394736842105\\
55.9486593268199	0.971217105263158\\
55.9834268892496	0.971217105263158\\
55.9834268892496	0.972039473684211\\
56.4319729772689	0.972039473684211\\
56.4319729772689	0.972861842105263\\
56.8728734139623	0.972861842105263\\
56.8728734139623	0.973684210526316\\
56.9103489123099	0.973684210526316\\
56.9103489123099	0.974506578947368\\
57.2721837095711	0.974506578947368\\
57.2721837095711	0.975328947368421\\
57.4206475750115	0.975328947368421\\
57.4206475750115	0.976151315789474\\
57.7462488252978	0.976151315789474\\
57.7462488252978	0.976973684210526\\
58.0399850302091	0.976973684210526\\
58.0399850302091	0.977796052631579\\
58.4484229408949	0.977796052631579\\
58.4484229408949	0.978618421052632\\
58.728914751078	0.978618421052632\\
58.728914751078	0.979440789473684\\
58.8706873671733	0.979440789473684\\
58.8706873671733	0.980263157894737\\
58.8724761673292	0.980263157894737\\
58.8724761673292	0.981085526315789\\
58.9211066439465	0.981085526315789\\
58.9211066439465	0.981907894736842\\
59.0171188198261	0.981907894736842\\
59.0171188198261	0.982730263157895\\
59.0341311838119	0.982730263157895\\
59.0341311838119	0.983552631578947\\
59.0362696580381	0.983552631578947\\
59.0362696580381	0.984375\\
59.454650241971	0.984375\\
59.454650241971	0.985197368421053\\
59.8368245555331	0.985197368421053\\
59.8368245555331	0.986019736842105\\
59.857477076729	0.986019736842105\\
59.857477076729	0.986842105263158\\
60.3164716429894	0.986842105263158\\
60.3164716429894	0.987664473684211\\
60.8367292921466	0.987664473684211\\
60.8367292921466	0.988486842105263\\
61.3232483309529	0.988486842105263\\
61.3232483309529	0.989309210526316\\
62.3220874627208	0.989309210526316\\
62.3220874627208	0.990131578947368\\
62.3269058431891	0.990131578947368\\
62.3269058431891	0.990953947368421\\
62.545642947723	0.990953947368421\\
62.545642947723	0.991776315789474\\
63.0136376297838	0.991776315789474\\
63.0136376297838	0.992598684210526\\
63.5134463956331	0.992598684210526\\
63.5134463956331	0.993421052631579\\
63.6774172325545	0.993421052631579\\
63.6774172325545	0.994243421052632\\
64.0508266571809	0.994243421052632\\
64.0508266571809	0.995065789473684\\
64.1006084244435	0.995065789473684\\
64.1006084244435	0.995888157894737\\
65.3119045205184	0.995888157894737\\
65.3119045205184	0.996710526315789\\
67.1527290102148	0.996710526315789\\
67.1527290102148	0.997532894736842\\
70.2266446477363	0.997532894736842\\
70.2266446477363	0.998355263157895\\
77.608401014737	0.998355263157895\\
77.608401014737	0.999177631578947\\
80.087461487607	0.999177631578947\\
80.087461487607	1\\
inf	1\\
};
%\addlegendentry{Best gNB policy with exp conservative PF}

\addplot [color=desireRed, line width=0.8pt, mark=x, mark size=1.5pt, mark repeat=120]
  table[row sep=crcr]{%
-inf	0\\
5.0254697884294	0\\
5.0254697884294	0.000848176420695505\\
5.03939737969017	0.000848176420695505\\
5.03939737969017	0.00169635284139101\\
5.05939194765287	0.00169635284139101\\
5.05939194765287	0.00254452926208651\\
5.06158529766299	0.00254452926208651\\
5.06158529766299	0.00339270568278202\\
5.16409195798815	0.00339270568278202\\
5.16409195798815	0.00424088210347752\\
5.18516599738514	0.00424088210347752\\
5.18516599738514	0.00508905852417303\\
5.206524140387	0.00508905852417303\\
5.206524140387	0.00593723494486853\\
5.22505706347405	0.00593723494486853\\
5.22505706347405	0.00678541136556404\\
5.36497235589608	0.00678541136556404\\
5.36497235589608	0.00763358778625954\\
5.42808380927996	0.00763358778625954\\
5.42808380927996	0.00848176420695505\\
5.43139402831926	0.00848176420695505\\
5.43139402831926	0.00932994062765055\\
5.47351242973448	0.00932994062765055\\
5.47351242973448	0.0101781170483461\\
5.51198001013791	0.0101781170483461\\
5.51198001013791	0.0110262934690416\\
5.53012777540118	0.0110262934690416\\
5.53012777540118	0.0118744698897371\\
5.5457832356438	0.0118744698897371\\
5.5457832356438	0.0127226463104326\\
5.55007085963484	0.0127226463104326\\
5.55007085963484	0.0135708227311281\\
5.59765738218911	0.0135708227311281\\
5.59765738218911	0.0144189991518236\\
5.61094501572192	0.0144189991518236\\
5.61094501572192	0.0152671755725191\\
5.65000234924141	0.0152671755725191\\
5.65000234924141	0.0161153519932146\\
5.71598705420222	0.0161153519932146\\
5.71598705420222	0.0169635284139101\\
5.72074348137277	0.0169635284139101\\
5.72074348137277	0.0178117048346056\\
5.72867238692274	0.0178117048346056\\
5.72867238692274	0.0186598812553011\\
5.7337216235178	0.0186598812553011\\
5.7337216235178	0.0195080576759966\\
5.74113740231148	0.0195080576759966\\
5.74113740231148	0.0203562340966921\\
5.84688173446341	0.0203562340966921\\
5.84688173446341	0.0212044105173876\\
5.85089345313575	0.0212044105173876\\
5.85089345313575	0.0220525869380831\\
5.91338613603017	0.0220525869380831\\
5.91338613603017	0.0229007633587786\\
5.91432678074589	0.0229007633587786\\
5.91432678074589	0.0237489397794741\\
5.97324103629719	0.0237489397794741\\
5.97324103629719	0.0245971162001696\\
5.98196612742307	0.0245971162001696\\
5.98196612742307	0.0254452926208651\\
5.98443757700051	0.0254452926208651\\
5.98443757700051	0.0262934690415606\\
5.99593389056373	0.0262934690415606\\
5.99593389056373	0.0271416454622561\\
6.01306207616993	0.0271416454622561\\
6.01306207616993	0.0279898218829517\\
6.01576848151591	0.0279898218829517\\
6.01576848151591	0.0288379983036472\\
6.01751492832778	0.0288379983036472\\
6.01751492832778	0.0296861747243427\\
6.0664421013315	0.0296861747243427\\
6.0664421013315	0.0305343511450382\\
6.09434521107771	0.0305343511450382\\
6.09434521107771	0.0313825275657337\\
6.25790913124796	0.0313825275657337\\
6.25790913124796	0.0322307039864292\\
6.31933249017228	0.0322307039864292\\
6.31933249017228	0.0330788804071247\\
6.33687059969366	0.0330788804071247\\
6.33687059969366	0.0339270568278202\\
6.37847924371179	0.0339270568278202\\
6.37847924371179	0.0347752332485157\\
6.40863206522555	0.0347752332485157\\
6.40863206522555	0.0356234096692112\\
6.4176292551772	0.0356234096692112\\
6.4176292551772	0.0364715860899067\\
6.44995020623688	0.0364715860899067\\
6.44995020623688	0.0373197625106022\\
6.48501476048748	0.0373197625106022\\
6.48501476048748	0.0381679389312977\\
6.49054896723713	0.0381679389312977\\
6.49054896723713	0.0390161153519932\\
6.49794535213884	0.0390161153519932\\
6.49794535213884	0.0398642917726887\\
6.58474070484253	0.0398642917726887\\
6.58474070484253	0.0407124681933842\\
6.58729078862868	0.0407124681933842\\
6.58729078862868	0.0415606446140797\\
6.65120137169983	0.0415606446140797\\
6.65120137169983	0.0424088210347752\\
6.68517361496453	0.0424088210347752\\
6.68517361496453	0.0432569974554707\\
6.7172958033564	0.0432569974554707\\
6.7172958033564	0.0441051738761662\\
6.7599296102696	0.0441051738761662\\
6.7599296102696	0.0449533502968617\\
6.76304306357766	0.0449533502968617\\
6.76304306357766	0.0458015267175573\\
6.78139694893451	0.0458015267175573\\
6.78139694893451	0.0466497031382528\\
6.79699049504937	0.0466497031382528\\
6.79699049504937	0.0474978795589483\\
6.82775226711216	0.0474978795589483\\
6.82775226711216	0.0483460559796438\\
6.82902094176745	0.0483460559796438\\
6.82902094176745	0.0491942324003393\\
6.83659286418128	0.0491942324003393\\
6.83659286418128	0.0500424088210348\\
6.84199202761724	0.0500424088210348\\
6.84199202761724	0.0508905852417303\\
6.87299724174034	0.0508905852417303\\
6.87299724174034	0.0517387616624258\\
6.89179132849677	0.0517387616624258\\
6.89179132849677	0.0525869380831213\\
6.92753388385699	0.0525869380831213\\
6.92753388385699	0.0534351145038168\\
6.9627923372043	0.0534351145038168\\
6.9627923372043	0.0542832909245123\\
6.97065535874889	0.0542832909245123\\
6.97065535874889	0.0551314673452078\\
7.00156320740491	0.0551314673452078\\
7.00156320740491	0.0559796437659033\\
7.05213426066579	0.0559796437659033\\
7.05213426066579	0.0568278201865988\\
7.06314981359305	0.0568278201865988\\
7.06314981359305	0.0576759966072943\\
7.13193921281181	0.0576759966072943\\
7.13193921281181	0.0585241730279898\\
7.18026662911588	0.0585241730279898\\
7.18026662911588	0.0593723494486853\\
7.26582355359654	0.0593723494486853\\
7.26582355359654	0.0602205258693808\\
7.27428140869695	0.0602205258693808\\
7.27428140869695	0.0610687022900763\\
7.31574001928531	0.0610687022900763\\
7.31574001928531	0.0619168787107718\\
7.31594157922898	0.0619168787107718\\
7.31594157922898	0.0627650551314674\\
7.3178865228601	0.0627650551314674\\
7.3178865228601	0.0636132315521628\\
7.3459557903932	0.0636132315521628\\
7.3459557903932	0.0644614079728583\\
7.3467166376289	0.0644614079728583\\
7.3467166376289	0.0653095843935539\\
7.37360509484732	0.0653095843935539\\
7.37360509484732	0.0661577608142494\\
7.43916890331992	0.0661577608142494\\
7.43916890331992	0.0670059372349449\\
7.47239439193419	0.0670059372349449\\
7.47239439193419	0.0678541136556404\\
7.51573684982459	0.0678541136556404\\
7.51573684982459	0.0687022900763359\\
7.57036458115677	0.0687022900763359\\
7.57036458115677	0.0695504664970314\\
7.57593201633048	0.0695504664970314\\
7.57593201633048	0.0703986429177269\\
7.60159497684563	0.0703986429177269\\
7.60159497684563	0.0712468193384224\\
7.61901371940593	0.0712468193384224\\
7.61901371940593	0.0720949957591179\\
7.64503493649012	0.0720949957591179\\
7.64503493649012	0.0729431721798134\\
7.6850892112651	0.0729431721798134\\
7.6850892112651	0.0737913486005089\\
7.70374619760552	0.0737913486005089\\
7.70374619760552	0.0746395250212044\\
7.70414640511417	0.0746395250212044\\
7.70414640511417	0.0754877014418999\\
7.71425396714605	0.0754877014418999\\
7.71425396714605	0.0763358778625954\\
7.75029178423054	0.0763358778625954\\
7.75029178423054	0.0771840542832909\\
7.82167133108148	0.0771840542832909\\
7.82167133108148	0.0780322307039864\\
7.82605973263742	0.0780322307039864\\
7.82605973263742	0.0788804071246819\\
7.84380037825905	0.0788804071246819\\
7.84380037825905	0.0797285835453774\\
7.86513310655178	0.0797285835453774\\
7.86513310655178	0.0805767599660729\\
7.92583054392843	0.0805767599660729\\
7.92583054392843	0.0814249363867685\\
7.96535858889369	0.0814249363867685\\
7.96535858889369	0.082273112807464\\
7.98531971288136	0.082273112807464\\
7.98531971288136	0.0831212892281595\\
8.09213879483215	0.0831212892281595\\
8.09213879483215	0.083969465648855\\
8.11564444181555	0.083969465648855\\
8.11564444181555	0.0848176420695505\\
8.12306596446092	0.0848176420695505\\
8.12306596446092	0.085665818490246\\
8.14057035009427	0.085665818490246\\
8.14057035009427	0.0865139949109415\\
8.18294441898698	0.0865139949109415\\
8.18294441898698	0.087362171331637\\
8.19948408871623	0.087362171331637\\
8.19948408871623	0.0882103477523325\\
8.21349861198093	0.0882103477523325\\
8.21349861198093	0.089058524173028\\
8.22319169738756	0.089058524173028\\
8.22319169738756	0.0899067005937235\\
8.2362577788599	0.0899067005937235\\
8.2362577788599	0.090754877014419\\
8.23696176759684	0.090754877014419\\
8.23696176759684	0.0916030534351145\\
8.27354049197327	0.0916030534351145\\
8.27354049197327	0.09245122985581\\
8.29727471212635	0.09245122985581\\
8.29727471212635	0.0932994062765055\\
8.30164784022153	0.0932994062765055\\
8.30164784022153	0.094147582697201\\
8.34094442283704	0.094147582697201\\
8.34094442283704	0.0949957591178965\\
8.35285586605914	0.0949957591178965\\
8.35285586605914	0.095843935538592\\
8.3684210950556	0.095843935538592\\
8.3684210950556	0.0966921119592875\\
8.37456011635062	0.0966921119592875\\
8.37456011635062	0.097540288379983\\
8.39541031659215	0.097540288379983\\
8.39541031659215	0.0983884648006785\\
8.40822715417333	0.0983884648006785\\
8.40822715417333	0.099236641221374\\
8.41246695741995	0.099236641221374\\
8.41246695741995	0.10008481764207\\
8.42385939922312	0.10008481764207\\
8.42385939922312	0.100932994062765\\
8.44836591697139	0.100932994062765\\
8.44836591697139	0.101781170483461\\
8.4774846577739	0.101781170483461\\
8.4774846577739	0.102629346904156\\
8.51778657462048	0.102629346904156\\
8.51778657462048	0.103477523324852\\
8.53130873518733	0.103477523324852\\
8.53130873518733	0.104325699745547\\
8.58950910121675	0.104325699745547\\
8.58950910121675	0.105173876166243\\
8.63402577408347	0.105173876166243\\
8.63402577408347	0.106022052586938\\
8.63819861332167	0.106022052586938\\
8.63819861332167	0.106870229007634\\
8.65975596565109	0.106870229007634\\
8.65975596565109	0.107718405428329\\
8.67306847986829	0.107718405428329\\
8.67306847986829	0.108566581849025\\
8.70509032619254	0.108566581849025\\
8.70509032619254	0.10941475826972\\
8.71996487874397	0.10941475826972\\
8.71996487874397	0.110262934690416\\
8.76013119796339	0.110262934690416\\
8.76013119796339	0.111111111111111\\
8.78741143131191	0.111111111111111\\
8.78741143131191	0.111959287531807\\
8.81698868149443	0.111959287531807\\
8.81698868149443	0.112807463952502\\
8.81838498864877	0.112807463952502\\
8.81838498864877	0.113655640373198\\
8.85391744898716	0.113655640373198\\
8.85391744898716	0.114503816793893\\
9.02833143772851	0.114503816793893\\
9.02833143772851	0.115351993214589\\
9.05911704758718	0.115351993214589\\
9.05911704758718	0.116200169635284\\
9.11274364116843	0.116200169635284\\
9.11274364116843	0.11704834605598\\
9.13532382399461	0.11704834605598\\
9.13532382399461	0.117896522476675\\
9.1547072449638	0.117896522476675\\
9.1547072449638	0.118744698897371\\
9.20354484608259	0.118744698897371\\
9.20354484608259	0.119592875318066\\
9.21231040956704	0.119592875318066\\
9.21231040956704	0.120441051738762\\
9.29221336180374	0.120441051738762\\
9.29221336180374	0.121289228159457\\
9.3061169893277	0.121289228159457\\
9.3061169893277	0.122137404580153\\
9.30633418980337	0.122137404580153\\
9.30633418980337	0.122985581000848\\
9.31392476920307	0.122985581000848\\
9.31392476920307	0.123833757421544\\
9.31729753918166	0.123833757421544\\
9.31729753918166	0.124681933842239\\
9.31782637599873	0.124681933842239\\
9.31782637599873	0.125530110262935\\
9.39485244354432	0.125530110262935\\
9.39485244354432	0.12637828668363\\
9.40121634483394	0.12637828668363\\
9.40121634483394	0.127226463104326\\
9.42573985403953	0.127226463104326\\
9.42573985403953	0.128074639525021\\
9.4701992319031	0.128074639525021\\
9.4701992319031	0.128922815945717\\
9.51448409947006	0.128922815945717\\
9.51448409947006	0.129770992366412\\
9.53142398496089	0.129770992366412\\
9.53142398496089	0.130619168787108\\
9.60524214018803	0.130619168787108\\
9.60524214018803	0.131467345207803\\
9.61639254641143	0.131467345207803\\
9.61639254641143	0.132315521628499\\
9.62171697949021	0.132315521628499\\
9.62171697949021	0.133163698049194\\
9.62223841854653	0.133163698049194\\
9.62223841854653	0.13401187446989\\
9.80282068286859	0.13401187446989\\
9.80282068286859	0.134860050890585\\
9.81427662832631	0.134860050890585\\
9.81427662832631	0.135708227311281\\
9.8381943080013	0.135708227311281\\
9.8381943080013	0.136556403731976\\
9.86380849251209	0.136556403731976\\
9.86380849251209	0.137404580152672\\
9.87600620297015	0.137404580152672\\
9.87600620297015	0.138252756573367\\
9.91218665975861	0.138252756573367\\
9.91218665975861	0.139100932994063\\
9.92439376766503	0.139100932994063\\
9.92439376766503	0.139949109414758\\
9.96545641316302	0.139949109414758\\
9.96545641316302	0.140797285835454\\
9.99067752074083	0.140797285835454\\
9.99067752074083	0.141645462256149\\
9.99231410961052	0.141645462256149\\
9.99231410961052	0.142493638676845\\
10.0273999566089	0.142493638676845\\
10.0273999566089	0.14334181509754\\
10.0276240388188	0.14334181509754\\
10.0276240388188	0.144189991518236\\
10.0617959248581	0.144189991518236\\
10.0617959248581	0.145038167938931\\
10.0890911773826	0.145038167938931\\
10.0890911773826	0.145886344359627\\
10.1197518501543	0.145886344359627\\
10.1197518501543	0.146734520780322\\
10.1395088419398	0.146734520780322\\
10.1395088419398	0.147582697201018\\
10.1793502749639	0.147582697201018\\
10.1793502749639	0.148430873621713\\
10.1911855627494	0.148430873621713\\
10.1911855627494	0.149279050042409\\
10.1931493945847	0.149279050042409\\
10.1931493945847	0.150127226463104\\
10.1954965477835	0.150127226463104\\
10.1954965477835	0.1509754028838\\
10.2150572038631	0.1509754028838\\
10.2150572038631	0.151823579304495\\
10.2304210256541	0.151823579304495\\
10.2304210256541	0.152671755725191\\
10.2448630144196	0.152671755725191\\
10.2448630144196	0.153519932145886\\
10.3003524252755	0.153519932145886\\
10.3003524252755	0.154368108566582\\
10.3168186087902	0.154368108566582\\
10.3168186087902	0.155216284987277\\
10.3608325040442	0.155216284987277\\
10.3608325040442	0.156064461407973\\
10.4090438906471	0.156064461407973\\
10.4090438906471	0.156912637828668\\
10.4777988458223	0.156912637828668\\
10.4777988458223	0.157760814249364\\
10.4814764244437	0.157760814249364\\
10.4814764244437	0.158608990670059\\
10.4978279638466	0.158608990670059\\
10.4978279638466	0.159457167090755\\
10.5014722735125	0.159457167090755\\
10.5014722735125	0.16030534351145\\
10.5714418143536	0.16030534351145\\
10.5714418143536	0.161153519932146\\
10.5787401924524	0.161153519932146\\
10.5787401924524	0.162001696352841\\
10.5789846023776	0.162001696352841\\
10.5789846023776	0.162849872773537\\
10.6329964404676	0.162849872773537\\
10.6329964404676	0.163698049194232\\
10.6858066197488	0.163698049194232\\
10.6858066197488	0.164546225614928\\
10.7490803905231	0.164546225614928\\
10.7490803905231	0.165394402035623\\
10.7718701030125	0.165394402035623\\
10.7718701030125	0.166242578456319\\
10.8165766433928	0.166242578456319\\
10.8165766433928	0.167090754877014\\
10.881588032144	0.167090754877014\\
10.881588032144	0.16793893129771\\
10.8997259325974	0.16793893129771\\
10.8997259325974	0.168787107718405\\
10.9050116097182	0.168787107718405\\
10.9050116097182	0.169635284139101\\
10.9299965105615	0.169635284139101\\
10.9299965105615	0.170483460559796\\
11.0066763334608	0.170483460559796\\
11.0066763334608	0.171331636980492\\
11.0244235014696	0.171331636980492\\
11.0244235014696	0.172179813401187\\
11.0573173400158	0.172179813401187\\
11.0573173400158	0.173027989821883\\
11.1357507039096	0.173027989821883\\
11.1357507039096	0.173876166242578\\
11.1618443542409	0.173876166242578\\
11.1618443542409	0.174724342663274\\
11.165066000944	0.174724342663274\\
11.165066000944	0.175572519083969\\
11.1657064518171	0.175572519083969\\
11.1657064518171	0.176420695504665\\
11.1833825306898	0.176420695504665\\
11.1833825306898	0.17726887192536\\
11.2316236981078	0.17726887192536\\
11.2316236981078	0.178117048346056\\
11.2380946268227	0.178117048346056\\
11.2380946268227	0.178965224766751\\
11.2839881527749	0.178965224766751\\
11.2839881527749	0.179813401187447\\
11.3122695049033	0.179813401187447\\
11.3122695049033	0.180661577608142\\
11.4830634317624	0.180661577608142\\
11.4830634317624	0.181509754028838\\
11.5200161281595	0.181509754028838\\
11.5200161281595	0.182357930449533\\
11.5552048635793	0.182357930449533\\
11.5552048635793	0.183206106870229\\
11.5571415086989	0.183206106870229\\
11.5571415086989	0.184054283290925\\
11.5668499221492	0.184054283290925\\
11.5668499221492	0.18490245971162\\
11.5883725286316	0.18490245971162\\
11.5883725286316	0.185750636132316\\
11.608799033078	0.185750636132316\\
11.608799033078	0.186598812553011\\
11.6364454844881	0.186598812553011\\
11.6364454844881	0.187446988973707\\
11.6513623512953	0.187446988973707\\
11.6513623512953	0.188295165394402\\
11.6778747266054	0.188295165394402\\
11.6778747266054	0.189143341815098\\
11.6836971626368	0.189143341815098\\
11.6836971626368	0.189991518235793\\
11.7288942169314	0.189991518235793\\
11.7288942169314	0.190839694656489\\
11.7715431756975	0.190839694656489\\
11.7715431756975	0.191687871077184\\
11.8331254474634	0.191687871077184\\
11.8331254474634	0.19253604749788\\
11.8545761129576	0.19253604749788\\
11.8545761129576	0.193384223918575\\
11.9061775086096	0.193384223918575\\
11.9061775086096	0.194232400339271\\
11.9176929657026	0.194232400339271\\
11.9176929657026	0.195080576759966\\
11.9708052074116	0.195080576759966\\
11.9708052074116	0.195928753180662\\
11.9734118438847	0.195928753180662\\
11.9734118438847	0.196776929601357\\
12.0089552298467	0.196776929601357\\
12.0089552298467	0.197625106022053\\
12.0095071255002	0.197625106022053\\
12.0095071255002	0.198473282442748\\
12.0174121513725	0.198473282442748\\
12.0174121513725	0.199321458863444\\
12.0810798303985	0.199321458863444\\
12.0810798303985	0.200169635284139\\
12.0883325170531	0.200169635284139\\
12.0883325170531	0.201017811704835\\
12.2224429363977	0.201017811704835\\
12.2224429363977	0.20186598812553\\
12.2490418153451	0.20186598812553\\
12.2490418153451	0.202714164546226\\
12.2564556092886	0.202714164546226\\
12.2564556092886	0.203562340966921\\
12.2885008864433	0.203562340966921\\
12.2885008864433	0.204410517387617\\
12.3081126900161	0.204410517387617\\
12.3081126900161	0.205258693808312\\
12.3248473413506	0.205258693808312\\
12.3248473413506	0.206106870229008\\
12.387873293525	0.206106870229008\\
12.387873293525	0.206955046649703\\
12.3942698353618	0.206955046649703\\
12.3942698353618	0.207803223070399\\
12.3987055092841	0.207803223070399\\
12.3987055092841	0.208651399491094\\
12.4363299721799	0.208651399491094\\
12.4363299721799	0.20949957591179\\
12.4575476817726	0.20949957591179\\
12.4575476817726	0.210347752332485\\
12.4852809845026	0.210347752332485\\
12.4852809845026	0.211195928753181\\
12.5282021276417	0.211195928753181\\
12.5282021276417	0.212044105173876\\
12.5330627122734	0.212044105173876\\
12.5330627122734	0.212892281594572\\
12.5365046271557	0.212892281594572\\
12.5365046271557	0.213740458015267\\
12.6015913186704	0.213740458015267\\
12.6015913186704	0.214588634435963\\
12.6064116690104	0.214588634435963\\
12.6064116690104	0.215436810856658\\
12.632328413696	0.215436810856658\\
12.632328413696	0.216284987277354\\
12.6412411674661	0.216284987277354\\
12.6412411674661	0.217133163698049\\
12.6412959159631	0.217133163698049\\
12.6412959159631	0.217981340118745\\
12.6443969696486	0.217981340118745\\
12.6443969696486	0.21882951653944\\
12.6665775590873	0.21882951653944\\
12.6665775590873	0.219677692960136\\
12.6689029048565	0.219677692960136\\
12.6689029048565	0.220525869380831\\
12.6792954001121	0.220525869380831\\
12.6792954001121	0.221374045801527\\
12.7051303106135	0.221374045801527\\
12.7051303106135	0.222222222222222\\
12.7394554562375	0.222222222222222\\
12.7394554562375	0.223070398642918\\
12.7400322169641	0.223070398642918\\
12.7400322169641	0.223918575063613\\
12.7521253426263	0.223918575063613\\
12.7521253426263	0.224766751484309\\
12.7911314711146	0.224766751484309\\
12.7911314711146	0.225614927905004\\
12.8045449161701	0.225614927905004\\
12.8045449161701	0.2264631043257\\
12.8171222344422	0.2264631043257\\
12.8171222344422	0.227311280746395\\
12.9072856816122	0.227311280746395\\
12.9072856816122	0.228159457167091\\
12.9079806256371	0.228159457167091\\
12.9079806256371	0.229007633587786\\
12.9125496752264	0.229007633587786\\
12.9125496752264	0.229855810008482\\
12.9254747491276	0.229855810008482\\
12.9254747491276	0.230703986429177\\
12.928365280473	0.230703986429177\\
12.928365280473	0.231552162849873\\
12.9441317781049	0.231552162849873\\
12.9441317781049	0.232400339270568\\
12.9704323483035	0.232400339270568\\
12.9704323483035	0.233248515691264\\
12.9714829313901	0.233248515691264\\
12.9714829313901	0.234096692111959\\
12.9765742396842	0.234096692111959\\
12.9765742396842	0.234944868532655\\
13.0137188297313	0.234944868532655\\
13.0137188297313	0.23579304495335\\
13.0356012177325	0.23579304495335\\
13.0356012177325	0.236641221374046\\
13.1644289959789	0.236641221374046\\
13.1644289959789	0.237489397794741\\
13.1820228147565	0.237489397794741\\
13.1820228147565	0.238337574215437\\
13.2143606371428	0.238337574215437\\
13.2143606371428	0.239185750636132\\
13.2232022488453	0.239185750636132\\
13.2232022488453	0.240033927056828\\
13.2488552379842	0.240033927056828\\
13.2488552379842	0.240882103477523\\
13.2606306533026	0.240882103477523\\
13.2606306533026	0.241730279898219\\
13.3153925145907	0.241730279898219\\
13.3153925145907	0.242578456318914\\
13.3866998928003	0.242578456318914\\
13.3866998928003	0.24342663273961\\
13.3951513999295	0.24342663273961\\
13.3951513999295	0.244274809160305\\
13.4153580156252	0.244274809160305\\
13.4153580156252	0.245122985581001\\
13.416581772496	0.245122985581001\\
13.416581772496	0.245971162001696\\
13.4225805021785	0.245971162001696\\
13.4225805021785	0.246819338422392\\
13.466813827608	0.246819338422392\\
13.466813827608	0.247667514843087\\
13.4738844716283	0.247667514843087\\
13.4738844716283	0.248515691263783\\
13.5204858868235	0.248515691263783\\
13.5204858868235	0.249363867684478\\
13.5639216893171	0.249363867684478\\
13.5639216893171	0.250212044105174\\
13.5795037971408	0.250212044105174\\
13.5795037971408	0.251060220525869\\
13.5832536794847	0.251060220525869\\
13.5832536794847	0.251908396946565\\
13.5994092433631	0.251908396946565\\
13.5994092433631	0.25275657336726\\
13.6090292181907	0.25275657336726\\
13.6090292181907	0.253604749787956\\
13.6811207706821	0.253604749787956\\
13.6811207706821	0.254452926208651\\
13.6819829648788	0.254452926208651\\
13.6819829648788	0.255301102629347\\
13.6844733718265	0.255301102629347\\
13.6844733718265	0.256149279050042\\
13.7179802599503	0.256149279050042\\
13.7179802599503	0.256997455470738\\
13.7563366551916	0.256997455470738\\
13.7563366551916	0.257845631891433\\
13.781169847564	0.257845631891433\\
13.781169847564	0.258693808312129\\
13.7856136582818	0.258693808312129\\
13.7856136582818	0.259541984732824\\
13.8638173754287	0.259541984732824\\
13.8638173754287	0.26039016115352\\
13.8958156959477	0.26039016115352\\
13.8958156959477	0.261238337574215\\
13.9191143801644	0.261238337574215\\
13.9191143801644	0.262086513994911\\
13.9199331442092	0.262086513994911\\
13.9199331442092	0.262934690415606\\
13.9612243425727	0.262934690415606\\
13.9612243425727	0.263782866836302\\
13.9704703553809	0.263782866836302\\
13.9704703553809	0.264631043256997\\
13.9783600166846	0.264631043256997\\
13.9783600166846	0.265479219677693\\
13.9865922687864	0.265479219677693\\
13.9865922687864	0.266327396098388\\
14.0042199154162	0.266327396098388\\
14.0042199154162	0.267175572519084\\
14.0439768697656	0.267175572519084\\
14.0439768697656	0.268023748939779\\
14.0711816271057	0.268023748939779\\
14.0711816271057	0.268871925360475\\
14.1413081035738	0.268871925360475\\
14.1413081035738	0.269720101781171\\
14.2676368336807	0.269720101781171\\
14.2676368336807	0.270568278201866\\
14.268517115813	0.270568278201866\\
14.268517115813	0.271416454622561\\
14.3253449054757	0.271416454622561\\
14.3253449054757	0.272264631043257\\
14.3904321786234	0.272264631043257\\
14.3904321786234	0.273112807463953\\
14.3978013920304	0.273112807463953\\
14.3978013920304	0.273960983884648\\
14.4035677426193	0.273960983884648\\
14.4035677426193	0.274809160305344\\
14.4259583538614	0.274809160305344\\
14.4259583538614	0.275657336726039\\
14.4362373332451	0.275657336726039\\
14.4362373332451	0.276505513146734\\
14.4445788269561	0.276505513146734\\
14.4445788269561	0.27735368956743\\
14.488489377552	0.27735368956743\\
14.488489377552	0.278201865988126\\
14.495459330173	0.278201865988126\\
14.495459330173	0.279050042408821\\
14.5045300220474	0.279050042408821\\
14.5045300220474	0.279898218829517\\
14.5921831532036	0.279898218829517\\
14.5921831532036	0.280746395250212\\
14.5926078483979	0.280746395250212\\
14.5926078483979	0.281594571670908\\
14.5929622494323	0.281594571670908\\
14.5929622494323	0.282442748091603\\
14.6163678123159	0.282442748091603\\
14.6163678123159	0.283290924512299\\
14.6288724987293	0.283290924512299\\
14.6288724987293	0.284139100932994\\
14.6904560922511	0.284139100932994\\
14.6904560922511	0.28498727735369\\
14.8672355455478	0.28498727735369\\
14.8672355455478	0.285835453774385\\
14.8782726447747	0.285835453774385\\
14.8782726447747	0.286683630195081\\
14.9084401800741	0.286683630195081\\
14.9084401800741	0.287531806615776\\
14.9410649105378	0.287531806615776\\
14.9410649105378	0.288379983036472\\
14.949139280849	0.288379983036472\\
14.949139280849	0.289228159457167\\
14.9754430604855	0.289228159457167\\
14.9754430604855	0.290076335877863\\
14.982825836721	0.290076335877863\\
14.982825836721	0.290924512298558\\
15.0545809897028	0.290924512298558\\
15.0545809897028	0.291772688719254\\
15.0887427956495	0.291772688719254\\
15.0887427956495	0.292620865139949\\
15.1285425366942	0.292620865139949\\
15.1285425366942	0.293469041560645\\
15.1506757365461	0.293469041560645\\
15.1506757365461	0.29431721798134\\
15.153652021679	0.29431721798134\\
15.153652021679	0.295165394402036\\
15.1747993084183	0.295165394402036\\
15.1747993084183	0.296013570822731\\
15.1931849535961	0.296013570822731\\
15.1931849535961	0.296861747243427\\
15.2135075383216	0.296861747243427\\
15.2135075383216	0.297709923664122\\
15.2210379490294	0.297709923664122\\
15.2210379490294	0.298558100084818\\
15.2242435593387	0.298558100084818\\
15.2242435593387	0.299406276505513\\
15.2528635517025	0.299406276505513\\
15.2528635517025	0.300254452926209\\
15.2898535996712	0.300254452926209\\
15.2898535996712	0.301102629346904\\
15.3245970556827	0.301102629346904\\
15.3245970556827	0.3019508057676\\
15.3279547709726	0.3019508057676\\
15.3279547709726	0.302798982188295\\
15.3812046204864	0.302798982188295\\
15.3812046204864	0.303647158608991\\
15.417824487449	0.303647158608991\\
15.417824487449	0.304495335029686\\
15.4338925358072	0.304495335029686\\
15.4338925358072	0.305343511450382\\
15.5327841383344	0.305343511450382\\
15.5327841383344	0.306191687871077\\
15.5392665091273	0.306191687871077\\
15.5392665091273	0.307039864291773\\
15.5445788543966	0.307039864291773\\
15.5445788543966	0.307888040712468\\
15.5874360840246	0.307888040712468\\
15.5874360840246	0.308736217133164\\
15.6253477149302	0.308736217133164\\
15.6253477149302	0.309584393553859\\
15.6464354051558	0.309584393553859\\
15.6464354051558	0.310432569974555\\
15.6588529443407	0.310432569974555\\
15.6588529443407	0.31128074639525\\
15.6721581585213	0.31128074639525\\
15.6721581585213	0.312128922815946\\
15.6845772568006	0.312128922815946\\
15.6845772568006	0.312977099236641\\
15.6869218742904	0.312977099236641\\
15.6869218742904	0.313825275657337\\
15.7011572006375	0.313825275657337\\
15.7011572006375	0.314673452078032\\
15.71492137408	0.314673452078032\\
15.71492137408	0.315521628498728\\
15.746562281407	0.315521628498728\\
15.746562281407	0.316369804919423\\
15.7615341794177	0.316369804919423\\
15.7615341794177	0.317217981340119\\
15.7683488895382	0.317217981340119\\
15.7683488895382	0.318066157760814\\
15.7739058539318	0.318066157760814\\
15.7739058539318	0.31891433418151\\
15.7744341639331	0.31891433418151\\
15.7744341639331	0.319762510602205\\
15.8127553366161	0.319762510602205\\
15.8127553366161	0.320610687022901\\
15.8313330859344	0.320610687022901\\
15.8313330859344	0.321458863443596\\
15.8375639270576	0.321458863443596\\
15.8375639270576	0.322307039864292\\
15.842155470951	0.322307039864292\\
15.842155470951	0.323155216284987\\
15.8997912897418	0.323155216284987\\
15.8997912897418	0.324003392705683\\
15.980365424907	0.324003392705683\\
15.980365424907	0.324851569126378\\
16.0034638802844	0.324851569126378\\
16.0034638802844	0.325699745547074\\
16.0080854962326	0.325699745547074\\
16.0080854962326	0.326547921967769\\
16.0691766598138	0.326547921967769\\
16.0691766598138	0.327396098388465\\
16.1247288188862	0.327396098388465\\
16.1247288188862	0.32824427480916\\
16.1431674119139	0.32824427480916\\
16.1431674119139	0.329092451229856\\
16.1462217105478	0.329092451229856\\
16.1462217105478	0.329940627650551\\
16.156069561646	0.329940627650551\\
16.156069561646	0.330788804071247\\
16.1671797569964	0.330788804071247\\
16.1671797569964	0.331636980491942\\
16.1827725254207	0.331636980491942\\
16.1827725254207	0.332485156912638\\
16.1966623477737	0.332485156912638\\
16.1966623477737	0.333333333333333\\
16.2234652898285	0.333333333333333\\
16.2234652898285	0.334181509754029\\
16.2721160627636	0.334181509754029\\
16.2721160627636	0.335029686174724\\
16.2978175730471	0.335029686174724\\
16.2978175730471	0.33587786259542\\
16.3049088639215	0.33587786259542\\
16.3049088639215	0.336726039016115\\
16.3072915497328	0.336726039016115\\
16.3072915497328	0.337574215436811\\
16.3106547386299	0.337574215436811\\
16.3106547386299	0.338422391857506\\
16.3138275569246	0.338422391857506\\
16.3138275569246	0.339270568278202\\
16.3225340046267	0.339270568278202\\
16.3225340046267	0.340118744698897\\
16.3225352867089	0.340118744698897\\
16.3225352867089	0.340966921119593\\
16.3343505095672	0.340966921119593\\
16.3343505095672	0.341815097540288\\
16.34604595163	0.341815097540288\\
16.34604595163	0.342663273960984\\
16.4195260553278	0.342663273960984\\
16.4195260553278	0.343511450381679\\
16.4297426216456	0.343511450381679\\
16.4297426216456	0.344359626802375\\
16.4337109657705	0.344359626802375\\
16.4337109657705	0.34520780322307\\
16.4342799684365	0.34520780322307\\
16.4342799684365	0.346055979643766\\
16.4366338670889	0.346055979643766\\
16.4366338670889	0.346904156064461\\
16.4376844565144	0.346904156064461\\
16.4376844565144	0.347752332485157\\
16.4468585402844	0.347752332485157\\
16.4468585402844	0.348600508905852\\
16.4483826427284	0.348600508905852\\
16.4483826427284	0.349448685326548\\
16.4591032786911	0.349448685326548\\
16.4591032786911	0.350296861747243\\
16.5729086694646	0.350296861747243\\
16.5729086694646	0.351145038167939\\
16.6321884598378	0.351145038167939\\
16.6321884598378	0.351993214588634\\
16.6394887154977	0.351993214588634\\
16.6394887154977	0.35284139100933\\
16.6762950522996	0.35284139100933\\
16.6762950522996	0.353689567430025\\
16.6779096914677	0.353689567430025\\
16.6779096914677	0.354537743850721\\
16.6799230749403	0.354537743850721\\
16.6799230749403	0.355385920271416\\
16.7446249754945	0.355385920271416\\
16.7446249754945	0.356234096692112\\
16.7524125203795	0.356234096692112\\
16.7524125203795	0.357082273112807\\
16.7867793125377	0.357082273112807\\
16.7867793125377	0.357930449533503\\
16.8025172221993	0.357930449533503\\
16.8025172221993	0.358778625954198\\
16.8347374420663	0.358778625954198\\
16.8347374420663	0.359626802374894\\
16.8470490955744	0.359626802374894\\
16.8470490955744	0.360474978795589\\
16.8835127825379	0.360474978795589\\
16.8835127825379	0.361323155216285\\
16.8860310870905	0.361323155216285\\
16.8860310870905	0.362171331636981\\
16.9094576519954	0.362171331636981\\
16.9094576519954	0.363019508057676\\
16.9103016238166	0.363019508057676\\
16.9103016238166	0.363867684478371\\
16.9213452827424	0.363867684478371\\
16.9213452827424	0.364715860899067\\
16.9301943767093	0.364715860899067\\
16.9301943767093	0.365564037319763\\
16.9328512180532	0.365564037319763\\
16.9328512180532	0.366412213740458\\
17.0033218689993	0.366412213740458\\
17.0033218689993	0.367260390161154\\
17.0275044009874	0.367260390161154\\
17.0275044009874	0.368108566581849\\
17.0547124354771	0.368108566581849\\
17.0547124354771	0.368956743002545\\
17.0746779408069	0.368956743002545\\
17.0746779408069	0.36980491942324\\
17.232127139751	0.36980491942324\\
17.232127139751	0.370653095843936\\
17.2580371740334	0.370653095843936\\
17.2580371740334	0.371501272264631\\
17.2865619715727	0.371501272264631\\
17.2865619715727	0.372349448685327\\
17.3121152437442	0.372349448685327\\
17.3121152437442	0.373197625106022\\
17.3674422174844	0.373197625106022\\
17.3674422174844	0.374045801526718\\
17.3717052417473	0.374045801526718\\
17.3717052417473	0.374893977947413\\
17.4000980496743	0.374893977947413\\
17.4000980496743	0.375742154368109\\
17.4328709288236	0.375742154368109\\
17.4328709288236	0.376590330788804\\
17.436606741152	0.376590330788804\\
17.436606741152	0.3774385072095\\
17.4369585295677	0.3774385072095\\
17.4369585295677	0.378286683630195\\
17.4487922703919	0.378286683630195\\
17.4487922703919	0.379134860050891\\
17.4526740697726	0.379134860050891\\
17.4526740697726	0.379983036471586\\
17.4568193263085	0.379983036471586\\
17.4568193263085	0.380831212892282\\
17.487181907212	0.380831212892282\\
17.487181907212	0.381679389312977\\
17.5152483825144	0.381679389312977\\
17.5152483825144	0.382527565733673\\
17.5641377143048	0.382527565733673\\
17.5641377143048	0.383375742154368\\
17.564474804071	0.383375742154368\\
17.564474804071	0.384223918575064\\
17.5735397249605	0.384223918575064\\
17.5735397249605	0.385072094995759\\
17.6279257718635	0.385072094995759\\
17.6279257718635	0.385920271416455\\
17.6317905596481	0.385920271416455\\
17.6317905596481	0.38676844783715\\
17.6333577111528	0.38676844783715\\
17.6333577111528	0.387616624257846\\
17.6677115636547	0.387616624257846\\
17.6677115636547	0.388464800678541\\
17.6848896923849	0.388464800678541\\
17.6848896923849	0.389312977099237\\
17.760028908436	0.389312977099237\\
17.760028908436	0.390161153519932\\
17.762963922813	0.390161153519932\\
17.762963922813	0.391009329940628\\
17.7671453598061	0.391009329940628\\
17.7671453598061	0.391857506361323\\
17.8205061502878	0.391857506361323\\
17.8205061502878	0.392705682782019\\
17.8238634551245	0.392705682782019\\
17.8238634551245	0.393553859202714\\
17.8991518959045	0.393553859202714\\
17.8991518959045	0.39440203562341\\
17.9288074215496	0.39440203562341\\
17.9288074215496	0.395250212044105\\
17.9460755816566	0.395250212044105\\
17.9460755816566	0.396098388464801\\
18.0335317819141	0.396098388464801\\
18.0335317819141	0.396946564885496\\
18.0495040899039	0.396946564885496\\
18.0495040899039	0.397794741306192\\
18.0637564816848	0.397794741306192\\
18.0637564816848	0.398642917726887\\
18.1241216502802	0.398642917726887\\
18.1241216502802	0.399491094147583\\
18.1639648465215	0.399491094147583\\
18.1639648465215	0.400339270568278\\
18.1889171879318	0.400339270568278\\
18.1889171879318	0.401187446988974\\
18.1954712257811	0.401187446988974\\
18.1954712257811	0.402035623409669\\
18.2637206272565	0.402035623409669\\
18.2637206272565	0.402883799830365\\
18.277149377712	0.402883799830365\\
18.277149377712	0.40373197625106\\
18.2813176225903	0.40373197625106\\
18.2813176225903	0.404580152671756\\
18.2826534809066	0.404580152671756\\
18.2826534809066	0.405428329092451\\
18.3577803774995	0.405428329092451\\
18.3577803774995	0.406276505513147\\
18.3940821987818	0.406276505513147\\
18.3940821987818	0.407124681933842\\
18.4064523329167	0.407124681933842\\
18.4064523329167	0.407972858354538\\
18.4389640156486	0.407972858354538\\
18.4389640156486	0.408821034775233\\
18.4573870019023	0.408821034775233\\
18.4573870019023	0.409669211195929\\
18.5342325943857	0.409669211195929\\
18.5342325943857	0.410517387616624\\
18.5367744942281	0.410517387616624\\
18.5367744942281	0.41136556403732\\
18.6229389764579	0.41136556403732\\
18.6229389764579	0.412213740458015\\
18.6359329719174	0.412213740458015\\
18.6359329719174	0.413061916878711\\
18.650749057519	0.413061916878711\\
18.650749057519	0.413910093299406\\
18.6692357738373	0.413910093299406\\
18.6692357738373	0.414758269720102\\
18.6793278972705	0.414758269720102\\
18.6793278972705	0.415606446140797\\
18.6819963591385	0.415606446140797\\
18.6819963591385	0.416454622561493\\
18.7167307049271	0.416454622561493\\
18.7167307049271	0.417302798982188\\
18.8386690798819	0.417302798982188\\
18.8386690798819	0.418150975402884\\
18.8675188575601	0.418150975402884\\
18.8675188575601	0.418999151823579\\
18.8692340685862	0.418999151823579\\
18.8692340685862	0.419847328244275\\
18.8846459293573	0.419847328244275\\
18.8846459293573	0.42069550466497\\
18.9281605266217	0.42069550466497\\
18.9281605266217	0.421543681085666\\
18.975410487862	0.421543681085666\\
18.975410487862	0.422391857506361\\
18.9956863289877	0.422391857506361\\
18.9956863289877	0.423240033927057\\
18.9969857243947	0.423240033927057\\
18.9969857243947	0.424088210347752\\
19.0185876944643	0.424088210347752\\
19.0185876944643	0.424936386768448\\
19.0413434290464	0.424936386768448\\
19.0413434290464	0.425784563189143\\
19.1242497058685	0.425784563189143\\
19.1242497058685	0.426632739609839\\
19.1360019864474	0.426632739609839\\
19.1360019864474	0.427480916030534\\
19.1367071520077	0.427480916030534\\
19.1367071520077	0.42832909245123\\
19.1368162782152	0.42832909245123\\
19.1368162782152	0.429177268871925\\
19.1649064736027	0.429177268871925\\
19.1649064736027	0.430025445292621\\
19.1885756868644	0.430025445292621\\
19.1885756868644	0.430873621713316\\
19.2337734856569	0.430873621713316\\
19.2337734856569	0.431721798134012\\
19.2352034802634	0.431721798134012\\
19.2352034802634	0.432569974554707\\
19.2527931202457	0.432569974554707\\
19.2527931202457	0.433418150975403\\
19.2906997927093	0.433418150975403\\
19.2906997927093	0.434266327396098\\
19.3136866373478	0.434266327396098\\
19.3136866373478	0.435114503816794\\
19.4020920658108	0.435114503816794\\
19.4020920658108	0.435962680237489\\
19.5024302558173	0.435962680237489\\
19.5024302558173	0.436810856658185\\
19.6135917047669	0.436810856658185\\
19.6135917047669	0.43765903307888\\
19.6495025928688	0.43765903307888\\
19.6495025928688	0.438507209499576\\
19.6901861325329	0.438507209499576\\
19.6901861325329	0.439355385920271\\
19.6961674085635	0.439355385920271\\
19.6961674085635	0.440203562340967\\
19.7489718218159	0.440203562340967\\
19.7489718218159	0.441051738761662\\
19.7730922863617	0.441051738761662\\
19.7730922863617	0.441899915182358\\
19.7918019920882	0.441899915182358\\
19.7918019920882	0.442748091603053\\
19.8086049707806	0.442748091603053\\
19.8086049707806	0.443596268023749\\
19.8626584628257	0.443596268023749\\
19.8626584628257	0.444444444444444\\
19.8638322166279	0.444444444444444\\
19.8638322166279	0.44529262086514\\
19.8682855510048	0.44529262086514\\
19.8682855510048	0.446140797285835\\
19.8850145368013	0.446140797285835\\
19.8850145368013	0.446988973706531\\
19.9251580949897	0.446988973706531\\
19.9251580949897	0.447837150127226\\
19.9303230864936	0.447837150127226\\
19.9303230864936	0.448685326547922\\
19.9383305721436	0.448685326547922\\
19.9383305721436	0.449533502968617\\
19.9533471542092	0.449533502968617\\
19.9533471542092	0.450381679389313\\
19.9569503154974	0.450381679389313\\
19.9569503154974	0.451229855810008\\
20.0306569522891	0.451229855810008\\
20.0306569522891	0.452078032230704\\
20.0334110533904	0.452078032230704\\
20.0334110533904	0.452926208651399\\
20.0771016857067	0.452926208651399\\
20.0771016857067	0.453774385072095\\
20.1480303817847	0.453774385072095\\
20.1480303817847	0.454622561492791\\
20.2115321878259	0.454622561492791\\
20.2115321878259	0.455470737913486\\
20.2193977015879	0.455470737913486\\
20.2193977015879	0.456318914334182\\
20.2306051423963	0.456318914334182\\
20.2306051423963	0.457167090754877\\
20.2666480404347	0.457167090754877\\
20.2666480404347	0.458015267175573\\
20.2712142190908	0.458015267175573\\
20.2712142190908	0.458863443596268\\
20.2744613206618	0.458863443596268\\
20.2744613206618	0.459711620016964\\
20.4474996779345	0.459711620016964\\
20.4474996779345	0.460559796437659\\
20.4610661552199	0.460559796437659\\
20.4610661552199	0.461407972858355\\
20.4665557357177	0.461407972858355\\
20.4665557357177	0.46225614927905\\
20.4738197289958	0.46225614927905\\
20.4738197289958	0.463104325699746\\
20.4781148506067	0.463104325699746\\
20.4781148506067	0.463952502120441\\
20.4938866624809	0.463952502120441\\
20.4938866624809	0.464800678541137\\
20.535782501991	0.464800678541137\\
20.535782501991	0.465648854961832\\
20.5522935595075	0.465648854961832\\
20.5522935595075	0.466497031382528\\
20.5706793262592	0.466497031382528\\
20.5706793262592	0.467345207803223\\
20.5813262261058	0.467345207803223\\
20.5813262261058	0.468193384223919\\
20.6100223001458	0.468193384223919\\
20.6100223001458	0.469041560644614\\
20.6203651822904	0.469041560644614\\
20.6203651822904	0.46988973706531\\
20.6315153277445	0.46988973706531\\
20.6315153277445	0.470737913486005\\
20.6502834701205	0.470737913486005\\
20.6502834701205	0.471586089906701\\
20.6970638226202	0.471586089906701\\
20.6970638226202	0.472434266327396\\
20.7011732715471	0.472434266327396\\
20.7011732715471	0.473282442748092\\
20.7467996643542	0.473282442748092\\
20.7467996643542	0.474130619168787\\
20.7804708217425	0.474130619168787\\
20.7804708217425	0.474978795589483\\
20.804967495742	0.474978795589483\\
20.804967495742	0.475826972010178\\
20.8377961051508	0.475826972010178\\
20.8377961051508	0.476675148430874\\
20.8575039280362	0.476675148430874\\
20.8575039280362	0.477523324851569\\
20.8683879480724	0.477523324851569\\
20.8683879480724	0.478371501272265\\
20.8717716914056	0.478371501272265\\
20.8717716914056	0.47921967769296\\
20.8844642004248	0.47921967769296\\
20.8844642004248	0.480067854113656\\
20.9329053967225	0.480067854113656\\
20.9329053967225	0.480916030534351\\
20.9417662943097	0.480916030534351\\
20.9417662943097	0.481764206955047\\
21.0371680017564	0.481764206955047\\
21.0371680017564	0.482612383375742\\
21.0371736748853	0.482612383375742\\
21.0371736748853	0.483460559796438\\
21.0699967321494	0.483460559796438\\
21.0699967321494	0.484308736217133\\
21.1019149198157	0.484308736217133\\
21.1019149198157	0.485156912637829\\
21.1495154232795	0.485156912637829\\
21.1495154232795	0.486005089058524\\
21.1745979852012	0.486005089058524\\
21.1745979852012	0.48685326547922\\
21.2120152026248	0.48685326547922\\
21.2120152026248	0.487701441899915\\
21.2271060177201	0.487701441899915\\
21.2271060177201	0.488549618320611\\
21.2353422809765	0.488549618320611\\
21.2353422809765	0.489397794741306\\
21.2471675434789	0.489397794741306\\
21.2471675434789	0.490245971162002\\
21.2697750216371	0.490245971162002\\
21.2697750216371	0.491094147582697\\
21.2947303161254	0.491094147582697\\
21.2947303161254	0.491942324003393\\
21.4101267186317	0.491942324003393\\
21.4101267186317	0.492790500424088\\
21.4257755653949	0.492790500424088\\
21.4257755653949	0.493638676844784\\
21.5289648483127	0.493638676844784\\
21.5289648483127	0.494486853265479\\
21.5322884261101	0.494486853265479\\
21.5322884261101	0.495335029686175\\
21.5357113856136	0.495335029686175\\
21.5357113856136	0.49618320610687\\
21.5393539504478	0.49618320610687\\
21.5393539504478	0.497031382527566\\
21.5604956173965	0.497031382527566\\
21.5604956173965	0.497879558948261\\
21.5620079064087	0.497879558948261\\
21.5620079064087	0.498727735368957\\
21.5673120040603	0.498727735368957\\
21.5673120040603	0.499575911789652\\
21.5702519211342	0.499575911789652\\
21.5702519211342	0.500424088210348\\
21.5994852205063	0.500424088210348\\
21.5994852205063	0.501272264631043\\
21.7225858314688	0.501272264631043\\
21.7225858314688	0.502120441051739\\
21.7304072466057	0.502120441051739\\
21.7304072466057	0.502968617472434\\
21.739119653609	0.502968617472434\\
21.739119653609	0.50381679389313\\
21.7414388025616	0.50381679389313\\
21.7414388025616	0.504664970313825\\
21.785514765693	0.504664970313825\\
21.785514765693	0.505513146734521\\
21.7931934582001	0.505513146734521\\
21.7931934582001	0.506361323155216\\
21.8594515086874	0.506361323155216\\
21.8594515086874	0.507209499575912\\
21.9173976206617	0.507209499575912\\
21.9173976206617	0.508057675996607\\
21.9311177544542	0.508057675996607\\
21.9311177544542	0.508905852417303\\
21.9496838485943	0.508905852417303\\
21.9496838485943	0.509754028837998\\
21.9763108465001	0.509754028837998\\
21.9763108465001	0.510602205258694\\
22.0237552112989	0.510602205258694\\
22.0237552112989	0.511450381679389\\
22.0382242670672	0.511450381679389\\
22.0382242670672	0.512298558100085\\
22.0384621750884	0.512298558100085\\
22.0384621750884	0.51314673452078\\
22.0528562349464	0.51314673452078\\
22.0528562349464	0.513994910941476\\
22.0715936237025	0.513994910941476\\
22.0715936237025	0.514843087362171\\
22.0756535081664	0.514843087362171\\
22.0756535081664	0.515691263782867\\
22.1230785234072	0.515691263782867\\
22.1230785234072	0.516539440203562\\
22.1239783890548	0.516539440203562\\
22.1239783890548	0.517387616624258\\
22.1341203053195	0.517387616624258\\
22.1341203053195	0.518235793044953\\
22.1426441862159	0.518235793044953\\
22.1426441862159	0.519083969465649\\
22.2666107370367	0.519083969465649\\
22.2666107370367	0.519932145886344\\
22.2796639824662	0.519932145886344\\
22.2796639824662	0.52078032230704\\
22.2916416846564	0.52078032230704\\
22.2916416846564	0.521628498727735\\
22.2978832749586	0.521628498727735\\
22.2978832749586	0.522476675148431\\
22.3026784847104	0.522476675148431\\
22.3026784847104	0.523324851569126\\
22.311683344017	0.523324851569126\\
22.311683344017	0.524173027989822\\
22.3481050753203	0.524173027989822\\
22.3481050753203	0.525021204410517\\
22.3486467523012	0.525021204410517\\
22.3486467523012	0.525869380831213\\
22.396630203375	0.525869380831213\\
22.396630203375	0.526717557251908\\
22.4443332341498	0.526717557251908\\
22.4443332341498	0.527565733672604\\
22.4621056524701	0.527565733672604\\
22.4621056524701	0.528413910093299\\
22.4685084409649	0.528413910093299\\
22.4685084409649	0.529262086513995\\
22.6251572315651	0.529262086513995\\
22.6251572315651	0.53011026293469\\
22.6356892684538	0.53011026293469\\
22.6356892684538	0.530958439355386\\
22.7088840687707	0.530958439355386\\
22.7088840687707	0.531806615776081\\
22.713082629309	0.531806615776081\\
22.713082629309	0.532654792196777\\
22.7267596318381	0.532654792196777\\
22.7267596318381	0.533502968617472\\
22.7501621130109	0.533502968617472\\
22.7501621130109	0.534351145038168\\
22.8113431855406	0.534351145038168\\
22.8113431855406	0.535199321458863\\
22.8425079924865	0.535199321458863\\
22.8425079924865	0.536047497879559\\
22.9779275030708	0.536047497879559\\
22.9779275030708	0.536895674300254\\
23.1274385120261	0.536895674300254\\
23.1274385120261	0.53774385072095\\
23.1459092505202	0.53774385072095\\
23.1459092505202	0.538592027141645\\
23.176673909681	0.538592027141645\\
23.176673909681	0.539440203562341\\
23.1912606668084	0.539440203562341\\
23.1912606668084	0.540288379983036\\
23.2636500281006	0.540288379983036\\
23.2636500281006	0.541136556403732\\
23.2889436391518	0.541136556403732\\
23.2889436391518	0.541984732824427\\
23.2951595070386	0.541984732824427\\
23.2951595070386	0.542832909245123\\
23.2955209025912	0.542832909245123\\
23.2955209025912	0.543681085665819\\
23.3706557760361	0.543681085665819\\
23.3706557760361	0.544529262086514\\
23.3749154177679	0.544529262086514\\
23.3749154177679	0.54537743850721\\
23.3959248128208	0.54537743850721\\
23.3959248128208	0.546225614927905\\
23.3986079476673	0.546225614927905\\
23.3986079476673	0.5470737913486\\
23.4700701565501	0.5470737913486\\
23.4700701565501	0.547921967769296\\
23.4815606529278	0.547921967769296\\
23.4815606529278	0.548770144189991\\
23.4835944639023	0.548770144189991\\
23.4835944639023	0.549618320610687\\
23.505725457806	0.549618320610687\\
23.505725457806	0.550466497031383\\
23.5451969161075	0.550466497031383\\
23.5451969161075	0.551314673452078\\
23.5575861959796	0.551314673452078\\
23.5575861959796	0.552162849872774\\
23.5947002526676	0.552162849872774\\
23.5947002526676	0.553011026293469\\
23.6870720807835	0.553011026293469\\
23.6870720807835	0.553859202714165\\
23.6987711754746	0.553859202714165\\
23.6987711754746	0.55470737913486\\
23.73804464965	0.55470737913486\\
23.73804464965	0.555555555555556\\
23.7740239472917	0.555555555555556\\
23.7740239472917	0.556403731976251\\
23.7875732200113	0.556403731976251\\
23.7875732200113	0.557251908396947\\
23.7887653265882	0.557251908396947\\
23.7887653265882	0.558100084817642\\
23.9251682552155	0.558100084817642\\
23.9251682552155	0.558948261238338\\
23.9677613560914	0.558948261238338\\
23.9677613560914	0.559796437659033\\
24.0468369180402	0.559796437659033\\
24.0468369180402	0.560644614079729\\
24.0533341496617	0.560644614079729\\
24.0533341496617	0.561492790500424\\
24.0647165371839	0.561492790500424\\
24.0647165371839	0.56234096692112\\
24.1016690775275	0.56234096692112\\
24.1016690775275	0.563189143341815\\
24.1275425802402	0.563189143341815\\
24.1275425802402	0.564037319762511\\
24.1897351112993	0.564037319762511\\
24.1897351112993	0.564885496183206\\
24.2064516333709	0.564885496183206\\
24.2064516333709	0.565733672603902\\
24.2147156619828	0.565733672603902\\
24.2147156619828	0.566581849024597\\
24.2964710309941	0.566581849024597\\
24.2964710309941	0.567430025445293\\
24.313377552634	0.567430025445293\\
24.313377552634	0.568278201865988\\
24.3347003162393	0.568278201865988\\
24.3347003162393	0.569126378286684\\
24.3422910233385	0.569126378286684\\
24.3422910233385	0.569974554707379\\
24.3645249623671	0.569974554707379\\
24.3645249623671	0.570822731128075\\
24.3695676684605	0.570822731128075\\
24.3695676684605	0.57167090754877\\
24.4071894531897	0.57167090754877\\
24.4071894531897	0.572519083969466\\
24.4545718700246	0.572519083969466\\
24.4545718700246	0.573367260390161\\
24.4699802130955	0.573367260390161\\
24.4699802130955	0.574215436810857\\
24.4723211288697	0.574215436810857\\
24.4723211288697	0.575063613231552\\
24.622128500049	0.575063613231552\\
24.622128500049	0.575911789652248\\
24.6482251343352	0.575911789652248\\
24.6482251343352	0.576759966072943\\
24.7587315577085	0.576759966072943\\
24.7587315577085	0.577608142493639\\
24.8582766039867	0.577608142493639\\
24.8582766039867	0.578456318914334\\
24.8886941686605	0.578456318914334\\
24.8886941686605	0.57930449533503\\
25.0018302709932	0.57930449533503\\
25.0018302709932	0.580152671755725\\
25.0080281751738	0.580152671755725\\
25.0080281751738	0.581000848176421\\
25.0167167624421	0.581000848176421\\
25.0167167624421	0.581849024597116\\
25.0666611284162	0.581849024597116\\
25.0666611284162	0.582697201017812\\
25.1364130315376	0.582697201017812\\
25.1364130315376	0.583545377438507\\
25.2524313504443	0.583545377438507\\
25.2524313504443	0.584393553859203\\
25.3359189704426	0.584393553859203\\
25.3359189704426	0.585241730279898\\
25.3829518561073	0.585241730279898\\
25.3829518561073	0.586089906700594\\
25.3978697683491	0.586089906700594\\
25.3978697683491	0.586938083121289\\
25.4489998415906	0.586938083121289\\
25.4489998415906	0.587786259541985\\
25.6997152199795	0.587786259541985\\
25.6997152199795	0.58863443596268\\
25.7470097970661	0.58863443596268\\
25.7470097970661	0.589482612383376\\
25.9086999260196	0.589482612383376\\
25.9086999260196	0.590330788804071\\
25.9362052262434	0.590330788804071\\
25.9362052262434	0.591178965224767\\
25.9415254471031	0.591178965224767\\
25.9415254471031	0.592027141645462\\
26.0006556533756	0.592027141645462\\
26.0006556533756	0.592875318066158\\
26.0516296278645	0.592875318066158\\
26.0516296278645	0.593723494486853\\
26.1060740475074	0.593723494486853\\
26.1060740475074	0.594571670907549\\
26.1703106121045	0.594571670907549\\
26.1703106121045	0.595419847328244\\
26.1964033183813	0.595419847328244\\
26.1964033183813	0.59626802374894\\
26.2044084862477	0.59626802374894\\
26.2044084862477	0.597116200169635\\
26.2699587434059	0.597116200169635\\
26.2699587434059	0.597964376590331\\
26.2861508560245	0.597964376590331\\
26.2861508560245	0.598812553011026\\
26.3158469336189	0.598812553011026\\
26.3158469336189	0.599660729431722\\
26.3959185459876	0.599660729431722\\
26.3959185459876	0.600508905852417\\
26.5876968471302	0.600508905852417\\
26.5876968471302	0.601357082273113\\
26.6888548646023	0.601357082273113\\
26.6888548646023	0.602205258693808\\
26.7082421980895	0.602205258693808\\
26.7082421980895	0.603053435114504\\
26.7627284076128	0.603053435114504\\
26.7627284076128	0.603901611535199\\
26.77692793743	0.603901611535199\\
26.77692793743	0.604749787955895\\
26.7881517688508	0.604749787955895\\
26.7881517688508	0.60559796437659\\
26.8007998397767	0.60559796437659\\
26.8007998397767	0.606446140797286\\
26.8014432258658	0.606446140797286\\
26.8014432258658	0.607294317217981\\
26.9606483847974	0.607294317217981\\
26.9606483847974	0.608142493638677\\
26.9695536922543	0.608142493638677\\
26.9695536922543	0.608990670059372\\
27.0490994730433	0.608990670059372\\
27.0490994730433	0.609838846480068\\
27.0521755879536	0.609838846480068\\
27.0521755879536	0.610687022900763\\
27.089679433835	0.610687022900763\\
27.089679433835	0.611535199321459\\
27.09127503367	0.611535199321459\\
27.09127503367	0.612383375742154\\
27.1158599702316	0.612383375742154\\
27.1158599702316	0.61323155216285\\
27.1603631229825	0.61323155216285\\
27.1603631229825	0.614079728583545\\
27.1662474394204	0.614079728583545\\
27.1662474394204	0.614927905004241\\
27.1884319736171	0.614927905004241\\
27.1884319736171	0.615776081424936\\
27.1953451696185	0.615776081424936\\
27.1953451696185	0.616624257845632\\
27.2101030179731	0.616624257845632\\
27.2101030179731	0.617472434266327\\
27.2174812700347	0.617472434266327\\
27.2174812700347	0.618320610687023\\
27.2691731124133	0.618320610687023\\
27.2691731124133	0.619168787107718\\
27.318248623104	0.619168787107718\\
27.318248623104	0.620016963528414\\
27.3253247144396	0.620016963528414\\
27.3253247144396	0.620865139949109\\
27.3324573342277	0.620865139949109\\
27.3324573342277	0.621713316369805\\
27.3620629126085	0.621713316369805\\
27.3620629126085	0.6225614927905\\
27.4091448222235	0.6225614927905\\
27.4091448222235	0.623409669211196\\
27.6272269292795	0.623409669211196\\
27.6272269292795	0.624257845631891\\
27.6355479461646	0.624257845631891\\
27.6355479461646	0.625106022052587\\
27.672272875691	0.625106022052587\\
27.672272875691	0.625954198473282\\
27.6744530515506	0.625954198473282\\
27.6744530515506	0.626802374893978\\
27.6815068226106	0.626802374893978\\
27.6815068226106	0.627650551314673\\
27.7647733327679	0.627650551314673\\
27.7647733327679	0.628498727735369\\
27.9461187385271	0.628498727735369\\
27.9461187385271	0.629346904156064\\
28.0002040696881	0.629346904156064\\
28.0002040696881	0.63019508057676\\
28.0055009916187	0.63019508057676\\
28.0055009916187	0.631043256997455\\
28.0286127976441	0.631043256997455\\
28.0286127976441	0.631891433418151\\
28.0400852868538	0.631891433418151\\
28.0400852868538	0.632739609838846\\
28.0490627815194	0.632739609838846\\
28.0490627815194	0.633587786259542\\
28.0554191687425	0.633587786259542\\
28.0554191687425	0.634435962680237\\
28.0605261888405	0.634435962680237\\
28.0605261888405	0.635284139100933\\
28.0711357850644	0.635284139100933\\
28.0711357850644	0.636132315521629\\
28.0812099141409	0.636132315521629\\
28.0812099141409	0.636980491942324\\
28.2606086798565	0.636980491942324\\
28.2606086798565	0.63782866836302\\
28.3878393664573	0.63782866836302\\
28.3878393664573	0.638676844783715\\
28.7006307615006	0.638676844783715\\
28.7006307615006	0.639525021204411\\
28.829356785993	0.639525021204411\\
28.829356785993	0.640373197625106\\
28.8380576968797	0.640373197625106\\
28.8380576968797	0.641221374045801\\
28.847254789935	0.641221374045801\\
28.847254789935	0.642069550466497\\
29.0421705457927	0.642069550466497\\
29.0421705457927	0.642917726887193\\
29.0488845194445	0.642917726887193\\
29.0488845194445	0.643765903307888\\
29.0516826971704	0.643765903307888\\
29.0516826971704	0.644614079728584\\
29.0776490137394	0.644614079728584\\
29.0776490137394	0.645462256149279\\
29.0933763606133	0.645462256149279\\
29.0933763606133	0.646310432569975\\
29.1066240626141	0.646310432569975\\
29.1066240626141	0.64715860899067\\
29.1453925400494	0.64715860899067\\
29.1453925400494	0.648006785411366\\
29.3040593263722	0.648006785411366\\
29.3040593263722	0.648854961832061\\
29.3130428265606	0.648854961832061\\
29.3130428265606	0.649703138252757\\
29.5127646888177	0.649703138252757\\
29.5127646888177	0.650551314673452\\
29.6558893754737	0.650551314673452\\
29.6558893754737	0.651399491094148\\
29.8307730753216	0.651399491094148\\
29.8307730753216	0.652247667514843\\
30.0001912369917	0.652247667514843\\
30.0001912369917	0.653095843935539\\
30.0978748961974	0.653095843935539\\
30.0978748961974	0.653944020356234\\
30.1048285789161	0.653944020356234\\
30.1048285789161	0.65479219677693\\
30.1117580751352	0.65479219677693\\
30.1117580751352	0.655640373197625\\
30.1690216412201	0.655640373197625\\
30.1690216412201	0.656488549618321\\
30.1896481728871	0.656488549618321\\
30.1896481728871	0.657336726039016\\
30.339453180854	0.657336726039016\\
30.339453180854	0.658184902459712\\
30.4029838615058	0.658184902459712\\
30.4029838615058	0.659033078880407\\
30.483838879615	0.659033078880407\\
30.483838879615	0.659881255301103\\
30.7073643389508	0.659881255301103\\
30.7073643389508	0.660729431721798\\
30.820304166157	0.660729431721798\\
30.820304166157	0.661577608142494\\
30.8344205872055	0.661577608142494\\
30.8344205872055	0.662425784563189\\
30.9457486316803	0.662425784563189\\
30.9457486316803	0.663273960983885\\
31.0065698277871	0.663273960983885\\
31.0065698277871	0.66412213740458\\
31.1332190570701	0.66412213740458\\
31.1332190570701	0.664970313825276\\
31.2342168777942	0.664970313825276\\
31.2342168777942	0.665818490245971\\
31.2761470170622	0.665818490245971\\
31.2761470170622	0.666666666666667\\
31.2865952922609	0.666666666666667\\
31.2865952922609	0.667514843087362\\
31.3999856812101	0.667514843087362\\
31.3999856812101	0.668363019508058\\
31.4148453268151	0.668363019508058\\
31.4148453268151	0.669211195928753\\
31.5382089840078	0.669211195928753\\
31.5382089840078	0.670059372349449\\
31.6677835656237	0.670059372349449\\
31.6677835656237	0.670907548770144\\
31.6740944116182	0.670907548770144\\
31.6740944116182	0.67175572519084\\
31.6744324135554	0.67175572519084\\
31.6744324135554	0.672603901611535\\
31.7550621694557	0.672603901611535\\
31.7550621694557	0.673452078032231\\
31.8303787797222	0.673452078032231\\
31.8303787797222	0.674300254452926\\
31.8389675429315	0.674300254452926\\
31.8389675429315	0.675148430873622\\
31.9392030987263	0.675148430873622\\
31.9392030987263	0.675996607294317\\
32.1447380492493	0.675996607294317\\
32.1447380492493	0.676844783715013\\
32.2009473895117	0.676844783715013\\
32.2009473895117	0.677692960135708\\
32.35453633785	0.677692960135708\\
32.35453633785	0.678541136556404\\
32.3957226768421	0.678541136556404\\
32.3957226768421	0.679389312977099\\
32.4185782920569	0.679389312977099\\
32.4185782920569	0.680237489397795\\
32.4710609150542	0.680237489397795\\
32.4710609150542	0.68108566581849\\
32.7409491621971	0.68108566581849\\
32.7409491621971	0.681933842239186\\
32.8135558365444	0.681933842239186\\
32.8135558365444	0.682782018659881\\
32.8270528585627	0.682782018659881\\
32.8270528585627	0.683630195080577\\
32.9741098928098	0.683630195080577\\
32.9741098928098	0.684478371501272\\
32.9843114177458	0.684478371501272\\
32.9843114177458	0.685326547921968\\
33.1160681386858	0.685326547921968\\
33.1160681386858	0.686174724342663\\
33.2445013748266	0.686174724342663\\
33.2445013748266	0.687022900763359\\
33.2502217749219	0.687022900763359\\
33.2502217749219	0.687871077184054\\
33.268560838555	0.687871077184054\\
33.268560838555	0.68871925360475\\
33.3029764833322	0.68871925360475\\
33.3029764833322	0.689567430025445\\
33.3963824346352	0.689567430025445\\
33.3963824346352	0.690415606446141\\
33.5880513830548	0.690415606446141\\
33.5880513830548	0.691263782866836\\
33.6855109666097	0.691263782866836\\
33.6855109666097	0.692111959287532\\
33.7516512427462	0.692111959287532\\
33.7516512427462	0.692960135708227\\
33.8278435607754	0.692960135708227\\
33.8278435607754	0.693808312128923\\
33.8976398336144	0.693808312128923\\
33.8976398336144	0.694656488549618\\
33.9094580617596	0.694656488549618\\
33.9094580617596	0.695504664970314\\
33.9887485422188	0.695504664970314\\
33.9887485422188	0.696352841391009\\
33.9966767394188	0.696352841391009\\
33.9966767394188	0.697201017811705\\
34.0478903837179	0.697201017811705\\
34.0478903837179	0.6980491942324\\
34.1205816361277	0.6980491942324\\
34.1205816361277	0.698897370653096\\
34.1351279960306	0.698897370653096\\
34.1351279960306	0.699745547073791\\
34.3452366190069	0.699745547073791\\
34.3452366190069	0.700593723494487\\
34.3865122428385	0.700593723494487\\
34.3865122428385	0.701441899915182\\
34.5275269713853	0.701441899915182\\
34.5275269713853	0.702290076335878\\
34.5413862510053	0.702290076335878\\
34.5413862510053	0.703138252756573\\
34.6179116901127	0.703138252756573\\
34.6179116901127	0.703986429177269\\
34.6444286270141	0.703986429177269\\
34.6444286270141	0.704834605597964\\
34.7720138713214	0.704834605597964\\
34.7720138713214	0.70568278201866\\
34.8469056292581	0.70568278201866\\
34.8469056292581	0.706530958439355\\
34.8733967853412	0.706530958439355\\
34.8733967853412	0.707379134860051\\
35.0818030094136	0.707379134860051\\
35.0818030094136	0.708227311280746\\
35.1034520049518	0.708227311280746\\
35.1034520049518	0.709075487701442\\
35.1316943760859	0.709075487701442\\
35.1316943760859	0.709923664122137\\
35.4699564835784	0.709923664122137\\
35.4699564835784	0.710771840542833\\
35.5939649644073	0.710771840542833\\
35.5939649644073	0.711620016963528\\
35.6199811723179	0.711620016963528\\
35.6199811723179	0.712468193384224\\
35.6724039266794	0.712468193384224\\
35.6724039266794	0.713316369804919\\
35.812158878227	0.713316369804919\\
35.812158878227	0.714164546225615\\
35.8795350763865	0.714164546225615\\
35.8795350763865	0.71501272264631\\
35.9201980645028	0.71501272264631\\
35.9201980645028	0.715860899067006\\
36.1625107322924	0.715860899067006\\
36.1625107322924	0.716709075487701\\
36.2198016273649	0.716709075487701\\
36.2198016273649	0.717557251908397\\
36.254707354249	0.717557251908397\\
36.254707354249	0.718405428329092\\
36.2761137706552	0.718405428329092\\
36.2761137706552	0.719253604749788\\
36.3220307133283	0.719253604749788\\
36.3220307133283	0.720101781170484\\
36.3228811671784	0.720101781170484\\
36.3228811671784	0.720949957591179\\
36.3356722096086	0.720949957591179\\
36.3356722096086	0.721798134011874\\
36.374476493141	0.721798134011874\\
36.374476493141	0.72264631043257\\
36.3880538215938	0.72264631043257\\
36.3880538215938	0.723494486853265\\
36.5171714601967	0.723494486853265\\
36.5171714601967	0.724342663273961\\
36.5271924538878	0.724342663273961\\
36.5271924538878	0.725190839694656\\
36.5358826723771	0.725190839694656\\
36.5358826723771	0.726039016115352\\
36.7694136455208	0.726039016115352\\
36.7694136455208	0.726887192536047\\
36.9978488864952	0.726887192536047\\
36.9978488864952	0.727735368956743\\
37.0302333993702	0.727735368956743\\
37.0302333993702	0.728583545377439\\
37.0595529388633	0.728583545377439\\
37.0595529388633	0.729431721798134\\
37.2473309230627	0.729431721798134\\
37.2473309230627	0.73027989821883\\
37.2575276139811	0.73027989821883\\
37.2575276139811	0.731128074639525\\
37.262020239896	0.731128074639525\\
37.262020239896	0.731976251060221\\
37.4422823587875	0.731976251060221\\
37.4422823587875	0.732824427480916\\
37.4702720719878	0.732824427480916\\
37.4702720719878	0.733672603901611\\
37.4751237400855	0.733672603901611\\
37.4751237400855	0.734520780322307\\
37.4879684888982	0.734520780322307\\
37.4879684888982	0.735368956743003\\
37.772165651193	0.735368956743003\\
37.772165651193	0.736217133163698\\
37.7795669522902	0.736217133163698\\
37.7795669522902	0.737065309584394\\
37.7858918302826	0.737065309584394\\
37.7858918302826	0.737913486005089\\
37.7933248207981	0.737913486005089\\
37.7933248207981	0.738761662425785\\
37.9545506963479	0.738761662425785\\
37.9545506963479	0.73960983884648\\
38.0132600040331	0.73960983884648\\
38.0132600040331	0.740458015267176\\
38.0227305945485	0.740458015267176\\
38.0227305945485	0.741306191687871\\
38.0677648414051	0.741306191687871\\
38.0677648414051	0.742154368108567\\
38.0687925545676	0.742154368108567\\
38.0687925545676	0.743002544529262\\
38.0811466474616	0.743002544529262\\
38.0811466474616	0.743850720949958\\
38.1113241224736	0.743850720949958\\
38.1113241224736	0.744698897370653\\
38.1121683063465	0.744698897370653\\
38.1121683063465	0.745547073791349\\
38.2289644815349	0.745547073791349\\
38.2289644815349	0.746395250212044\\
38.3719016506744	0.746395250212044\\
38.3719016506744	0.74724342663274\\
38.477572236428	0.74724342663274\\
38.477572236428	0.748091603053435\\
38.4874203631163	0.748091603053435\\
38.4874203631163	0.748939779474131\\
38.6733726108045	0.748939779474131\\
38.6733726108045	0.749787955894826\\
38.6983349136725	0.749787955894826\\
38.6983349136725	0.750636132315522\\
38.7010127858803	0.750636132315522\\
38.7010127858803	0.751484308736217\\
38.8363008628546	0.751484308736217\\
38.8363008628546	0.752332485156913\\
38.8490566588188	0.752332485156913\\
38.8490566588188	0.753180661577608\\
38.9120374427308	0.753180661577608\\
38.9120374427308	0.754028837998304\\
38.9462427080831	0.754028837998304\\
38.9462427080831	0.754877014418999\\
38.9933551940961	0.754877014418999\\
38.9933551940961	0.755725190839695\\
39.0121741654128	0.755725190839695\\
39.0121741654128	0.75657336726039\\
39.0434764889379	0.75657336726039\\
39.0434764889379	0.757421543681086\\
39.251666537344	0.757421543681086\\
39.251666537344	0.758269720101781\\
39.277194318781	0.758269720101781\\
39.277194318781	0.759117896522477\\
39.3982642090285	0.759117896522477\\
39.3982642090285	0.759966072943172\\
39.4703452044975	0.759966072943172\\
39.4703452044975	0.760814249363868\\
39.5860476738156	0.760814249363868\\
39.5860476738156	0.761662425784563\\
39.588159262235	0.761662425784563\\
39.588159262235	0.762510602205259\\
39.8635738022446	0.762510602205259\\
39.8635738022446	0.763358778625954\\
39.9716463458759	0.763358778625954\\
39.9716463458759	0.76420695504665\\
39.9725337583672	0.76420695504665\\
39.9725337583672	0.765055131467345\\
39.985052917029	0.765055131467345\\
39.985052917029	0.765903307888041\\
40.0372177671444	0.765903307888041\\
40.0372177671444	0.766751484308736\\
40.0592565960161	0.766751484308736\\
40.0592565960161	0.767599660729432\\
40.0613377539555	0.767599660729432\\
40.0613377539555	0.768447837150127\\
40.2156777282072	0.768447837150127\\
40.2156777282072	0.769296013570823\\
40.2741682552393	0.769296013570823\\
40.2741682552393	0.770144189991518\\
40.3320616988126	0.770144189991518\\
40.3320616988126	0.770992366412214\\
40.4177739383896	0.770992366412214\\
40.4177739383896	0.771840542832909\\
40.5818863483271	0.771840542832909\\
40.5818863483271	0.772688719253605\\
40.5958927818774	0.772688719253605\\
40.5958927818774	0.7735368956743\\
40.6496787850049	0.7735368956743\\
40.6496787850049	0.774385072094996\\
40.6944762497421	0.774385072094996\\
40.6944762497421	0.775233248515691\\
40.7472395086145	0.775233248515691\\
40.7472395086145	0.776081424936387\\
40.7588228583077	0.776081424936387\\
40.7588228583077	0.776929601357082\\
40.8026431337176	0.776929601357082\\
40.8026431337176	0.777777777777778\\
40.8107406212686	0.777777777777778\\
40.8107406212686	0.778625954198473\\
40.8347788789357	0.778625954198473\\
40.8347788789357	0.779474130619169\\
40.9417714901807	0.779474130619169\\
40.9417714901807	0.780322307039864\\
40.9790806657697	0.780322307039864\\
40.9790806657697	0.78117048346056\\
41.1852955114282	0.78117048346056\\
41.1852955114282	0.782018659881255\\
41.2567725965075	0.782018659881255\\
41.2567725965075	0.782866836301951\\
41.3697288879825	0.782866836301951\\
41.3697288879825	0.783715012722646\\
41.4164180297297	0.783715012722646\\
41.4164180297297	0.784563189143342\\
41.4520499365088	0.784563189143342\\
41.4520499365088	0.785411365564037\\
41.4565085080052	0.785411365564037\\
41.4565085080052	0.786259541984733\\
41.5743258073737	0.786259541984733\\
41.5743258073737	0.787107718405428\\
41.5834385977006	0.787107718405428\\
41.5834385977006	0.787955894826124\\
41.637304556759	0.787955894826124\\
41.637304556759	0.788804071246819\\
41.6407331316882	0.788804071246819\\
41.6407331316882	0.789652247667515\\
41.7235806875905	0.789652247667515\\
41.7235806875905	0.79050042408821\\
41.8314016615744	0.79050042408821\\
41.8314016615744	0.791348600508906\\
41.8724190914574	0.791348600508906\\
41.8724190914574	0.792196776929601\\
42.0048526483184	0.792196776929601\\
42.0048526483184	0.793044953350297\\
42.0350684641121	0.793044953350297\\
42.0350684641121	0.793893129770992\\
42.0402219720203	0.793893129770992\\
42.0402219720203	0.794741306191688\\
42.050726231264	0.794741306191688\\
42.050726231264	0.795589482612383\\
42.1641669756381	0.795589482612383\\
42.1641669756381	0.796437659033079\\
42.2280297187255	0.796437659033079\\
42.2280297187255	0.797285835453774\\
42.2368039438704	0.797285835453774\\
42.2368039438704	0.79813401187447\\
42.2558492917789	0.79813401187447\\
42.2558492917789	0.798982188295165\\
42.3176650391716	0.798982188295165\\
42.3176650391716	0.799830364715861\\
42.3969288250095	0.799830364715861\\
42.3969288250095	0.800678541136556\\
42.4188031327719	0.800678541136556\\
42.4188031327719	0.801526717557252\\
42.4489800483365	0.801526717557252\\
42.4489800483365	0.802374893977947\\
42.4545215313065	0.802374893977947\\
42.4545215313065	0.803223070398643\\
42.4655568816507	0.803223070398643\\
42.4655568816507	0.804071246819338\\
42.474286235798	0.804071246819338\\
42.474286235798	0.804919423240034\\
42.4750137202936	0.804919423240034\\
42.4750137202936	0.805767599660729\\
42.498776215614	0.805767599660729\\
42.498776215614	0.806615776081425\\
42.5397116126342	0.806615776081425\\
42.5397116126342	0.80746395250212\\
42.5399408528647	0.80746395250212\\
42.5399408528647	0.808312128922816\\
42.5722457558317	0.808312128922816\\
42.5722457558317	0.809160305343511\\
42.5843321045014	0.809160305343511\\
42.5843321045014	0.810008481764207\\
42.7542283550613	0.810008481764207\\
42.7542283550613	0.810856658184902\\
42.8371574059224	0.810856658184902\\
42.8371574059224	0.811704834605598\\
42.8648691909168	0.811704834605598\\
42.8648691909168	0.812553011026294\\
42.9111872791504	0.812553011026294\\
42.9111872791504	0.813401187446989\\
42.9279509345614	0.813401187446989\\
42.9279509345614	0.814249363867684\\
42.9338320571497	0.814249363867684\\
42.9338320571497	0.81509754028838\\
42.9862812446108	0.81509754028838\\
42.9862812446108	0.815945716709075\\
43.0983016023349	0.815945716709075\\
43.0983016023349	0.816793893129771\\
43.1070148098241	0.816793893129771\\
43.1070148098241	0.817642069550466\\
43.1334501172848	0.817642069550466\\
43.1334501172848	0.818490245971162\\
43.1812914555316	0.818490245971162\\
43.1812914555316	0.819338422391858\\
43.1819937086654	0.819338422391858\\
43.1819937086654	0.820186598812553\\
43.3844044277048	0.820186598812553\\
43.3844044277048	0.821034775233249\\
43.4698554860303	0.821034775233249\\
43.4698554860303	0.821882951653944\\
43.5194056023188	0.821882951653944\\
43.5194056023188	0.82273112807464\\
43.5978979896565	0.82273112807464\\
43.5978979896565	0.823579304495335\\
43.7169890341748	0.823579304495335\\
43.7169890341748	0.824427480916031\\
43.7521026331498	0.824427480916031\\
43.7521026331498	0.825275657336726\\
43.7599328498428	0.825275657336726\\
43.7599328498428	0.826123833757421\\
43.8086127873564	0.826123833757421\\
43.8086127873564	0.826972010178117\\
43.8553748294851	0.826972010178117\\
43.8553748294851	0.827820186598813\\
43.9174668763947	0.827820186598813\\
43.9174668763947	0.828668363019508\\
43.945473443056	0.828668363019508\\
43.945473443056	0.829516539440204\\
43.9872089079499	0.829516539440204\\
43.9872089079499	0.830364715860899\\
43.9906202543671	0.830364715860899\\
43.9906202543671	0.831212892281595\\
44.2447002795112	0.831212892281595\\
44.2447002795112	0.83206106870229\\
44.3607262570624	0.83206106870229\\
44.3607262570624	0.832909245122986\\
44.4120351162301	0.832909245122986\\
44.4120351162301	0.833757421543681\\
44.4198129422349	0.833757421543681\\
44.4198129422349	0.834605597964377\\
44.4316169342463	0.834605597964377\\
44.4316169342463	0.835453774385072\\
44.5451385255621	0.835453774385072\\
44.5451385255621	0.836301950805768\\
44.5933376684028	0.836301950805768\\
44.5933376684028	0.837150127226463\\
44.6473032008939	0.837150127226463\\
44.6473032008939	0.837998303647159\\
44.6558756714018	0.837998303647159\\
44.6558756714018	0.838846480067854\\
44.6850672594896	0.838846480067854\\
44.6850672594896	0.83969465648855\\
44.8690081714681	0.83969465648855\\
44.8690081714681	0.840542832909245\\
44.9492172757085	0.840542832909245\\
44.9492172757085	0.841391009329941\\
44.9768015480131	0.841391009329941\\
44.9768015480131	0.842239185750636\\
45.0879737919899	0.842239185750636\\
45.0879737919899	0.843087362171332\\
45.091999329851	0.843087362171332\\
45.091999329851	0.843935538592027\\
45.1378882084573	0.843935538592027\\
45.1378882084573	0.844783715012723\\
45.2045652536288	0.844783715012723\\
45.2045652536288	0.845631891433418\\
45.2126751007433	0.845631891433418\\
45.2126751007433	0.846480067854114\\
45.2190073545918	0.846480067854114\\
45.2190073545918	0.847328244274809\\
45.2902195963177	0.847328244274809\\
45.2902195963177	0.848176420695505\\
45.3501531093704	0.848176420695505\\
45.3501531093704	0.8490245971162\\
45.4155531126498	0.8490245971162\\
45.4155531126498	0.849872773536896\\
45.6153944286114	0.849872773536896\\
45.6153944286114	0.850720949957591\\
45.7218705209745	0.850720949957591\\
45.7218705209745	0.851569126378287\\
45.7570756151715	0.851569126378287\\
45.7570756151715	0.852417302798982\\
45.7573562503867	0.852417302798982\\
45.7573562503867	0.853265479219678\\
45.8069065368327	0.853265479219678\\
45.8069065368327	0.854113655640373\\
45.9274534309237	0.854113655640373\\
45.9274534309237	0.854961832061069\\
45.9347238929895	0.854961832061069\\
45.9347238929895	0.855810008481764\\
45.9399384198521	0.855810008481764\\
45.9399384198521	0.85665818490246\\
46.0205472767781	0.85665818490246\\
46.0205472767781	0.857506361323155\\
46.0539061777291	0.857506361323155\\
46.0539061777291	0.858354537743851\\
46.0569505851763	0.858354537743851\\
46.0569505851763	0.859202714164546\\
46.3184300894388	0.859202714164546\\
46.3184300894388	0.860050890585242\\
46.5076350276886	0.860050890585242\\
46.5076350276886	0.860899067005937\\
46.5462727813745	0.860899067005937\\
46.5462727813745	0.861747243426633\\
46.5892892969649	0.861747243426633\\
46.5892892969649	0.862595419847328\\
46.7113122982267	0.862595419847328\\
46.7113122982267	0.863443596268024\\
46.7526419255937	0.863443596268024\\
46.7526419255937	0.864291772688719\\
46.7972397994284	0.864291772688719\\
46.7972397994284	0.865139949109415\\
46.9773952445932	0.865139949109415\\
46.9773952445932	0.86598812553011\\
47.0423200081106	0.86598812553011\\
47.0423200081106	0.866836301950806\\
47.0829799501195	0.866836301950806\\
47.0829799501195	0.867684478371501\\
47.2136392037511	0.867684478371501\\
47.2136392037511	0.868532654792197\\
47.2876927189736	0.868532654792197\\
47.2876927189736	0.869380831212892\\
47.3065471941712	0.869380831212892\\
47.3065471941712	0.870229007633588\\
47.371370983438	0.870229007633588\\
47.371370983438	0.871077184054283\\
47.5049143127298	0.871077184054283\\
47.5049143127298	0.871925360474979\\
47.6984933216316	0.871925360474979\\
47.6984933216316	0.872773536895674\\
47.7535242198152	0.872773536895674\\
47.7535242198152	0.87362171331637\\
47.8455081341139	0.87362171331637\\
47.8455081341139	0.874469889737065\\
47.8656640533278	0.874469889737065\\
47.8656640533278	0.875318066157761\\
47.9227828356967	0.875318066157761\\
47.9227828356967	0.876166242578456\\
47.9693869099057	0.876166242578456\\
47.9693869099057	0.877014418999152\\
47.9949253569148	0.877014418999152\\
47.9949253569148	0.877862595419847\\
47.9954030766675	0.877862595419847\\
47.9954030766675	0.878710771840543\\
48.11311363076	0.878710771840543\\
48.11311363076	0.879558948261238\\
48.1195314836569	0.879558948261238\\
48.1195314836569	0.880407124681934\\
48.1281195343705	0.880407124681934\\
48.1281195343705	0.881255301102629\\
48.2283530258163	0.881255301102629\\
48.2283530258163	0.882103477523325\\
48.38789118353	0.882103477523325\\
48.38789118353	0.88295165394402\\
48.3919395912922	0.88295165394402\\
48.3919395912922	0.883799830364716\\
48.720880508682	0.883799830364716\\
48.720880508682	0.884648006785411\\
48.7486965020294	0.884648006785411\\
48.7486965020294	0.885496183206107\\
48.7593469435585	0.885496183206107\\
48.7593469435585	0.886344359626802\\
48.7758100095633	0.886344359626802\\
48.7758100095633	0.887192536047498\\
48.8248038395227	0.887192536047498\\
48.8248038395227	0.888040712468193\\
48.8547782096187	0.888040712468193\\
48.8547782096187	0.888888888888889\\
48.960523694677	0.888888888888889\\
48.960523694677	0.889737065309584\\
48.9618468428756	0.889737065309584\\
48.9618468428756	0.89058524173028\\
49.0584238211261	0.89058524173028\\
49.0584238211261	0.891433418150975\\
49.0763024513245	0.891433418150975\\
49.0763024513245	0.892281594571671\\
49.1187281769836	0.892281594571671\\
49.1187281769836	0.893129770992366\\
49.2186518013647	0.893129770992366\\
49.2186518013647	0.893977947413062\\
49.3161686061515	0.893977947413062\\
49.3161686061515	0.894826123833757\\
49.3174663973568	0.894826123833757\\
49.3174663973568	0.895674300254453\\
49.4186593398459	0.895674300254453\\
49.4186593398459	0.896522476675148\\
49.5996366794848	0.896522476675148\\
49.5996366794848	0.897370653095844\\
49.7482333777065	0.897370653095844\\
49.7482333777065	0.898218829516539\\
49.7489456982621	0.898218829516539\\
49.7489456982621	0.899067005937235\\
49.9447504970142	0.899067005937235\\
49.9447504970142	0.89991518235793\\
49.9620028372713	0.89991518235793\\
49.9620028372713	0.900763358778626\\
50.0127229478295	0.900763358778626\\
50.0127229478295	0.901611535199321\\
50.1034684106124	0.901611535199321\\
50.1034684106124	0.902459711620017\\
50.3315957618064	0.902459711620017\\
50.3315957618064	0.903307888040712\\
50.4955097562487	0.903307888040712\\
50.4955097562487	0.904156064461408\\
50.5329375486159	0.904156064461408\\
50.5329375486159	0.905004240882104\\
50.587946767927	0.905004240882104\\
50.587946767927	0.905852417302799\\
50.6276550582187	0.905852417302799\\
50.6276550582187	0.906700593723495\\
50.6400823741985	0.906700593723495\\
50.6400823741985	0.90754877014419\\
50.7713259650609	0.90754877014419\\
50.7713259650609	0.908396946564885\\
50.9942434114216	0.908396946564885\\
50.9942434114216	0.909245122985581\\
51.1102241535246	0.909245122985581\\
51.1102241535246	0.910093299406276\\
51.3550733393826	0.910093299406276\\
51.3550733393826	0.910941475826972\\
51.4381564393427	0.910941475826972\\
51.4381564393427	0.911789652247668\\
51.5143334146389	0.911789652247668\\
51.5143334146389	0.912637828668363\\
51.5178801748734	0.912637828668363\\
51.5178801748734	0.913486005089059\\
51.5805966368745	0.913486005089059\\
51.5805966368745	0.914334181509754\\
51.5855898212458	0.914334181509754\\
51.5855898212458	0.91518235793045\\
51.7004311049173	0.91518235793045\\
51.7004311049173	0.916030534351145\\
51.7689834769953	0.916030534351145\\
51.7689834769953	0.916878710771841\\
51.93498120346	0.916878710771841\\
51.93498120346	0.917726887192536\\
51.9611960971814	0.917726887192536\\
51.9611960971814	0.918575063613232\\
51.9757744275362	0.918575063613232\\
51.9757744275362	0.919423240033927\\
51.9948323002366	0.919423240033927\\
51.9948323002366	0.920271416454623\\
51.9955638558882	0.920271416454623\\
51.9955638558882	0.921119592875318\\
52.0714493381354	0.921119592875318\\
52.0714493381354	0.921967769296014\\
52.1055884400762	0.921967769296014\\
52.1055884400762	0.922815945716709\\
52.1278695008254	0.922815945716709\\
52.1278695008254	0.923664122137405\\
52.2884091377035	0.923664122137405\\
52.2884091377035	0.9245122985581\\
52.361094482975	0.9245122985581\\
52.361094482975	0.925360474978796\\
52.3650018597971	0.925360474978796\\
52.3650018597971	0.926208651399491\\
52.5088302407789	0.926208651399491\\
52.5088302407789	0.927056827820187\\
52.6020854729341	0.927056827820187\\
52.6020854729341	0.927905004240882\\
52.6123302037392	0.927905004240882\\
52.6123302037392	0.928753180661578\\
52.6235408165826	0.928753180661578\\
52.6235408165826	0.929601357082273\\
52.6240047873785	0.929601357082273\\
52.6240047873785	0.930449533502969\\
52.666638866284	0.930449533502969\\
52.666638866284	0.931297709923664\\
52.7338430432706	0.931297709923664\\
52.7338430432706	0.93214588634436\\
52.7662170555981	0.93214588634436\\
52.7662170555981	0.932994062765055\\
52.8660273807204	0.932994062765055\\
52.8660273807204	0.933842239185751\\
52.8778299154278	0.933842239185751\\
52.8778299154278	0.934690415606446\\
53.0090950836388	0.934690415606446\\
53.0090950836388	0.935538592027142\\
53.0250805455537	0.935538592027142\\
53.0250805455537	0.936386768447837\\
53.033254434519	0.936386768447837\\
53.033254434519	0.937234944868533\\
53.0510550625907	0.937234944868533\\
53.0510550625907	0.938083121289228\\
53.0615374985655	0.938083121289228\\
53.0615374985655	0.938931297709924\\
53.2531315246341	0.938931297709924\\
53.2531315246341	0.939779474130619\\
53.3562851088845	0.939779474130619\\
53.3562851088845	0.940627650551315\\
53.4178797359389	0.940627650551315\\
53.4178797359389	0.94147582697201\\
53.4378896451051	0.94147582697201\\
53.4378896451051	0.942324003392706\\
53.5472760208364	0.942324003392706\\
53.5472760208364	0.943172179813401\\
53.7128054449568	0.943172179813401\\
53.7128054449568	0.944020356234097\\
53.7592463048537	0.944020356234097\\
53.7592463048537	0.944868532654792\\
53.8028749082959	0.944868532654792\\
53.8028749082959	0.945716709075488\\
53.9947206083626	0.945716709075488\\
53.9947206083626	0.946564885496183\\
54.0328112347632	0.946564885496183\\
54.0328112347632	0.947413061916879\\
54.6231687889655	0.947413061916879\\
54.6231687889655	0.948261238337574\\
54.7459014231628	0.948261238337574\\
54.7459014231628	0.94910941475827\\
54.8195665245432	0.94910941475827\\
54.8195665245432	0.949957591178965\\
54.8484467719625	0.949957591178965\\
54.8484467719625	0.950805767599661\\
54.8895503727733	0.950805767599661\\
54.8895503727733	0.951653944020356\\
54.9547695232228	0.951653944020356\\
54.9547695232228	0.952502120441052\\
55.1049374512617	0.952502120441052\\
55.1049374512617	0.953350296861747\\
55.2800176208377	0.953350296861747\\
55.2800176208377	0.954198473282443\\
55.3370054670506	0.954198473282443\\
55.3370054670506	0.955046649703138\\
55.6487213379788	0.955046649703138\\
55.6487213379788	0.955894826123834\\
55.6544605988819	0.955894826123834\\
55.6544605988819	0.956743002544529\\
55.7734127837298	0.956743002544529\\
55.7734127837298	0.957591178965225\\
55.900913800956	0.957591178965225\\
55.900913800956	0.95843935538592\\
55.939380512175	0.95843935538592\\
55.939380512175	0.959287531806616\\
55.9647310281316	0.959287531806616\\
55.9647310281316	0.960135708227311\\
56.0263202924535	0.960135708227311\\
56.0263202924535	0.960983884648007\\
56.069948478902	0.960983884648007\\
56.069948478902	0.961832061068702\\
56.209361016948	0.961832061068702\\
56.209361016948	0.962680237489398\\
56.2141399206417	0.962680237489398\\
56.2141399206417	0.963528413910093\\
56.2544346103949	0.963528413910093\\
56.2544346103949	0.964376590330789\\
56.7990051986947	0.964376590330789\\
56.7990051986947	0.965224766751484\\
56.917287358628	0.965224766751484\\
56.917287358628	0.96607294317218\\
56.9607905263837	0.96607294317218\\
56.9607905263837	0.966921119592875\\
57.3244935190822	0.966921119592875\\
57.3244935190822	0.967769296013571\\
57.7259367755416	0.967769296013571\\
57.7259367755416	0.968617472434266\\
57.8752068977371	0.968617472434266\\
57.8752068977371	0.969465648854962\\
57.9101555580605	0.969465648854962\\
57.9101555580605	0.970313825275657\\
58.0568890907891	0.970313825275657\\
58.0568890907891	0.971162001696353\\
58.239012957359	0.971162001696353\\
58.239012957359	0.972010178117048\\
58.3164326623967	0.972010178117048\\
58.3164326623967	0.972858354537744\\
58.4322683264293	0.972858354537744\\
58.4322683264293	0.973706530958439\\
58.728914751078	0.973706530958439\\
58.728914751078	0.974554707379135\\
58.9763012366816	0.974554707379135\\
58.9763012366816	0.97540288379983\\
59.4958956612829	0.97540288379983\\
59.4958956612829	0.976251060220526\\
59.5814805770184	0.976251060220526\\
59.5814805770184	0.977099236641221\\
59.7274909007057	0.977099236641221\\
59.7274909007057	0.977947413061917\\
60.0659455976962	0.977947413061917\\
60.0659455976962	0.978795589482612\\
60.2087786025703	0.978795589482612\\
60.2087786025703	0.979643765903308\\
60.8841876044509	0.979643765903308\\
60.8841876044509	0.980491942324003\\
61.2301204513368	0.980491942324003\\
61.2301204513368	0.981340118744699\\
61.3485861778028	0.981340118744699\\
61.3485861778028	0.982188295165394\\
61.6211750094749	0.982188295165394\\
61.6211750094749	0.98303647158609\\
61.7445056280272	0.98303647158609\\
61.7445056280272	0.983884648006785\\
61.754554797435	0.983884648006785\\
61.754554797435	0.984732824427481\\
61.972531005945	0.984732824427481\\
61.972531005945	0.985581000848176\\
62.5080780118867	0.985581000848176\\
62.5080780118867	0.986429177268872\\
63.3579901946645	0.986429177268872\\
63.3579901946645	0.987277353689567\\
63.4444298233245	0.987277353689567\\
63.4444298233245	0.988125530110263\\
64.3545280033172	0.988125530110263\\
64.3545280033172	0.988973706530958\\
65.1037379995819	0.988973706530958\\
65.1037379995819	0.989821882951654\\
65.3338611238074	0.989821882951654\\
65.3338611238074	0.990670059372349\\
65.8939889794467	0.990670059372349\\
65.8939889794467	0.991518235793045\\
65.941922123715	0.991518235793045\\
65.941922123715	0.99236641221374\\
65.9801916465153	0.99236641221374\\
65.9801916465153	0.993214588634436\\
66.145807215649	0.993214588634436\\
66.145807215649	0.994062765055131\\
66.4633075525793	0.994062765055131\\
66.4633075525793	0.994910941475827\\
67.8177054244238	0.994910941475827\\
67.8177054244238	0.995759117896522\\
70.0224111478685	0.995759117896522\\
70.0224111478685	0.996607294317218\\
70.3246241169005	0.996607294317218\\
70.3246241169005	0.997455470737914\\
70.8770796438786	0.997455470737914\\
70.8770796438786	0.998303647158609\\
70.9693534742097	0.998303647158609\\
70.9693534742097	0.999151823579305\\
71.2108928685426	0.999151823579305\\
71.2108928685426	1\\
inf	1\\
};
%%\addlegendentry{Best gNB policy with exp aggressive PF}


\addplot [color=spaceCadet, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
-inf	0\\
5.00243355190644	0\\
5.00243355190644	0.000859106529209622\\
5.02722615243854	0.000859106529209622\\
5.02722615243854	0.00171821305841924\\
5.09807826046444	0.00171821305841924\\
5.09807826046444	0.00257731958762887\\
5.12079277743124	0.00257731958762887\\
5.12079277743124	0.00343642611683849\\
5.16304538457629	0.00343642611683849\\
5.16304538457629	0.00429553264604811\\
5.17085863621774	0.00429553264604811\\
5.17085863621774	0.00515463917525773\\
5.19369722174968	0.00515463917525773\\
5.19369722174968	0.00601374570446735\\
5.26097596835629	0.00601374570446735\\
5.26097596835629	0.00687285223367698\\
5.31949969854005	0.00687285223367698\\
5.31949969854005	0.0077319587628866\\
5.33361068044984	0.0077319587628866\\
5.33361068044984	0.00859106529209622\\
5.33447275215985	0.00859106529209622\\
5.33447275215985	0.00945017182130584\\
5.35891228741766	0.00945017182130584\\
5.35891228741766	0.0103092783505155\\
5.38022894533143	0.0103092783505155\\
5.38022894533143	0.0111683848797251\\
5.39952096704128	0.0111683848797251\\
5.39952096704128	0.0120274914089347\\
5.57409123903081	0.0120274914089347\\
5.57409123903081	0.0128865979381443\\
5.65357298333803	0.0128865979381443\\
5.65357298333803	0.013745704467354\\
5.66550804379436	0.013745704467354\\
5.66550804379436	0.0146048109965636\\
5.71890084401968	0.0146048109965636\\
5.71890084401968	0.0154639175257732\\
5.72973990168152	0.0154639175257732\\
5.72973990168152	0.0163230240549828\\
5.78278082088937	0.0163230240549828\\
5.78278082088937	0.0171821305841924\\
5.80612080232312	0.0171821305841924\\
5.80612080232312	0.0180412371134021\\
5.84377337716823	0.0180412371134021\\
5.84377337716823	0.0189003436426117\\
5.88853051560579	0.0189003436426117\\
5.88853051560579	0.0197594501718213\\
5.9064105383876	0.0197594501718213\\
5.9064105383876	0.0206185567010309\\
5.95455918207529	0.0206185567010309\\
5.95455918207529	0.0214776632302405\\
5.99288116217255	0.0214776632302405\\
5.99288116217255	0.0223367697594502\\
6.10768766630298	0.0223367697594502\\
6.10768766630298	0.0231958762886598\\
6.1820168572378	0.0231958762886598\\
6.1820168572378	0.0240549828178694\\
6.19608865003798	0.0240549828178694\\
6.19608865003798	0.024914089347079\\
6.2432132371724	0.024914089347079\\
6.2432132371724	0.0257731958762887\\
6.24746098804331	0.0257731958762887\\
6.24746098804331	0.0266323024054983\\
6.38452312798515	0.0266323024054983\\
6.38452312798515	0.0274914089347079\\
6.40471767424924	0.0274914089347079\\
6.40471767424924	0.0283505154639175\\
6.44639255859982	0.0283505154639175\\
6.44639255859982	0.0292096219931271\\
6.4523544229919	0.0292096219931271\\
6.4523544229919	0.0300687285223368\\
6.4562032074908	0.0300687285223368\\
6.4562032074908	0.0309278350515464\\
6.48601614980992	0.0309278350515464\\
6.48601614980992	0.031786941580756\\
6.58482528094402	0.031786941580756\\
6.58482528094402	0.0326460481099656\\
6.59288379872969	0.0326460481099656\\
6.59288379872969	0.0335051546391753\\
6.59307592395663	0.0335051546391753\\
6.59307592395663	0.0343642611683849\\
6.62162485762282	0.0343642611683849\\
6.62162485762282	0.0352233676975945\\
6.64068659859572	0.0352233676975945\\
6.64068659859572	0.0360824742268041\\
6.68988156127486	0.0360824742268041\\
6.68988156127486	0.0369415807560137\\
6.69553821068011	0.0369415807560137\\
6.69553821068011	0.0378006872852234\\
6.72995429693689	0.0378006872852234\\
6.72995429693689	0.038659793814433\\
6.74134086094205	0.038659793814433\\
6.74134086094205	0.0395189003436426\\
6.75145237874377	0.0395189003436426\\
6.75145237874377	0.0403780068728522\\
6.75484881052801	0.0403780068728522\\
6.75484881052801	0.0412371134020619\\
6.78830036734944	0.0412371134020619\\
6.78830036734944	0.0420962199312715\\
6.80442493474234	0.0420962199312715\\
6.80442493474234	0.0429553264604811\\
6.82697956700628	0.0429553264604811\\
6.82697956700628	0.0438144329896907\\
6.83088101405859	0.0438144329896907\\
6.83088101405859	0.0446735395189003\\
6.8769385766449	0.0446735395189003\\
6.8769385766449	0.04553264604811\\
6.87924951905875	0.04553264604811\\
6.87924951905875	0.0463917525773196\\
6.93029972383319	0.0463917525773196\\
6.93029972383319	0.0472508591065292\\
7.02600370953139	0.0472508591065292\\
7.02600370953139	0.0481099656357388\\
7.06037703648475	0.0481099656357388\\
7.06037703648475	0.0489690721649485\\
7.15664473366334	0.0489690721649485\\
7.15664473366334	0.0498281786941581\\
7.22447737107466	0.0498281786941581\\
7.22447737107466	0.0506872852233677\\
7.23982195755131	0.0506872852233677\\
7.23982195755131	0.0515463917525773\\
7.25316644349307	0.0515463917525773\\
7.25316644349307	0.0524054982817869\\
7.2684224830224	0.0524054982817869\\
7.2684224830224	0.0532646048109966\\
7.2910296819411	0.0532646048109966\\
7.2910296819411	0.0541237113402062\\
7.35439441604184	0.0541237113402062\\
7.35439441604184	0.0549828178694158\\
7.39726024483903	0.0549828178694158\\
7.39726024483903	0.0558419243986254\\
7.49774185041869	0.0558419243986254\\
7.49774185041869	0.0567010309278351\\
7.51728408992193	0.0567010309278351\\
7.51728408992193	0.0575601374570447\\
7.55555553436443	0.0575601374570447\\
7.55555553436443	0.0584192439862543\\
7.55914245080355	0.0584192439862543\\
7.55914245080355	0.0592783505154639\\
7.5624397480135	0.0592783505154639\\
7.5624397480135	0.0601374570446735\\
7.57910491767373	0.0601374570446735\\
7.57910491767373	0.0609965635738832\\
7.59274039539157	0.0609965635738832\\
7.59274039539157	0.0618556701030928\\
7.59680329408308	0.0618556701030928\\
7.59680329408308	0.0627147766323024\\
7.60347246619129	0.0627147766323024\\
7.60347246619129	0.063573883161512\\
7.61795240671379	0.063573883161512\\
7.61795240671379	0.0644329896907216\\
7.66210481079937	0.0644329896907216\\
7.66210481079937	0.0652920962199313\\
7.68088093777022	0.0652920962199313\\
7.68088093777022	0.0661512027491409\\
7.79164697665522	0.0661512027491409\\
7.79164697665522	0.0670103092783505\\
7.87094394858672	0.0670103092783505\\
7.87094394858672	0.0678694158075601\\
7.94281504018526	0.0678694158075601\\
7.94281504018526	0.0687285223367698\\
7.9428573094642	0.0687285223367698\\
7.9428573094642	0.0695876288659794\\
7.96075358241654	0.0695876288659794\\
7.96075358241654	0.070446735395189\\
7.9665707400203	0.070446735395189\\
7.9665707400203	0.0713058419243986\\
8.00258184120558	0.0713058419243986\\
8.00258184120558	0.0721649484536082\\
8.06646721661015	0.0721649484536082\\
8.06646721661015	0.0730240549828179\\
8.07742382511547	0.0730240549828179\\
8.07742382511547	0.0738831615120275\\
8.14193581791281	0.0738831615120275\\
8.14193581791281	0.0747422680412371\\
8.15294533577614	0.0747422680412371\\
8.15294533577614	0.0756013745704467\\
8.20854204703588	0.0756013745704467\\
8.20854204703588	0.0764604810996564\\
8.25126761424895	0.0764604810996564\\
8.25126761424895	0.077319587628866\\
8.26556697313766	0.077319587628866\\
8.26556697313766	0.0781786941580756\\
8.2685503747661	0.0781786941580756\\
8.2685503747661	0.0790378006872852\\
8.28853645109745	0.0790378006872852\\
8.28853645109745	0.0798969072164948\\
8.31690952228382	0.0798969072164948\\
8.31690952228382	0.0807560137457045\\
8.35013246806617	0.0807560137457045\\
8.35013246806617	0.0816151202749141\\
8.40444933942535	0.0816151202749141\\
8.40444933942535	0.0824742268041237\\
8.4275385694893	0.0824742268041237\\
8.4275385694893	0.0833333333333333\\
8.47903981249487	0.0833333333333333\\
8.47903981249487	0.084192439862543\\
8.48602214615871	0.084192439862543\\
8.48602214615871	0.0850515463917526\\
8.51043946207991	0.0850515463917526\\
8.51043946207991	0.0859106529209622\\
8.52164214698847	0.0859106529209622\\
8.52164214698847	0.0867697594501718\\
8.53123694327571	0.0867697594501718\\
8.53123694327571	0.0876288659793814\\
8.60489206186844	0.0876288659793814\\
8.60489206186844	0.0884879725085911\\
8.60983237230663	0.0884879725085911\\
8.60983237230663	0.0893470790378007\\
8.63160600723957	0.0893470790378007\\
8.63160600723957	0.0902061855670103\\
8.64625726758356	0.0902061855670103\\
8.64625726758356	0.0910652920962199\\
8.79187395721932	0.0910652920962199\\
8.79187395721932	0.0919243986254296\\
8.84559242719222	0.0919243986254296\\
8.84559242719222	0.0927835051546392\\
8.84835667770324	0.0927835051546392\\
8.84835667770324	0.0936426116838488\\
8.86048390120125	0.0936426116838488\\
8.86048390120125	0.0945017182130584\\
8.8845741905506	0.0945017182130584\\
8.8845741905506	0.095360824742268\\
8.92958183932474	0.095360824742268\\
8.92958183932474	0.0962199312714777\\
8.93413475957052	0.0962199312714777\\
8.93413475957052	0.0970790378006873\\
8.96035276288917	0.0970790378006873\\
8.96035276288917	0.0979381443298969\\
9.00798135069243	0.0979381443298969\\
9.00798135069243	0.0987972508591065\\
9.06315089413543	0.0987972508591065\\
9.06315089413543	0.0996563573883162\\
9.06756637788846	0.0996563573883162\\
9.06756637788846	0.100515463917526\\
9.21857309497538	0.100515463917526\\
9.21857309497538	0.101374570446735\\
9.23932106087841	0.101374570446735\\
9.23932106087841	0.102233676975945\\
9.27474885767964	0.102233676975945\\
9.27474885767964	0.103092783505155\\
9.3077441115789	0.103092783505155\\
9.3077441115789	0.103951890034364\\
9.31642087973056	0.103951890034364\\
9.31642087973056	0.104810996563574\\
9.31900791151683	0.104810996563574\\
9.31900791151683	0.105670103092784\\
9.34605712705295	0.105670103092784\\
9.34605712705295	0.106529209621993\\
9.35891922898323	0.106529209621993\\
9.35891922898323	0.107388316151203\\
9.368765568118	0.107388316151203\\
9.368765568118	0.108247422680412\\
9.39565904066505	0.108247422680412\\
9.39565904066505	0.109106529209622\\
9.39882438901287	0.109106529209622\\
9.39882438901287	0.109965635738832\\
9.42009863285441	0.109965635738832\\
9.42009863285441	0.110824742268041\\
9.44196360203293	0.110824742268041\\
9.44196360203293	0.111683848797251\\
9.4828004914524	0.111683848797251\\
9.4828004914524	0.11254295532646\\
9.50252709157643	0.11254295532646\\
9.50252709157643	0.11340206185567\\
9.50764161779286	0.11340206185567\\
9.50764161779286	0.11426116838488\\
9.54429919348795	0.11426116838488\\
9.54429919348795	0.115120274914089\\
9.54555661337131	0.115120274914089\\
9.54555661337131	0.115979381443299\\
9.55103341677642	0.115979381443299\\
9.55103341677642	0.116838487972509\\
9.61628172399612	0.116838487972509\\
9.61628172399612	0.117697594501718\\
9.61645592554529	0.117697594501718\\
9.61645592554529	0.118556701030928\\
9.62994324888612	0.118556701030928\\
9.62994324888612	0.119415807560137\\
9.65868532711993	0.119415807560137\\
9.65868532711993	0.120274914089347\\
9.71276634498711	0.120274914089347\\
9.71276634498711	0.121134020618557\\
9.71456596617666	0.121134020618557\\
9.71456596617666	0.121993127147766\\
9.74272181168588	0.121993127147766\\
9.74272181168588	0.122852233676976\\
9.78246191616388	0.122852233676976\\
9.78246191616388	0.123711340206186\\
9.79006693061055	0.123711340206186\\
9.79006693061055	0.124570446735395\\
9.80427031818852	0.124570446735395\\
9.80427031818852	0.125429553264605\\
9.8157808183615	0.125429553264605\\
9.8157808183615	0.126288659793814\\
9.86467429683442	0.126288659793814\\
9.86467429683442	0.127147766323024\\
9.87076455673862	0.127147766323024\\
9.87076455673862	0.128006872852234\\
9.8908679611359	0.128006872852234\\
9.8908679611359	0.128865979381443\\
9.90337639455331	0.128865979381443\\
9.90337639455331	0.129725085910653\\
9.94480702662139	0.129725085910653\\
9.94480702662139	0.130584192439863\\
9.96085188644534	0.130584192439863\\
9.96085188644534	0.131443298969072\\
9.98514380457159	0.131443298969072\\
9.98514380457159	0.132302405498282\\
10.0210227604569	0.132302405498282\\
10.0210227604569	0.133161512027491\\
10.0470138265822	0.133161512027491\\
10.0470138265822	0.134020618556701\\
10.0523981422559	0.134020618556701\\
10.0523981422559	0.134879725085911\\
10.0668231863923	0.134879725085911\\
10.0668231863923	0.13573883161512\\
10.0955608533257	0.13573883161512\\
10.0955608533257	0.13659793814433\\
10.1450264616336	0.13659793814433\\
10.1450264616336	0.13745704467354\\
10.1638852704765	0.13745704467354\\
10.1638852704765	0.138316151202749\\
10.176325148949	0.138316151202749\\
10.176325148949	0.139175257731959\\
10.2067329778236	0.139175257731959\\
10.2067329778236	0.140034364261168\\
10.2483586267139	0.140034364261168\\
10.2483586267139	0.140893470790378\\
10.3015814155506	0.140893470790378\\
10.3015814155506	0.141752577319588\\
10.3050241422419	0.141752577319588\\
10.3050241422419	0.142611683848797\\
10.3320147524576	0.142611683848797\\
10.3320147524576	0.143470790378007\\
10.501954022551	0.143470790378007\\
10.501954022551	0.144329896907216\\
10.5170572398585	0.144329896907216\\
10.5170572398585	0.145189003436426\\
10.5450395883655	0.145189003436426\\
10.5450395883655	0.146048109965636\\
10.5497829015442	0.146048109965636\\
10.5497829015442	0.146907216494845\\
10.6246030448149	0.146907216494845\\
10.6246030448149	0.147766323024055\\
10.6402406040984	0.147766323024055\\
10.6402406040984	0.148625429553265\\
10.6655861600387	0.148625429553265\\
10.6655861600387	0.149484536082474\\
10.7127527935611	0.149484536082474\\
10.7127527935611	0.150343642611684\\
10.7181212394085	0.150343642611684\\
10.7181212394085	0.151202749140893\\
10.7277923247723	0.151202749140893\\
10.7277923247723	0.152061855670103\\
10.7295663227273	0.152061855670103\\
10.7295663227273	0.152920962199313\\
10.7579868233803	0.152920962199313\\
10.7579868233803	0.153780068728522\\
10.7877441309478	0.153780068728522\\
10.7877441309478	0.154639175257732\\
10.8033133066581	0.154639175257732\\
10.8033133066581	0.155498281786942\\
10.8048091366761	0.155498281786942\\
10.8048091366761	0.156357388316151\\
10.8121141690773	0.156357388316151\\
10.8121141690773	0.157216494845361\\
10.83674879805	0.157216494845361\\
10.83674879805	0.15807560137457\\
10.8753978457967	0.15807560137457\\
10.8753978457967	0.15893470790378\\
10.8927516225174	0.15893470790378\\
10.8927516225174	0.15979381443299\\
10.8961555120072	0.15979381443299\\
10.8961555120072	0.160652920962199\\
10.9184054804462	0.160652920962199\\
10.9184054804462	0.161512027491409\\
10.9426343945494	0.161512027491409\\
10.9426343945494	0.162371134020619\\
10.9751157639917	0.162371134020619\\
10.9751157639917	0.163230240549828\\
10.9809674812515	0.163230240549828\\
10.9809674812515	0.164089347079038\\
10.9984114624427	0.164089347079038\\
10.9984114624427	0.164948453608247\\
11.0340554285461	0.164948453608247\\
11.0340554285461	0.165807560137457\\
11.1287163712004	0.165807560137457\\
11.1287163712004	0.166666666666667\\
11.1506705956756	0.166666666666667\\
11.1506705956756	0.167525773195876\\
11.1898069939118	0.167525773195876\\
11.1898069939118	0.168384879725086\\
11.1991178995997	0.168384879725086\\
11.1991178995997	0.169243986254296\\
11.2187654746502	0.169243986254296\\
11.2187654746502	0.170103092783505\\
11.2578917439537	0.170103092783505\\
11.2578917439537	0.170962199312715\\
11.2636089285692	0.170962199312715\\
11.2636089285692	0.171821305841924\\
11.287361298588	0.171821305841924\\
11.287361298588	0.172680412371134\\
11.3258627424672	0.172680412371134\\
11.3258627424672	0.173539518900344\\
11.3288438000965	0.173539518900344\\
11.3288438000965	0.174398625429553\\
11.3722817394438	0.174398625429553\\
11.3722817394438	0.175257731958763\\
11.381172737985	0.175257731958763\\
11.381172737985	0.176116838487973\\
11.3980015317562	0.176116838487973\\
11.3980015317562	0.176975945017182\\
11.4030099910936	0.176975945017182\\
11.4030099910936	0.177835051546392\\
11.4390792319426	0.177835051546392\\
11.4390792319426	0.178694158075601\\
11.4491014733422	0.178694158075601\\
11.4491014733422	0.179553264604811\\
11.4712224985968	0.179553264604811\\
11.4712224985968	0.180412371134021\\
11.5520820770968	0.180412371134021\\
11.5520820770968	0.18127147766323\\
11.5873316183818	0.18127147766323\\
11.5873316183818	0.18213058419244\\
11.614388775874	0.18213058419244\\
11.614388775874	0.182989690721649\\
11.6867982124737	0.182989690721649\\
11.6867982124737	0.183848797250859\\
11.690742777911	0.183848797250859\\
11.690742777911	0.184707903780069\\
11.7263884099689	0.184707903780069\\
11.7263884099689	0.185567010309278\\
11.7969250773089	0.185567010309278\\
11.7969250773089	0.186426116838488\\
11.8369649041508	0.186426116838488\\
11.8369649041508	0.187285223367698\\
11.8572493250874	0.187285223367698\\
11.8572493250874	0.188144329896907\\
11.8678698064737	0.188144329896907\\
11.8678698064737	0.189003436426117\\
11.9164387530985	0.189003436426117\\
11.9164387530985	0.189862542955326\\
11.9253931084048	0.189862542955326\\
11.9253931084048	0.190721649484536\\
11.9359476487761	0.190721649484536\\
11.9359476487761	0.191580756013746\\
11.9529493036148	0.191580756013746\\
11.9529493036148	0.192439862542955\\
11.9680207554813	0.192439862542955\\
11.9680207554813	0.193298969072165\\
11.9819262866255	0.193298969072165\\
11.9819262866255	0.194158075601375\\
11.9964145845405	0.194158075601375\\
11.9964145845405	0.195017182130584\\
11.9980627694841	0.195017182130584\\
11.9980627694841	0.195876288659794\\
12.0049396435529	0.195876288659794\\
12.0049396435529	0.196735395189003\\
12.0138428823139	0.196735395189003\\
12.0138428823139	0.197594501718213\\
12.0182686784617	0.197594501718213\\
12.0182686784617	0.198453608247423\\
12.0197634290072	0.198453608247423\\
12.0197634290072	0.199312714776632\\
12.0200457940385	0.199312714776632\\
12.0200457940385	0.200171821305842\\
12.0231078636324	0.200171821305842\\
12.0231078636324	0.201030927835052\\
12.0415641674817	0.201030927835052\\
12.0415641674817	0.201890034364261\\
12.0557523618887	0.201890034364261\\
12.0557523618887	0.202749140893471\\
12.0831841935137	0.202749140893471\\
12.0831841935137	0.20360824742268\\
12.0998616751656	0.20360824742268\\
12.0998616751656	0.20446735395189\\
12.1704035999596	0.20446735395189\\
12.1704035999596	0.2053264604811\\
12.1788215494425	0.2053264604811\\
12.1788215494425	0.206185567010309\\
12.1851958885224	0.206185567010309\\
12.1851958885224	0.207044673539519\\
12.1965319583707	0.207044673539519\\
12.1965319583707	0.207903780068729\\
12.2143551402428	0.207903780068729\\
12.2143551402428	0.208762886597938\\
12.2398029056235	0.208762886597938\\
12.2398029056235	0.209621993127148\\
12.2410613296932	0.209621993127148\\
12.2410613296932	0.210481099656357\\
12.2603268458565	0.210481099656357\\
12.2603268458565	0.211340206185567\\
12.3047029100151	0.211340206185567\\
12.3047029100151	0.212199312714777\\
12.3073247027828	0.212199312714777\\
12.3073247027828	0.213058419243986\\
12.3082174396386	0.213058419243986\\
12.3082174396386	0.213917525773196\\
12.3107935562416	0.213917525773196\\
12.3107935562416	0.214776632302405\\
12.3152845474078	0.214776632302405\\
12.3152845474078	0.215635738831615\\
12.3299622555889	0.215635738831615\\
12.3299622555889	0.216494845360825\\
12.3321820671936	0.216494845360825\\
12.3321820671936	0.217353951890034\\
12.3390583228118	0.217353951890034\\
12.3390583228118	0.218213058419244\\
12.3434472423509	0.218213058419244\\
12.3434472423509	0.219072164948454\\
12.3532897716162	0.219072164948454\\
12.3532897716162	0.219931271477663\\
12.4278986843885	0.219931271477663\\
12.4278986843885	0.220790378006873\\
12.4298700704992	0.220790378006873\\
12.4298700704992	0.221649484536082\\
12.5010190932663	0.221649484536082\\
12.5010190932663	0.222508591065292\\
12.5099793516761	0.222508591065292\\
12.5099793516761	0.223367697594502\\
12.533073171131	0.223367697594502\\
12.533073171131	0.224226804123711\\
12.5382525295838	0.224226804123711\\
12.5382525295838	0.225085910652921\\
12.5476956917837	0.225085910652921\\
12.5476956917837	0.225945017182131\\
12.5951027823701	0.225945017182131\\
12.5951027823701	0.22680412371134\\
12.6150789210509	0.22680412371134\\
12.6150789210509	0.22766323024055\\
12.6269301738527	0.22766323024055\\
12.6269301738527	0.228522336769759\\
12.6420782096295	0.228522336769759\\
12.6420782096295	0.229381443298969\\
12.6427248890676	0.229381443298969\\
12.6427248890676	0.230240549828179\\
12.6467870134698	0.230240549828179\\
12.6467870134698	0.231099656357388\\
12.6584210290713	0.231099656357388\\
12.6584210290713	0.231958762886598\\
12.6731696379135	0.231958762886598\\
12.6731696379135	0.232817869415808\\
12.7051598731234	0.232817869415808\\
12.7051598731234	0.233676975945017\\
12.7093465407504	0.233676975945017\\
12.7093465407504	0.234536082474227\\
12.7149295360665	0.234536082474227\\
12.7149295360665	0.235395189003436\\
12.7157558468655	0.235395189003436\\
12.7157558468655	0.236254295532646\\
12.7619210437222	0.236254295532646\\
12.7619210437222	0.237113402061856\\
12.7685079490345	0.237113402061856\\
12.7685079490345	0.237972508591065\\
12.7863504271663	0.237972508591065\\
12.7863504271663	0.238831615120275\\
12.7964358787125	0.238831615120275\\
12.7964358787125	0.239690721649485\\
12.7966760828645	0.239690721649485\\
12.7966760828645	0.240549828178694\\
12.935040087973	0.240549828178694\\
12.935040087973	0.241408934707904\\
12.9605497956844	0.241408934707904\\
12.9605497956844	0.242268041237113\\
12.965174820175	0.242268041237113\\
12.965174820175	0.243127147766323\\
12.971602561201	0.243127147766323\\
12.971602561201	0.243986254295533\\
12.9738747090309	0.243986254295533\\
12.9738747090309	0.244845360824742\\
12.9781572403583	0.244845360824742\\
12.9781572403583	0.245704467353952\\
12.9843448314158	0.245704467353952\\
12.9843448314158	0.246563573883162\\
13.0102371330079	0.246563573883162\\
13.0102371330079	0.247422680412371\\
13.0243994231574	0.247422680412371\\
13.0243994231574	0.248281786941581\\
13.0620992124078	0.248281786941581\\
13.0620992124078	0.24914089347079\\
13.0988482662083	0.24914089347079\\
13.0988482662083	0.25\\
13.1159824748392	0.25\\
13.1159824748392	0.25085910652921\\
13.1195191302811	0.25085910652921\\
13.1195191302811	0.251718213058419\\
13.1441810590418	0.251718213058419\\
13.1441810590418	0.252577319587629\\
13.1884964015597	0.252577319587629\\
13.1884964015597	0.253436426116838\\
13.2572208180254	0.253436426116838\\
13.2572208180254	0.254295532646048\\
13.2634435842495	0.254295532646048\\
13.2634435842495	0.255154639175258\\
13.2640986888094	0.255154639175258\\
13.2640986888094	0.256013745704467\\
13.2755561094048	0.256013745704467\\
13.2755561094048	0.256872852233677\\
13.2880987629022	0.256872852233677\\
13.2880987629022	0.257731958762887\\
13.3499391973279	0.257731958762887\\
13.3499391973279	0.258591065292096\\
13.3660383930719	0.258591065292096\\
13.3660383930719	0.259450171821306\\
13.4166937412713	0.259450171821306\\
13.4166937412713	0.260309278350515\\
13.4839572796052	0.260309278350515\\
13.4839572796052	0.261168384879725\\
13.5041763800221	0.261168384879725\\
13.5041763800221	0.262027491408935\\
13.5732268255603	0.262027491408935\\
13.5732268255603	0.262886597938144\\
13.6556490366667	0.262886597938144\\
13.6556490366667	0.263745704467354\\
13.6566944463189	0.263745704467354\\
13.6566944463189	0.264604810996564\\
13.6721461111738	0.264604810996564\\
13.6721461111738	0.265463917525773\\
13.677393972945	0.265463917525773\\
13.677393972945	0.266323024054983\\
13.6793842760757	0.266323024054983\\
13.6793842760757	0.267182130584192\\
13.7459889455815	0.267182130584192\\
13.7459889455815	0.268041237113402\\
13.7826042388163	0.268041237113402\\
13.7826042388163	0.268900343642612\\
13.8792343779491	0.268900343642612\\
13.8792343779491	0.269759450171821\\
13.9083334918169	0.269759450171821\\
13.9083334918169	0.270618556701031\\
13.9157515915109	0.270618556701031\\
13.9157515915109	0.271477663230241\\
13.949163264954	0.271477663230241\\
13.949163264954	0.27233676975945\\
13.9590767318404	0.27233676975945\\
13.9590767318404	0.27319587628866\\
13.9771540833751	0.27319587628866\\
13.9771540833751	0.274054982817869\\
14.024053767308	0.274054982817869\\
14.024053767308	0.274914089347079\\
14.0294460458659	0.274914089347079\\
14.0294460458659	0.275773195876289\\
14.0308929959752	0.275773195876289\\
14.0308929959752	0.276632302405498\\
14.0324439923482	0.276632302405498\\
14.0324439923482	0.277491408934708\\
14.0553030673302	0.277491408934708\\
14.0553030673302	0.278350515463918\\
14.0996492110296	0.278350515463918\\
14.0996492110296	0.279209621993127\\
14.1866025475065	0.279209621993127\\
14.1866025475065	0.280068728522337\\
14.2425528803185	0.280068728522337\\
14.2425528803185	0.280927835051546\\
14.2695588915134	0.280927835051546\\
14.2695588915134	0.281786941580756\\
14.3510572627471	0.281786941580756\\
14.3510572627471	0.282646048109966\\
14.3824262059434	0.282646048109966\\
14.3824262059434	0.283505154639175\\
14.5165707972647	0.283505154639175\\
14.5165707972647	0.284364261168385\\
14.5566836963641	0.284364261168385\\
14.5566836963641	0.285223367697594\\
14.600740770261	0.285223367697594\\
14.600740770261	0.286082474226804\\
14.6085106425272	0.286082474226804\\
14.6085106425272	0.286941580756014\\
14.6895433579234	0.286941580756014\\
14.6895433579234	0.287800687285223\\
14.7056768647388	0.287800687285223\\
14.7056768647388	0.288659793814433\\
14.7145450797588	0.288659793814433\\
14.7145450797588	0.289518900343643\\
14.741213088195	0.289518900343643\\
14.741213088195	0.290378006872852\\
14.7465083236862	0.290378006872852\\
14.7465083236862	0.291237113402062\\
14.7958239359687	0.291237113402062\\
14.7958239359687	0.292096219931271\\
14.8026417777266	0.292096219931271\\
14.8026417777266	0.292955326460481\\
14.8224601717116	0.292955326460481\\
14.8224601717116	0.293814432989691\\
14.8497670732345	0.293814432989691\\
14.8497670732345	0.2946735395189\\
14.8561697816903	0.2946735395189\\
14.8561697816903	0.29553264604811\\
14.8609799268597	0.29553264604811\\
14.8609799268597	0.29639175257732\\
14.8822395726497	0.29639175257732\\
14.8822395726497	0.297250859106529\\
14.9160399099312	0.297250859106529\\
14.9160399099312	0.298109965635739\\
14.9514524956751	0.298109965635739\\
14.9514524956751	0.298969072164948\\
15.0076452642351	0.298969072164948\\
15.0076452642351	0.299828178694158\\
15.0200628359661	0.299828178694158\\
15.0200628359661	0.300687285223368\\
15.0305688380462	0.300687285223368\\
15.0305688380462	0.301546391752577\\
15.0637920684166	0.301546391752577\\
15.0637920684166	0.302405498281787\\
15.0667240574135	0.302405498281787\\
15.0667240574135	0.303264604810997\\
15.0736937065107	0.303264604810997\\
15.0736937065107	0.304123711340206\\
15.0777578657704	0.304123711340206\\
15.0777578657704	0.304982817869416\\
15.0929708442649	0.304982817869416\\
15.0929708442649	0.305841924398625\\
15.1582863774182	0.305841924398625\\
15.1582863774182	0.306701030927835\\
15.1703097317078	0.306701030927835\\
15.1703097317078	0.307560137457045\\
15.2143007360584	0.307560137457045\\
15.2143007360584	0.308419243986254\\
15.2170028249013	0.308419243986254\\
15.2170028249013	0.309278350515464\\
15.2198177537875	0.309278350515464\\
15.2198177537875	0.310137457044674\\
15.2210164644555	0.310137457044674\\
15.2210164644555	0.310996563573883\\
15.2984892885598	0.310996563573883\\
15.2984892885598	0.311855670103093\\
15.3055940293319	0.311855670103093\\
15.3055940293319	0.312714776632302\\
15.3076772631809	0.312714776632302\\
15.3076772631809	0.313573883161512\\
15.332847546292	0.313573883161512\\
15.332847546292	0.314432989690722\\
15.3603851718888	0.314432989690722\\
15.3603851718888	0.315292096219931\\
15.362180259291	0.315292096219931\\
15.362180259291	0.316151202749141\\
15.3772440524779	0.316151202749141\\
15.3772440524779	0.31701030927835\\
15.4049803637098	0.31701030927835\\
15.4049803637098	0.31786941580756\\
15.431339269462	0.31786941580756\\
15.431339269462	0.31872852233677\\
15.4374398223061	0.31872852233677\\
15.4374398223061	0.319587628865979\\
15.4513516350919	0.319587628865979\\
15.4513516350919	0.320446735395189\\
15.4742425375974	0.320446735395189\\
15.4742425375974	0.321305841924399\\
15.5024008524836	0.321305841924399\\
15.5024008524836	0.322164948453608\\
15.5183999297749	0.322164948453608\\
15.5183999297749	0.323024054982818\\
15.5278021239987	0.323024054982818\\
15.5278021239987	0.323883161512028\\
15.5378940045894	0.323883161512028\\
15.5378940045894	0.324742268041237\\
15.555827319944	0.324742268041237\\
15.555827319944	0.325601374570447\\
15.5657365336891	0.325601374570447\\
15.5657365336891	0.326460481099656\\
15.5918126454884	0.326460481099656\\
15.5918126454884	0.327319587628866\\
15.6016727449307	0.327319587628866\\
15.6016727449307	0.328178694158076\\
15.6053053548412	0.328178694158076\\
15.6053053548412	0.329037800687285\\
15.6177590725737	0.329037800687285\\
15.6177590725737	0.329896907216495\\
15.6232575194012	0.329896907216495\\
15.6232575194012	0.330756013745704\\
15.6459761079604	0.330756013745704\\
15.6459761079604	0.331615120274914\\
15.6682071243717	0.331615120274914\\
15.6682071243717	0.332474226804124\\
15.7030833835039	0.332474226804124\\
15.7030833835039	0.333333333333333\\
15.7049387186053	0.333333333333333\\
15.7049387186053	0.334192439862543\\
15.722621006032	0.334192439862543\\
15.722621006032	0.335051546391753\\
15.7324052447585	0.335051546391753\\
15.7324052447585	0.335910652920962\\
15.7454068828587	0.335910652920962\\
15.7454068828587	0.336769759450172\\
15.7822412205015	0.336769759450172\\
15.7822412205015	0.337628865979381\\
15.8145164898019	0.337628865979381\\
15.8145164898019	0.338487972508591\\
15.8466436781891	0.338487972508591\\
15.8466436781891	0.339347079037801\\
15.86126595516	0.339347079037801\\
15.86126595516	0.34020618556701\\
15.8758013992903	0.34020618556701\\
15.8758013992903	0.34106529209622\\
15.9041574186997	0.34106529209622\\
15.9041574186997	0.34192439862543\\
15.9093784411857	0.34192439862543\\
15.9093784411857	0.342783505154639\\
15.9139668379833	0.342783505154639\\
15.9139668379833	0.343642611683849\\
15.9291333201403	0.343642611683849\\
15.9291333201403	0.344501718213058\\
15.9550810007061	0.344501718213058\\
15.9550810007061	0.345360824742268\\
15.9552562358137	0.345360824742268\\
15.9552562358137	0.346219931271478\\
15.9571529869995	0.346219931271478\\
15.9571529869995	0.347079037800687\\
15.9580777672504	0.347079037800687\\
15.9580777672504	0.347938144329897\\
16.0447960354653	0.347938144329897\\
16.0447960354653	0.348797250859107\\
16.052156567799	0.348797250859107\\
16.052156567799	0.349656357388316\\
16.0614688804713	0.349656357388316\\
16.0614688804713	0.350515463917526\\
16.0860285686511	0.350515463917526\\
16.0860285686511	0.351374570446735\\
16.107550074598	0.351374570446735\\
16.107550074598	0.352233676975945\\
16.1336508149909	0.352233676975945\\
16.1336508149909	0.353092783505155\\
16.1356546257383	0.353092783505155\\
16.1356546257383	0.353951890034364\\
16.163999343833	0.353951890034364\\
16.163999343833	0.354810996563574\\
16.2274171111962	0.354810996563574\\
16.2274171111962	0.355670103092784\\
16.2297356695204	0.355670103092784\\
16.2297356695204	0.356529209621993\\
16.2867735551241	0.356529209621993\\
16.2867735551241	0.357388316151203\\
16.2930010045079	0.357388316151203\\
16.2930010045079	0.358247422680412\\
16.3131840686027	0.358247422680412\\
16.3131840686027	0.359106529209622\\
16.3425502163598	0.359106529209622\\
16.3425502163598	0.359965635738832\\
16.3741005416242	0.359965635738832\\
16.3741005416242	0.360824742268041\\
16.3945379518138	0.360824742268041\\
16.3945379518138	0.361683848797251\\
16.4568282781406	0.361683848797251\\
16.4568282781406	0.36254295532646\\
16.4691858931589	0.36254295532646\\
16.4691858931589	0.36340206185567\\
16.4876237323858	0.36340206185567\\
16.4876237323858	0.36426116838488\\
16.5379369910478	0.36426116838488\\
16.5379369910478	0.365120274914089\\
16.5551496849181	0.365120274914089\\
16.5551496849181	0.365979381443299\\
16.5570197152848	0.365979381443299\\
16.5570197152848	0.366838487972509\\
16.6860000578847	0.366838487972509\\
16.6860000578847	0.367697594501718\\
16.8251530963748	0.367697594501718\\
16.8251530963748	0.368556701030928\\
16.8515803705899	0.368556701030928\\
16.8515803705899	0.369415807560137\\
16.8565397586262	0.369415807560137\\
16.8565397586262	0.370274914089347\\
16.9000710055993	0.370274914089347\\
16.9000710055993	0.371134020618557\\
17.0123707390834	0.371134020618557\\
17.0123707390834	0.371993127147766\\
17.032340134191	0.371993127147766\\
17.032340134191	0.372852233676976\\
17.0329552010147	0.372852233676976\\
17.0329552010147	0.373711340206186\\
17.0375298619798	0.373711340206186\\
17.0375298619798	0.374570446735395\\
17.0837844384526	0.374570446735395\\
17.0837844384526	0.375429553264605\\
17.133965252215	0.375429553264605\\
17.133965252215	0.376288659793814\\
17.1387458492625	0.376288659793814\\
17.1387458492625	0.377147766323024\\
17.1613390637895	0.377147766323024\\
17.1613390637895	0.378006872852234\\
17.1635815925228	0.378006872852234\\
17.1635815925228	0.378865979381443\\
17.1691916366016	0.378865979381443\\
17.1691916366016	0.379725085910653\\
17.218703977016	0.379725085910653\\
17.218703977016	0.380584192439863\\
17.2673197958354	0.380584192439863\\
17.2673197958354	0.381443298969072\\
17.294954228719	0.381443298969072\\
17.294954228719	0.382302405498282\\
17.2974604008289	0.382302405498282\\
17.2974604008289	0.383161512027491\\
17.3240997050434	0.383161512027491\\
17.3240997050434	0.384020618556701\\
17.349977340446	0.384020618556701\\
17.349977340446	0.384879725085911\\
17.4217826620174	0.384879725085911\\
17.4217826620174	0.38573883161512\\
17.4263001567663	0.38573883161512\\
17.4263001567663	0.38659793814433\\
17.441420134823	0.38659793814433\\
17.441420134823	0.38745704467354\\
17.4478754085074	0.38745704467354\\
17.4478754085074	0.388316151202749\\
17.4556375887524	0.388316151202749\\
17.4556375887524	0.389175257731959\\
17.4898579400922	0.389175257731959\\
17.4898579400922	0.390034364261168\\
17.5468353745668	0.390034364261168\\
17.5468353745668	0.390893470790378\\
17.5628618037551	0.390893470790378\\
17.5628618037551	0.391752577319588\\
17.5660862694202	0.391752577319588\\
17.5660862694202	0.392611683848797\\
17.6269561851041	0.392611683848797\\
17.6269561851041	0.393470790378007\\
17.6446503898103	0.393470790378007\\
17.6446503898103	0.394329896907216\\
17.6546867237551	0.394329896907216\\
17.6546867237551	0.395189003436426\\
17.6902313916259	0.395189003436426\\
17.6902313916259	0.396048109965636\\
17.7098999963426	0.396048109965636\\
17.7098999963426	0.396907216494845\\
17.7290731089841	0.396907216494845\\
17.7290731089841	0.397766323024055\\
17.7497640644138	0.397766323024055\\
17.7497640644138	0.398625429553265\\
17.7629767186328	0.398625429553265\\
17.7629767186328	0.399484536082474\\
17.7779745989445	0.399484536082474\\
17.7779745989445	0.400343642611684\\
17.8278367242413	0.400343642611684\\
17.8278367242413	0.401202749140893\\
17.9327578909763	0.401202749140893\\
17.9327578909763	0.402061855670103\\
17.9566916601436	0.402061855670103\\
17.9566916601436	0.402920962199313\\
18.0197310433146	0.402920962199313\\
18.0197310433146	0.403780068728522\\
18.0372716071241	0.403780068728522\\
18.0372716071241	0.404639175257732\\
18.084991268269	0.404639175257732\\
18.084991268269	0.405498281786942\\
18.0868128297713	0.405498281786942\\
18.0868128297713	0.406357388316151\\
18.0901818837998	0.406357388316151\\
18.0901818837998	0.407216494845361\\
18.1175163225311	0.407216494845361\\
18.1175163225311	0.40807560137457\\
18.2339508874897	0.40807560137457\\
18.2339508874897	0.40893470790378\\
18.2398466017125	0.40893470790378\\
18.2398466017125	0.40979381443299\\
18.3056692275674	0.40979381443299\\
18.3056692275674	0.410652920962199\\
18.3118637696832	0.410652920962199\\
18.3118637696832	0.411512027491409\\
18.3194806404821	0.411512027491409\\
18.3194806404821	0.412371134020619\\
18.327758363341	0.412371134020619\\
18.327758363341	0.413230240549828\\
18.3716068113254	0.413230240549828\\
18.3716068113254	0.414089347079038\\
18.4080316905823	0.414089347079038\\
18.4080316905823	0.414948453608247\\
18.43909240121	0.414948453608247\\
18.43909240121	0.415807560137457\\
18.4547121378426	0.415807560137457\\
18.4547121378426	0.416666666666667\\
18.5103761645614	0.416666666666667\\
18.5103761645614	0.417525773195876\\
18.5626897245973	0.417525773195876\\
18.5626897245973	0.418384879725086\\
18.5922197456054	0.418384879725086\\
18.5922197456054	0.419243986254296\\
18.5963585333421	0.419243986254296\\
18.5963585333421	0.420103092783505\\
18.6107251291783	0.420103092783505\\
18.6107251291783	0.420962199312715\\
18.6433358614583	0.420962199312715\\
18.6433358614583	0.421821305841924\\
18.6650673783482	0.421821305841924\\
18.6650673783482	0.422680412371134\\
18.8141938691379	0.422680412371134\\
18.8141938691379	0.423539518900344\\
18.8160133046686	0.423539518900344\\
18.8160133046686	0.424398625429553\\
18.8274496480188	0.424398625429553\\
18.8274496480188	0.425257731958763\\
18.8405228979937	0.425257731958763\\
18.8405228979937	0.426116838487972\\
18.8761358807154	0.426116838487972\\
18.8761358807154	0.426975945017182\\
18.8874208769929	0.426975945017182\\
18.8874208769929	0.427835051546392\\
18.9353539076813	0.427835051546392\\
18.9353539076813	0.428694158075601\\
18.9454072525033	0.428694158075601\\
18.9454072525033	0.429553264604811\\
19.0283748753906	0.429553264604811\\
19.0283748753906	0.430412371134021\\
19.0723691456821	0.430412371134021\\
19.0723691456821	0.43127147766323\\
19.1286524306218	0.43127147766323\\
19.1286524306218	0.43213058419244\\
19.1321347321411	0.43213058419244\\
19.1321347321411	0.43298969072165\\
19.1472130238307	0.43298969072165\\
19.1472130238307	0.433848797250859\\
19.1521203914482	0.433848797250859\\
19.1521203914482	0.434707903780069\\
19.1558539941925	0.434707903780069\\
19.1558539941925	0.435567010309278\\
19.1635616267257	0.435567010309278\\
19.1635616267257	0.436426116838488\\
19.1793572256458	0.436426116838488\\
19.1793572256458	0.437285223367698\\
19.2195349549053	0.437285223367698\\
19.2195349549053	0.438144329896907\\
19.2333001646001	0.438144329896907\\
19.2333001646001	0.439003436426117\\
19.2833476364244	0.439003436426117\\
19.2833476364244	0.439862542955326\\
19.2905528472767	0.439862542955326\\
19.2905528472767	0.440721649484536\\
19.3055591346322	0.440721649484536\\
19.3055591346322	0.441580756013746\\
19.3362034747777	0.441580756013746\\
19.3362034747777	0.442439862542955\\
19.3512332851394	0.442439862542955\\
19.3512332851394	0.443298969072165\\
19.3662791401978	0.443298969072165\\
19.3662791401978	0.444158075601375\\
19.4236716813818	0.444158075601375\\
19.4236716813818	0.445017182130584\\
19.4342480078848	0.445017182130584\\
19.4342480078848	0.445876288659794\\
19.5418348813871	0.445876288659794\\
19.5418348813871	0.446735395189003\\
19.5957297832609	0.446735395189003\\
19.5957297832609	0.447594501718213\\
19.617027240689	0.447594501718213\\
19.617027240689	0.448453608247423\\
19.6297890239977	0.448453608247423\\
19.6297890239977	0.449312714776632\\
19.6765115495108	0.449312714776632\\
19.6765115495108	0.450171821305842\\
19.7256254075683	0.450171821305842\\
19.7256254075683	0.451030927835052\\
19.7411074568754	0.451030927835052\\
19.7411074568754	0.451890034364261\\
19.7592901200064	0.451890034364261\\
19.7592901200064	0.452749140893471\\
19.7908444584226	0.452749140893471\\
19.7908444584226	0.45360824742268\\
19.796041758875	0.45360824742268\\
19.796041758875	0.45446735395189\\
19.9645326604564	0.45446735395189\\
19.9645326604564	0.4553264604811\\
20.0197499717787	0.4553264604811\\
20.0197499717787	0.456185567010309\\
20.1621071090427	0.456185567010309\\
20.1621071090427	0.457044673539519\\
20.1628152605759	0.457044673539519\\
20.1628152605759	0.457903780068729\\
20.1790133378252	0.457903780068729\\
20.1790133378252	0.458762886597938\\
20.1796965600732	0.458762886597938\\
20.1796965600732	0.459621993127148\\
20.2152306136527	0.459621993127148\\
20.2152306136527	0.460481099656357\\
20.3458960858674	0.460481099656357\\
20.3458960858674	0.461340206185567\\
20.348025331851	0.461340206185567\\
20.348025331851	0.462199312714777\\
20.3740668663023	0.462199312714777\\
20.3740668663023	0.463058419243986\\
20.3993489231547	0.463058419243986\\
20.3993489231547	0.463917525773196\\
20.4067422144761	0.463917525773196\\
20.4067422144761	0.464776632302406\\
20.4442434027846	0.464776632302406\\
20.4442434027846	0.465635738831615\\
20.4527916073198	0.465635738831615\\
20.4527916073198	0.466494845360825\\
20.4609673291142	0.466494845360825\\
20.4609673291142	0.467353951890034\\
20.5007635382511	0.467353951890034\\
20.5007635382511	0.468213058419244\\
20.5101366567766	0.468213058419244\\
20.5101366567766	0.469072164948454\\
20.5713671129769	0.469072164948454\\
20.5713671129769	0.469931271477663\\
20.6064983981082	0.469931271477663\\
20.6064983981082	0.470790378006873\\
20.6326559624243	0.470790378006873\\
20.6326559624243	0.471649484536082\\
20.6359512974016	0.471649484536082\\
20.6359512974016	0.472508591065292\\
20.6828699289129	0.472508591065292\\
20.6828699289129	0.473367697594502\\
20.6877650503307	0.473367697594502\\
20.6877650503307	0.474226804123711\\
20.727174116437	0.474226804123711\\
20.727174116437	0.475085910652921\\
20.7510447744593	0.475085910652921\\
20.7510447744593	0.475945017182131\\
20.7704398925534	0.475945017182131\\
20.7704398925534	0.47680412371134\\
20.8294180647268	0.47680412371134\\
20.8294180647268	0.47766323024055\\
20.8321269602979	0.47766323024055\\
20.8321269602979	0.478522336769759\\
20.8809212383364	0.478522336769759\\
20.8809212383364	0.479381443298969\\
20.9299041980781	0.479381443298969\\
20.9299041980781	0.480240549828179\\
20.9332892930135	0.480240549828179\\
20.9332892930135	0.481099656357388\\
20.942181394291	0.481099656357388\\
20.942181394291	0.481958762886598\\
20.958910452399	0.481958762886598\\
20.958910452399	0.482817869415808\\
20.9951034789003	0.482817869415808\\
20.9951034789003	0.483676975945017\\
21.044989003133	0.483676975945017\\
21.044989003133	0.484536082474227\\
21.0490431146349	0.484536082474227\\
21.0490431146349	0.485395189003436\\
21.0509460318652	0.485395189003436\\
21.0509460318652	0.486254295532646\\
21.0963731590203	0.486254295532646\\
21.0963731590203	0.487113402061856\\
21.1076924831513	0.487113402061856\\
21.1076924831513	0.487972508591065\\
21.1403383571323	0.487972508591065\\
21.1403383571323	0.488831615120275\\
21.2453784610796	0.488831615120275\\
21.2453784610796	0.489690721649485\\
21.2498125419893	0.489690721649485\\
21.2498125419893	0.490549828178694\\
21.3071675548298	0.490549828178694\\
21.3071675548298	0.491408934707904\\
21.3394821216892	0.491408934707904\\
21.3394821216892	0.492268041237113\\
21.3584366943029	0.492268041237113\\
21.3584366943029	0.493127147766323\\
21.3935615675751	0.493127147766323\\
21.3935615675751	0.493986254295533\\
21.4270414719537	0.493986254295533\\
21.4270414719537	0.494845360824742\\
21.5059753197315	0.494845360824742\\
21.5059753197315	0.495704467353952\\
21.5346664760746	0.495704467353952\\
21.5346664760746	0.496563573883162\\
21.5439974422207	0.496563573883162\\
21.5439974422207	0.497422680412371\\
21.6208011957756	0.497422680412371\\
21.6208011957756	0.498281786941581\\
21.6329408117996	0.498281786941581\\
21.6329408117996	0.49914089347079\\
21.6701647875603	0.49914089347079\\
21.6701647875603	0.5\\
21.6709674402451	0.5\\
21.6709674402451	0.50085910652921\\
21.7289583988234	0.50085910652921\\
21.7289583988234	0.501718213058419\\
21.7633465249646	0.501718213058419\\
21.7633465249646	0.502577319587629\\
21.8447286009155	0.502577319587629\\
21.8447286009155	0.503436426116838\\
21.852742734736	0.503436426116838\\
21.852742734736	0.504295532646048\\
21.8553722013275	0.504295532646048\\
21.8553722013275	0.505154639175258\\
21.8607902087552	0.505154639175258\\
21.8607902087552	0.506013745704467\\
21.8682653909978	0.506013745704467\\
21.8682653909978	0.506872852233677\\
21.8732128233909	0.506872852233677\\
21.8732128233909	0.507731958762887\\
21.8830009056634	0.507731958762887\\
21.8830009056634	0.508591065292096\\
21.8906965470769	0.508591065292096\\
21.8906965470769	0.509450171821306\\
21.9168648273331	0.509450171821306\\
21.9168648273331	0.510309278350515\\
21.9174939977552	0.510309278350515\\
21.9174939977552	0.511168384879725\\
21.9262531505486	0.511168384879725\\
21.9262531505486	0.512027491408935\\
21.9336336085371	0.512027491408935\\
21.9336336085371	0.512886597938144\\
21.9862561393948	0.512886597938144\\
21.9862561393948	0.513745704467354\\
22.0601079986381	0.513745704467354\\
22.0601079986381	0.514604810996564\\
22.1509985287922	0.514604810996564\\
22.1509985287922	0.515463917525773\\
22.15537613464	0.515463917525773\\
22.15537613464	0.516323024054983\\
22.16698953118	0.516323024054983\\
22.16698953118	0.517182130584192\\
22.2264611793246	0.517182130584192\\
22.2264611793246	0.518041237113402\\
22.2274465820553	0.518041237113402\\
22.2274465820553	0.518900343642612\\
22.254525072088	0.518900343642612\\
22.254525072088	0.519759450171821\\
22.3011085295517	0.519759450171821\\
22.3011085295517	0.520618556701031\\
22.3301031788325	0.520618556701031\\
22.3301031788325	0.521477663230241\\
22.3767593306363	0.521477663230241\\
22.3767593306363	0.52233676975945\\
22.4116149254109	0.52233676975945\\
22.4116149254109	0.52319587628866\\
22.4318124552544	0.52319587628866\\
22.4318124552544	0.524054982817869\\
22.4860607632507	0.524054982817869\\
22.4860607632507	0.524914089347079\\
22.4989307117343	0.524914089347079\\
22.4989307117343	0.525773195876289\\
22.5208096718363	0.525773195876289\\
22.5208096718363	0.526632302405498\\
22.5476700472221	0.526632302405498\\
22.5476700472221	0.527491408934708\\
22.5925070351466	0.527491408934708\\
22.5925070351466	0.528350515463918\\
22.5993004715454	0.528350515463918\\
22.5993004715454	0.529209621993127\\
22.6114869851688	0.529209621993127\\
22.6114869851688	0.530068728522337\\
22.6582948517743	0.530068728522337\\
22.6582948517743	0.530927835051546\\
22.6673571381884	0.530927835051546\\
22.6673571381884	0.531786941580756\\
22.6913583943492	0.531786941580756\\
22.6913583943492	0.532646048109966\\
22.7319111764203	0.532646048109966\\
22.7319111764203	0.533505154639175\\
22.7441095846039	0.533505154639175\\
22.7441095846039	0.534364261168385\\
22.8195637015848	0.534364261168385\\
22.8195637015848	0.535223367697594\\
22.8444678240289	0.535223367697594\\
22.8444678240289	0.536082474226804\\
22.9460744123589	0.536082474226804\\
22.9460744123589	0.536941580756014\\
22.9771473574756	0.536941580756014\\
22.9771473574756	0.537800687285223\\
23.0028836396518	0.537800687285223\\
23.0028836396518	0.538659793814433\\
23.0149359394283	0.538659793814433\\
23.0149359394283	0.539518900343643\\
23.019708554536	0.539518900343643\\
23.019708554536	0.540378006872852\\
23.0478645030748	0.540378006872852\\
23.0478645030748	0.541237113402062\\
23.0541549800632	0.541237113402062\\
23.0541549800632	0.542096219931271\\
23.1114162507197	0.542096219931271\\
23.1114162507197	0.542955326460481\\
23.1176739733739	0.542955326460481\\
23.1176739733739	0.543814432989691\\
23.1947719678121	0.543814432989691\\
23.1947719678121	0.5446735395189\\
23.2249780743352	0.5446735395189\\
23.2249780743352	0.54553264604811\\
23.2448545493913	0.54553264604811\\
23.2448545493913	0.54639175257732\\
23.2540550378018	0.54639175257732\\
23.2540550378018	0.547250859106529\\
23.2990007904006	0.547250859106529\\
23.2990007904006	0.548109965635739\\
23.4537350260949	0.548109965635739\\
23.4537350260949	0.548969072164949\\
23.5235984425558	0.548969072164949\\
23.5235984425558	0.549828178694158\\
23.5320877713542	0.549828178694158\\
23.5320877713542	0.550687285223368\\
23.5626418446951	0.550687285223368\\
23.5626418446951	0.551546391752577\\
23.6866566645726	0.551546391752577\\
23.6866566645726	0.552405498281787\\
23.7928175033939	0.552405498281787\\
23.7928175033939	0.553264604810997\\
23.7991435773182	0.553264604810997\\
23.7991435773182	0.554123711340206\\
23.8130451355804	0.554123711340206\\
23.8130451355804	0.554982817869416\\
23.9853090024255	0.554982817869416\\
23.9853090024255	0.555841924398625\\
24.000545403751	0.555841924398625\\
24.000545403751	0.556701030927835\\
24.0589752231884	0.556701030927835\\
24.0589752231884	0.557560137457045\\
24.1099619545961	0.557560137457045\\
24.1099619545961	0.558419243986254\\
24.2624214685223	0.558419243986254\\
24.2624214685223	0.559278350515464\\
24.2727008881472	0.559278350515464\\
24.2727008881472	0.560137457044674\\
24.3344804467871	0.560137457044674\\
24.3344804467871	0.560996563573883\\
24.3394349539445	0.560996563573883\\
24.3394349539445	0.561855670103093\\
24.3712312495649	0.561855670103093\\
24.3712312495649	0.562714776632302\\
24.3752824847121	0.562714776632302\\
24.3752824847121	0.563573883161512\\
24.3949181951338	0.563573883161512\\
24.3949181951338	0.564432989690722\\
24.3997616443547	0.564432989690722\\
24.3997616443547	0.565292096219931\\
24.4243742619919	0.565292096219931\\
24.4243742619919	0.566151202749141\\
24.4405384681863	0.566151202749141\\
24.4405384681863	0.56701030927835\\
24.475752732312	0.56701030927835\\
24.475752732312	0.56786941580756\\
24.6268148449738	0.56786941580756\\
24.6268148449738	0.56872852233677\\
24.6322070226073	0.56872852233677\\
24.6322070226073	0.569587628865979\\
24.7384979175072	0.569587628865979\\
24.7384979175072	0.570446735395189\\
24.74308988282	0.570446735395189\\
24.74308988282	0.571305841924399\\
24.7810499097445	0.571305841924399\\
24.7810499097445	0.572164948453608\\
24.7949003857276	0.572164948453608\\
24.7949003857276	0.573024054982818\\
24.7962583335568	0.573024054982818\\
24.7962583335568	0.573883161512027\\
24.8845276689152	0.573883161512027\\
24.8845276689152	0.574742268041237\\
25.0278087569092	0.574742268041237\\
25.0278087569092	0.575601374570447\\
25.0509523903921	0.575601374570447\\
25.0509523903921	0.576460481099656\\
25.0593141028874	0.576460481099656\\
25.0593141028874	0.577319587628866\\
25.0668927013786	0.577319587628866\\
25.0668927013786	0.578178694158076\\
25.0950620377468	0.578178694158076\\
25.0950620377468	0.579037800687285\\
25.1589647135364	0.579037800687285\\
25.1589647135364	0.579896907216495\\
25.1592134098582	0.579896907216495\\
25.1592134098582	0.580756013745705\\
25.1646531704308	0.580756013745705\\
25.1646531704308	0.581615120274914\\
25.2183980530371	0.581615120274914\\
25.2183980530371	0.582474226804124\\
25.2488504880497	0.582474226804124\\
25.2488504880497	0.583333333333333\\
25.3052853167098	0.583333333333333\\
25.3052853167098	0.584192439862543\\
25.4535831380026	0.584192439862543\\
25.4535831380026	0.585051546391753\\
25.4855751420477	0.585051546391753\\
25.4855751420477	0.585910652920962\\
25.5321946039422	0.585910652920962\\
25.5321946039422	0.586769759450172\\
25.605125961762	0.586769759450172\\
25.605125961762	0.587628865979381\\
25.6166440107552	0.587628865979381\\
25.6166440107552	0.588487972508591\\
25.6343750240057	0.588487972508591\\
25.6343750240057	0.589347079037801\\
25.6924812136761	0.589347079037801\\
25.6924812136761	0.59020618556701\\
25.7838783283657	0.59020618556701\\
25.7838783283657	0.59106529209622\\
25.7973877589505	0.59106529209622\\
25.7973877589505	0.59192439862543\\
25.8481318984402	0.59192439862543\\
25.8481318984402	0.592783505154639\\
25.9781184129728	0.592783505154639\\
25.9781184129728	0.593642611683849\\
26.0545280436428	0.593642611683849\\
26.0545280436428	0.594501718213058\\
26.0824152858028	0.594501718213058\\
26.0824152858028	0.595360824742268\\
26.1753618128891	0.595360824742268\\
26.1753618128891	0.596219931271478\\
26.1805202619496	0.596219931271478\\
26.1805202619496	0.597079037800687\\
26.2315862662856	0.597079037800687\\
26.2315862662856	0.597938144329897\\
26.3438118494351	0.597938144329897\\
26.3438118494351	0.598797250859107\\
26.3611255013702	0.598797250859107\\
26.3611255013702	0.599656357388316\\
26.3963923064966	0.599656357388316\\
26.3963923064966	0.600515463917526\\
26.4276572398422	0.600515463917526\\
26.4276572398422	0.601374570446735\\
26.515388895086	0.601374570446735\\
26.515388895086	0.602233676975945\\
26.5243653687482	0.602233676975945\\
26.5243653687482	0.603092783505155\\
26.6094650219022	0.603092783505155\\
26.6094650219022	0.603951890034364\\
26.6835489191793	0.603951890034364\\
26.6835489191793	0.604810996563574\\
26.707910746531	0.604810996563574\\
26.707910746531	0.605670103092783\\
26.708332856956	0.605670103092783\\
26.708332856956	0.606529209621993\\
26.708768005983	0.606529209621993\\
26.708768005983	0.607388316151203\\
26.7094661513542	0.607388316151203\\
26.7094661513542	0.608247422680412\\
26.7270796757445	0.608247422680412\\
26.7270796757445	0.609106529209622\\
26.8375619447191	0.609106529209622\\
26.8375619447191	0.609965635738832\\
26.9077432684773	0.609965635738832\\
26.9077432684773	0.610824742268041\\
26.9458651452636	0.610824742268041\\
26.9458651452636	0.611683848797251\\
26.9610209543619	0.611683848797251\\
26.9610209543619	0.612542955326461\\
26.9930376471296	0.612542955326461\\
26.9930376471296	0.61340206185567\\
27.0409503533998	0.61340206185567\\
27.0409503533998	0.61426116838488\\
27.0564630923964	0.61426116838488\\
27.0564630923964	0.615120274914089\\
27.1241382931845	0.615120274914089\\
27.1241382931845	0.615979381443299\\
27.1566947636336	0.615979381443299\\
27.1566947636336	0.616838487972509\\
27.3020758475102	0.616838487972509\\
27.3020758475102	0.617697594501718\\
27.5489700777001	0.617697594501718\\
27.5489700777001	0.618556701030928\\
27.6820484207908	0.618556701030928\\
27.6820484207908	0.619415807560137\\
27.7249701767883	0.619415807560137\\
27.7249701767883	0.620274914089347\\
27.7770512532596	0.620274914089347\\
27.7770512532596	0.621134020618557\\
27.8262253583238	0.621134020618557\\
27.8262253583238	0.621993127147766\\
27.8776414995535	0.621993127147766\\
27.8776414995535	0.622852233676976\\
27.8987473960372	0.622852233676976\\
27.8987473960372	0.623711340206186\\
27.9174305682681	0.623711340206186\\
27.9174305682681	0.624570446735395\\
27.9440023719827	0.624570446735395\\
27.9440023719827	0.625429553264605\\
27.9491190209437	0.625429553264605\\
27.9491190209437	0.626288659793814\\
28.1218198001686	0.626288659793814\\
28.1218198001686	0.627147766323024\\
28.214373028114	0.627147766323024\\
28.214373028114	0.628006872852234\\
28.2340679148297	0.628006872852234\\
28.2340679148297	0.628865979381443\\
28.2468309133397	0.628865979381443\\
28.2468309133397	0.629725085910653\\
28.3253894983375	0.629725085910653\\
28.3253894983375	0.630584192439863\\
28.3471782738677	0.630584192439863\\
28.3471782738677	0.631443298969072\\
28.3865284825462	0.631443298969072\\
28.3865284825462	0.632302405498282\\
28.5964878318647	0.632302405498282\\
28.5964878318647	0.633161512027491\\
28.7067721731334	0.633161512027491\\
28.7067721731334	0.634020618556701\\
28.7485828029814	0.634020618556701\\
28.7485828029814	0.634879725085911\\
28.8988724847507	0.634879725085911\\
28.8988724847507	0.63573883161512\\
28.9542487182728	0.63573883161512\\
28.9542487182728	0.63659793814433\\
28.9583975540063	0.63659793814433\\
28.9583975540063	0.637457044673539\\
29.0052804833816	0.637457044673539\\
29.0052804833816	0.638316151202749\\
29.0102146967564	0.638316151202749\\
29.0102146967564	0.639175257731959\\
29.0135426036071	0.639175257731959\\
29.0135426036071	0.640034364261168\\
29.0933937804229	0.640034364261168\\
29.0933937804229	0.640893470790378\\
29.1469838817754	0.640893470790378\\
29.1469838817754	0.641752577319588\\
29.1722958115111	0.641752577319588\\
29.1722958115111	0.642611683848797\\
29.2146353684663	0.642611683848797\\
29.2146353684663	0.643470790378007\\
29.2983507473718	0.643470790378007\\
29.2983507473718	0.644329896907217\\
29.3130400697194	0.644329896907217\\
29.3130400697194	0.645189003436426\\
29.3461398053328	0.645189003436426\\
29.3461398053328	0.646048109965636\\
29.6657874910034	0.646048109965636\\
29.6657874910034	0.646907216494845\\
30.1277771361999	0.646907216494845\\
30.1277771361999	0.647766323024055\\
30.2041839459975	0.647766323024055\\
30.2041839459975	0.648625429553265\\
30.2334647474457	0.648625429553265\\
30.2334647474457	0.649484536082474\\
30.2809544638926	0.649484536082474\\
30.2809544638926	0.650343642611684\\
30.2940797251168	0.650343642611684\\
30.2940797251168	0.651202749140893\\
30.3005653137165	0.651202749140893\\
30.3005653137165	0.652061855670103\\
30.3365248242638	0.652061855670103\\
30.3365248242638	0.652920962199313\\
30.3558263951105	0.652920962199313\\
30.3558263951105	0.653780068728522\\
30.3685272170805	0.653780068728522\\
30.3685272170805	0.654639175257732\\
30.4843245066658	0.654639175257732\\
30.4843245066658	0.655498281786942\\
30.5538747766465	0.655498281786942\\
30.5538747766465	0.656357388316151\\
30.6224981201783	0.656357388316151\\
30.6224981201783	0.657216494845361\\
30.9411118401598	0.657216494845361\\
30.9411118401598	0.65807560137457\\
31.0084490632308	0.65807560137457\\
31.0084490632308	0.65893470790378\\
31.0495318967654	0.65893470790378\\
31.0495318967654	0.65979381443299\\
31.0827184228006	0.65979381443299\\
31.0827184228006	0.660652920962199\\
31.2399420859019	0.660652920962199\\
31.2399420859019	0.661512027491409\\
31.3932197289805	0.661512027491409\\
31.3932197289805	0.662371134020619\\
31.4060550933139	0.662371134020619\\
31.4060550933139	0.663230240549828\\
31.4620183672655	0.663230240549828\\
31.4620183672655	0.664089347079038\\
31.4898530072488	0.664089347079038\\
31.4898530072488	0.664948453608247\\
31.649002256767	0.664948453608247\\
31.649002256767	0.665807560137457\\
31.6784677704583	0.665807560137457\\
31.6784677704583	0.666666666666667\\
31.7779812530787	0.666666666666667\\
31.7779812530787	0.667525773195876\\
31.8343652727227	0.667525773195876\\
31.8343652727227	0.668384879725086\\
31.8418765894068	0.668384879725086\\
31.8418765894068	0.669243986254295\\
31.8975619435197	0.669243986254295\\
31.8975619435197	0.670103092783505\\
31.9774692174505	0.670103092783505\\
31.9774692174505	0.670962199312715\\
32.0301357616702	0.670962199312715\\
32.0301357616702	0.671821305841924\\
32.1600108400218	0.671821305841924\\
32.1600108400218	0.672680412371134\\
32.3371727657266	0.672680412371134\\
32.3371727657266	0.673539518900344\\
32.3492221120288	0.673539518900344\\
32.3492221120288	0.674398625429553\\
32.528083038301	0.674398625429553\\
32.528083038301	0.675257731958763\\
32.6937830063392	0.675257731958763\\
32.6937830063392	0.676116838487973\\
32.9082345768231	0.676116838487973\\
32.9082345768231	0.676975945017182\\
32.9312267221177	0.676975945017182\\
32.9312267221177	0.677835051546392\\
33.0210245457511	0.677835051546392\\
33.0210245457511	0.678694158075601\\
33.1657208015506	0.678694158075601\\
33.1657208015506	0.679553264604811\\
33.3168750683796	0.679553264604811\\
33.3168750683796	0.680412371134021\\
33.3301138798252	0.680412371134021\\
33.3301138798252	0.68127147766323\\
33.3750717300258	0.68127147766323\\
33.3750717300258	0.68213058419244\\
33.4456659087573	0.68213058419244\\
33.4456659087573	0.68298969072165\\
33.4464287760102	0.68298969072165\\
33.4464287760102	0.683848797250859\\
33.6418612966622	0.683848797250859\\
33.6418612966622	0.684707903780069\\
33.7083439711145	0.684707903780069\\
33.7083439711145	0.685567010309278\\
33.7303628971554	0.685567010309278\\
33.7303628971554	0.686426116838488\\
33.7750277267646	0.686426116838488\\
33.7750277267646	0.687285223367698\\
33.8393142071153	0.687285223367698\\
33.8393142071153	0.688144329896907\\
33.8994831197694	0.688144329896907\\
33.8994831197694	0.689003436426117\\
34.0364834370527	0.689003436426117\\
34.0364834370527	0.689862542955326\\
34.05007445761	0.689862542955326\\
34.05007445761	0.690721649484536\\
34.1951715828515	0.690721649484536\\
34.1951715828515	0.691580756013746\\
34.2604604285586	0.691580756013746\\
34.2604604285586	0.692439862542955\\
34.2844704644009	0.692439862542955\\
34.2844704644009	0.693298969072165\\
34.3385427170865	0.693298969072165\\
34.3385427170865	0.694158075601375\\
34.5096128650675	0.694158075601375\\
34.5096128650675	0.695017182130584\\
34.5732395310067	0.695017182130584\\
34.5732395310067	0.695876288659794\\
34.678015469576	0.695876288659794\\
34.678015469576	0.696735395189003\\
34.8772413417887	0.696735395189003\\
34.8772413417887	0.697594501718213\\
34.9794043734422	0.697594501718213\\
34.9794043734422	0.698453608247423\\
35.0065762817388	0.698453608247423\\
35.0065762817388	0.699312714776632\\
35.0434482355978	0.699312714776632\\
35.0434482355978	0.700171821305842\\
35.1565266123568	0.700171821305842\\
35.1565266123568	0.701030927835051\\
35.2396492010717	0.701030927835051\\
35.2396492010717	0.701890034364261\\
35.4835282688142	0.701890034364261\\
35.4835282688142	0.702749140893471\\
35.5013784462438	0.702749140893471\\
35.5013784462438	0.70360824742268\\
35.5656500655582	0.70360824742268\\
35.5656500655582	0.70446735395189\\
35.6515341660041	0.70446735395189\\
35.6515341660041	0.7053264604811\\
35.8168824312179	0.7053264604811\\
35.8168824312179	0.706185567010309\\
35.9499223897552	0.706185567010309\\
35.9499223897552	0.707044673539519\\
35.9623850800318	0.707044673539519\\
35.9623850800318	0.707903780068729\\
36.0816484915391	0.707903780068729\\
36.0816484915391	0.708762886597938\\
36.1440275061894	0.708762886597938\\
36.1440275061894	0.709621993127148\\
36.1871055902197	0.709621993127148\\
36.1871055902197	0.710481099656357\\
36.2017235128123	0.710481099656357\\
36.2017235128123	0.711340206185567\\
36.2507840399836	0.711340206185567\\
36.2507840399836	0.712199312714777\\
36.3205772235673	0.712199312714777\\
36.3205772235673	0.713058419243986\\
36.5055837903528	0.713058419243986\\
36.5055837903528	0.713917525773196\\
36.5952156559206	0.713917525773196\\
36.5952156559206	0.714776632302406\\
36.7194321036374	0.714776632302406\\
36.7194321036374	0.715635738831615\\
36.7288886834352	0.715635738831615\\
36.7288886834352	0.716494845360825\\
36.8463966690102	0.716494845360825\\
36.8463966690102	0.717353951890034\\
36.9100062893409	0.717353951890034\\
36.9100062893409	0.718213058419244\\
36.9592378319229	0.718213058419244\\
36.9592378319229	0.719072164948454\\
37.1961879465489	0.719072164948454\\
37.1961879465489	0.719931271477663\\
37.3442186498171	0.719931271477663\\
37.3442186498171	0.720790378006873\\
37.3825666022261	0.720790378006873\\
37.3825666022261	0.721649484536082\\
37.4330856891183	0.721649484536082\\
37.4330856891183	0.722508591065292\\
37.4720519035014	0.722508591065292\\
37.4720519035014	0.723367697594502\\
37.6250170483166	0.723367697594502\\
37.6250170483166	0.724226804123711\\
37.6558038137432	0.724226804123711\\
37.6558038137432	0.725085910652921\\
37.6759452904229	0.725085910652921\\
37.6759452904229	0.725945017182131\\
37.7252307678452	0.725945017182131\\
37.7252307678452	0.72680412371134\\
37.9181326523846	0.72680412371134\\
37.9181326523846	0.72766323024055\\
37.9744761851821	0.72766323024055\\
37.9744761851821	0.728522336769759\\
38.0764723773356	0.728522336769759\\
38.0764723773356	0.729381443298969\\
38.1531440004552	0.729381443298969\\
38.1531440004552	0.730240549828179\\
38.278091331163	0.730240549828179\\
38.278091331163	0.731099656357388\\
38.392886418189	0.731099656357388\\
38.392886418189	0.731958762886598\\
38.4001242217715	0.731958762886598\\
38.4001242217715	0.732817869415808\\
38.437754267893	0.732817869415808\\
38.437754267893	0.733676975945017\\
38.4449031259487	0.733676975945017\\
38.4449031259487	0.734536082474227\\
38.5015574172487	0.734536082474227\\
38.5015574172487	0.735395189003436\\
38.5583281879852	0.735395189003436\\
38.5583281879852	0.736254295532646\\
38.6030935817916	0.736254295532646\\
38.6030935817916	0.737113402061856\\
38.6896470778458	0.737113402061856\\
38.6896470778458	0.737972508591065\\
38.7489014618038	0.737972508591065\\
38.7489014618038	0.738831615120275\\
38.7698184838731	0.738831615120275\\
38.7698184838731	0.739690721649485\\
38.7857022695181	0.739690721649485\\
38.7857022695181	0.740549828178694\\
38.7991866425911	0.740549828178694\\
38.7991866425911	0.741408934707904\\
38.8153886832388	0.741408934707904\\
38.8153886832388	0.742268041237113\\
38.8528928644786	0.742268041237113\\
38.8528928644786	0.743127147766323\\
38.99164329705	0.743127147766323\\
38.99164329705	0.743986254295533\\
39.0649823764625	0.743986254295533\\
39.0649823764625	0.744845360824742\\
39.0750062535239	0.744845360824742\\
39.0750062535239	0.745704467353952\\
39.0907503901374	0.745704467353952\\
39.0907503901374	0.746563573883162\\
39.1331442712264	0.746563573883162\\
39.1331442712264	0.747422680412371\\
39.2769703315367	0.747422680412371\\
39.2769703315367	0.748281786941581\\
39.2957407353733	0.748281786941581\\
39.2957407353733	0.74914089347079\\
39.3460595553211	0.74914089347079\\
39.3460595553211	0.75\\
39.3532356461623	0.75\\
39.3532356461623	0.75085910652921\\
39.3836132395695	0.75085910652921\\
39.3836132395695	0.751718213058419\\
39.3914060135172	0.751718213058419\\
39.3914060135172	0.752577319587629\\
39.4792562896274	0.752577319587629\\
39.4792562896274	0.753436426116838\\
39.5911198724903	0.753436426116838\\
39.5911198724903	0.754295532646048\\
39.5911576304115	0.754295532646048\\
39.5911576304115	0.755154639175258\\
39.5938617822183	0.755154639175258\\
39.5938617822183	0.756013745704467\\
39.6114717033034	0.756013745704467\\
39.6114717033034	0.756872852233677\\
39.6540790869367	0.756872852233677\\
39.6540790869367	0.757731958762887\\
39.7309668438649	0.757731958762887\\
39.7309668438649	0.758591065292096\\
39.7391436249793	0.758591065292096\\
39.7391436249793	0.759450171821306\\
39.8782947871541	0.759450171821306\\
39.8782947871541	0.760309278350515\\
39.9145778964737	0.760309278350515\\
39.9145778964737	0.761168384879725\\
39.9203382593158	0.761168384879725\\
39.9203382593158	0.762027491408935\\
40.1042998960238	0.762027491408935\\
40.1042998960238	0.762886597938144\\
40.1463339610051	0.762886597938144\\
40.1463339610051	0.763745704467354\\
40.1773183208112	0.763745704467354\\
40.1773183208112	0.764604810996564\\
40.1845334546039	0.764604810996564\\
40.1845334546039	0.765463917525773\\
40.2040614286021	0.765463917525773\\
40.2040614286021	0.766323024054983\\
40.2290289250783	0.766323024054983\\
40.2290289250783	0.767182130584192\\
40.2382898814051	0.767182130584192\\
40.2382898814051	0.768041237113402\\
40.2404389241345	0.768041237113402\\
40.2404389241345	0.768900343642612\\
40.3050466971568	0.768900343642612\\
40.3050466971568	0.769759450171821\\
40.3377362629173	0.769759450171821\\
40.3377362629173	0.770618556701031\\
40.3566540806904	0.770618556701031\\
40.3566540806904	0.771477663230241\\
40.3621783400015	0.771477663230241\\
40.3621783400015	0.77233676975945\\
40.4816331741824	0.77233676975945\\
40.4816331741824	0.77319587628866\\
40.5017719340194	0.77319587628866\\
40.5017719340194	0.774054982817869\\
40.5206423176985	0.774054982817869\\
40.5206423176985	0.774914089347079\\
40.5478983246031	0.774914089347079\\
40.5478983246031	0.775773195876289\\
40.6314184312823	0.775773195876289\\
40.6314184312823	0.776632302405498\\
40.7487729445684	0.776632302405498\\
40.7487729445684	0.777491408934708\\
40.7745706938482	0.777491408934708\\
40.7745706938482	0.778350515463918\\
40.9558216735546	0.778350515463918\\
40.9558216735546	0.779209621993127\\
40.9761599642226	0.779209621993127\\
40.9761599642226	0.780068728522337\\
41.0360448067559	0.780068728522337\\
41.0360448067559	0.780927835051546\\
41.10143668776	0.780927835051546\\
41.10143668776	0.781786941580756\\
41.1237466594489	0.781786941580756\\
41.1237466594489	0.782646048109966\\
41.1252996199743	0.782646048109966\\
41.1252996199743	0.783505154639175\\
41.159552433615	0.783505154639175\\
41.159552433615	0.784364261168385\\
41.1822351405357	0.784364261168385\\
41.1822351405357	0.785223367697594\\
41.2194638085183	0.785223367697594\\
41.2194638085183	0.786082474226804\\
41.2696956679281	0.786082474226804\\
41.2696956679281	0.786941580756014\\
41.2770808099071	0.786941580756014\\
41.2770808099071	0.787800687285223\\
41.3387584869144	0.787800687285223\\
41.3387584869144	0.788659793814433\\
41.4299776786084	0.788659793814433\\
41.4299776786084	0.789518900343643\\
41.4574496857896	0.789518900343643\\
41.4574496857896	0.790378006872852\\
41.4893976712631	0.790378006872852\\
41.4893976712631	0.791237113402062\\
41.4897823946549	0.791237113402062\\
41.4897823946549	0.792096219931271\\
41.5219493500087	0.792096219931271\\
41.5219493500087	0.792955326460481\\
41.5455204027896	0.792955326460481\\
41.5455204027896	0.793814432989691\\
41.5819512147254	0.793814432989691\\
41.5819512147254	0.7946735395189\\
41.6067904743372	0.7946735395189\\
41.6067904743372	0.79553264604811\\
41.7591799270686	0.79553264604811\\
41.7591799270686	0.79639175257732\\
41.7702153864626	0.79639175257732\\
41.7702153864626	0.797250859106529\\
41.8060940195389	0.797250859106529\\
41.8060940195389	0.798109965635739\\
41.8213872603553	0.798109965635739\\
41.8213872603553	0.798969072164949\\
41.851912730381	0.798969072164949\\
41.851912730381	0.799828178694158\\
41.9306228837928	0.799828178694158\\
41.9306228837928	0.800687285223368\\
41.9356564764192	0.800687285223368\\
41.9356564764192	0.801546391752577\\
42.0487631841569	0.801546391752577\\
42.0487631841569	0.802405498281787\\
42.0713320654785	0.802405498281787\\
42.0713320654785	0.803264604810997\\
42.0737884850169	0.803264604810997\\
42.0737884850169	0.804123711340206\\
42.1476726272154	0.804123711340206\\
42.1476726272154	0.804982817869416\\
42.1593338848071	0.804982817869416\\
42.1593338848071	0.805841924398625\\
42.2799676388932	0.805841924398625\\
42.2799676388932	0.806701030927835\\
42.2947602661439	0.806701030927835\\
42.2947602661439	0.807560137457045\\
42.4789475142745	0.807560137457045\\
42.4789475142745	0.808419243986254\\
42.5306070211734	0.808419243986254\\
42.5306070211734	0.809278350515464\\
42.5718017636044	0.809278350515464\\
42.5718017636044	0.810137457044674\\
42.6079119698024	0.810137457044674\\
42.6079119698024	0.810996563573883\\
42.6672333612941	0.810996563573883\\
42.6672333612941	0.811855670103093\\
42.6978028300616	0.811855670103093\\
42.6978028300616	0.812714776632302\\
42.7156526118267	0.812714776632302\\
42.7156526118267	0.813573883161512\\
42.7937773107051	0.813573883161512\\
42.7937773107051	0.814432989690722\\
42.8381122734692	0.814432989690722\\
42.8381122734692	0.815292096219931\\
42.9271599275759	0.815292096219931\\
42.9271599275759	0.816151202749141\\
43.0716934235127	0.816151202749141\\
43.0716934235127	0.81701030927835\\
43.1097556564545	0.81701030927835\\
43.1097556564545	0.81786941580756\\
43.166609129966	0.81786941580756\\
43.166609129966	0.81872852233677\\
43.1950210750231	0.81872852233677\\
43.1950210750231	0.819587628865979\\
43.2231999869162	0.819587628865979\\
43.2231999869162	0.820446735395189\\
43.26762245969	0.820446735395189\\
43.26762245969	0.821305841924399\\
43.3023799704535	0.821305841924399\\
43.3023799704535	0.822164948453608\\
43.3541367148308	0.822164948453608\\
43.3541367148308	0.823024054982818\\
43.4081708929395	0.823024054982818\\
43.4081708929395	0.823883161512027\\
43.4966170179841	0.823883161512027\\
43.4966170179841	0.824742268041237\\
43.6331003835695	0.824742268041237\\
43.6331003835695	0.825601374570447\\
43.6799483647045	0.825601374570447\\
43.6799483647045	0.826460481099656\\
43.7425118203183	0.826460481099656\\
43.7425118203183	0.827319587628866\\
43.7604413412461	0.827319587628866\\
43.7604413412461	0.828178694158076\\
43.8144161340034	0.828178694158076\\
43.8144161340034	0.829037800687285\\
43.8189664417088	0.829037800687285\\
43.8189664417088	0.829896907216495\\
43.8954069829751	0.829896907216495\\
43.8954069829751	0.830756013745705\\
43.9167855767564	0.830756013745705\\
43.9167855767564	0.831615120274914\\
43.9649943134687	0.831615120274914\\
43.9649943134687	0.832474226804124\\
43.9725521567163	0.832474226804124\\
43.9725521567163	0.833333333333333\\
44.1469725063817	0.833333333333333\\
44.1469725063817	0.834192439862543\\
44.24953801907	0.834192439862543\\
44.24953801907	0.835051546391753\\
44.313316950369	0.835051546391753\\
44.313316950369	0.835910652920962\\
44.4744464873298	0.835910652920962\\
44.4744464873298	0.836769759450172\\
44.6412466810332	0.836769759450172\\
44.6412466810332	0.837628865979381\\
44.7204212050334	0.837628865979381\\
44.7204212050334	0.838487972508591\\
44.7348639813463	0.838487972508591\\
44.7348639813463	0.839347079037801\\
44.7556498434723	0.839347079037801\\
44.7556498434723	0.84020618556701\\
44.7694818239949	0.84020618556701\\
44.7694818239949	0.84106529209622\\
44.7748744217042	0.84106529209622\\
44.7748744217042	0.84192439862543\\
44.9162849979521	0.84192439862543\\
44.9162849979521	0.842783505154639\\
44.9662200359121	0.842783505154639\\
44.9662200359121	0.843642611683849\\
44.974085018865	0.843642611683849\\
44.974085018865	0.844501718213058\\
45.0142279775445	0.844501718213058\\
45.0142279775445	0.845360824742268\\
45.0860255966791	0.845360824742268\\
45.0860255966791	0.846219931271478\\
45.1099004763581	0.846219931271478\\
45.1099004763581	0.847079037800687\\
45.1763301527344	0.847079037800687\\
45.1763301527344	0.847938144329897\\
45.2821211781761	0.847938144329897\\
45.2821211781761	0.848797250859107\\
45.314679152798	0.848797250859107\\
45.314679152798	0.849656357388316\\
45.3380855150338	0.849656357388316\\
45.3380855150338	0.850515463917526\\
45.3499733662118	0.850515463917526\\
45.3499733662118	0.851374570446735\\
45.3580504799824	0.851374570446735\\
45.3580504799824	0.852233676975945\\
45.516848258201	0.852233676975945\\
45.516848258201	0.853092783505155\\
45.6505978511811	0.853092783505155\\
45.6505978511811	0.853951890034364\\
45.6579160650082	0.853951890034364\\
45.6579160650082	0.854810996563574\\
45.6722787392019	0.854810996563574\\
45.6722787392019	0.855670103092783\\
45.7726410285722	0.855670103092783\\
45.7726410285722	0.856529209621993\\
45.7929340470632	0.856529209621993\\
45.7929340470632	0.857388316151203\\
45.8163892942704	0.857388316151203\\
45.8163892942704	0.858247422680412\\
45.8568158987743	0.858247422680412\\
45.8568158987743	0.859106529209622\\
45.8693058312768	0.859106529209622\\
45.8693058312768	0.859965635738832\\
45.9212788995619	0.859965635738832\\
45.9212788995619	0.860824742268041\\
45.9600868411333	0.860824742268041\\
45.9600868411333	0.861683848797251\\
46.0344112249558	0.861683848797251\\
46.0344112249558	0.862542955326461\\
46.2584382808757	0.862542955326461\\
46.2584382808757	0.86340206185567\\
46.2605651957413	0.86340206185567\\
46.2605651957413	0.86426116838488\\
46.2676334641912	0.86426116838488\\
46.2676334641912	0.865120274914089\\
46.3923948811948	0.865120274914089\\
46.3923948811948	0.865979381443299\\
46.4045959710432	0.865979381443299\\
46.4045959710432	0.866838487972509\\
46.4062868242914	0.866838487972509\\
46.4062868242914	0.867697594501718\\
46.5166865787653	0.867697594501718\\
46.5166865787653	0.868556701030928\\
46.560445195101	0.868556701030928\\
46.560445195101	0.869415807560137\\
46.6548835737664	0.869415807560137\\
46.6548835737664	0.870274914089347\\
46.9041613406464	0.870274914089347\\
46.9041613406464	0.871134020618557\\
46.9640465754554	0.871134020618557\\
46.9640465754554	0.871993127147766\\
46.9739154744094	0.871993127147766\\
46.9739154744094	0.872852233676976\\
46.9867039324789	0.872852233676976\\
46.9867039324789	0.873711340206186\\
46.9971034069506	0.873711340206186\\
46.9971034069506	0.874570446735395\\
47.0651432795805	0.874570446735395\\
47.0651432795805	0.875429553264605\\
47.0656872835321	0.875429553264605\\
47.0656872835321	0.876288659793814\\
47.099366731345	0.876288659793814\\
47.099366731345	0.877147766323024\\
47.2188634073872	0.877147766323024\\
47.2188634073872	0.878006872852234\\
47.2625395075573	0.878006872852234\\
47.2625395075573	0.878865979381443\\
47.3509693563703	0.878865979381443\\
47.3509693563703	0.879725085910653\\
47.366392146698	0.879725085910653\\
47.366392146698	0.880584192439863\\
47.3833443129048	0.880584192439863\\
47.3833443129048	0.881443298969072\\
47.3917197426639	0.881443298969072\\
47.3917197426639	0.882302405498282\\
47.5695617585237	0.882302405498282\\
47.5695617585237	0.883161512027491\\
47.7200739199761	0.883161512027491\\
47.7200739199761	0.884020618556701\\
47.7285024479728	0.884020618556701\\
47.7285024479728	0.884879725085911\\
47.798030064599	0.884879725085911\\
47.798030064599	0.88573883161512\\
47.8055659626399	0.88573883161512\\
47.8055659626399	0.88659793814433\\
47.8189086518047	0.88659793814433\\
47.8189086518047	0.887457044673539\\
47.8764337273967	0.887457044673539\\
47.8764337273967	0.888316151202749\\
47.9617050504605	0.888316151202749\\
47.9617050504605	0.889175257731959\\
47.998716298694	0.889175257731959\\
47.998716298694	0.890034364261168\\
48.0022864693217	0.890034364261168\\
48.0022864693217	0.890893470790378\\
48.0242170411143	0.890893470790378\\
48.0242170411143	0.891752577319588\\
48.2088225940326	0.891752577319588\\
48.2088225940326	0.892611683848797\\
48.2242045036132	0.892611683848797\\
48.2242045036132	0.893470790378007\\
48.3416358801317	0.893470790378007\\
48.3416358801317	0.894329896907217\\
48.3653499382504	0.894329896907217\\
48.3653499382504	0.895189003436426\\
48.3755050820724	0.895189003436426\\
48.3755050820724	0.896048109965636\\
48.4866189700465	0.896048109965636\\
48.4866189700465	0.896907216494845\\
48.5123540812388	0.896907216494845\\
48.5123540812388	0.897766323024055\\
48.5611514212629	0.897766323024055\\
48.5611514212629	0.898625429553265\\
48.5627115784849	0.898625429553265\\
48.5627115784849	0.899484536082474\\
48.6123150780044	0.899484536082474\\
48.6123150780044	0.900343642611684\\
48.6502038396309	0.900343642611684\\
48.6502038396309	0.901202749140893\\
48.8364661332504	0.901202749140893\\
48.8364661332504	0.902061855670103\\
48.9720666232395	0.902061855670103\\
48.9720666232395	0.902920962199313\\
48.9945226594183	0.902920962199313\\
48.9945226594183	0.903780068728522\\
48.9975432387069	0.903780068728522\\
48.9975432387069	0.904639175257732\\
49.0040887035383	0.904639175257732\\
49.0040887035383	0.905498281786942\\
49.2311596715736	0.905498281786942\\
49.2311596715736	0.906357388316151\\
49.2829110336246	0.906357388316151\\
49.2829110336246	0.907216494845361\\
49.3426697956457	0.907216494845361\\
49.3426697956457	0.90807560137457\\
49.4472885105951	0.90807560137457\\
49.4472885105951	0.90893470790378\\
49.5408952608713	0.90893470790378\\
49.5408952608713	0.90979381443299\\
49.5539143093328	0.90979381443299\\
49.5539143093328	0.910652920962199\\
49.5617531823357	0.910652920962199\\
49.5617531823357	0.911512027491409\\
49.6401516250744	0.911512027491409\\
49.6401516250744	0.912371134020619\\
49.7434719838502	0.912371134020619\\
49.7434719838502	0.913230240549828\\
49.7738535360987	0.913230240549828\\
49.7738535360987	0.914089347079038\\
49.8875858675451	0.914089347079038\\
49.8875858675451	0.914948453608247\\
50.0599556392167	0.914948453608247\\
50.0599556392167	0.915807560137457\\
50.0786036867797	0.915807560137457\\
50.0786036867797	0.916666666666667\\
50.1048977912942	0.916666666666667\\
50.1048977912942	0.917525773195876\\
50.2243129313269	0.917525773195876\\
50.2243129313269	0.918384879725086\\
50.3221241120661	0.918384879725086\\
50.3221241120661	0.919243986254295\\
50.3555588478277	0.919243986254295\\
50.3555588478277	0.920103092783505\\
50.5347805815311	0.920103092783505\\
50.5347805815311	0.920962199312715\\
50.6286283126952	0.920962199312715\\
50.6286283126952	0.921821305841924\\
50.6624861496206	0.921821305841924\\
50.6624861496206	0.922680412371134\\
50.8668934163145	0.922680412371134\\
50.8668934163145	0.923539518900344\\
50.8930974672852	0.923539518900344\\
50.8930974672852	0.924398625429553\\
50.9677248081893	0.924398625429553\\
50.9677248081893	0.925257731958763\\
50.9811459163392	0.925257731958763\\
50.9811459163392	0.926116838487973\\
51.0379081292316	0.926116838487973\\
51.0379081292316	0.926975945017182\\
51.0594999227946	0.926975945017182\\
51.0594999227946	0.927835051546392\\
51.1588827683491	0.927835051546392\\
51.1588827683491	0.928694158075601\\
51.2131107846142	0.928694158075601\\
51.2131107846142	0.929553264604811\\
51.3610011084578	0.929553264604811\\
51.3610011084578	0.930412371134021\\
51.3702179215707	0.930412371134021\\
51.3702179215707	0.93127147766323\\
51.4823157289957	0.93127147766323\\
51.4823157289957	0.93213058419244\\
51.5704008651914	0.93213058419244\\
51.5704008651914	0.93298969072165\\
51.670704978835	0.93298969072165\\
51.670704978835	0.933848797250859\\
51.7053263527756	0.933848797250859\\
51.7053263527756	0.934707903780069\\
51.7618408690425	0.934707903780069\\
51.7618408690425	0.935567010309278\\
51.7838185753832	0.935567010309278\\
51.7838185753832	0.936426116838488\\
52.0768059925811	0.936426116838488\\
52.0768059925811	0.937285223367698\\
52.1207235309871	0.937285223367698\\
52.1207235309871	0.938144329896907\\
52.1461220221336	0.938144329896907\\
52.1461220221336	0.939003436426117\\
52.1801843453575	0.939003436426117\\
52.1801843453575	0.939862542955326\\
52.5856444157296	0.939862542955326\\
52.5856444157296	0.940721649484536\\
52.6524403266206	0.940721649484536\\
52.6524403266206	0.941580756013746\\
53.0770323483777	0.941580756013746\\
53.0770323483777	0.942439862542955\\
53.1513971135894	0.942439862542955\\
53.1513971135894	0.943298969072165\\
53.2134515197854	0.943298969072165\\
53.2134515197854	0.944158075601375\\
53.2632410102815	0.944158075601375\\
53.2632410102815	0.945017182130584\\
53.3501591397691	0.945017182130584\\
53.3501591397691	0.945876288659794\\
53.4374515875742	0.945876288659794\\
53.4374515875742	0.946735395189003\\
53.4997691555869	0.946735395189003\\
53.4997691555869	0.947594501718213\\
53.7392443444954	0.947594501718213\\
53.7392443444954	0.948453608247423\\
53.8435513067921	0.948453608247423\\
53.8435513067921	0.949312714776632\\
53.8626368876552	0.949312714776632\\
53.8626368876552	0.950171821305842\\
54.0262619563933	0.950171821305842\\
54.0262619563933	0.951030927835051\\
54.0615689481679	0.951030927835051\\
54.0615689481679	0.951890034364261\\
54.2002476010605	0.951890034364261\\
54.2002476010605	0.952749140893471\\
54.3332927357888	0.952749140893471\\
54.3332927357888	0.95360824742268\\
54.5472275174222	0.95360824742268\\
54.5472275174222	0.95446735395189\\
54.7446623323784	0.95446735395189\\
54.7446623323784	0.9553264604811\\
54.7919612290358	0.9553264604811\\
54.7919612290358	0.956185567010309\\
54.8123455643836	0.956185567010309\\
54.8123455643836	0.957044673539519\\
54.8383988704766	0.957044673539519\\
54.8383988704766	0.957903780068729\\
55.0976000951331	0.957903780068729\\
55.0976000951331	0.958762886597938\\
55.1175974722792	0.958762886597938\\
55.1175974722792	0.959621993127148\\
55.1792518668641	0.959621993127148\\
55.1792518668641	0.960481099656357\\
55.2588573824644	0.960481099656357\\
55.2588573824644	0.961340206185567\\
55.4702381873715	0.961340206185567\\
55.4702381873715	0.962199312714777\\
55.5850390667475	0.962199312714777\\
55.5850390667475	0.963058419243986\\
55.6729360587861	0.963058419243986\\
55.6729360587861	0.963917525773196\\
55.8948661771183	0.963917525773196\\
55.8948661771183	0.964776632302406\\
55.9679378171429	0.964776632302406\\
55.9679378171429	0.965635738831615\\
56.0084636273088	0.965635738831615\\
56.0084636273088	0.966494845360825\\
56.0869281867511	0.966494845360825\\
56.0869281867511	0.967353951890034\\
56.1919423538519	0.967353951890034\\
56.1919423538519	0.968213058419244\\
56.2347033954494	0.968213058419244\\
56.2347033954494	0.969072164948454\\
56.7106094083872	0.969072164948454\\
56.7106094083872	0.969931271477663\\
56.7489219102918	0.969931271477663\\
56.7489219102918	0.970790378006873\\
56.7492230718007	0.970790378006873\\
56.7492230718007	0.971649484536082\\
56.8219943640464	0.971649484536082\\
56.8219943640464	0.972508591065292\\
57.2953110484933	0.972508591065292\\
57.2953110484933	0.973367697594502\\
57.4701181021797	0.973367697594502\\
57.4701181021797	0.974226804123711\\
57.9283675745881	0.974226804123711\\
57.9283675745881	0.975085910652921\\
58.3187332843707	0.975085910652921\\
58.3187332843707	0.975945017182131\\
58.3399489400204	0.975945017182131\\
58.3399489400204	0.97680412371134\\
58.3580822787474	0.97680412371134\\
58.3580822787474	0.97766323024055\\
58.6840059229805	0.97766323024055\\
58.6840059229805	0.978522336769759\\
59.0959049112865	0.978522336769759\\
59.0959049112865	0.979381443298969\\
59.1765893600762	0.979381443298969\\
59.1765893600762	0.980240549828179\\
59.2483993711124	0.980240549828179\\
59.2483993711124	0.981099656357388\\
59.3279589967247	0.981099656357388\\
59.3279589967247	0.981958762886598\\
59.5137813076706	0.981958762886598\\
59.5137813076706	0.982817869415808\\
59.6633797301192	0.982817869415808\\
59.6633797301192	0.983676975945017\\
59.9204182357547	0.983676975945017\\
59.9204182357547	0.984536082474227\\
59.9243823616578	0.984536082474227\\
59.9243823616578	0.985395189003436\\
61.226816551534	0.985395189003436\\
61.226816551534	0.986254295532646\\
61.6927951747538	0.986254295532646\\
61.6927951747538	0.987113402061856\\
61.7097002795353	0.987113402061856\\
61.7097002795353	0.987972508591065\\
61.7490592039313	0.987972508591065\\
61.7490592039313	0.988831615120275\\
61.8656408528057	0.988831615120275\\
61.8656408528057	0.989690721649485\\
62.0254989353571	0.989690721649485\\
62.0254989353571	0.990549828178694\\
62.4733122713891	0.990549828178694\\
62.4733122713891	0.991408934707904\\
62.9492267094852	0.991408934707904\\
62.9492267094852	0.992268041237113\\
63.0904725469743	0.992268041237113\\
63.0904725469743	0.993127147766323\\
64.4758098385755	0.993127147766323\\
64.4758098385755	0.993986254295533\\
65.2478129477629	0.993986254295533\\
65.2478129477629	0.994845360824742\\
67.1550704971867	0.994845360824742\\
67.1550704971867	0.995704467353952\\
67.6410428159985	0.995704467353952\\
67.6410428159985	0.996563573883162\\
67.8551438535073	0.996563573883162\\
67.8551438535073	0.997422680412371\\
68.1584013790423	0.997422680412371\\
68.1584013790423	0.998281786941581\\
70.3536913668945	0.998281786941581\\
70.3536913668945	0.99914089347079\\
73.1024486992668	0.99914089347079\\
73.1024486992668	1\\
inf	1\\
};
%\addlegendentry{Best gNB policy with poly aggressive PF}



\end{axis}
% \end{tikzpicture}%

==> figures/cdfSNRLambda30Antenna64DiffPolicies.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \begin{tikzpicture}
% 
\begin{axis}[%
width=0.7\fwidth,
height=0.56\fheight,
at={(0.3\fwidth,0.04\fheight)},
scale only axis,
unbounded coords=jump,
xmin=5,
xmax=65,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Bottleneck SNR [dB]},
ymin=0,
ymax=1.01,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel pos=right,
xlabel shift=-4pt,
ylabel shift=-3pt,
xticklabel shift=-1pt,
yticklabel shift=-1pt,
]
\addplot [color=spaceCadet, line width=0.7pt, mark repeat=80, mark=x, mark size=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
5.07292868037021	0\\
5.07292868037021	0.00186567164179104\\
5.12422458130128	0.00186567164179104\\
5.12422458130128	0.00373134328358209\\
5.13062828023247	0.00373134328358209\\
5.13062828023247	0.00559701492537313\\
5.14931022404082	0.00559701492537313\\
5.14931022404082	0.00746268656716418\\
5.1525429527169	0.00746268656716418\\
5.1525429527169	0.00932835820895522\\
5.17745333541933	0.00932835820895522\\
5.17745333541933	0.0111940298507463\\
5.18133154075922	0.0111940298507463\\
5.18133154075922	0.0130597014925373\\
5.19542555492563	0.0130597014925373\\
5.19542555492563	0.0149253731343284\\
5.2064441696993	0.0149253731343284\\
5.2064441696993	0.0167910447761194\\
5.21511323564354	0.0167910447761194\\
5.21511323564354	0.0186567164179104\\
5.22541485614171	0.0186567164179104\\
5.22541485614171	0.0205223880597015\\
5.2380947271386	0.0205223880597015\\
5.2380947271386	0.0223880597014925\\
5.24736056235358	0.0223880597014925\\
5.24736056235358	0.0242537313432836\\
5.29962377615146	0.0242537313432836\\
5.29962377615146	0.0261194029850746\\
5.34323639551981	0.0261194029850746\\
5.34323639551981	0.0279850746268657\\
5.38290447236304	0.0279850746268657\\
5.38290447236304	0.0298507462686567\\
5.44184917101206	0.0298507462686567\\
5.44184917101206	0.0317164179104478\\
5.44384469379112	0.0317164179104478\\
5.44384469379112	0.0335820895522388\\
5.44735947515617	0.0335820895522388\\
5.44735947515617	0.0354477611940298\\
5.44759650906989	0.0354477611940298\\
5.44759650906989	0.0373134328358209\\
5.62534666767109	0.0373134328358209\\
5.62534666767109	0.0391791044776119\\
5.62596858918794	0.0391791044776119\\
5.62596858918794	0.041044776119403\\
5.66472516482231	0.041044776119403\\
5.66472516482231	0.042910447761194\\
5.74708168823941	0.042910447761194\\
5.74708168823941	0.0447761194029851\\
5.79790155241579	0.0447761194029851\\
5.79790155241579	0.0466417910447761\\
5.80053417010387	0.0466417910447761\\
5.80053417010387	0.0485074626865672\\
5.89954543042108	0.0485074626865672\\
5.89954543042108	0.0503731343283582\\
5.99226634714554	0.0503731343283582\\
5.99226634714554	0.0522388059701493\\
6.00195284219018	0.0522388059701493\\
6.00195284219018	0.0541044776119403\\
6.06821934751985	0.0541044776119403\\
6.06821934751985	0.0559701492537313\\
6.11499166810159	0.0559701492537313\\
6.11499166810159	0.0578358208955224\\
6.15234502529082	0.0578358208955224\\
6.15234502529082	0.0597014925373134\\
6.23376867535414	0.0597014925373134\\
6.23376867535414	0.0615671641791045\\
6.27048441177814	0.0615671641791045\\
6.27048441177814	0.0634328358208955\\
6.27189049539244	0.0634328358208955\\
6.27189049539244	0.0652985074626866\\
6.28949138328442	0.0652985074626866\\
6.28949138328442	0.0671641791044776\\
6.33205735961403	0.0671641791044776\\
6.33205735961403	0.0690298507462687\\
6.39909480923717	0.0690298507462687\\
6.39909480923717	0.0708955223880597\\
6.39976254626319	0.0708955223880597\\
6.39976254626319	0.0727611940298507\\
6.45511917535506	0.0727611940298507\\
6.45511917535506	0.0746268656716418\\
6.48586824518446	0.0746268656716418\\
6.48586824518446	0.0764925373134328\\
6.56719510734182	0.0764925373134328\\
6.56719510734182	0.0783582089552239\\
6.57476627463674	0.0783582089552239\\
6.57476627463674	0.0802238805970149\\
6.59488380024006	0.0802238805970149\\
6.59488380024006	0.082089552238806\\
6.61126882914542	0.082089552238806\\
6.61126882914542	0.083955223880597\\
6.62016033312479	0.083955223880597\\
6.62016033312479	0.0858208955223881\\
6.63901827434118	0.0858208955223881\\
6.63901827434118	0.0876865671641791\\
6.69371417611958	0.0876865671641791\\
6.69371417611958	0.0895522388059701\\
6.74828588660232	0.0895522388059701\\
6.74828588660232	0.0914179104477612\\
6.76868061514276	0.0914179104477612\\
6.76868061514276	0.0932835820895522\\
6.79166204288466	0.0932835820895522\\
6.79166204288466	0.0951492537313433\\
6.79229374940379	0.0951492537313433\\
6.79229374940379	0.0970149253731343\\
6.82858601651546	0.0970149253731343\\
6.82858601651546	0.0988805970149254\\
6.86185924613287	0.0988805970149254\\
6.86185924613287	0.100746268656716\\
6.91250318673898	0.100746268656716\\
6.91250318673898	0.102611940298507\\
7.01864347539066	0.102611940298507\\
7.01864347539066	0.104477611940299\\
7.02583738054162	0.104477611940299\\
7.02583738054162	0.10634328358209\\
7.02688629998919	0.10634328358209\\
7.02688629998919	0.108208955223881\\
7.08201372861315	0.108208955223881\\
7.08201372861315	0.110074626865672\\
7.10087491477222	0.110074626865672\\
7.10087491477222	0.111940298507463\\
7.12104132794032	0.111940298507463\\
7.12104132794032	0.113805970149254\\
7.20638454437855	0.113805970149254\\
7.20638454437855	0.115671641791045\\
7.20736138410381	0.115671641791045\\
7.20736138410381	0.117537313432836\\
7.2133636653914	0.117537313432836\\
7.2133636653914	0.119402985074627\\
7.23025231829383	0.119402985074627\\
7.23025231829383	0.121268656716418\\
7.25695886658401	0.121268656716418\\
7.25695886658401	0.123134328358209\\
7.26875750497038	0.123134328358209\\
7.26875750497038	0.125\\
7.28316897958645	0.125\\
7.28316897958645	0.126865671641791\\
7.28495624760654	0.126865671641791\\
7.28495624760654	0.128731343283582\\
7.32808483989037	0.128731343283582\\
7.32808483989037	0.130597014925373\\
7.34822859502263	0.130597014925373\\
7.34822859502263	0.132462686567164\\
7.36380386913885	0.132462686567164\\
7.36380386913885	0.134328358208955\\
7.38593279385836	0.134328358208955\\
7.38593279385836	0.136194029850746\\
7.40139770046743	0.136194029850746\\
7.40139770046743	0.138059701492537\\
7.52051638870907	0.138059701492537\\
7.52051638870907	0.139925373134328\\
7.59186886052453	0.139925373134328\\
7.59186886052453	0.141791044776119\\
7.61141268864816	0.141791044776119\\
7.61141268864816	0.14365671641791\\
7.62282299355201	0.14365671641791\\
7.62282299355201	0.145522388059701\\
7.62886036483774	0.145522388059701\\
7.62886036483774	0.147388059701493\\
7.64676905770284	0.147388059701493\\
7.64676905770284	0.149253731343284\\
7.6474958042006	0.149253731343284\\
7.6474958042006	0.151119402985075\\
7.65042679892839	0.151119402985075\\
7.65042679892839	0.152985074626866\\
7.65815395743947	0.152985074626866\\
7.65815395743947	0.154850746268657\\
7.65821486507578	0.154850746268657\\
7.65821486507578	0.156716417910448\\
7.66069402946012	0.156716417910448\\
7.66069402946012	0.158582089552239\\
7.66143063001343	0.158582089552239\\
7.66143063001343	0.16044776119403\\
7.66842792718657	0.16044776119403\\
7.66842792718657	0.162313432835821\\
7.69795407433922	0.162313432835821\\
7.69795407433922	0.164179104477612\\
7.73914186833701	0.164179104477612\\
7.73914186833701	0.166044776119403\\
7.80137357843883	0.166044776119403\\
7.80137357843883	0.167910447761194\\
7.8082830248644	0.167910447761194\\
7.8082830248644	0.169776119402985\\
7.81153771283919	0.169776119402985\\
7.81153771283919	0.171641791044776\\
7.83201016936359	0.171641791044776\\
7.83201016936359	0.173507462686567\\
7.96357680157956	0.173507462686567\\
7.96357680157956	0.175373134328358\\
7.96381744768184	0.175373134328358\\
7.96381744768184	0.177238805970149\\
8.00925630365233	0.177238805970149\\
8.00925630365233	0.17910447761194\\
8.02120613648879	0.17910447761194\\
8.02120613648879	0.180970149253731\\
8.04024026124888	0.180970149253731\\
8.04024026124888	0.182835820895522\\
8.05888676840273	0.182835820895522\\
8.05888676840273	0.184701492537313\\
8.16799147483153	0.184701492537313\\
8.16799147483153	0.186567164179104\\
8.19034428734997	0.186567164179104\\
8.19034428734997	0.188432835820896\\
8.22619506975643	0.188432835820896\\
8.22619506975643	0.190298507462687\\
8.23983368314003	0.190298507462687\\
8.23983368314003	0.192164179104478\\
8.25549283390484	0.192164179104478\\
8.25549283390484	0.194029850746269\\
8.30966746160804	0.194029850746269\\
8.30966746160804	0.19589552238806\\
8.38872339827308	0.19589552238806\\
8.38872339827308	0.197761194029851\\
8.44316149726458	0.197761194029851\\
8.44316149726458	0.199626865671642\\
8.46366798796019	0.199626865671642\\
8.46366798796019	0.201492537313433\\
8.47653097197844	0.201492537313433\\
8.47653097197844	0.203358208955224\\
8.50246902778281	0.203358208955224\\
8.50246902778281	0.205223880597015\\
8.52310576903401	0.205223880597015\\
8.52310576903401	0.207089552238806\\
8.54952670984444	0.207089552238806\\
8.54952670984444	0.208955223880597\\
8.6003344767419	0.208955223880597\\
8.6003344767419	0.210820895522388\\
8.65530341795952	0.210820895522388\\
8.65530341795952	0.212686567164179\\
8.68804527450514	0.212686567164179\\
8.68804527450514	0.21455223880597\\
8.68870183177192	0.21455223880597\\
8.68870183177192	0.216417910447761\\
8.69611389251054	0.216417910447761\\
8.69611389251054	0.218283582089552\\
8.74301033227429	0.218283582089552\\
8.74301033227429	0.220149253731343\\
8.75790896098422	0.220149253731343\\
8.75790896098422	0.222014925373134\\
8.76645029479735	0.222014925373134\\
8.76645029479735	0.223880597014925\\
8.78192977707458	0.223880597014925\\
8.78192977707458	0.225746268656716\\
8.80118951170096	0.225746268656716\\
8.80118951170096	0.227611940298507\\
8.82332637450876	0.227611940298507\\
8.82332637450876	0.229477611940299\\
8.83073442662492	0.229477611940299\\
8.83073442662492	0.23134328358209\\
8.8374165329433	0.23134328358209\\
8.8374165329433	0.233208955223881\\
8.87669916036151	0.233208955223881\\
8.87669916036151	0.235074626865672\\
8.88607224704895	0.235074626865672\\
8.88607224704895	0.236940298507463\\
8.90374642234111	0.236940298507463\\
8.90374642234111	0.238805970149254\\
8.90685485889741	0.238805970149254\\
8.90685485889741	0.240671641791045\\
8.92153384789282	0.240671641791045\\
8.92153384789282	0.242537313432836\\
8.95533802812708	0.242537313432836\\
8.95533802812708	0.244402985074627\\
8.99778636716341	0.244402985074627\\
8.99778636716341	0.246268656716418\\
9.01442530155579	0.246268656716418\\
9.01442530155579	0.248134328358209\\
9.0592252139547	0.248134328358209\\
9.0592252139547	0.25\\
9.15097458222331	0.25\\
9.15097458222331	0.251865671641791\\
9.25929698868481	0.251865671641791\\
9.25929698868481	0.253731343283582\\
9.35221527812254	0.253731343283582\\
9.35221527812254	0.255597014925373\\
9.38266658644326	0.255597014925373\\
9.38266658644326	0.257462686567164\\
9.44422430637813	0.257462686567164\\
9.44422430637813	0.259328358208955\\
9.44993305290784	0.259328358208955\\
9.44993305290784	0.261194029850746\\
9.46499297803525	0.261194029850746\\
9.46499297803525	0.263059701492537\\
9.60100240601244	0.263059701492537\\
9.60100240601244	0.264925373134328\\
9.61349044968631	0.264925373134328\\
9.61349044968631	0.266791044776119\\
9.764029583074	0.266791044776119\\
9.764029583074	0.26865671641791\\
9.84903132973249	0.26865671641791\\
9.84903132973249	0.270522388059701\\
10.0063184616425	0.270522388059701\\
10.0063184616425	0.272388059701493\\
10.0851437942267	0.272388059701493\\
10.0851437942267	0.274253731343284\\
10.0883965545241	0.274253731343284\\
10.0883965545241	0.276119402985075\\
10.0992148146901	0.276119402985075\\
10.0992148146901	0.277985074626866\\
10.1269199152055	0.277985074626866\\
10.1269199152055	0.279850746268657\\
10.1444230564223	0.279850746268657\\
10.1444230564223	0.281716417910448\\
10.1756277687246	0.281716417910448\\
10.1756277687246	0.283582089552239\\
10.1880298973741	0.283582089552239\\
10.1880298973741	0.28544776119403\\
10.2576773952662	0.28544776119403\\
10.2576773952662	0.287313432835821\\
10.3369510443906	0.287313432835821\\
10.3369510443906	0.289179104477612\\
10.395098930489	0.289179104477612\\
10.395098930489	0.291044776119403\\
10.3995941716508	0.291044776119403\\
10.3995941716508	0.292910447761194\\
10.4086331353075	0.292910447761194\\
10.4086331353075	0.294776119402985\\
10.4995632724849	0.294776119402985\\
10.4995632724849	0.296641791044776\\
10.5947101077143	0.296641791044776\\
10.5947101077143	0.298507462686567\\
10.5981243381629	0.298507462686567\\
10.5981243381629	0.300373134328358\\
10.7511327705168	0.300373134328358\\
10.7511327705168	0.302238805970149\\
10.8791447492313	0.302238805970149\\
10.8791447492313	0.30410447761194\\
10.8903779216314	0.30410447761194\\
10.8903779216314	0.305970149253731\\
10.8936364399464	0.305970149253731\\
10.8936364399464	0.307835820895522\\
10.9295566972785	0.307835820895522\\
10.9295566972785	0.309701492537313\\
10.9365469382109	0.309701492537313\\
10.9365469382109	0.311567164179104\\
10.9764476700849	0.311567164179104\\
10.9764476700849	0.313432835820896\\
10.9873200907006	0.313432835820896\\
10.9873200907006	0.315298507462687\\
10.9900802871323	0.315298507462687\\
10.9900802871323	0.317164179104478\\
10.9917173468572	0.317164179104478\\
10.9917173468572	0.319029850746269\\
11.076070090388	0.319029850746269\\
11.076070090388	0.32089552238806\\
11.113588162574	0.32089552238806\\
11.113588162574	0.322761194029851\\
11.1256151095354	0.322761194029851\\
11.1256151095354	0.324626865671642\\
11.1755684894315	0.324626865671642\\
11.1755684894315	0.326492537313433\\
11.1935800382932	0.326492537313433\\
11.1935800382932	0.328358208955224\\
11.2223941193604	0.328358208955224\\
11.2223941193604	0.330223880597015\\
11.2518082013184	0.330223880597015\\
11.2518082013184	0.332089552238806\\
11.2576640390774	0.332089552238806\\
11.2576640390774	0.333955223880597\\
11.341229983693	0.333955223880597\\
11.341229983693	0.335820895522388\\
11.417289209953	0.335820895522388\\
11.417289209953	0.337686567164179\\
11.440688236728	0.337686567164179\\
11.440688236728	0.33955223880597\\
11.4788768811297	0.33955223880597\\
11.4788768811297	0.341417910447761\\
11.4833007855337	0.341417910447761\\
11.4833007855337	0.343283582089552\\
11.5174672160605	0.343283582089552\\
11.5174672160605	0.345149253731343\\
11.5499837853319	0.345149253731343\\
11.5499837853319	0.347014925373134\\
11.5801330621485	0.347014925373134\\
11.5801330621485	0.348880597014925\\
11.6189192253676	0.348880597014925\\
11.6189192253676	0.350746268656716\\
11.6229333282388	0.350746268656716\\
11.6229333282388	0.352611940298507\\
11.6519912086599	0.352611940298507\\
11.6519912086599	0.354477611940299\\
11.6581931649257	0.354477611940299\\
11.6581931649257	0.35634328358209\\
11.6727129113273	0.35634328358209\\
11.6727129113273	0.358208955223881\\
11.7318933105056	0.358208955223881\\
11.7318933105056	0.360074626865672\\
11.7571417769269	0.360074626865672\\
11.7571417769269	0.361940298507463\\
11.8615792651843	0.361940298507463\\
11.8615792651843	0.363805970149254\\
11.9096954485455	0.363805970149254\\
11.9096954485455	0.365671641791045\\
12.0026134860176	0.365671641791045\\
12.0026134860176	0.367537313432836\\
12.0123354286888	0.367537313432836\\
12.0123354286888	0.369402985074627\\
12.0144116359547	0.369402985074627\\
12.0144116359547	0.371268656716418\\
12.031779591127	0.371268656716418\\
12.031779591127	0.373134328358209\\
12.1116449890092	0.373134328358209\\
12.1116449890092	0.375\\
12.1379284363496	0.375\\
12.1379284363496	0.376865671641791\\
12.1616431284713	0.376865671641791\\
12.1616431284713	0.378731343283582\\
12.1664603829875	0.378731343283582\\
12.1664603829875	0.380597014925373\\
12.1855091904103	0.380597014925373\\
12.1855091904103	0.382462686567164\\
12.228103955538	0.382462686567164\\
12.228103955538	0.384328358208955\\
12.2936183087092	0.384328358208955\\
12.2936183087092	0.386194029850746\\
12.3032130749262	0.386194029850746\\
12.3032130749262	0.388059701492537\\
12.3425590923087	0.388059701492537\\
12.3425590923087	0.389925373134328\\
12.4580211852158	0.389925373134328\\
12.4580211852158	0.391791044776119\\
12.5047870758882	0.391791044776119\\
12.5047870758882	0.39365671641791\\
12.5157550661263	0.39365671641791\\
12.5157550661263	0.395522388059701\\
12.5186524595979	0.395522388059701\\
12.5186524595979	0.397388059701493\\
12.5248925889004	0.397388059701493\\
12.5248925889004	0.399253731343284\\
12.5255306473438	0.399253731343284\\
12.5255306473438	0.401119402985075\\
12.5309268134621	0.401119402985075\\
12.5309268134621	0.402985074626866\\
12.5715690454369	0.402985074626866\\
12.5715690454369	0.404850746268657\\
12.5808142944656	0.404850746268657\\
12.5808142944656	0.406716417910448\\
12.6008949104666	0.406716417910448\\
12.6008949104666	0.408582089552239\\
12.6016889838708	0.408582089552239\\
12.6016889838708	0.41044776119403\\
12.6108675764389	0.41044776119403\\
12.6108675764389	0.412313432835821\\
12.6331073786687	0.412313432835821\\
12.6331073786687	0.414179104477612\\
12.6511650916642	0.414179104477612\\
12.6511650916642	0.416044776119403\\
12.6790996225327	0.416044776119403\\
12.6790996225327	0.417910447761194\\
12.6910423276734	0.417910447761194\\
12.6910423276734	0.419776119402985\\
12.6913887447185	0.419776119402985\\
12.6913887447185	0.421641791044776\\
12.8234970691083	0.421641791044776\\
12.8234970691083	0.423507462686567\\
12.8263623033628	0.423507462686567\\
12.8263623033628	0.425373134328358\\
12.8300374372169	0.425373134328358\\
12.8300374372169	0.427238805970149\\
12.8414137970303	0.427238805970149\\
12.8414137970303	0.42910447761194\\
12.868670998999	0.42910447761194\\
12.868670998999	0.430970149253731\\
12.8744322664265	0.430970149253731\\
12.8744322664265	0.432835820895522\\
12.8977809116407	0.432835820895522\\
12.8977809116407	0.434701492537313\\
12.9099501355997	0.434701492537313\\
12.9099501355997	0.436567164179104\\
12.9335911876292	0.436567164179104\\
12.9335911876292	0.438432835820896\\
13.0556399140516	0.438432835820896\\
13.0556399140516	0.440298507462687\\
13.1353092895762	0.440298507462687\\
13.1353092895762	0.442164179104478\\
13.2187347987613	0.442164179104478\\
13.2187347987613	0.444029850746269\\
13.2292341929368	0.444029850746269\\
13.2292341929368	0.44589552238806\\
13.2409361685888	0.44589552238806\\
13.2409361685888	0.447761194029851\\
13.2689551197111	0.447761194029851\\
13.2689551197111	0.449626865671642\\
13.3821622653974	0.449626865671642\\
13.3821622653974	0.451492537313433\\
13.3940180948068	0.451492537313433\\
13.3940180948068	0.453358208955224\\
13.4210817037759	0.453358208955224\\
13.4210817037759	0.455223880597015\\
13.546620207996	0.455223880597015\\
13.546620207996	0.457089552238806\\
13.5579079945241	0.457089552238806\\
13.5579079945241	0.458955223880597\\
13.5643335657922	0.458955223880597\\
13.5643335657922	0.460820895522388\\
13.6152737523298	0.460820895522388\\
13.6152737523298	0.462686567164179\\
13.624568807536	0.462686567164179\\
13.624568807536	0.46455223880597\\
13.6798541085646	0.46455223880597\\
13.6798541085646	0.466417910447761\\
13.7053459050342	0.466417910447761\\
13.7053459050342	0.468283582089552\\
13.7083697790746	0.468283582089552\\
13.7083697790746	0.470149253731343\\
13.7277295352092	0.470149253731343\\
13.7277295352092	0.472014925373134\\
13.7598036885985	0.472014925373134\\
13.7598036885985	0.473880597014925\\
13.8349491700812	0.473880597014925\\
13.8349491700812	0.475746268656716\\
13.8379733556281	0.475746268656716\\
13.8379733556281	0.477611940298507\\
13.8551673996986	0.477611940298507\\
13.8551673996986	0.479477611940299\\
13.952098054392	0.479477611940299\\
13.952098054392	0.48134328358209\\
13.9799552165022	0.48134328358209\\
13.9799552165022	0.483208955223881\\
14.0044464698327	0.483208955223881\\
14.0044464698327	0.485074626865672\\
14.0283539492574	0.485074626865672\\
14.0283539492574	0.486940298507463\\
14.1189265731995	0.486940298507463\\
14.1189265731995	0.488805970149254\\
14.1903344522339	0.488805970149254\\
14.1903344522339	0.490671641791045\\
14.2290059866728	0.490671641791045\\
14.2290059866728	0.492537313432836\\
14.2323703016681	0.492537313432836\\
14.2323703016681	0.494402985074627\\
14.2598486871124	0.494402985074627\\
14.2598486871124	0.496268656716418\\
14.2643909618909	0.496268656716418\\
14.2643909618909	0.498134328358209\\
14.3429621189812	0.498134328358209\\
14.3429621189812	0.5\\
14.3518991924421	0.5\\
14.3518991924421	0.501865671641791\\
14.3647571326886	0.501865671641791\\
14.3647571326886	0.503731343283582\\
14.385621712294	0.503731343283582\\
14.385621712294	0.505597014925373\\
14.3958457609269	0.505597014925373\\
14.3958457609269	0.507462686567164\\
14.4450883949005	0.507462686567164\\
14.4450883949005	0.509328358208955\\
14.4467494536696	0.509328358208955\\
14.4467494536696	0.511194029850746\\
14.5539515810978	0.511194029850746\\
14.5539515810978	0.513059701492537\\
14.5989519121282	0.513059701492537\\
14.5989519121282	0.514925373134328\\
14.6026398380623	0.514925373134328\\
14.6026398380623	0.516791044776119\\
14.7156634770183	0.516791044776119\\
14.7156634770183	0.51865671641791\\
14.7712862519157	0.51865671641791\\
14.7712862519157	0.520522388059702\\
14.7782751595742	0.520522388059702\\
14.7782751595742	0.522388059701492\\
14.9404379168693	0.522388059701492\\
14.9404379168693	0.524253731343284\\
14.9494750000945	0.524253731343284\\
14.9494750000945	0.526119402985075\\
14.970477540301	0.526119402985075\\
14.970477540301	0.527985074626866\\
15.1028120243034	0.527985074626866\\
15.1028120243034	0.529850746268657\\
15.2571617398115	0.529850746268657\\
15.2571617398115	0.531716417910448\\
15.2738373841988	0.531716417910448\\
15.2738373841988	0.533582089552239\\
15.4173558333193	0.533582089552239\\
15.4173558333193	0.53544776119403\\
15.589272280141	0.53544776119403\\
15.589272280141	0.537313432835821\\
15.6041290742251	0.537313432835821\\
15.6041290742251	0.539179104477612\\
15.786363203075	0.539179104477612\\
15.786363203075	0.541044776119403\\
15.8517202058736	0.541044776119403\\
15.8517202058736	0.542910447761194\\
16.0133365386251	0.542910447761194\\
16.0133365386251	0.544776119402985\\
16.099289692072	0.544776119402985\\
16.099289692072	0.546641791044776\\
16.1417192679119	0.546641791044776\\
16.1417192679119	0.548507462686567\\
16.1739941897875	0.548507462686567\\
16.1739941897875	0.550373134328358\\
16.1871404740236	0.550373134328358\\
16.1871404740236	0.552238805970149\\
16.2100928207712	0.552238805970149\\
16.2100928207712	0.55410447761194\\
16.4255469865513	0.55410447761194\\
16.4255469865513	0.555970149253731\\
16.6171102999086	0.555970149253731\\
16.6171102999086	0.557835820895522\\
16.6679145249011	0.557835820895522\\
16.6679145249011	0.559701492537313\\
16.834961220865	0.559701492537313\\
16.834961220865	0.561567164179104\\
16.8440428692052	0.561567164179104\\
16.8440428692052	0.563432835820896\\
16.9148496091412	0.563432835820896\\
16.9148496091412	0.565298507462687\\
16.9622235438209	0.565298507462687\\
16.9622235438209	0.567164179104478\\
17.0296656462155	0.567164179104478\\
17.0296656462155	0.569029850746269\\
17.1343173414971	0.569029850746269\\
17.1343173414971	0.57089552238806\\
17.1451483232982	0.57089552238806\\
17.1451483232982	0.572761194029851\\
17.2714329578342	0.572761194029851\\
17.2714329578342	0.574626865671642\\
17.2866487112392	0.574626865671642\\
17.2866487112392	0.576492537313433\\
17.3124628563804	0.576492537313433\\
17.3124628563804	0.578358208955224\\
17.3569636902045	0.578358208955224\\
17.3569636902045	0.580223880597015\\
17.3639002622783	0.580223880597015\\
17.3639002622783	0.582089552238806\\
17.5711338791515	0.582089552238806\\
17.5711338791515	0.583955223880597\\
17.6155075365964	0.583955223880597\\
17.6155075365964	0.585820895522388\\
17.6217254420551	0.585820895522388\\
17.6217254420551	0.587686567164179\\
17.7064359400585	0.587686567164179\\
17.7064359400585	0.58955223880597\\
17.7960652538985	0.58955223880597\\
17.7960652538985	0.591417910447761\\
17.8639780096612	0.591417910447761\\
17.8639780096612	0.593283582089552\\
17.9228705817033	0.593283582089552\\
17.9228705817033	0.595149253731343\\
18.1520589570164	0.595149253731343\\
18.1520589570164	0.597014925373134\\
18.153252604469	0.597014925373134\\
18.153252604469	0.598880597014925\\
18.164889852038	0.598880597014925\\
18.164889852038	0.600746268656716\\
18.2575035863686	0.600746268656716\\
18.2575035863686	0.602611940298508\\
18.3551590766643	0.602611940298508\\
18.3551590766643	0.604477611940298\\
18.3789672744058	0.604477611940298\\
18.3789672744058	0.60634328358209\\
18.4706929500093	0.60634328358209\\
18.4706929500093	0.608208955223881\\
18.4810017377618	0.608208955223881\\
18.4810017377618	0.610074626865672\\
18.5967415959979	0.610074626865672\\
18.5967415959979	0.611940298507463\\
18.609239948286	0.611940298507463\\
18.609239948286	0.613805970149254\\
18.6600151592148	0.613805970149254\\
18.6600151592148	0.615671641791045\\
18.6834371358206	0.615671641791045\\
18.6834371358206	0.617537313432836\\
18.7008240601341	0.617537313432836\\
18.7008240601341	0.619402985074627\\
18.721407339319	0.619402985074627\\
18.721407339319	0.621268656716418\\
18.8825398256387	0.621268656716418\\
18.8825398256387	0.623134328358209\\
18.9154170111246	0.623134328358209\\
18.9154170111246	0.625\\
19.0562092158975	0.625\\
19.0562092158975	0.626865671641791\\
19.2148886269399	0.626865671641791\\
19.2148886269399	0.628731343283582\\
19.2372440694698	0.628731343283582\\
19.2372440694698	0.630597014925373\\
19.3283223840477	0.630597014925373\\
19.3283223840477	0.632462686567164\\
19.3407508348728	0.632462686567164\\
19.3407508348728	0.634328358208955\\
19.395485452605	0.634328358208955\\
19.395485452605	0.636194029850746\\
19.4422740301702	0.636194029850746\\
19.4422740301702	0.638059701492537\\
19.4497003732094	0.638059701492537\\
19.4497003732094	0.639925373134328\\
19.4577185638581	0.639925373134328\\
19.4577185638581	0.641791044776119\\
19.4708876558985	0.641791044776119\\
19.4708876558985	0.64365671641791\\
19.4775797643925	0.64365671641791\\
19.4775797643925	0.645522388059702\\
19.6090237365499	0.645522388059702\\
19.6090237365499	0.647388059701492\\
19.6919129523841	0.647388059701492\\
19.6919129523841	0.649253731343284\\
19.6930636319013	0.649253731343284\\
19.6930636319013	0.651119402985075\\
19.7410109137981	0.651119402985075\\
19.7410109137981	0.652985074626866\\
19.7686700230816	0.652985074626866\\
19.7686700230816	0.654850746268657\\
19.999023093265	0.654850746268657\\
19.999023093265	0.656716417910448\\
20.2463293228863	0.656716417910448\\
20.2463293228863	0.658582089552239\\
20.2785275974553	0.658582089552239\\
20.2785275974553	0.66044776119403\\
20.371630307231	0.66044776119403\\
20.371630307231	0.662313432835821\\
20.4762491714674	0.662313432835821\\
20.4762491714674	0.664179104477612\\
20.5342256503857	0.664179104477612\\
20.5342256503857	0.666044776119403\\
20.5527997333163	0.666044776119403\\
20.5527997333163	0.667910447761194\\
20.6288329325696	0.667910447761194\\
20.6288329325696	0.669776119402985\\
20.8411927549312	0.669776119402985\\
20.8411927549312	0.671641791044776\\
20.8830396275328	0.671641791044776\\
20.8830396275328	0.673507462686567\\
21.2922607557646	0.673507462686567\\
21.2922607557646	0.675373134328358\\
21.4306542111466	0.675373134328358\\
21.4306542111466	0.677238805970149\\
21.5417850849486	0.677238805970149\\
21.5417850849486	0.67910447761194\\
21.6456440003363	0.67910447761194\\
21.6456440003363	0.680970149253731\\
21.7636243235972	0.680970149253731\\
21.7636243235972	0.682835820895522\\
22.0912013226539	0.682835820895522\\
22.0912013226539	0.684701492537313\\
22.1237289605711	0.684701492537313\\
22.1237289605711	0.686567164179104\\
22.2022761926273	0.686567164179104\\
22.2022761926273	0.688432835820896\\
22.2825268224722	0.688432835820896\\
22.2825268224722	0.690298507462687\\
22.3023656512958	0.690298507462687\\
22.3023656512958	0.692164179104478\\
22.4987872667512	0.692164179104478\\
22.4987872667512	0.694029850746269\\
22.5201284741193	0.694029850746269\\
22.5201284741193	0.69589552238806\\
22.7916892338657	0.69589552238806\\
22.7916892338657	0.697761194029851\\
23.0886750292807	0.697761194029851\\
23.0886750292807	0.699626865671642\\
23.3202401415994	0.699626865671642\\
23.3202401415994	0.701492537313433\\
23.4185769525603	0.701492537313433\\
23.4185769525603	0.703358208955224\\
23.4789934806724	0.703358208955224\\
23.4789934806724	0.705223880597015\\
23.6493762632007	0.705223880597015\\
23.6493762632007	0.707089552238806\\
23.6883147489367	0.707089552238806\\
23.6883147489367	0.708955223880597\\
23.7233346514894	0.708955223880597\\
23.7233346514894	0.710820895522388\\
23.7366822222136	0.710820895522388\\
23.7366822222136	0.712686567164179\\
23.7486090540289	0.712686567164179\\
23.7486090540289	0.71455223880597\\
23.7655912329852	0.71455223880597\\
23.7655912329852	0.716417910447761\\
23.7930199952598	0.716417910447761\\
23.7930199952598	0.718283582089552\\
23.825089228736	0.718283582089552\\
23.825089228736	0.720149253731343\\
23.8323126017994	0.720149253731343\\
23.8323126017994	0.722014925373134\\
23.9039970419381	0.722014925373134\\
23.9039970419381	0.723880597014925\\
23.9640355456	0.723880597014925\\
23.9640355456	0.725746268656716\\
24.0471435206769	0.725746268656716\\
24.0471435206769	0.727611940298508\\
24.3823469560729	0.727611940298508\\
24.3823469560729	0.729477611940298\\
24.3851539868317	0.729477611940298\\
24.3851539868317	0.73134328358209\\
24.4151634509915	0.73134328358209\\
24.4151634509915	0.733208955223881\\
24.4715256397126	0.733208955223881\\
24.4715256397126	0.735074626865672\\
24.5753135780642	0.735074626865672\\
24.5753135780642	0.736940298507463\\
24.5771735580737	0.736940298507463\\
24.5771735580737	0.738805970149254\\
25.0916592955727	0.738805970149254\\
25.0916592955727	0.740671641791045\\
25.1588939888918	0.740671641791045\\
25.1588939888918	0.742537313432836\\
25.3184530432811	0.742537313432836\\
25.3184530432811	0.744402985074627\\
25.4163285603207	0.744402985074627\\
25.4163285603207	0.746268656716418\\
25.6875138447161	0.746268656716418\\
25.6875138447161	0.748134328358209\\
25.9571141344417	0.748134328358209\\
25.9571141344417	0.75\\
26.6263680567249	0.75\\
26.6263680567249	0.751865671641791\\
27.4395511879166	0.751865671641791\\
27.4395511879166	0.753731343283582\\
27.5463833834794	0.753731343283582\\
27.5463833834794	0.755597014925373\\
27.5864094639061	0.755597014925373\\
27.5864094639061	0.757462686567164\\
27.6812537162881	0.757462686567164\\
27.6812537162881	0.759328358208955\\
27.757620519882	0.759328358208955\\
27.757620519882	0.761194029850746\\
27.8067885707804	0.761194029850746\\
27.8067885707804	0.763059701492537\\
27.9290952569388	0.763059701492537\\
27.9290952569388	0.764925373134328\\
28.1139494101421	0.764925373134328\\
28.1139494101421	0.766791044776119\\
28.298159757761	0.766791044776119\\
28.298159757761	0.76865671641791\\
28.3518498916613	0.76865671641791\\
28.3518498916613	0.770522388059702\\
28.3555446296122	0.770522388059702\\
28.3555446296122	0.772388059701492\\
28.6370591960786	0.772388059701492\\
28.6370591960786	0.774253731343284\\
28.6406837498083	0.774253731343284\\
28.6406837498083	0.776119402985075\\
28.7180947814658	0.776119402985075\\
28.7180947814658	0.777985074626866\\
28.8121753781339	0.777985074626866\\
28.8121753781339	0.779850746268657\\
28.896854386634	0.779850746268657\\
28.896854386634	0.781716417910448\\
29.6676774947146	0.781716417910448\\
29.6676774947146	0.783582089552239\\
29.7828731969374	0.783582089552239\\
29.7828731969374	0.78544776119403\\
30.0310239465346	0.78544776119403\\
30.0310239465346	0.787313432835821\\
30.3415151817196	0.787313432835821\\
30.3415151817196	0.789179104477612\\
30.4253852731023	0.789179104477612\\
30.4253852731023	0.791044776119403\\
30.4663923599971	0.791044776119403\\
30.4663923599971	0.792910447761194\\
30.5180724579801	0.792910447761194\\
30.5180724579801	0.794776119402985\\
30.8041756074278	0.794776119402985\\
30.8041756074278	0.796641791044776\\
30.9871636268134	0.796641791044776\\
30.9871636268134	0.798507462686567\\
31.1337222448434	0.798507462686567\\
31.1337222448434	0.800373134328358\\
31.3866651630671	0.800373134328358\\
31.3866651630671	0.802238805970149\\
31.5095279238612	0.802238805970149\\
31.5095279238612	0.80410447761194\\
31.6441557872903	0.80410447761194\\
31.6441557872903	0.805970149253731\\
31.6670582255946	0.805970149253731\\
31.6670582255946	0.807835820895522\\
32.2823514675993	0.807835820895522\\
32.2823514675993	0.809701492537313\\
32.2932340519761	0.809701492537313\\
32.2932340519761	0.811567164179104\\
32.8127700795685	0.811567164179104\\
32.8127700795685	0.813432835820896\\
33.038061209239	0.813432835820896\\
33.038061209239	0.815298507462687\\
33.1293248950614	0.815298507462687\\
33.1293248950614	0.817164179104478\\
33.7924527925064	0.817164179104478\\
33.7924527925064	0.819029850746269\\
34.113957790076	0.819029850746269\\
34.113957790076	0.82089552238806\\
34.7738050281269	0.82089552238806\\
34.7738050281269	0.822761194029851\\
34.9245804949287	0.822761194029851\\
34.9245804949287	0.824626865671642\\
35.1413185867292	0.824626865671642\\
35.1413185867292	0.826492537313433\\
35.1586451578088	0.826492537313433\\
35.1586451578088	0.828358208955224\\
35.366061975357	0.828358208955224\\
35.366061975357	0.830223880597015\\
35.4934717106454	0.830223880597015\\
35.4934717106454	0.832089552238806\\
35.5734334704909	0.832089552238806\\
35.5734334704909	0.833955223880597\\
35.6284594351549	0.833955223880597\\
35.6284594351549	0.835820895522388\\
35.7164304032526	0.835820895522388\\
35.7164304032526	0.837686567164179\\
35.9325401000699	0.837686567164179\\
35.9325401000699	0.83955223880597\\
35.9604537246287	0.83955223880597\\
35.9604537246287	0.841417910447761\\
36.1476774856075	0.841417910447761\\
36.1476774856075	0.843283582089552\\
36.2777074898944	0.843283582089552\\
36.2777074898944	0.845149253731343\\
36.3379540808672	0.845149253731343\\
36.3379540808672	0.847014925373134\\
36.828129575446	0.847014925373134\\
36.828129575446	0.848880597014925\\
36.8912305273629	0.848880597014925\\
36.8912305273629	0.850746268656716\\
37.1735891141027	0.850746268656716\\
37.1735891141027	0.852611940298508\\
37.6342837059248	0.852611940298508\\
37.6342837059248	0.854477611940298\\
37.6940139493498	0.854477611940298\\
37.6940139493498	0.85634328358209\\
38.0013993042605	0.85634328358209\\
38.0013993042605	0.858208955223881\\
38.0051815104881	0.858208955223881\\
38.0051815104881	0.860074626865672\\
38.0445160949236	0.860074626865672\\
38.0445160949236	0.861940298507463\\
38.0641152525341	0.861940298507463\\
38.0641152525341	0.863805970149254\\
38.4132876989161	0.863805970149254\\
38.4132876989161	0.865671641791045\\
38.6589375645536	0.865671641791045\\
38.6589375645536	0.867537313432836\\
38.6751626838288	0.867537313432836\\
38.6751626838288	0.869402985074627\\
38.7722521916327	0.869402985074627\\
38.7722521916327	0.871268656716418\\
39.0234954861804	0.871268656716418\\
39.0234954861804	0.873134328358209\\
39.0607803749031	0.873134328358209\\
39.0607803749031	0.875\\
39.1561771620597	0.875\\
39.1561771620597	0.876865671641791\\
39.3750470869434	0.876865671641791\\
39.3750470869434	0.878731343283582\\
39.8099278036991	0.878731343283582\\
39.8099278036991	0.880597014925373\\
39.8332593543934	0.880597014925373\\
39.8332593543934	0.882462686567164\\
40.192909299013	0.882462686567164\\
40.192909299013	0.884328358208955\\
40.3072443914385	0.884328358208955\\
40.3072443914385	0.886194029850746\\
40.4090636261425	0.886194029850746\\
40.4090636261425	0.888059701492537\\
40.6080264280308	0.888059701492537\\
40.6080264280308	0.889925373134328\\
40.6890501133826	0.889925373134328\\
40.6890501133826	0.891791044776119\\
40.7244995296084	0.891791044776119\\
40.7244995296084	0.89365671641791\\
41.1329995146681	0.89365671641791\\
41.1329995146681	0.895522388059702\\
41.2325878901433	0.895522388059702\\
41.2325878901433	0.897388059701492\\
41.3168926772743	0.897388059701492\\
41.3168926772743	0.899253731343284\\
41.7397185105751	0.899253731343284\\
41.7397185105751	0.901119402985075\\
41.8318643960782	0.901119402985075\\
41.8318643960782	0.902985074626866\\
41.8728413086572	0.902985074626866\\
41.8728413086572	0.904850746268657\\
41.9169655108333	0.904850746268657\\
41.9169655108333	0.906716417910448\\
42.2087937506785	0.906716417910448\\
42.2087937506785	0.908582089552239\\
42.8376870769767	0.908582089552239\\
42.8376870769767	0.91044776119403\\
43.090060202165	0.91044776119403\\
43.090060202165	0.912313432835821\\
43.8236380998328	0.912313432835821\\
43.8236380998328	0.914179104477612\\
44.6054659076475	0.914179104477612\\
44.6054659076475	0.916044776119403\\
44.7061242608368	0.916044776119403\\
44.7061242608368	0.917910447761194\\
44.8951378741157	0.917910447761194\\
44.8951378741157	0.919776119402985\\
44.9048192240443	0.919776119402985\\
44.9048192240443	0.921641791044776\\
45.2448033514734	0.921641791044776\\
45.2448033514734	0.923507462686567\\
45.546850063949	0.923507462686567\\
45.546850063949	0.925373134328358\\
45.5798078804224	0.925373134328358\\
45.5798078804224	0.927238805970149\\
45.5838800298798	0.927238805970149\\
45.5838800298798	0.92910447761194\\
45.7203339071985	0.92910447761194\\
45.7203339071985	0.930970149253731\\
45.8804454831366	0.930970149253731\\
45.8804454831366	0.932835820895522\\
46.1374157587934	0.932835820895522\\
46.1374157587934	0.934701492537313\\
46.7475988405219	0.934701492537313\\
46.7475988405219	0.936567164179104\\
46.8134963693622	0.936567164179104\\
46.8134963693622	0.938432835820896\\
46.8144306503971	0.938432835820896\\
46.8144306503971	0.940298507462687\\
47.6486958631981	0.940298507462687\\
47.6486958631981	0.942164179104478\\
48.3013646668388	0.942164179104478\\
48.3013646668388	0.944029850746269\\
48.3724897801132	0.944029850746269\\
48.3724897801132	0.94589552238806\\
49.0516541407697	0.94589552238806\\
49.0516541407697	0.947761194029851\\
49.7891336020717	0.947761194029851\\
49.7891336020717	0.949626865671642\\
50.4057407143959	0.949626865671642\\
50.4057407143959	0.951492537313433\\
50.6696956706106	0.951492537313433\\
50.6696956706106	0.953358208955224\\
51.0836787372787	0.953358208955224\\
51.0836787372787	0.955223880597015\\
51.3414263560755	0.955223880597015\\
51.3414263560755	0.957089552238806\\
51.5189900908318	0.957089552238806\\
51.5189900908318	0.958955223880597\\
51.8210767977565	0.958955223880597\\
51.8210767977565	0.960820895522388\\
52.2026338113284	0.960820895522388\\
52.2026338113284	0.962686567164179\\
52.4923507071152	0.962686567164179\\
52.4923507071152	0.96455223880597\\
52.9056668076668	0.96455223880597\\
52.9056668076668	0.966417910447761\\
53.0140604683566	0.966417910447761\\
53.0140604683566	0.968283582089552\\
53.513673275701	0.968283582089552\\
53.513673275701	0.970149253731343\\
54.0290821848004	0.970149253731343\\
54.0290821848004	0.972014925373134\\
54.0429508600229	0.972014925373134\\
54.0429508600229	0.973880597014925\\
54.061367642826	0.973880597014925\\
54.061367642826	0.975746268656716\\
54.5513024924145	0.975746268656716\\
54.5513024924145	0.977611940298508\\
55.1018953673546	0.977611940298508\\
55.1018953673546	0.979477611940298\\
55.1878846159118	0.979477611940298\\
55.1878846159118	0.98134328358209\\
55.2614586430776	0.98134328358209\\
55.2614586430776	0.983208955223881\\
55.2690549742586	0.983208955223881\\
55.2690549742586	0.985074626865672\\
55.4109170390955	0.985074626865672\\
55.4109170390955	0.986940298507463\\
55.4631583052714	0.986940298507463\\
55.4631583052714	0.988805970149254\\
58.2895511081741	0.988805970149254\\
58.2895511081741	0.990671641791045\\
58.3393531500063	0.990671641791045\\
58.3393531500063	0.992537313432836\\
60.8508718121811	0.992537313432836\\
60.8508718121811	0.994402985074627\\
61.8980303670281	0.994402985074627\\
61.8980303670281	0.996268656716418\\
62.8045920684772	0.996268656716418\\
62.8045920684772	0.998134328358209\\
63.7013281070756	0.998134328358209\\
63.7013281070756	1\\
inf	1\\
};
%\addlegendentry{Wired-gNB Policy, p = 10\%}

\addplot [color=spaceCadet, dashdotted, line width=0.7pt, forget plot]%, mark repeat=400, mark=x, mark size=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
5.00024514308726	0\\
5.00024514308726	0.000253807106598985\\
5.00158373846542	0.000253807106598985\\
5.00158373846542	0.00050761421319797\\
5.00188679617084	0.00050761421319797\\
5.00188679617084	0.000761421319796954\\
5.00298031135182	0.000761421319796954\\
5.00298031135182	0.00101522842639594\\
5.0062325509495	0.00101522842639594\\
5.0062325509495	0.00126903553299492\\
5.01758271148399	0.00126903553299492\\
5.01758271148399	0.00152284263959391\\
5.04995935914612	0.00152284263959391\\
5.04995935914612	0.00177664974619289\\
5.06548984710771	0.00177664974619289\\
5.06548984710771	0.00203045685279188\\
5.06974745184709	0.00203045685279188\\
5.06974745184709	0.00228426395939086\\
5.08584319309607	0.00228426395939086\\
5.08584319309607	0.00253807106598985\\
5.08780859833506	0.00253807106598985\\
5.08780859833506	0.00279187817258883\\
5.08909745075813	0.00279187817258883\\
5.08909745075813	0.00304568527918782\\
5.0896391957593	0.00304568527918782\\
5.0896391957593	0.0032994923857868\\
5.1080394428851	0.0032994923857868\\
5.1080394428851	0.00355329949238579\\
5.11549006613158	0.00355329949238579\\
5.11549006613158	0.00380710659898477\\
5.12257926758653	0.00380710659898477\\
5.12257926758653	0.00406091370558376\\
5.13374759081687	0.00406091370558376\\
5.13374759081687	0.00431472081218274\\
5.15829783340839	0.00431472081218274\\
5.15829783340839	0.00456852791878173\\
5.16315584230629	0.00456852791878173\\
5.16315584230629	0.00482233502538071\\
5.16645573525559	0.00482233502538071\\
5.16645573525559	0.0050761421319797\\
5.17588279596813	0.0050761421319797\\
5.17588279596813	0.00532994923857868\\
5.22805349545273	0.00532994923857868\\
5.22805349545273	0.00558375634517766\\
5.22814194850319	0.00558375634517766\\
5.22814194850319	0.00583756345177665\\
5.23095276489774	0.00583756345177665\\
5.23095276489774	0.00609137055837563\\
5.23923844953101	0.00609137055837563\\
5.23923844953101	0.00634517766497462\\
5.24007412531296	0.00634517766497462\\
5.24007412531296	0.0065989847715736\\
5.26634496797914	0.0065989847715736\\
5.26634496797914	0.00685279187817259\\
5.26691893202906	0.00685279187817259\\
5.26691893202906	0.00710659898477157\\
5.26769749192968	0.00710659898477157\\
5.26769749192968	0.00736040609137056\\
5.27722889935581	0.00736040609137056\\
5.27722889935581	0.00761421319796954\\
5.28123406784069	0.00761421319796954\\
5.28123406784069	0.00786802030456853\\
5.28846674245796	0.00786802030456853\\
5.28846674245796	0.00812182741116751\\
5.2963384701224	0.00812182741116751\\
5.2963384701224	0.0083756345177665\\
5.29714306260929	0.0083756345177665\\
5.29714306260929	0.00862944162436548\\
5.2995293686971	0.00862944162436548\\
5.2995293686971	0.00888324873096447\\
5.30716681237843	0.00888324873096447\\
5.30716681237843	0.00913705583756345\\
5.31489733198806	0.00913705583756345\\
5.31489733198806	0.00939086294416244\\
5.31634596456457	0.00939086294416244\\
5.31634596456457	0.00964467005076142\\
5.33199746459221	0.00964467005076142\\
5.33199746459221	0.00989847715736041\\
5.34030302428664	0.00989847715736041\\
5.34030302428664	0.0101522842639594\\
5.34594502667834	0.0101522842639594\\
5.34594502667834	0.0104060913705584\\
5.34597768861695	0.0104060913705584\\
5.34597768861695	0.0106598984771574\\
5.34792225514742	0.0106598984771574\\
5.34792225514742	0.0109137055837563\\
5.37683374512658	0.0109137055837563\\
5.37683374512658	0.0111675126903553\\
5.37771844339059	0.0111675126903553\\
5.37771844339059	0.0114213197969543\\
5.37886126720859	0.0114213197969543\\
5.37886126720859	0.0116751269035533\\
5.38938711175981	0.0116751269035533\\
5.38938711175981	0.0119289340101523\\
5.3906184961622	0.0119289340101523\\
5.3906184961622	0.0121827411167513\\
5.39251973319624	0.0121827411167513\\
5.39251973319624	0.0124365482233503\\
5.40646025344932	0.0124365482233503\\
5.40646025344932	0.0126903553299492\\
5.4213735843885	0.0126903553299492\\
5.4213735843885	0.0129441624365482\\
5.42203338717398	0.0129441624365482\\
5.42203338717398	0.0131979695431472\\
5.43144047398554	0.0131979695431472\\
5.43144047398554	0.0134517766497462\\
5.43656925242697	0.0134517766497462\\
5.43656925242697	0.0137055837563452\\
5.44260151312189	0.0137055837563452\\
5.44260151312189	0.0139593908629442\\
5.44639936151978	0.0139593908629442\\
5.44639936151978	0.0142131979695431\\
5.46756494112525	0.0142131979695431\\
5.46756494112525	0.0144670050761421\\
5.47367655634195	0.0144670050761421\\
5.47367655634195	0.0147208121827411\\
5.47518221072273	0.0147208121827411\\
5.47518221072273	0.0149746192893401\\
5.47777837025685	0.0149746192893401\\
5.47777837025685	0.0152284263959391\\
5.49071702015644	0.0152284263959391\\
5.49071702015644	0.0154822335025381\\
5.49457146424877	0.0154822335025381\\
5.49457146424877	0.0157360406091371\\
5.50133506352806	0.0157360406091371\\
5.50133506352806	0.015989847715736\\
5.50595780537898	0.015989847715736\\
5.50595780537898	0.016243654822335\\
5.51050552806663	0.016243654822335\\
5.51050552806663	0.016497461928934\\
5.52916007155407	0.016497461928934\\
5.52916007155407	0.016751269035533\\
5.53380620972635	0.016751269035533\\
5.53380620972635	0.017005076142132\\
5.53420791383118	0.017005076142132\\
5.53420791383118	0.017258883248731\\
5.53871905372453	0.017258883248731\\
5.53871905372453	0.01751269035533\\
5.55270059983838	0.01751269035533\\
5.55270059983838	0.0177664974619289\\
5.55684774241441	0.0177664974619289\\
5.55684774241441	0.0180203045685279\\
5.57356428353959	0.0180203045685279\\
5.57356428353959	0.0182741116751269\\
5.59382181555212	0.0182741116751269\\
5.59382181555212	0.0185279187817259\\
5.60047353809213	0.0185279187817259\\
5.60047353809213	0.0187817258883249\\
5.6048723491372	0.0187817258883249\\
5.6048723491372	0.0190355329949239\\
5.60606554052233	0.0190355329949239\\
5.60606554052233	0.0192893401015228\\
5.60749169887447	0.0192893401015228\\
5.60749169887447	0.0195431472081218\\
5.62499437057635	0.0195431472081218\\
5.62499437057635	0.0197969543147208\\
5.63374897595376	0.0197969543147208\\
5.63374897595376	0.0200507614213198\\
5.64628189187559	0.0200507614213198\\
5.64628189187559	0.0203045685279188\\
5.64831243456562	0.0203045685279188\\
5.64831243456562	0.0205583756345178\\
5.66393897975666	0.0205583756345178\\
5.66393897975666	0.0208121827411167\\
5.68363090690492	0.0208121827411167\\
5.68363090690492	0.0210659898477157\\
5.68490522888448	0.0210659898477157\\
5.68490522888448	0.0213197969543147\\
5.68818921075626	0.0213197969543147\\
5.68818921075626	0.0215736040609137\\
5.69667208623343	0.0215736040609137\\
5.69667208623343	0.0218274111675127\\
5.69805809594617	0.0218274111675127\\
5.69805809594617	0.0220812182741117\\
5.71170528065168	0.0220812182741117\\
5.71170528065168	0.0223350253807107\\
5.71371304651734	0.0223350253807107\\
5.71371304651734	0.0225888324873096\\
5.72667650947739	0.0225888324873096\\
5.72667650947739	0.0228426395939086\\
5.73175877855741	0.0228426395939086\\
5.73175877855741	0.0230964467005076\\
5.73662658432944	0.0230964467005076\\
5.73662658432944	0.0233502538071066\\
5.74540337583404	0.0233502538071066\\
5.74540337583404	0.0236040609137056\\
5.75640118950087	0.0236040609137056\\
5.75640118950087	0.0238578680203046\\
5.77168064279952	0.0238578680203046\\
5.77168064279952	0.0241116751269036\\
5.77338418738516	0.0241116751269036\\
5.77338418738516	0.0243654822335025\\
5.77471167958774	0.0243654822335025\\
5.77471167958774	0.0246192893401015\\
5.81691660338497	0.0246192893401015\\
5.81691660338497	0.0248730964467005\\
5.8174510663428	0.0248730964467005\\
5.8174510663428	0.0251269035532995\\
5.82098191516539	0.0251269035532995\\
5.82098191516539	0.0253807106598985\\
5.82918048787676	0.0253807106598985\\
5.82918048787676	0.0256345177664975\\
5.83226096269092	0.0256345177664975\\
5.83226096269092	0.0258883248730964\\
5.83270842151253	0.0258883248730964\\
5.83270842151253	0.0261421319796954\\
5.83324791546002	0.0261421319796954\\
5.83324791546002	0.0263959390862944\\
5.83818880827851	0.0263959390862944\\
5.83818880827851	0.0266497461928934\\
5.83892777938399	0.0266497461928934\\
5.83892777938399	0.0269035532994924\\
5.84238965549266	0.0269035532994924\\
5.84238965549266	0.0271573604060914\\
5.84306305923932	0.0271573604060914\\
5.84306305923932	0.0274111675126904\\
5.84395396620725	0.0274111675126904\\
5.84395396620725	0.0276649746192893\\
5.84729229925192	0.0276649746192893\\
5.84729229925192	0.0279187817258883\\
5.84859545131825	0.0279187817258883\\
5.84859545131825	0.0281725888324873\\
5.8713679804848	0.0281725888324873\\
5.8713679804848	0.0284263959390863\\
5.87159138494581	0.0284263959390863\\
5.87159138494581	0.0286802030456853\\
5.8839220159196	0.0286802030456853\\
5.8839220159196	0.0289340101522843\\
5.88598560207226	0.0289340101522843\\
5.88598560207226	0.0291878172588832\\
5.89463801353799	0.0291878172588832\\
5.89463801353799	0.0294416243654822\\
5.89552255183513	0.0294416243654822\\
5.89552255183513	0.0296954314720812\\
5.90141986473436	0.0296954314720812\\
5.90141986473436	0.0299492385786802\\
5.9163772873706	0.0299492385786802\\
5.9163772873706	0.0302030456852792\\
5.93462298949066	0.0302030456852792\\
5.93462298949066	0.0304568527918782\\
5.93574492255898	0.0304568527918782\\
5.93574492255898	0.0307106598984772\\
5.93650471306573	0.0307106598984772\\
5.93650471306573	0.0309644670050761\\
5.94397178866489	0.0309644670050761\\
5.94397178866489	0.0312182741116751\\
5.95598410873071	0.0312182741116751\\
5.95598410873071	0.0314720812182741\\
5.95682732942251	0.0314720812182741\\
5.95682732942251	0.0317258883248731\\
5.95692905128957	0.0317258883248731\\
5.95692905128957	0.0319796954314721\\
5.97514385602969	0.0319796954314721\\
5.97514385602969	0.0322335025380711\\
5.97551597966797	0.0322335025380711\\
5.97551597966797	0.0324873096446701\\
5.97598132080263	0.0324873096446701\\
5.97598132080263	0.032741116751269\\
5.97721724305888	0.032741116751269\\
5.97721724305888	0.032994923857868\\
5.98085903578612	0.032994923857868\\
5.98085903578612	0.033248730964467\\
6.00780007547726	0.033248730964467\\
6.00780007547726	0.033502538071066\\
6.00899517018015	0.033502538071066\\
6.00899517018015	0.033756345177665\\
6.02261838453231	0.033756345177665\\
6.02261838453231	0.034010152284264\\
6.0381808950176	0.034010152284264\\
6.0381808950176	0.0342639593908629\\
6.03954169024678	0.0342639593908629\\
6.03954169024678	0.0345177664974619\\
6.04543354819717	0.0345177664974619\\
6.04543354819717	0.0347715736040609\\
6.05312222448754	0.0347715736040609\\
6.05312222448754	0.0350253807106599\\
6.0539482436548	0.0350253807106599\\
6.0539482436548	0.0352791878172589\\
6.05526371558887	0.0352791878172589\\
6.05526371558887	0.0355329949238579\\
6.06772957176841	0.0355329949238579\\
6.06772957176841	0.0357868020304569\\
6.08417857331252	0.0357868020304569\\
6.08417857331252	0.0360406091370558\\
6.0877250754893	0.0360406091370558\\
6.0877250754893	0.0362944162436548\\
6.09046013860218	0.0362944162436548\\
6.09046013860218	0.0365482233502538\\
6.10105646822809	0.0365482233502538\\
6.10105646822809	0.0368020304568528\\
6.10427833218719	0.0368020304568528\\
6.10427833218719	0.0370558375634518\\
6.11667502823072	0.0370558375634518\\
6.11667502823072	0.0373096446700508\\
6.12259236903561	0.0373096446700508\\
6.12259236903561	0.0375634517766497\\
6.12723837163166	0.0375634517766497\\
6.12723837163166	0.0378172588832487\\
6.13563942156346	0.0378172588832487\\
6.13563942156346	0.0380710659898477\\
6.14568618011309	0.0380710659898477\\
6.14568618011309	0.0383248730964467\\
6.16017733819978	0.0383248730964467\\
6.16017733819978	0.0385786802030457\\
6.18011787916387	0.0385786802030457\\
6.18011787916387	0.0388324873096447\\
6.18094078262521	0.0388324873096447\\
6.18094078262521	0.0390862944162437\\
6.18121088893314	0.0390862944162437\\
6.18121088893314	0.0393401015228426\\
6.18498587355003	0.0393401015228426\\
6.18498587355003	0.0395939086294416\\
6.2079865858788	0.0395939086294416\\
6.2079865858788	0.0398477157360406\\
6.21053922559115	0.0398477157360406\\
6.21053922559115	0.0401015228426396\\
6.21167985294986	0.0401015228426396\\
6.21167985294986	0.0403553299492386\\
6.21685553446709	0.0403553299492386\\
6.21685553446709	0.0406091370558376\\
6.22735256673396	0.0406091370558376\\
6.22735256673396	0.0408629441624365\\
6.23934537898671	0.0408629441624365\\
6.23934537898671	0.0411167512690355\\
6.23971227135406	0.0411167512690355\\
6.23971227135406	0.0413705583756345\\
6.25462159062937	0.0413705583756345\\
6.25462159062937	0.0416243654822335\\
6.26393037593094	0.0416243654822335\\
6.26393037593094	0.0418781725888325\\
6.27086133690205	0.0418781725888325\\
6.27086133690205	0.0421319796954315\\
6.27268298108852	0.0421319796954315\\
6.27268298108852	0.0423857868020305\\
6.27291226683932	0.0423857868020305\\
6.27291226683932	0.0426395939086294\\
6.28389041243239	0.0426395939086294\\
6.28389041243239	0.0428934010152284\\
6.30427799631328	0.0428934010152284\\
6.30427799631328	0.0431472081218274\\
6.31160362414068	0.0431472081218274\\
6.31160362414068	0.0434010152284264\\
6.31843635976307	0.0434010152284264\\
6.31843635976307	0.0436548223350254\\
6.31894215990479	0.0436548223350254\\
6.31894215990479	0.0439086294416244\\
6.32844419782997	0.0439086294416244\\
6.32844419782997	0.0441624365482233\\
6.32905630881565	0.0441624365482233\\
6.32905630881565	0.0444162436548223\\
6.34051184408525	0.0444162436548223\\
6.34051184408525	0.0446700507614213\\
6.35399973543925	0.0446700507614213\\
6.35399973543925	0.0449238578680203\\
6.35545328458377	0.0449238578680203\\
6.35545328458377	0.0451776649746193\\
6.35734088048239	0.0451776649746193\\
6.35734088048239	0.0454314720812183\\
6.35813473366472	0.0454314720812183\\
6.35813473366472	0.0456852791878173\\
6.36297925608239	0.0456852791878173\\
6.36297925608239	0.0459390862944162\\
6.37058052445039	0.0459390862944162\\
6.37058052445039	0.0461928934010152\\
6.37554080171682	0.0461928934010152\\
6.37554080171682	0.0464467005076142\\
6.38083662545121	0.0464467005076142\\
6.38083662545121	0.0467005076142132\\
6.39054961936795	0.0467005076142132\\
6.39054961936795	0.0469543147208122\\
6.41257377958614	0.0469543147208122\\
6.41257377958614	0.0472081218274112\\
6.41563812971444	0.0472081218274112\\
6.41563812971444	0.0474619289340102\\
6.41764664302301	0.0474619289340102\\
6.41764664302301	0.0477157360406091\\
6.42051938229192	0.0477157360406091\\
6.42051938229192	0.0479695431472081\\
6.42464408934295	0.0479695431472081\\
6.42464408934295	0.0482233502538071\\
6.42697939461622	0.0482233502538071\\
6.42697939461622	0.0484771573604061\\
6.44090807518172	0.0484771573604061\\
6.44090807518172	0.0487309644670051\\
6.44941557670256	0.0487309644670051\\
6.44941557670256	0.0489847715736041\\
6.46869167472821	0.0489847715736041\\
6.46869167472821	0.049238578680203\\
6.47567830906427	0.049238578680203\\
6.47567830906427	0.049492385786802\\
6.48745196161509	0.049492385786802\\
6.48745196161509	0.049746192893401\\
6.49394064773253	0.049746192893401\\
6.49394064773253	0.05\\
6.50532301973437	0.05\\
6.50532301973437	0.050253807106599\\
6.51482607898254	0.050253807106599\\
6.51482607898254	0.050507614213198\\
6.51589553685745	0.050507614213198\\
6.51589553685745	0.050761421319797\\
6.51727914395107	0.050761421319797\\
6.51727914395107	0.0510152284263959\\
6.52793856806388	0.0510152284263959\\
6.52793856806388	0.0512690355329949\\
6.54638126753286	0.0512690355329949\\
6.54638126753286	0.0515228426395939\\
6.54924239503463	0.0515228426395939\\
6.54924239503463	0.0517766497461929\\
6.55269799533316	0.0517766497461929\\
6.55269799533316	0.0520304568527919\\
6.56226062468803	0.0520304568527919\\
6.56226062468803	0.0522842639593909\\
6.56383485562892	0.0522842639593909\\
6.56383485562892	0.0525380710659899\\
6.57128266873702	0.0525380710659899\\
6.57128266873702	0.0527918781725888\\
6.58098347187378	0.0527918781725888\\
6.58098347187378	0.0530456852791878\\
6.58514384094838	0.0530456852791878\\
6.58514384094838	0.0532994923857868\\
6.59474072020475	0.0532994923857868\\
6.59474072020475	0.0535532994923858\\
6.60737196480986	0.0535532994923858\\
6.60737196480986	0.0538071065989848\\
6.62193890428756	0.0538071065989848\\
6.62193890428756	0.0540609137055838\\
6.63010283895761	0.0540609137055838\\
6.63010283895761	0.0543147208121827\\
6.63434855720191	0.0543147208121827\\
6.63434855720191	0.0545685279187817\\
6.63589170048174	0.0545685279187817\\
6.63589170048174	0.0548223350253807\\
6.6437937339973	0.0548223350253807\\
6.6437937339973	0.0550761421319797\\
6.65662431833278	0.0550761421319797\\
6.65662431833278	0.0553299492385787\\
6.67869336395132	0.0553299492385787\\
6.67869336395132	0.0555837563451777\\
6.69568664710436	0.0555837563451777\\
6.69568664710436	0.0558375634517767\\
6.70124820216511	0.0558375634517767\\
6.70124820216511	0.0560913705583756\\
6.71676219071922	0.0560913705583756\\
6.71676219071922	0.0563451776649746\\
6.71948671988337	0.0563451776649746\\
6.71948671988337	0.0565989847715736\\
6.72396480528706	0.0565989847715736\\
6.72396480528706	0.0568527918781726\\
6.733065697526	0.0568527918781726\\
6.733065697526	0.0571065989847716\\
6.73499319737316	0.0571065989847716\\
6.73499319737316	0.0573604060913706\\
6.7354253422385	0.0573604060913706\\
6.7354253422385	0.0576142131979695\\
6.74011791624376	0.0576142131979695\\
6.74011791624376	0.0578680203045685\\
6.76242658642136	0.0578680203045685\\
6.76242658642136	0.0581218274111675\\
6.76606806019887	0.0581218274111675\\
6.76606806019887	0.0583756345177665\\
6.77531107075729	0.0583756345177665\\
6.77531107075729	0.0586294416243655\\
6.77824211987818	0.0586294416243655\\
6.77824211987818	0.0588832487309645\\
6.77933080658015	0.0588832487309645\\
6.77933080658015	0.0591370558375635\\
6.78574207636861	0.0591370558375635\\
6.78574207636861	0.0593908629441624\\
6.7978849621332	0.0593908629441624\\
6.7978849621332	0.0596446700507614\\
6.79934882034561	0.0596446700507614\\
6.79934882034561	0.0598984771573604\\
6.80478486355648	0.0598984771573604\\
6.80478486355648	0.0601522842639594\\
6.80777998462767	0.0601522842639594\\
6.80777998462767	0.0604060913705584\\
6.81387374773034	0.0604060913705584\\
6.81387374773034	0.0606598984771574\\
6.81616789003505	0.0606598984771574\\
6.81616789003505	0.0609137055837563\\
6.82333051778582	0.0609137055837563\\
6.82333051778582	0.0611675126903553\\
6.85019399298044	0.0611675126903553\\
6.85019399298044	0.0614213197969543\\
6.86556237275331	0.0614213197969543\\
6.86556237275331	0.0616751269035533\\
6.87473407117956	0.0616751269035533\\
6.87473407117956	0.0619289340101523\\
6.88716998462527	0.0619289340101523\\
6.88716998462527	0.0621827411167513\\
6.89157570488669	0.0621827411167513\\
6.89157570488669	0.0624365482233503\\
6.90364255005541	0.0624365482233503\\
6.90364255005541	0.0626903553299492\\
6.9099394399449	0.0626903553299492\\
6.9099394399449	0.0629441624365482\\
6.91794998344311	0.0629441624365482\\
6.91794998344311	0.0631979695431472\\
6.92494862900131	0.0631979695431472\\
6.92494862900131	0.0634517766497462\\
6.92507650413914	0.0634517766497462\\
6.92507650413914	0.0637055837563452\\
6.94431991198988	0.0637055837563452\\
6.94431991198988	0.0639593908629442\\
6.95345756953166	0.0639593908629442\\
6.95345756953166	0.0642131979695432\\
6.9971312221832	0.0642131979695432\\
6.9971312221832	0.0644670050761421\\
7.00724520041178	0.0644670050761421\\
7.00724520041178	0.0647208121827411\\
7.00749987213238	0.0647208121827411\\
7.00749987213238	0.0649746192893401\\
7.01204486679533	0.0649746192893401\\
7.01204486679533	0.0652284263959391\\
7.02026878780608	0.0652284263959391\\
7.02026878780608	0.0654822335025381\\
7.02522938936964	0.0654822335025381\\
7.02522938936964	0.0657360406091371\\
7.02911468424543	0.0657360406091371\\
7.02911468424543	0.065989847715736\\
7.04175157598177	0.065989847715736\\
7.04175157598177	0.066243654822335\\
7.0487521478369	0.066243654822335\\
7.0487521478369	0.066497461928934\\
7.04937559484845	0.066497461928934\\
7.04937559484845	0.066751269035533\\
7.05059090615782	0.066751269035533\\
7.05059090615782	0.067005076142132\\
7.05441015351621	0.067005076142132\\
7.05441015351621	0.067258883248731\\
7.05688429684087	0.067258883248731\\
7.05688429684087	0.0675126903553299\\
7.06148387490961	0.0675126903553299\\
7.06148387490961	0.0677664974619289\\
7.07984451494907	0.0677664974619289\\
7.07984451494907	0.0680203045685279\\
7.08486905949998	0.0680203045685279\\
7.08486905949998	0.0682741116751269\\
7.09150251051936	0.0682741116751269\\
7.09150251051936	0.0685279187817259\\
7.09274530594279	0.0685279187817259\\
7.09274530594279	0.0687817258883249\\
7.10333119777675	0.0687817258883249\\
7.10333119777675	0.0690355329949239\\
7.10555845131733	0.0690355329949239\\
7.10555845131733	0.0692893401015228\\
7.12190187539546	0.0692893401015228\\
7.12190187539546	0.0695431472081218\\
7.12213396031635	0.0695431472081218\\
7.12213396031635	0.0697969543147208\\
7.13255671476863	0.0697969543147208\\
7.13255671476863	0.0700507614213198\\
7.13670574397814	0.0700507614213198\\
7.13670574397814	0.0703045685279188\\
7.14080656228264	0.0703045685279188\\
7.14080656228264	0.0705583756345178\\
7.14330006608196	0.0705583756345178\\
7.14330006608196	0.0708121827411168\\
7.16289836311826	0.0708121827411168\\
7.16289836311826	0.0710659898477157\\
7.1711655677732	0.0710659898477157\\
7.1711655677732	0.0713197969543147\\
7.17411779032481	0.0713197969543147\\
7.17411779032481	0.0715736040609137\\
7.18076786003968	0.0715736040609137\\
7.18076786003968	0.0718274111675127\\
7.18666023556851	0.0718274111675127\\
7.18666023556851	0.0720812182741117\\
7.18830256400843	0.0720812182741117\\
7.18830256400843	0.0723350253807107\\
7.18933331754218	0.0723350253807107\\
7.18933331754218	0.0725888324873096\\
7.21086824689907	0.0725888324873096\\
7.21086824689907	0.0728426395939086\\
7.21364500824509	0.0728426395939086\\
7.21364500824509	0.0730964467005076\\
7.21991981672159	0.0730964467005076\\
7.21991981672159	0.0733502538071066\\
7.22556420867119	0.0733502538071066\\
7.22556420867119	0.0736040609137056\\
7.2279222007742	0.0736040609137056\\
7.2279222007742	0.0738578680203046\\
7.2341127425552	0.0738578680203046\\
7.2341127425552	0.0741116751269036\\
7.24891710009304	0.0741116751269036\\
7.24891710009304	0.0743654822335025\\
7.25209394756185	0.0743654822335025\\
7.25209394756185	0.0746192893401015\\
7.26006782653354	0.0746192893401015\\
7.26006782653354	0.0748730964467005\\
7.27472735114406	0.0748730964467005\\
7.27472735114406	0.0751269035532995\\
7.27514105075291	0.0751269035532995\\
7.27514105075291	0.0753807106598985\\
7.28030094305221	0.0753807106598985\\
7.28030094305221	0.0756345177664975\\
7.28250714725093	0.0756345177664975\\
7.28250714725093	0.0758883248730964\\
7.3122508322714	0.0758883248730964\\
7.3122508322714	0.0761421319796954\\
7.3157804119406	0.0761421319796954\\
7.3157804119406	0.0763959390862944\\
7.3204756416598	0.0763959390862944\\
7.3204756416598	0.0766497461928934\\
7.3305885251951	0.0766497461928934\\
7.3305885251951	0.0769035532994924\\
7.33797321875532	0.0769035532994924\\
7.33797321875532	0.0771573604060914\\
7.33960140590614	0.0771573604060914\\
7.33960140590614	0.0774111675126904\\
7.34897079383385	0.0774111675126904\\
7.34897079383385	0.0776649746192893\\
7.3492040093819	0.0776649746192893\\
7.3492040093819	0.0779187817258883\\
7.36106517367918	0.0779187817258883\\
7.36106517367918	0.0781725888324873\\
7.37288856192201	0.0781725888324873\\
7.37288856192201	0.0784263959390863\\
7.37778599145132	0.0784263959390863\\
7.37778599145132	0.0786802030456853\\
7.39072427056534	0.0786802030456853\\
7.39072427056534	0.0789340101522843\\
7.40284817477331	0.0789340101522843\\
7.40284817477331	0.0791878172588832\\
7.40773053817236	0.0791878172588832\\
7.40773053817236	0.0794416243654822\\
7.41527013164419	0.0794416243654822\\
7.41527013164419	0.0796954314720812\\
7.41992466512035	0.0796954314720812\\
7.41992466512035	0.0799492385786802\\
7.42601110933451	0.0799492385786802\\
7.42601110933451	0.0802030456852792\\
7.43201086785899	0.0802030456852792\\
7.43201086785899	0.0804568527918782\\
7.43697144400771	0.0804568527918782\\
7.43697144400771	0.0807106598984772\\
7.44259654875667	0.0807106598984772\\
7.44259654875667	0.0809644670050761\\
7.44444655182458	0.0809644670050761\\
7.44444655182458	0.0812182741116751\\
7.44537227601729	0.0812182741116751\\
7.44537227601729	0.0814720812182741\\
7.45114990144141	0.0814720812182741\\
7.45114990144141	0.0817258883248731\\
7.45631253803524	0.0817258883248731\\
7.45631253803524	0.0819796954314721\\
7.45663947866728	0.0819796954314721\\
7.45663947866728	0.0822335025380711\\
7.46504929810155	0.0822335025380711\\
7.46504929810155	0.08248730964467\\
7.46865061412768	0.08248730964467\\
7.46865061412768	0.082741116751269\\
7.47771143815554	0.082741116751269\\
7.47771143815554	0.082994923857868\\
7.50901043122026	0.082994923857868\\
7.50901043122026	0.083248730964467\\
7.51031073839747	0.083248730964467\\
7.51031073839747	0.083502538071066\\
7.51755813684576	0.083502538071066\\
7.51755813684576	0.083756345177665\\
7.52427205030599	0.083756345177665\\
7.52427205030599	0.084010152284264\\
7.53548721515406	0.084010152284264\\
7.53548721515406	0.0842639593908629\\
7.53764062682115	0.0842639593908629\\
7.53764062682115	0.0845177664974619\\
7.53864559275589	0.0845177664974619\\
7.53864559275589	0.0847715736040609\\
7.54225706811299	0.0847715736040609\\
7.54225706811299	0.0850253807106599\\
7.5483629612362	0.0850253807106599\\
7.5483629612362	0.0852791878172589\\
7.55534196492938	0.0852791878172589\\
7.55534196492938	0.0855329949238579\\
7.55866076843741	0.0855329949238579\\
7.55866076843741	0.0857868020304569\\
7.5624473118188	0.0857868020304569\\
7.5624473118188	0.0860406091370558\\
7.58062239359241	0.0860406091370558\\
7.58062239359241	0.0862944162436548\\
7.58094282632314	0.0862944162436548\\
7.58094282632314	0.0865482233502538\\
7.58496748900616	0.0865482233502538\\
7.58496748900616	0.0868020304568528\\
7.58648952246717	0.0868020304568528\\
7.58648952246717	0.0870558375634518\\
7.59777469474694	0.0870558375634518\\
7.59777469474694	0.0873096446700508\\
7.61263858602484	0.0873096446700508\\
7.61263858602484	0.0875634517766497\\
7.6175505923369	0.0875634517766497\\
7.6175505923369	0.0878172588832487\\
7.62007619803273	0.0878172588832487\\
7.62007619803273	0.0880710659898477\\
7.62216454997216	0.0880710659898477\\
7.62216454997216	0.0883248730964467\\
7.64597062446724	0.0883248730964467\\
7.64597062446724	0.0885786802030457\\
7.6482249302981	0.0885786802030457\\
7.6482249302981	0.0888324873096447\\
7.65722432427645	0.0888324873096447\\
7.65722432427645	0.0890862944162437\\
7.65877704530136	0.0890862944162437\\
7.65877704530136	0.0893401015228426\\
7.67035657075826	0.0893401015228426\\
7.67035657075826	0.0895939086294416\\
7.67502721523634	0.0895939086294416\\
7.67502721523634	0.0898477157360406\\
7.69268704971902	0.0898477157360406\\
7.69268704971902	0.0901015228426396\\
7.69271221430738	0.0901015228426396\\
7.69271221430738	0.0903553299492386\\
7.69906479899883	0.0903553299492386\\
7.69906479899883	0.0906091370558376\\
7.70156552661091	0.0906091370558376\\
7.70156552661091	0.0908629441624366\\
7.7064390951625	0.0908629441624366\\
7.7064390951625	0.0911167512690355\\
7.72072988371333	0.0911167512690355\\
7.72072988371333	0.0913705583756345\\
7.72149277201634	0.0913705583756345\\
7.72149277201634	0.0916243654822335\\
7.72584345309514	0.0916243654822335\\
7.72584345309514	0.0918781725888325\\
7.72784610175776	0.0918781725888325\\
7.72784610175776	0.0921319796954315\\
7.73863312464249	0.0921319796954315\\
7.73863312464249	0.0923857868020305\\
7.74205155867989	0.0923857868020305\\
7.74205155867989	0.0926395939086294\\
7.74278104657446	0.0926395939086294\\
7.74278104657446	0.0928934010152284\\
7.7428052097346	0.0928934010152284\\
7.7428052097346	0.0931472081218274\\
7.74364390191596	0.0931472081218274\\
7.74364390191596	0.0934010152284264\\
7.7466194037305	0.0934010152284264\\
7.7466194037305	0.0936548223350254\\
7.74808628129617	0.0936548223350254\\
7.74808628129617	0.0939086294416244\\
7.75931764646004	0.0939086294416244\\
7.75931764646004	0.0941624365482233\\
7.76137372181321	0.0941624365482233\\
7.76137372181321	0.0944162436548223\\
7.76224429111423	0.0944162436548223\\
7.76224429111423	0.0946700507614213\\
7.76528804681299	0.0946700507614213\\
7.76528804681299	0.0949238578680203\\
7.77303513995277	0.0949238578680203\\
7.77303513995277	0.0951776649746193\\
7.77594175200716	0.0951776649746193\\
7.77594175200716	0.0954314720812183\\
7.79582044800745	0.0954314720812183\\
7.79582044800745	0.0956852791878173\\
7.79627888416447	0.0956852791878173\\
7.79627888416447	0.0959390862944162\\
7.80537041567527	0.0959390862944162\\
7.80537041567527	0.0961928934010152\\
7.80763914905098	0.0961928934010152\\
7.80763914905098	0.0964467005076142\\
7.81052825823342	0.0964467005076142\\
7.81052825823342	0.0967005076142132\\
7.81511655711096	0.0967005076142132\\
7.81511655711096	0.0969543147208122\\
7.81522340300281	0.0969543147208122\\
7.81522340300281	0.0972081218274112\\
7.81996076610852	0.0972081218274112\\
7.81996076610852	0.0974619289340102\\
7.83951086552517	0.0974619289340102\\
7.83951086552517	0.0977157360406091\\
7.85192287683228	0.0977157360406091\\
7.85192287683228	0.0979695431472081\\
7.86780918690412	0.0979695431472081\\
7.86780918690412	0.0982233502538071\\
7.87267867525106	0.0982233502538071\\
7.87267867525106	0.0984771573604061\\
7.87272643400104	0.0984771573604061\\
7.87272643400104	0.0987309644670051\\
7.87469494636106	0.0987309644670051\\
7.87469494636106	0.0989847715736041\\
7.88227876885789	0.0989847715736041\\
7.88227876885789	0.099238578680203\\
7.88414150657506	0.099238578680203\\
7.88414150657506	0.099492385786802\\
7.88454461103611	0.099492385786802\\
7.88454461103611	0.099746192893401\\
7.88720811622101	0.099746192893401\\
7.88720811622101	0.1\\
7.89050250521108	0.1\\
7.89050250521108	0.100253807106599\\
7.89235828851174	0.100253807106599\\
7.89235828851174	0.100507614213198\\
7.90643498436383	0.100507614213198\\
7.90643498436383	0.100761421319797\\
7.91128807992054	0.100761421319797\\
7.91128807992054	0.101015228426396\\
7.92126553239152	0.101015228426396\\
7.92126553239152	0.101269035532995\\
7.93925868199291	0.101269035532995\\
7.93925868199291	0.101522842639594\\
7.94006992433921	0.101522842639594\\
7.94006992433921	0.101776649746193\\
7.94418403529888	0.101776649746193\\
7.94418403529888	0.102030456852792\\
7.95686989147991	0.102030456852792\\
7.95686989147991	0.102284263959391\\
7.95800015549619	0.102284263959391\\
7.95800015549619	0.10253807106599\\
7.9611647133305	0.10253807106599\\
7.9611647133305	0.102791878172589\\
7.9647491956762	0.102791878172589\\
7.9647491956762	0.103045685279188\\
7.96531831776251	0.103045685279188\\
7.96531831776251	0.103299492385787\\
7.96745181188542	0.103299492385787\\
7.96745181188542	0.103553299492386\\
7.9819076046792	0.103553299492386\\
7.9819076046792	0.103807106598985\\
7.98529199889976	0.103807106598985\\
7.98529199889976	0.104060913705584\\
7.98757458774702	0.104060913705584\\
7.98757458774702	0.104314720812183\\
7.99209649515863	0.104314720812183\\
7.99209649515863	0.104568527918782\\
8.02236166968763	0.104568527918782\\
8.02236166968763	0.104822335025381\\
8.03048615990619	0.104822335025381\\
8.03048615990619	0.10507614213198\\
8.04002811838078	0.10507614213198\\
8.04002811838078	0.105329949238579\\
8.04971163766002	0.105329949238579\\
8.04971163766002	0.105583756345178\\
8.06214753168613	0.105583756345178\\
8.06214753168613	0.105837563451777\\
8.06914927306237	0.105837563451777\\
8.06914927306237	0.106091370558376\\
8.07802423567203	0.106091370558376\\
8.07802423567203	0.106345177664975\\
8.08642678967193	0.106345177664975\\
8.08642678967193	0.106598984771574\\
8.09325951564664	0.106598984771574\\
8.09325951564664	0.106852791878173\\
8.0999120601015	0.106852791878173\\
8.0999120601015	0.107106598984772\\
8.10282538898281	0.107106598984772\\
8.10282538898281	0.107360406091371\\
8.1117455011681	0.107360406091371\\
8.1117455011681	0.10761421319797\\
8.1122668390595	0.10761421319797\\
8.1122668390595	0.107868020304569\\
8.11505673516266	0.107868020304569\\
8.11505673516266	0.108121827411168\\
8.12415787705573	0.108121827411168\\
8.12415787705573	0.108375634517766\\
8.12981044346298	0.108375634517766\\
8.12981044346298	0.108629441624365\\
8.13280150039823	0.108629441624365\\
8.13280150039823	0.108883248730964\\
8.13508707177406	0.108883248730964\\
8.13508707177406	0.109137055837563\\
8.13841754431645	0.109137055837563\\
8.13841754431645	0.109390862944162\\
8.13899502515802	0.109390862944162\\
8.13899502515802	0.109644670050761\\
8.13911551290463	0.109644670050761\\
8.13911551290463	0.10989847715736\\
8.15657780987333	0.10989847715736\\
8.15657780987333	0.110152284263959\\
8.16305860655593	0.110152284263959\\
8.16305860655593	0.110406091370558\\
8.1678574793594	0.110406091370558\\
8.1678574793594	0.110659898477157\\
8.1850882472936	0.110659898477157\\
8.1850882472936	0.110913705583756\\
8.18714594266788	0.110913705583756\\
8.18714594266788	0.111167512690355\\
8.18894861536787	0.111167512690355\\
8.18894861536787	0.111421319796954\\
8.19284480793862	0.111421319796954\\
8.19284480793862	0.111675126903553\\
8.19679242674205	0.111675126903553\\
8.19679242674205	0.111928934010152\\
8.19928732477656	0.111928934010152\\
8.19928732477656	0.112182741116751\\
8.21056671110508	0.112182741116751\\
8.21056671110508	0.11243654822335\\
8.22188730102837	0.11243654822335\\
8.22188730102837	0.112690355329949\\
8.23975347723579	0.112690355329949\\
8.23975347723579	0.112944162436548\\
8.24225696547206	0.112944162436548\\
8.24225696547206	0.113197969543147\\
8.24578536822134	0.113197969543147\\
8.24578536822134	0.113451776649746\\
8.24978584283752	0.113451776649746\\
8.24978584283752	0.113705583756345\\
8.25044744739513	0.113705583756345\\
8.25044744739513	0.113959390862944\\
8.25112225553275	0.113959390862944\\
8.25112225553275	0.114213197969543\\
8.25768934862957	0.114213197969543\\
8.25768934862957	0.114467005076142\\
8.26356942064675	0.114467005076142\\
8.26356942064675	0.114720812182741\\
8.26506110863312	0.114720812182741\\
8.26506110863312	0.11497461928934\\
8.27551639588389	0.11497461928934\\
8.27551639588389	0.115228426395939\\
8.27658225618566	0.115228426395939\\
8.27658225618566	0.115482233502538\\
8.29953596881185	0.115482233502538\\
8.29953596881185	0.115736040609137\\
8.30024250262056	0.115736040609137\\
8.30024250262056	0.115989847715736\\
8.30113162658724	0.115989847715736\\
8.30113162658724	0.116243654822335\\
8.30749468241995	0.116243654822335\\
8.30749468241995	0.116497461928934\\
8.32005014371419	0.116497461928934\\
8.32005014371419	0.116751269035533\\
8.32710554939298	0.116751269035533\\
8.32710554939298	0.117005076142132\\
8.32826905349679	0.117005076142132\\
8.32826905349679	0.117258883248731\\
8.33102042372743	0.117258883248731\\
8.33102042372743	0.11751269035533\\
8.34160995701936	0.11751269035533\\
8.34160995701936	0.117766497461929\\
8.35827422590264	0.117766497461929\\
8.35827422590264	0.118020304568528\\
8.35829099117423	0.118020304568528\\
8.35829099117423	0.118274111675127\\
8.36651533763949	0.118274111675127\\
8.36651533763949	0.118527918781726\\
8.37409111053183	0.118527918781726\\
8.37409111053183	0.118781725888325\\
8.38647437934408	0.118781725888325\\
8.38647437934408	0.119035532994924\\
8.39886586199258	0.119035532994924\\
8.39886586199258	0.119289340101523\\
8.40049090964931	0.119289340101523\\
8.40049090964931	0.119543147208122\\
8.40362850081518	0.119543147208122\\
8.40362850081518	0.119796954314721\\
8.41557426508811	0.119796954314721\\
8.41557426508811	0.12005076142132\\
8.41662073242468	0.12005076142132\\
8.41662073242468	0.120304568527919\\
8.42313575347648	0.120304568527919\\
8.42313575347648	0.120558375634518\\
8.42314955581102	0.120558375634518\\
8.42314955581102	0.120812182741117\\
8.42632800833528	0.120812182741117\\
8.42632800833528	0.121065989847716\\
8.42758250266403	0.121065989847716\\
8.42758250266403	0.121319796954315\\
8.43051534485602	0.121319796954315\\
8.43051534485602	0.121573604060914\\
8.4350850356037	0.121573604060914\\
8.4350850356037	0.121827411167513\\
8.4411225565667	0.121827411167513\\
8.4411225565667	0.122081218274112\\
8.4424946554024	0.122081218274112\\
8.4424946554024	0.122335025380711\\
8.44255033678363	0.122335025380711\\
8.44255033678363	0.12258883248731\\
8.44320986852767	0.12258883248731\\
8.44320986852767	0.122842639593909\\
8.45187393990979	0.122842639593909\\
8.45187393990979	0.123096446700508\\
8.4541510096855	0.123096446700508\\
8.4541510096855	0.123350253807107\\
8.4773646077534	0.123350253807107\\
8.4773646077534	0.123604060913706\\
8.47930872962811	0.123604060913706\\
8.47930872962811	0.123857868020305\\
8.49579112126828	0.123857868020305\\
8.49579112126828	0.124111675126904\\
8.5107176803185	0.124111675126904\\
8.5107176803185	0.124365482233503\\
8.52271224750058	0.124365482233503\\
8.52271224750058	0.124619289340102\\
8.52572240600939	0.124619289340102\\
8.52572240600939	0.124873096446701\\
8.52901167518268	0.124873096446701\\
8.52901167518268	0.1251269035533\\
8.54677867649369	0.1251269035533\\
8.54677867649369	0.125380710659898\\
8.5715742151245	0.125380710659898\\
8.5715742151245	0.125634517766497\\
8.57159802558517	0.125634517766497\\
8.57159802558517	0.125888324873096\\
8.57850149702612	0.125888324873096\\
8.57850149702612	0.126142131979695\\
8.59632871032813	0.126142131979695\\
8.59632871032813	0.126395939086294\\
8.59854297932954	0.126395939086294\\
8.59854297932954	0.126649746192893\\
8.6000697291242	0.126649746192893\\
8.6000697291242	0.126903553299492\\
8.60243290361001	0.126903553299492\\
8.60243290361001	0.127157360406091\\
8.60639699074403	0.127157360406091\\
8.60639699074403	0.12741116751269\\
8.60783292768724	0.12741116751269\\
8.60783292768724	0.127664974619289\\
8.61830705587147	0.127664974619289\\
8.61830705587147	0.127918781725888\\
8.62281114613721	0.127918781725888\\
8.62281114613721	0.128172588832487\\
8.62959533353342	0.128172588832487\\
8.62959533353342	0.128426395939086\\
8.62959850766314	0.128426395939086\\
8.62959850766314	0.128680203045685\\
8.63409350955117	0.128680203045685\\
8.63409350955117	0.128934010152284\\
8.63637857192944	0.128934010152284\\
8.63637857192944	0.129187817258883\\
8.64963869602802	0.129187817258883\\
8.64963869602802	0.129441624365482\\
8.65036604493523	0.129441624365482\\
8.65036604493523	0.129695431472081\\
8.65780360118206	0.129695431472081\\
8.65780360118206	0.12994923857868\\
8.66380402858174	0.12994923857868\\
8.66380402858174	0.130203045685279\\
8.66687450545068	0.130203045685279\\
8.66687450545068	0.130456852791878\\
8.66912771352927	0.130456852791878\\
8.66912771352927	0.130710659898477\\
8.67992339726666	0.130710659898477\\
8.67992339726666	0.130964467005076\\
8.68043775265277	0.130964467005076\\
8.68043775265277	0.131218274111675\\
8.68687308312006	0.131218274111675\\
8.68687308312006	0.131472081218274\\
8.69015314584808	0.131472081218274\\
8.69015314584808	0.131725888324873\\
8.69127448156939	0.131725888324873\\
8.69127448156939	0.131979695431472\\
8.69206701671363	0.131979695431472\\
8.69206701671363	0.132233502538071\\
8.69357756721548	0.132233502538071\\
8.69357756721548	0.13248730964467\\
8.69603290262959	0.13248730964467\\
8.69603290262959	0.132741116751269\\
8.70085537505144	0.132741116751269\\
8.70085537505144	0.132994923857868\\
8.7020169342093	0.132994923857868\\
8.7020169342093	0.133248730964467\\
8.70866790833689	0.133248730964467\\
8.70866790833689	0.133502538071066\\
8.71211665655493	0.133502538071066\\
8.71211665655493	0.133756345177665\\
8.71359270221782	0.133756345177665\\
8.71359270221782	0.134010152284264\\
8.72054732468607	0.134010152284264\\
8.72054732468607	0.134263959390863\\
8.7210449604936	0.134263959390863\\
8.7210449604936	0.134517766497462\\
8.74272283889787	0.134517766497462\\
8.74272283889787	0.134771573604061\\
8.74317195168648	0.134771573604061\\
8.74317195168648	0.13502538071066\\
8.76417653409656	0.13502538071066\\
8.76417653409656	0.135279187817259\\
8.76477751392414	0.135279187817259\\
8.76477751392414	0.135532994923858\\
8.77317751327693	0.135532994923858\\
8.77317751327693	0.135786802030457\\
8.77511392412691	0.135786802030457\\
8.77511392412691	0.136040609137056\\
8.77524145125604	0.136040609137056\\
8.77524145125604	0.136294416243655\\
8.77996267076137	0.136294416243655\\
8.77996267076137	0.136548223350254\\
8.78277956983671	0.136548223350254\\
8.78277956983671	0.136802030456853\\
8.78343330568238	0.136802030456853\\
8.78343330568238	0.137055837563452\\
8.78967799016202	0.137055837563452\\
8.78967799016202	0.137309644670051\\
8.78988820397494	0.137309644670051\\
8.78988820397494	0.13756345177665\\
8.79873381069073	0.13756345177665\\
8.79873381069073	0.137817258883249\\
8.8020401738888	0.137817258883249\\
8.8020401738888	0.138071065989848\\
8.81431417217154	0.138071065989848\\
8.81431417217154	0.138324873096447\\
8.83554266881067	0.138324873096447\\
8.83554266881067	0.138578680203046\\
8.84782559857032	0.138578680203046\\
8.84782559857032	0.138832487309645\\
8.85568236327595	0.138832487309645\\
8.85568236327595	0.139086294416244\\
8.85662956283593	0.139086294416244\\
8.85662956283593	0.139340101522843\\
8.85738539472815	0.139340101522843\\
8.85738539472815	0.139593908629442\\
8.86281420716414	0.139593908629442\\
8.86281420716414	0.139847715736041\\
8.86492818760876	0.139847715736041\\
8.86492818760876	0.14010152284264\\
8.87131389707324	0.14010152284264\\
8.87131389707324	0.140355329949239\\
8.87195785571058	0.140355329949239\\
8.87195785571058	0.140609137055838\\
8.87834281076733	0.140609137055838\\
8.87834281076733	0.140862944162437\\
8.89545733438908	0.140862944162437\\
8.89545733438908	0.141116751269036\\
8.90813702006838	0.141116751269036\\
8.90813702006838	0.141370558375635\\
8.90852688760258	0.141370558375635\\
8.90852688760258	0.141624365482234\\
8.909824259333	0.141624365482234\\
8.909824259333	0.141878172588832\\
8.9115398564925	0.141878172588832\\
8.9115398564925	0.142131979695431\\
8.9348343204551	0.142131979695431\\
8.9348343204551	0.14238578680203\\
8.93670703553901	0.14238578680203\\
8.93670703553901	0.142639593908629\\
8.93825091292955	0.142639593908629\\
8.93825091292955	0.142893401015228\\
8.94174799783877	0.142893401015228\\
8.94174799783877	0.143147208121827\\
8.94776470790216	0.143147208121827\\
8.94776470790216	0.143401015228426\\
8.95030663472694	0.143401015228426\\
8.95030663472694	0.143654822335025\\
8.95509271604351	0.143654822335025\\
8.95509271604351	0.143908629441624\\
8.96004884948984	0.143908629441624\\
8.96004884948984	0.144162436548223\\
8.96589078080341	0.144162436548223\\
8.96589078080341	0.144416243654822\\
8.96957960370467	0.144416243654822\\
8.96957960370467	0.144670050761421\\
8.98353280533378	0.144670050761421\\
8.98353280533378	0.14492385786802\\
8.99276718071372	0.14492385786802\\
8.99276718071372	0.145177664974619\\
8.99977091152535	0.145177664974619\\
8.99977091152535	0.145431472081218\\
9.00078199136438	0.145431472081218\\
9.00078199136438	0.145685279187817\\
9.01302962067883	0.145685279187817\\
9.01302962067883	0.145939086294416\\
9.03081442153495	0.145939086294416\\
9.03081442153495	0.146192893401015\\
9.03896964820647	0.146192893401015\\
9.03896964820647	0.146446700507614\\
9.04472128671728	0.146446700507614\\
9.04472128671728	0.146700507614213\\
9.04926159011684	0.146700507614213\\
9.04926159011684	0.146954314720812\\
9.05274714180025	0.146954314720812\\
9.05274714180025	0.147208121827411\\
9.05275916867781	0.147208121827411\\
9.05275916867781	0.14746192893401\\
9.05679948681367	0.14746192893401\\
9.05679948681367	0.147715736040609\\
9.05692623001066	0.147715736040609\\
9.05692623001066	0.147969543147208\\
9.05788797222319	0.147969543147208\\
9.05788797222319	0.148223350253807\\
9.07040349101189	0.148223350253807\\
9.07040349101189	0.148477157360406\\
9.0858246243316	0.148477157360406\\
9.0858246243316	0.148730964467005\\
9.08670478820953	0.148730964467005\\
9.08670478820953	0.148984771573604\\
9.08803389847437	0.148984771573604\\
9.08803389847437	0.149238578680203\\
9.10261311312005	0.149238578680203\\
9.10261311312005	0.149492385786802\\
9.10263225174616	0.149492385786802\\
9.10263225174616	0.149746192893401\\
9.10525932149791	0.149746192893401\\
9.10525932149791	0.15\\
9.11170093506041	0.15\\
9.11170093506041	0.150253807106599\\
9.13023221075999	0.150253807106599\\
9.13023221075999	0.150507614213198\\
9.13178103715567	0.150507614213198\\
9.13178103715567	0.150761421319797\\
9.13789637613671	0.150761421319797\\
9.13789637613671	0.151015228426396\\
9.14639171367552	0.151015228426396\\
9.14639171367552	0.151269035532995\\
9.14673777773684	0.151269035532995\\
9.14673777773684	0.151522842639594\\
9.14748563644083	0.151522842639594\\
9.14748563644083	0.151776649746193\\
9.15501929137508	0.151776649746193\\
9.15501929137508	0.152030456852792\\
9.15501983287051	0.152030456852792\\
9.15501983287051	0.152284263959391\\
9.15880368492859	0.152284263959391\\
9.15880368492859	0.15253807106599\\
9.16005508248111	0.15253807106599\\
9.16005508248111	0.152791878172589\\
9.16298555660305	0.152791878172589\\
9.16298555660305	0.153045685279188\\
9.17759091276345	0.153045685279188\\
9.17759091276345	0.153299492385787\\
9.1801481150775	0.153299492385787\\
9.1801481150775	0.153553299492386\\
9.18288315554723	0.153553299492386\\
9.18288315554723	0.153807106598985\\
9.18859428089942	0.153807106598985\\
9.18859428089942	0.154060913705584\\
9.19187606468178	0.154060913705584\\
9.19187606468178	0.154314720812183\\
9.19609724131475	0.154314720812183\\
9.19609724131475	0.154568527918782\\
9.19798037682559	0.154568527918782\\
9.19798037682559	0.154822335025381\\
9.21077329649356	0.154822335025381\\
9.21077329649356	0.15507614213198\\
9.21559208449946	0.15507614213198\\
9.21559208449946	0.155329949238579\\
9.23031483827321	0.155329949238579\\
9.23031483827321	0.155583756345178\\
9.23156030200747	0.155583756345178\\
9.23156030200747	0.155837563451777\\
9.23373657765926	0.155837563451777\\
9.23373657765926	0.156091370558376\\
9.25514988814089	0.156091370558376\\
9.25514988814089	0.156345177664975\\
9.26618865336817	0.156345177664975\\
9.26618865336817	0.156598984771574\\
9.27134303712053	0.156598984771574\\
9.27134303712053	0.156852791878173\\
9.27260955847797	0.156852791878173\\
9.27260955847797	0.157106598984772\\
9.27601633682281	0.157106598984772\\
9.27601633682281	0.157360406091371\\
9.27681531820755	0.157360406091371\\
9.27681531820755	0.15761421319797\\
9.27736580134443	0.15761421319797\\
9.27736580134443	0.157868020304569\\
9.2878217689371	0.157868020304569\\
9.2878217689371	0.158121827411168\\
9.30231656298942	0.158121827411168\\
9.30231656298942	0.158375634517766\\
9.30680963772996	0.158375634517766\\
9.30680963772996	0.158629441624365\\
9.3071638715169	0.158629441624365\\
9.3071638715169	0.158883248730964\\
9.32458401556434	0.158883248730964\\
9.32458401556434	0.159137055837563\\
9.36667456216328	0.159137055837563\\
9.36667456216328	0.159390862944162\\
9.36805805823213	0.159390862944162\\
9.36805805823213	0.159644670050761\\
9.37474789979803	0.159644670050761\\
9.37474789979803	0.15989847715736\\
9.37889911008148	0.15989847715736\\
9.37889911008148	0.160152284263959\\
9.38096561249204	0.160152284263959\\
9.38096561249204	0.160406091370558\\
9.38591017282648	0.160406091370558\\
9.38591017282648	0.160659898477157\\
9.39275957008378	0.160659898477157\\
9.39275957008378	0.160913705583756\\
9.39603033832434	0.160913705583756\\
9.39603033832434	0.161167512690355\\
9.40020748938223	0.161167512690355\\
9.40020748938223	0.161421319796954\\
9.40237266221816	0.161421319796954\\
9.40237266221816	0.161675126903553\\
9.40845179446668	0.161675126903553\\
9.40845179446668	0.161928934010152\\
9.41025318285006	0.161928934010152\\
9.41025318285006	0.162182741116751\\
9.41390589494834	0.162182741116751\\
9.41390589494834	0.16243654822335\\
9.41605138852237	0.16243654822335\\
9.41605138852237	0.162690355329949\\
9.4193565795293	0.162690355329949\\
9.4193565795293	0.162944162436548\\
9.42614579395797	0.162944162436548\\
9.42614579395797	0.163197969543147\\
9.43360280736065	0.163197969543147\\
9.43360280736065	0.163451776649746\\
9.47742685551355	0.163451776649746\\
9.47742685551355	0.163705583756345\\
9.48133377030272	0.163705583756345\\
9.48133377030272	0.163959390862944\\
9.49131624783383	0.163959390862944\\
9.49131624783383	0.164213197969543\\
9.49632729576712	0.164213197969543\\
9.49632729576712	0.164467005076142\\
9.4964765424104	0.164467005076142\\
9.4964765424104	0.164720812182741\\
9.50376228370177	0.164720812182741\\
9.50376228370177	0.16497461928934\\
9.50797666440481	0.16497461928934\\
9.50797666440481	0.165228426395939\\
9.51575160637995	0.165228426395939\\
9.51575160637995	0.165482233502538\\
9.51968884792002	0.165482233502538\\
9.51968884792002	0.165736040609137\\
9.52355494747895	0.165736040609137\\
9.52355494747895	0.165989847715736\\
9.52562665037532	0.165989847715736\\
9.52562665037532	0.166243654822335\\
9.52577277556961	0.166243654822335\\
9.52577277556961	0.166497461928934\\
9.53985194524945	0.166497461928934\\
9.53985194524945	0.166751269035533\\
9.55246912951746	0.166751269035533\\
9.55246912951746	0.167005076142132\\
9.57129302144633	0.167005076142132\\
9.57129302144633	0.167258883248731\\
9.57157564959789	0.167258883248731\\
9.57157564959789	0.16751269035533\\
9.57785748636922	0.16751269035533\\
9.57785748636922	0.167766497461929\\
9.58139509120844	0.167766497461929\\
9.58139509120844	0.168020304568528\\
9.58235244003972	0.168020304568528\\
9.58235244003972	0.168274111675127\\
9.58244371073924	0.168274111675127\\
9.58244371073924	0.168527918781726\\
9.58405371686566	0.168527918781726\\
9.58405371686566	0.168781725888325\\
9.59088267420879	0.168781725888325\\
9.59088267420879	0.169035532994924\\
9.59095680491027	0.169035532994924\\
9.59095680491027	0.169289340101523\\
9.59316977931459	0.169289340101523\\
9.59316977931459	0.169543147208122\\
9.59745596478037	0.169543147208122\\
9.59745596478037	0.169796954314721\\
9.59787712844685	0.169796954314721\\
9.59787712844685	0.17005076142132\\
9.61900141503003	0.17005076142132\\
9.61900141503003	0.170304568527919\\
9.63171814300551	0.170304568527919\\
9.63171814300551	0.170558375634518\\
9.63197248407307	0.170558375634518\\
9.63197248407307	0.170812182741117\\
9.64147151306435	0.170812182741117\\
9.64147151306435	0.171065989847716\\
9.64602539355954	0.171065989847716\\
9.64602539355954	0.171319796954315\\
9.6491771700563	0.171319796954315\\
9.6491771700563	0.171573604060914\\
9.64976462859483	0.171573604060914\\
9.64976462859483	0.171827411167513\\
9.67609452556728	0.171827411167513\\
9.67609452556728	0.172081218274112\\
9.67741587039282	0.172081218274112\\
9.67741587039282	0.172335025380711\\
9.6805669772174	0.172335025380711\\
9.6805669772174	0.17258883248731\\
9.68537215797586	0.17258883248731\\
9.68537215797586	0.172842639593909\\
9.68690788490906	0.172842639593909\\
9.68690788490906	0.173096446700508\\
9.69577004043417	0.173096446700508\\
9.69577004043417	0.173350253807107\\
9.69906212381371	0.173350253807107\\
9.69906212381371	0.173604060913706\\
9.70427742446795	0.173604060913706\\
9.70427742446795	0.173857868020305\\
9.70649542031362	0.173857868020305\\
9.70649542031362	0.174111675126904\\
9.70920847799712	0.174111675126904\\
9.70920847799712	0.174365482233503\\
9.71122554231143	0.174365482233503\\
9.71122554231143	0.174619289340102\\
9.71125218277034	0.174619289340102\\
9.71125218277034	0.174873096446701\\
9.71536875327471	0.174873096446701\\
9.71536875327471	0.175126903553299\\
9.71779130293762	0.175126903553299\\
9.71779130293762	0.175380710659898\\
9.72061100551092	0.175380710659898\\
9.72061100551092	0.175634517766497\\
9.72459295642573	0.175634517766497\\
9.72459295642573	0.175888324873096\\
9.72776872885203	0.175888324873096\\
9.72776872885203	0.176142131979695\\
9.74761453579353	0.176142131979695\\
9.74761453579353	0.176395939086294\\
9.75580820117106	0.176395939086294\\
9.75580820117106	0.176649746192893\\
9.76319306419112	0.176649746192893\\
9.76319306419112	0.176903553299492\\
9.76512440007848	0.176903553299492\\
9.76512440007848	0.177157360406091\\
9.76670502089271	0.177157360406091\\
9.76670502089271	0.17741116751269\\
9.76861555479926	0.17741116751269\\
9.76861555479926	0.177664974619289\\
9.76878209786299	0.177664974619289\\
9.76878209786299	0.177918781725888\\
9.77129439767398	0.177918781725888\\
9.77129439767398	0.178172588832487\\
9.77662596582429	0.178172588832487\\
9.77662596582429	0.178426395939086\\
9.79369960018311	0.178426395939086\\
9.79369960018311	0.178680203045685\\
9.79718340915375	0.178680203045685\\
9.79718340915375	0.178934010152284\\
9.81697613695976	0.178934010152284\\
9.81697613695976	0.179187817258883\\
9.81776913248426	0.179187817258883\\
9.81776913248426	0.179441624365482\\
9.82763090485876	0.179441624365482\\
9.82763090485876	0.179695431472081\\
9.8296399508788	0.179695431472081\\
9.8296399508788	0.17994923857868\\
9.83016303798028	0.17994923857868\\
9.83016303798028	0.180203045685279\\
9.83321192314866	0.180203045685279\\
9.83321192314866	0.180456852791878\\
9.84657828408991	0.180456852791878\\
9.84657828408991	0.180710659898477\\
9.8761319451808	0.180710659898477\\
9.8761319451808	0.180964467005076\\
9.8859157392327	0.180964467005076\\
9.8859157392327	0.181218274111675\\
9.88869267855793	0.181218274111675\\
9.88869267855793	0.181472081218274\\
9.89167773046196	0.181472081218274\\
9.89167773046196	0.181725888324873\\
9.89686602246585	0.181725888324873\\
9.89686602246585	0.181979695431472\\
9.90205456742366	0.181979695431472\\
9.90205456742366	0.182233502538071\\
9.90279272896158	0.182233502538071\\
9.90279272896158	0.18248730964467\\
9.90296877804875	0.18248730964467\\
9.90296877804875	0.182741116751269\\
9.90319652477854	0.182741116751269\\
9.90319652477854	0.182994923857868\\
9.90994843828316	0.182994923857868\\
9.90994843828316	0.183248730964467\\
9.92106952954559	0.183248730964467\\
9.92106952954559	0.183502538071066\\
9.9252330141863	0.183502538071066\\
9.9252330141863	0.183756345177665\\
9.92532973757513	0.183756345177665\\
9.92532973757513	0.184010152284264\\
9.93762263531014	0.184010152284264\\
9.93762263531014	0.184263959390863\\
9.94003902195936	0.184263959390863\\
9.94003902195936	0.184517766497462\\
9.94384753514368	0.184517766497462\\
9.94384753514368	0.184771573604061\\
9.94401049249882	0.184771573604061\\
9.94401049249882	0.18502538071066\\
9.94581721269296	0.18502538071066\\
9.94581721269296	0.185279187817259\\
9.94906021799718	0.185279187817259\\
9.94906021799718	0.185532994923858\\
9.95313916847907	0.185532994923858\\
9.95313916847907	0.185786802030457\\
9.95629362735466	0.185786802030457\\
9.95629362735466	0.186040609137056\\
9.95780630598048	0.186040609137056\\
9.95780630598048	0.186294416243655\\
9.96496921649809	0.186294416243655\\
9.96496921649809	0.186548223350254\\
9.96845410640584	0.186548223350254\\
9.96845410640584	0.186802030456853\\
9.97034200860874	0.186802030456853\\
9.97034200860874	0.187055837563452\\
9.9796627656465	0.187055837563452\\
9.9796627656465	0.187309644670051\\
9.99000645883735	0.187309644670051\\
9.99000645883735	0.18756345177665\\
10.0045519057171	0.18756345177665\\
10.0045519057171	0.187817258883249\\
10.0175733873662	0.187817258883249\\
10.0175733873662	0.188071065989848\\
10.0183860970511	0.188071065989848\\
10.0183860970511	0.188324873096447\\
10.0217384991406	0.188324873096447\\
10.0217384991406	0.188578680203046\\
10.0258663551389	0.188578680203046\\
10.0258663551389	0.188832487309645\\
10.0273377438351	0.188832487309645\\
10.0273377438351	0.189086294416244\\
10.0292630251421	0.189086294416244\\
10.0292630251421	0.189340101522843\\
10.0368790244044	0.189340101522843\\
10.0368790244044	0.189593908629442\\
10.0399820018307	0.189593908629442\\
10.0399820018307	0.189847715736041\\
10.0410054563284	0.189847715736041\\
10.0410054563284	0.19010152284264\\
10.0447174346343	0.19010152284264\\
10.0447174346343	0.190355329949239\\
10.0449730051252	0.190355329949239\\
10.0449730051252	0.190609137055838\\
10.0463112111865	0.190609137055838\\
10.0463112111865	0.190862944162437\\
10.0602302554865	0.190862944162437\\
10.0602302554865	0.191116751269036\\
10.0695951627947	0.191116751269036\\
10.0695951627947	0.191370558375635\\
10.0815862879891	0.191370558375635\\
10.0815862879891	0.191624365482233\\
10.0847033629824	0.191624365482233\\
10.0847033629824	0.191878172588832\\
10.088919390767	0.191878172588832\\
10.088919390767	0.192131979695431\\
10.0911283467177	0.192131979695431\\
10.0911283467177	0.19238578680203\\
10.0939311579976	0.19238578680203\\
10.0939311579976	0.192639593908629\\
10.1034422496896	0.192639593908629\\
10.1034422496896	0.192893401015228\\
10.1139562064235	0.192893401015228\\
10.1139562064235	0.193147208121827\\
10.1216881908702	0.193147208121827\\
10.1216881908702	0.193401015228426\\
10.1515904694655	0.193401015228426\\
10.1515904694655	0.193654822335025\\
10.1540532137684	0.193654822335025\\
10.1540532137684	0.193908629441624\\
10.1782140900712	0.193908629441624\\
10.1782140900712	0.194162436548223\\
10.1819770038593	0.194162436548223\\
10.1819770038593	0.194416243654822\\
10.1906575538775	0.194416243654822\\
10.1906575538775	0.194670050761421\\
10.1939607075747	0.194670050761421\\
10.1939607075747	0.19492385786802\\
10.1987369656407	0.19492385786802\\
10.1987369656407	0.195177664974619\\
10.2046380186615	0.195177664974619\\
10.2046380186615	0.195431472081218\\
10.2049073585235	0.195431472081218\\
10.2049073585235	0.195685279187817\\
10.2121305157796	0.195685279187817\\
10.2121305157796	0.195939086294416\\
10.2252315189266	0.195939086294416\\
10.2252315189266	0.196192893401015\\
10.2389749203749	0.196192893401015\\
10.2389749203749	0.196446700507614\\
10.2408758912908	0.196446700507614\\
10.2408758912908	0.196700507614213\\
10.2411201708308	0.196700507614213\\
10.2411201708308	0.196954314720812\\
10.2466750302299	0.196954314720812\\
10.2466750302299	0.197208121827411\\
10.2804695113283	0.197208121827411\\
10.2804695113283	0.19746192893401\\
10.2930424239257	0.19746192893401\\
10.2930424239257	0.197715736040609\\
10.2958206475218	0.197715736040609\\
10.2958206475218	0.197969543147208\\
10.2970110304758	0.197969543147208\\
10.2970110304758	0.198223350253807\\
10.3004735817797	0.198223350253807\\
10.3004735817797	0.198477157360406\\
10.3143722479297	0.198477157360406\\
10.3143722479297	0.198730964467005\\
10.3266197597657	0.198730964467005\\
10.3266197597657	0.198984771573604\\
10.3279517135197	0.198984771573604\\
10.3279517135197	0.199238578680203\\
10.3377803097389	0.199238578680203\\
10.3377803097389	0.199492385786802\\
10.3378436879945	0.199492385786802\\
10.3378436879945	0.199746192893401\\
10.3388170628083	0.199746192893401\\
10.3388170628083	0.2\\
10.3542741608999	0.2\\
10.3542741608999	0.200253807106599\\
10.3558519465734	0.200253807106599\\
10.3558519465734	0.200507614213198\\
10.3562069392866	0.200507614213198\\
10.3562069392866	0.200761421319797\\
10.357917420373	0.200761421319797\\
10.357917420373	0.201015228426396\\
10.3579253866481	0.201015228426396\\
10.3579253866481	0.201269035532995\\
10.3582289400473	0.201269035532995\\
10.3582289400473	0.201522842639594\\
10.3627807422041	0.201522842639594\\
10.3627807422041	0.201776649746193\\
10.3703363438208	0.201776649746193\\
10.3703363438208	0.202030456852792\\
10.3788470265654	0.202030456852792\\
10.3788470265654	0.202284263959391\\
10.3794764821622	0.202284263959391\\
10.3794764821622	0.20253807106599\\
10.3861595554021	0.20253807106599\\
10.3861595554021	0.202791878172589\\
10.3861747762153	0.202791878172589\\
10.3861747762153	0.203045685279188\\
10.3890127724909	0.203045685279188\\
10.3890127724909	0.203299492385787\\
10.3950244238347	0.203299492385787\\
10.3950244238347	0.203553299492386\\
10.3984789624457	0.203553299492386\\
10.3984789624457	0.203807106598985\\
10.4031026098218	0.203807106598985\\
10.4031026098218	0.204060913705584\\
10.403898763972	0.204060913705584\\
10.403898763972	0.204314720812183\\
10.4056264577319	0.204314720812183\\
10.4056264577319	0.204568527918782\\
10.406235195307	0.204568527918782\\
10.406235195307	0.204822335025381\\
10.4062904911877	0.204822335025381\\
10.4062904911877	0.20507614213198\\
10.440898506718	0.20507614213198\\
10.440898506718	0.205329949238579\\
10.450319851204	0.205329949238579\\
10.450319851204	0.205583756345178\\
10.4514638367289	0.205583756345178\\
10.4514638367289	0.205837563451777\\
10.460301307409	0.205837563451777\\
10.460301307409	0.206091370558376\\
10.4613846973192	0.206091370558376\\
10.4613846973192	0.206345177664975\\
10.4667564645967	0.206345177664975\\
10.4667564645967	0.206598984771574\\
10.470144866987	0.206598984771574\\
10.470144866987	0.206852791878173\\
10.4719743457964	0.206852791878173\\
10.4719743457964	0.207106598984772\\
10.472026815831	0.207106598984772\\
10.472026815831	0.207360406091371\\
10.4816168347994	0.207360406091371\\
10.4816168347994	0.20761421319797\\
10.4872434418986	0.20761421319797\\
10.4872434418986	0.207868020304569\\
10.4882183598529	0.207868020304569\\
10.4882183598529	0.208121827411168\\
10.4917551932409	0.208121827411168\\
10.4917551932409	0.208375634517767\\
10.4940530585999	0.208375634517767\\
10.4940530585999	0.208629441624365\\
10.4982459304555	0.208629441624365\\
10.4982459304555	0.208883248730964\\
10.5139424273162	0.208883248730964\\
10.5139424273162	0.209137055837563\\
10.5253165019446	0.209137055837563\\
10.5253165019446	0.209390862944162\\
10.5319687216721	0.209390862944162\\
10.5319687216721	0.209644670050761\\
10.5460763298529	0.209644670050761\\
10.5460763298529	0.20989847715736\\
10.5469609782577	0.20989847715736\\
10.5469609782577	0.210152284263959\\
10.5707086956744	0.210152284263959\\
10.5707086956744	0.210406091370558\\
10.5732248686092	0.210406091370558\\
10.5732248686092	0.210659898477157\\
10.5767940176768	0.210659898477157\\
10.5767940176768	0.210913705583756\\
10.5812431471498	0.210913705583756\\
10.5812431471498	0.211167512690355\\
10.6003187924635	0.211167512690355\\
10.6003187924635	0.211421319796954\\
10.6013025082163	0.211421319796954\\
10.6013025082163	0.211675126903553\\
10.6032558676823	0.211675126903553\\
10.6032558676823	0.211928934010152\\
10.6034374180386	0.211928934010152\\
10.6034374180386	0.212182741116751\\
10.6249631765707	0.212182741116751\\
10.6249631765707	0.21243654822335\\
10.6274866289321	0.21243654822335\\
10.6274866289321	0.212690355329949\\
10.6312547446895	0.212690355329949\\
10.6312547446895	0.212944162436548\\
10.634712765839	0.212944162436548\\
10.634712765839	0.213197969543147\\
10.6349306417835	0.213197969543147\\
10.6349306417835	0.213451776649746\\
10.6380536350659	0.213451776649746\\
10.6380536350659	0.213705583756345\\
10.6395657923725	0.213705583756345\\
10.6395657923725	0.213959390862944\\
10.6398610934699	0.213959390862944\\
10.6398610934699	0.214213197969543\\
10.641520646941	0.214213197969543\\
10.641520646941	0.214467005076142\\
10.6469384114117	0.214467005076142\\
10.6469384114117	0.214720812182741\\
10.6604116573589	0.214720812182741\\
10.6604116573589	0.21497461928934\\
10.6614774620511	0.21497461928934\\
10.6614774620511	0.215228426395939\\
10.6621859709947	0.215228426395939\\
10.6621859709947	0.215482233502538\\
10.6672769708313	0.215482233502538\\
10.6672769708313	0.215736040609137\\
10.6840574975036	0.215736040609137\\
10.6840574975036	0.215989847715736\\
10.6862045432152	0.215989847715736\\
10.6862045432152	0.216243654822335\\
10.6988618779272	0.216243654822335\\
10.6988618779272	0.216497461928934\\
10.7007627042796	0.216497461928934\\
10.7007627042796	0.216751269035533\\
10.7014942128799	0.216751269035533\\
10.7014942128799	0.217005076142132\\
10.7045451474472	0.217005076142132\\
10.7045451474472	0.217258883248731\\
10.7136328598181	0.217258883248731\\
10.7136328598181	0.21751269035533\\
10.7158560661841	0.21751269035533\\
10.7158560661841	0.217766497461929\\
10.7168043134638	0.217766497461929\\
10.7168043134638	0.218020304568528\\
10.7187884409968	0.218020304568528\\
10.7187884409968	0.218274111675127\\
10.7216728435944	0.218274111675127\\
10.7216728435944	0.218527918781726\\
10.73665060459	0.218527918781726\\
10.73665060459	0.218781725888325\\
10.7453135456941	0.218781725888325\\
10.7453135456941	0.219035532994924\\
10.7465508268494	0.219035532994924\\
10.7465508268494	0.219289340101523\\
10.7477960271578	0.219289340101523\\
10.7477960271578	0.219543147208122\\
10.7610266481764	0.219543147208122\\
10.7610266481764	0.219796954314721\\
10.7643093391612	0.219796954314721\\
10.7643093391612	0.22005076142132\\
10.7655985905031	0.22005076142132\\
10.7655985905031	0.220304568527919\\
10.7746582491466	0.220304568527919\\
10.7746582491466	0.220558375634518\\
10.7795396801572	0.220558375634518\\
10.7795396801572	0.220812182741117\\
10.796547294846	0.220812182741117\\
10.796547294846	0.221065989847716\\
10.797456853585	0.221065989847716\\
10.797456853585	0.221319796954315\\
10.817655459456	0.221319796954315\\
10.817655459456	0.221573604060914\\
10.8178755836994	0.221573604060914\\
10.8178755836994	0.221827411167513\\
10.8237809538862	0.221827411167513\\
10.8237809538862	0.222081218274112\\
10.8257345714417	0.222081218274112\\
10.8257345714417	0.222335025380711\\
10.8266119167298	0.222335025380711\\
10.8266119167298	0.22258883248731\\
10.8291092048565	0.22258883248731\\
10.8291092048565	0.222842639593909\\
10.8315179358182	0.222842639593909\\
10.8315179358182	0.223096446700508\\
10.8325944139813	0.223096446700508\\
10.8325944139813	0.223350253807107\\
10.8344987047082	0.223350253807107\\
10.8344987047082	0.223604060913706\\
10.8369498679976	0.223604060913706\\
10.8369498679976	0.223857868020305\\
10.8402742926981	0.223857868020305\\
10.8402742926981	0.224111675126904\\
10.8479175523818	0.224111675126904\\
10.8479175523818	0.224365482233503\\
10.8495421672376	0.224365482233503\\
10.8495421672376	0.224619289340102\\
10.8561947314615	0.224619289340102\\
10.8561947314615	0.224873096446701\\
10.8566037891525	0.224873096446701\\
10.8566037891525	0.225126903553299\\
10.8613171204156	0.225126903553299\\
10.8613171204156	0.225380710659898\\
10.8692725940111	0.225380710659898\\
10.8692725940111	0.225634517766497\\
10.8839990646635	0.225634517766497\\
10.8839990646635	0.225888324873096\\
10.8899651894818	0.225888324873096\\
10.8899651894818	0.226142131979695\\
10.8957393783032	0.226142131979695\\
10.8957393783032	0.226395939086294\\
10.9048540933469	0.226395939086294\\
10.9048540933469	0.226649746192893\\
10.9105758035462	0.226649746192893\\
10.9105758035462	0.226903553299492\\
10.9184017596125	0.226903553299492\\
10.9184017596125	0.227157360406091\\
10.9314305681106	0.227157360406091\\
10.9314305681106	0.22741116751269\\
10.940455374222	0.22741116751269\\
10.940455374222	0.227664974619289\\
10.9651758232501	0.227664974619289\\
10.9651758232501	0.227918781725888\\
10.9762148919687	0.227918781725888\\
10.9762148919687	0.228172588832487\\
10.9794025760177	0.228172588832487\\
10.9794025760177	0.228426395939086\\
10.9812873608311	0.228426395939086\\
10.9812873608311	0.228680203045685\\
10.9902545205439	0.228680203045685\\
10.9902545205439	0.228934010152284\\
10.9991008743779	0.228934010152284\\
10.9991008743779	0.229187817258883\\
10.9999659017411	0.229187817258883\\
10.9999659017411	0.229441624365482\\
11.0055026937004	0.229441624365482\\
11.0055026937004	0.229695431472081\\
11.0078275329023	0.229695431472081\\
11.0078275329023	0.22994923857868\\
11.0121287761461	0.22994923857868\\
11.0121287761461	0.230203045685279\\
11.0245608115618	0.230203045685279\\
11.0245608115618	0.230456852791878\\
11.0282606645216	0.230456852791878\\
11.0282606645216	0.230710659898477\\
11.0397084682322	0.230710659898477\\
11.0397084682322	0.230964467005076\\
11.0466667812525	0.230964467005076\\
11.0466667812525	0.231218274111675\\
11.0650869719908	0.231218274111675\\
11.0650869719908	0.231472081218274\\
11.0661541034353	0.231472081218274\\
11.0661541034353	0.231725888324873\\
11.0811689271764	0.231725888324873\\
11.0811689271764	0.231979695431472\\
11.088847102253	0.231979695431472\\
11.088847102253	0.232233502538071\\
11.0940889294359	0.232233502538071\\
11.0940889294359	0.23248730964467\\
11.0945496985641	0.23248730964467\\
11.0945496985641	0.232741116751269\\
11.0990632066995	0.232741116751269\\
11.0990632066995	0.232994923857868\\
11.1011163281507	0.232994923857868\\
11.1011163281507	0.233248730964467\\
11.105379613515	0.233248730964467\\
11.105379613515	0.233502538071066\\
11.1188698952343	0.233502538071066\\
11.1188698952343	0.233756345177665\\
11.1216861748744	0.233756345177665\\
11.1216861748744	0.234010152284264\\
11.1221302525907	0.234010152284264\\
11.1221302525907	0.234263959390863\\
11.1489307393059	0.234263959390863\\
11.1489307393059	0.234517766497462\\
11.1637097814745	0.234517766497462\\
11.1637097814745	0.234771573604061\\
11.1683041620702	0.234771573604061\\
11.1683041620702	0.23502538071066\\
11.1726606611331	0.23502538071066\\
11.1726606611331	0.235279187817259\\
11.1763329043668	0.235279187817259\\
11.1763329043668	0.235532994923858\\
11.1768396799424	0.235532994923858\\
11.1768396799424	0.235786802030457\\
11.1903793813691	0.235786802030457\\
11.1903793813691	0.236040609137056\\
11.1947641425146	0.236040609137056\\
11.1947641425146	0.236294416243655\\
11.1952784134989	0.236294416243655\\
11.1952784134989	0.236548223350254\\
11.2061598380489	0.236548223350254\\
11.2061598380489	0.236802030456853\\
11.2195900389604	0.236802030456853\\
11.2195900389604	0.237055837563452\\
11.2383479439962	0.237055837563452\\
11.2383479439962	0.237309644670051\\
11.2404466894544	0.237309644670051\\
11.2404466894544	0.23756345177665\\
11.2438821790616	0.23756345177665\\
11.2438821790616	0.237817258883249\\
11.25207131872	0.237817258883249\\
11.25207131872	0.238071065989848\\
11.2600515685019	0.238071065989848\\
11.2600515685019	0.238324873096447\\
11.2606721869023	0.238324873096447\\
11.2606721869023	0.238578680203046\\
11.2624303556093	0.238578680203046\\
11.2624303556093	0.238832487309645\\
11.2667732378532	0.238832487309645\\
11.2667732378532	0.239086294416244\\
11.2710619634368	0.239086294416244\\
11.2710619634368	0.239340101522843\\
11.2850517530555	0.239340101522843\\
11.2850517530555	0.239593908629442\\
11.29477609765	0.239593908629442\\
11.29477609765	0.239847715736041\\
11.2952583281169	0.239847715736041\\
11.2952583281169	0.24010152284264\\
11.3024247837618	0.24010152284264\\
11.3024247837618	0.240355329949239\\
11.3047559993046	0.240355329949239\\
11.3047559993046	0.240609137055838\\
11.3051170393803	0.240609137055838\\
11.3051170393803	0.240862944162437\\
11.3056496252767	0.240862944162437\\
11.3056496252767	0.241116751269036\\
11.3088183105485	0.241116751269036\\
11.3088183105485	0.241370558375635\\
11.3150809323264	0.241370558375635\\
11.3150809323264	0.241624365482234\\
11.322391381168	0.241624365482234\\
11.322391381168	0.241878172588832\\
11.3377413763328	0.241878172588832\\
11.3377413763328	0.242131979695431\\
11.3486456205888	0.242131979695431\\
11.3486456205888	0.24238578680203\\
11.3506898731425	0.24238578680203\\
11.3506898731425	0.242639593908629\\
11.370015759975	0.242639593908629\\
11.370015759975	0.242893401015228\\
11.3863159350616	0.242893401015228\\
11.3863159350616	0.243147208121827\\
11.3894114284447	0.243147208121827\\
11.3894114284447	0.243401015228426\\
11.4054771954629	0.243401015228426\\
11.4054771954629	0.243654822335025\\
11.4075019457939	0.243654822335025\\
11.4075019457939	0.243908629441624\\
11.4104910039792	0.243908629441624\\
11.4104910039792	0.244162436548223\\
11.4110767329499	0.244162436548223\\
11.4110767329499	0.244416243654822\\
11.4159826893172	0.244416243654822\\
11.4159826893172	0.244670050761421\\
11.416188802979	0.244670050761421\\
11.416188802979	0.24492385786802\\
11.4331089816952	0.24492385786802\\
11.4331089816952	0.245177664974619\\
11.4335818042464	0.245177664974619\\
11.4335818042464	0.245431472081218\\
11.4461779012841	0.245431472081218\\
11.4461779012841	0.245685279187817\\
11.4468313957665	0.245685279187817\\
11.4468313957665	0.245939086294416\\
11.4472506286478	0.245939086294416\\
11.4472506286478	0.246192893401015\\
11.4650879227477	0.246192893401015\\
11.4650879227477	0.246446700507614\\
11.4805172388798	0.246446700507614\\
11.4805172388798	0.246700507614213\\
11.4942369021959	0.246700507614213\\
11.4942369021959	0.246954314720812\\
11.5007030088348	0.246954314720812\\
11.5007030088348	0.247208121827411\\
11.5009995652248	0.247208121827411\\
11.5009995652248	0.24746192893401\\
11.5028668822732	0.24746192893401\\
11.5028668822732	0.247715736040609\\
11.5032466054186	0.247715736040609\\
11.5032466054186	0.247969543147208\\
11.503983455593	0.247969543147208\\
11.503983455593	0.248223350253807\\
11.5121589975414	0.248223350253807\\
11.5121589975414	0.248477157360406\\
11.5197135648166	0.248477157360406\\
11.5197135648166	0.248730964467005\\
11.5233076503415	0.248730964467005\\
11.5233076503415	0.248984771573604\\
11.5277568534707	0.248984771573604\\
11.5277568534707	0.249238578680203\\
11.5303145672075	0.249238578680203\\
11.5303145672075	0.249492385786802\\
11.5346441482422	0.249492385786802\\
11.5346441482422	0.249746192893401\\
11.5366119575936	0.249746192893401\\
11.5366119575936	0.25\\
11.5420268421019	0.25\\
11.5420268421019	0.250253807106599\\
11.5510690170716	0.250253807106599\\
11.5510690170716	0.250507614213198\\
11.5628338054531	0.250507614213198\\
11.5628338054531	0.250761421319797\\
11.5648212119535	0.250761421319797\\
11.5648212119535	0.251015228426396\\
11.5724248737506	0.251015228426396\\
11.5724248737506	0.251269035532995\\
11.5753270205989	0.251269035532995\\
11.5753270205989	0.251522842639594\\
11.5753343054663	0.251522842639594\\
11.5753343054663	0.251776649746193\\
11.5782139708099	0.251776649746193\\
11.5782139708099	0.252030456852792\\
11.5812236494301	0.252030456852792\\
11.5812236494301	0.252284263959391\\
11.5947838523494	0.252284263959391\\
11.5947838523494	0.25253807106599\\
11.5953524657765	0.25253807106599\\
11.5953524657765	0.252791878172589\\
11.5984620369486	0.252791878172589\\
11.5984620369486	0.253045685279188\\
11.6078455145266	0.253045685279188\\
11.6078455145266	0.253299492385787\\
11.6311982038232	0.253299492385787\\
11.6311982038232	0.253553299492386\\
11.6349086622607	0.253553299492386\\
11.6349086622607	0.253807106598985\\
11.6354717032212	0.253807106598985\\
11.6354717032212	0.254060913705584\\
11.6362487660872	0.254060913705584\\
11.6362487660872	0.254314720812183\\
11.638589176616	0.254314720812183\\
11.638589176616	0.254568527918782\\
11.6445167327412	0.254568527918782\\
11.6445167327412	0.254822335025381\\
11.6520714712646	0.254822335025381\\
11.6520714712646	0.25507614213198\\
11.6551351154498	0.25507614213198\\
11.6551351154498	0.255329949238579\\
11.661961865095	0.255329949238579\\
11.661961865095	0.255583756345178\\
11.6726052781712	0.255583756345178\\
11.6726052781712	0.255837563451777\\
11.6746342668348	0.255837563451777\\
11.6746342668348	0.256091370558376\\
11.6817639373967	0.256091370558376\\
11.6817639373967	0.256345177664975\\
11.6931650330868	0.256345177664975\\
11.6931650330868	0.256598984771574\\
11.6935250917389	0.256598984771574\\
11.6935250917389	0.256852791878173\\
11.6950552769345	0.256852791878173\\
11.6950552769345	0.257106598984772\\
11.7011620402272	0.257106598984772\\
11.7011620402272	0.257360406091371\\
11.7136020450106	0.257360406091371\\
11.7136020450106	0.25761421319797\\
11.7210267964488	0.25761421319797\\
11.7210267964488	0.257868020304569\\
11.7295633668262	0.257868020304569\\
11.7295633668262	0.258121827411168\\
11.742469750477	0.258121827411168\\
11.742469750477	0.258375634517767\\
11.7564757926988	0.258375634517767\\
11.7564757926988	0.258629441624365\\
11.7669606086377	0.258629441624365\\
11.7669606086377	0.258883248730964\\
11.7753642553094	0.258883248730964\\
11.7753642553094	0.259137055837563\\
11.7801121067348	0.259137055837563\\
11.7801121067348	0.259390862944162\\
11.7844106091697	0.259390862944162\\
11.7844106091697	0.259644670050761\\
11.7895101511481	0.259644670050761\\
11.7895101511481	0.25989847715736\\
11.7909989261766	0.25989847715736\\
11.7909989261766	0.260152284263959\\
11.8183693251985	0.260152284263959\\
11.8183693251985	0.260406091370558\\
11.8285755870543	0.260406091370558\\
11.8285755870543	0.260659898477157\\
11.8470926376999	0.260659898477157\\
11.8470926376999	0.260913705583756\\
11.8507139881934	0.260913705583756\\
11.8507139881934	0.261167512690355\\
11.8514080942562	0.261167512690355\\
11.8514080942562	0.261421319796954\\
11.8730121712734	0.261421319796954\\
11.8730121712734	0.261675126903553\\
11.8960090551018	0.261675126903553\\
11.8960090551018	0.261928934010152\\
11.9057681849582	0.261928934010152\\
11.9057681849582	0.262182741116751\\
11.9073190448499	0.262182741116751\\
11.9073190448499	0.26243654822335\\
11.9094187102263	0.26243654822335\\
11.9094187102263	0.262690355329949\\
11.9313140976696	0.262690355329949\\
11.9313140976696	0.262944162436548\\
11.933599038383	0.262944162436548\\
11.933599038383	0.263197969543147\\
11.9384541405205	0.263197969543147\\
11.9384541405205	0.263451776649746\\
11.9430348292367	0.263451776649746\\
11.9430348292367	0.263705583756345\\
11.9447392464454	0.263705583756345\\
11.9447392464454	0.263959390862944\\
11.9448834703513	0.263959390862944\\
11.9448834703513	0.264213197969543\\
11.9457960870495	0.264213197969543\\
11.9457960870495	0.264467005076142\\
11.9497483755285	0.264467005076142\\
11.9497483755285	0.264720812182741\\
11.9523769877809	0.264720812182741\\
11.9523769877809	0.26497461928934\\
11.9549324361541	0.26497461928934\\
11.9549324361541	0.265228426395939\\
11.9724343395855	0.265228426395939\\
11.9724343395855	0.265482233502538\\
11.9729296312287	0.265482233502538\\
11.9729296312287	0.265736040609137\\
11.9790996029313	0.265736040609137\\
11.9790996029313	0.265989847715736\\
11.9870826757772	0.265989847715736\\
11.9870826757772	0.266243654822335\\
11.9881898673132	0.266243654822335\\
11.9881898673132	0.266497461928934\\
11.9916783308175	0.266497461928934\\
11.9916783308175	0.266751269035533\\
11.9944556511117	0.266751269035533\\
11.9944556511117	0.267005076142132\\
11.9962466316141	0.267005076142132\\
11.9962466316141	0.267258883248731\\
11.9969289885256	0.267258883248731\\
11.9969289885256	0.26751269035533\\
12.0028104502931	0.26751269035533\\
12.0028104502931	0.267766497461929\\
12.0031717039924	0.267766497461929\\
12.0031717039924	0.268020304568528\\
12.0057227251402	0.268020304568528\\
12.0057227251402	0.268274111675127\\
12.0139117450519	0.268274111675127\\
12.0139117450519	0.268527918781726\\
12.0230454921061	0.268527918781726\\
12.0230454921061	0.268781725888325\\
12.0281947709378	0.268781725888325\\
12.0281947709378	0.269035532994924\\
12.0353124424838	0.269035532994924\\
12.0353124424838	0.269289340101523\\
12.0560357095145	0.269289340101523\\
12.0560357095145	0.269543147208122\\
12.0570341461421	0.269543147208122\\
12.0570341461421	0.269796954314721\\
12.0690381851041	0.269796954314721\\
12.0690381851041	0.27005076142132\\
12.069266090534	0.27005076142132\\
12.069266090534	0.270304568527919\\
12.0880664594932	0.270304568527919\\
12.0880664594932	0.270558375634518\\
12.10020298329	0.270558375634518\\
12.10020298329	0.270812182741117\\
12.1101792718871	0.270812182741117\\
12.1101792718871	0.271065989847716\\
12.1112534340944	0.271065989847716\\
12.1112534340944	0.271319796954315\\
12.1163732922744	0.271319796954315\\
12.1163732922744	0.271573604060914\\
12.1291963480462	0.271573604060914\\
12.1291963480462	0.271827411167513\\
12.13268696788	0.271827411167513\\
12.13268696788	0.272081218274112\\
12.1338550463763	0.272081218274112\\
12.1338550463763	0.272335025380711\\
12.1342666341312	0.272335025380711\\
12.1342666341312	0.27258883248731\\
12.1395018134045	0.27258883248731\\
12.1395018134045	0.272842639593909\\
12.1396636679221	0.272842639593909\\
12.1396636679221	0.273096446700508\\
12.1435143960353	0.273096446700508\\
12.1435143960353	0.273350253807107\\
12.1445065418586	0.273350253807107\\
12.1445065418586	0.273604060913706\\
12.1472804664064	0.273604060913706\\
12.1472804664064	0.273857868020305\\
12.1500401313671	0.273857868020305\\
12.1500401313671	0.274111675126904\\
12.150593539003	0.274111675126904\\
12.150593539003	0.274365482233503\\
12.1516659485494	0.274365482233503\\
12.1516659485494	0.274619289340102\\
12.1529706996298	0.274619289340102\\
12.1529706996298	0.2748730964467\\
12.1565652689524	0.2748730964467\\
12.1565652689524	0.275126903553299\\
12.1576771002527	0.275126903553299\\
12.1576771002527	0.275380710659898\\
12.1617095906604	0.275380710659898\\
12.1617095906604	0.275634517766497\\
12.1689345540716	0.275634517766497\\
12.1689345540716	0.275888324873096\\
12.170144308361	0.275888324873096\\
12.170144308361	0.276142131979695\\
12.1940914233182	0.276142131979695\\
12.1940914233182	0.276395939086294\\
12.1963614423882	0.276395939086294\\
12.1963614423882	0.276649746192893\\
12.2030045667297	0.276649746192893\\
12.2030045667297	0.276903553299492\\
12.2146056734788	0.276903553299492\\
12.2146056734788	0.277157360406091\\
12.2201443592571	0.277157360406091\\
12.2201443592571	0.27741116751269\\
12.2252830521248	0.27741116751269\\
12.2252830521248	0.277664974619289\\
12.2275342155714	0.277664974619289\\
12.2275342155714	0.277918781725888\\
12.22943568471	0.277918781725888\\
12.22943568471	0.278172588832487\\
12.2307055078961	0.278172588832487\\
12.2307055078961	0.278426395939086\\
12.2358556268024	0.278426395939086\\
12.2358556268024	0.278680203045685\\
12.2409289398812	0.278680203045685\\
12.2409289398812	0.278934010152284\\
12.2509206720165	0.278934010152284\\
12.2509206720165	0.279187817258883\\
12.2589474521553	0.279187817258883\\
12.2589474521553	0.279441624365482\\
12.2664256935232	0.279441624365482\\
12.2664256935232	0.279695431472081\\
12.2692404684938	0.279695431472081\\
12.2692404684938	0.27994923857868\\
12.2774064550579	0.27994923857868\\
12.2774064550579	0.280203045685279\\
12.2834091284745	0.280203045685279\\
12.2834091284745	0.280456852791878\\
12.2873221941759	0.280456852791878\\
12.2873221941759	0.280710659898477\\
12.2890997009817	0.280710659898477\\
12.2890997009817	0.280964467005076\\
12.3101040723734	0.280964467005076\\
12.3101040723734	0.281218274111675\\
12.3116657712805	0.281218274111675\\
12.3116657712805	0.281472081218274\\
12.3121714840934	0.281472081218274\\
12.3121714840934	0.281725888324873\\
12.3129910037048	0.281725888324873\\
12.3129910037048	0.281979695431472\\
12.3176341185895	0.281979695431472\\
12.3176341185895	0.282233502538071\\
12.3260252996467	0.282233502538071\\
12.3260252996467	0.28248730964467\\
12.3274990597752	0.28248730964467\\
12.3274990597752	0.282741116751269\\
12.3352358056511	0.282741116751269\\
12.3352358056511	0.282994923857868\\
12.3578271887609	0.282994923857868\\
12.3578271887609	0.283248730964467\\
12.3597166928069	0.283248730964467\\
12.3597166928069	0.283502538071066\\
12.3741977884779	0.283502538071066\\
12.3741977884779	0.283756345177665\\
12.3777323068919	0.283756345177665\\
12.3777323068919	0.284010152284264\\
12.3852344500964	0.284010152284264\\
12.3852344500964	0.284263959390863\\
12.387583370435	0.284263959390863\\
12.387583370435	0.284517766497462\\
12.3936186047254	0.284517766497462\\
12.3936186047254	0.284771573604061\\
12.3977327699899	0.284771573604061\\
12.3977327699899	0.28502538071066\\
12.4156311462185	0.28502538071066\\
12.4156311462185	0.285279187817259\\
12.4198501956489	0.285279187817259\\
12.4198501956489	0.285532994923858\\
12.4207075419015	0.285532994923858\\
12.4207075419015	0.285786802030457\\
12.4222546336163	0.285786802030457\\
12.4222546336163	0.286040609137056\\
12.4258466714345	0.286040609137056\\
12.4258466714345	0.286294416243655\\
12.4339193087759	0.286294416243655\\
12.4339193087759	0.286548223350254\\
12.4358773535516	0.286548223350254\\
12.4358773535516	0.286802030456853\\
12.4360334719043	0.286802030456853\\
12.4360334719043	0.287055837563452\\
12.438143239938	0.287055837563452\\
12.438143239938	0.287309644670051\\
12.4414264460257	0.287309644670051\\
12.4414264460257	0.28756345177665\\
12.449858008333	0.28756345177665\\
12.449858008333	0.287817258883249\\
12.4584663341823	0.287817258883249\\
12.4584663341823	0.288071065989848\\
12.4613933336065	0.288071065989848\\
12.4613933336065	0.288324873096447\\
12.4659780835928	0.288324873096447\\
12.4659780835928	0.288578680203046\\
12.4677718421973	0.288578680203046\\
12.4677718421973	0.288832487309645\\
12.477401592082	0.288832487309645\\
12.477401592082	0.289086294416244\\
12.4866303289527	0.289086294416244\\
12.4866303289527	0.289340101522843\\
12.4916324358183	0.289340101522843\\
12.4916324358183	0.289593908629442\\
12.4943315608028	0.289593908629442\\
12.4943315608028	0.289847715736041\\
12.4952188088682	0.289847715736041\\
12.4952188088682	0.29010152284264\\
12.4982560052489	0.29010152284264\\
12.4982560052489	0.290355329949239\\
12.5013206390106	0.290355329949239\\
12.5013206390106	0.290609137055838\\
12.5109879986407	0.290609137055838\\
12.5109879986407	0.290862944162437\\
12.5130593766478	0.290862944162437\\
12.5130593766478	0.291116751269036\\
12.5305378233443	0.291116751269036\\
12.5305378233443	0.291370558375635\\
12.5311866016656	0.291370558375635\\
12.5311866016656	0.291624365482234\\
12.5367817362322	0.291624365482234\\
12.5367817362322	0.291878172588832\\
12.5425895325555	0.291878172588832\\
12.5425895325555	0.292131979695431\\
12.5460178093916	0.292131979695431\\
12.5460178093916	0.29238578680203\\
12.5463992312301	0.29238578680203\\
12.5463992312301	0.292639593908629\\
12.5497625198536	0.292639593908629\\
12.5497625198536	0.292893401015228\\
12.5538963033912	0.292893401015228\\
12.5538963033912	0.293147208121827\\
12.5599000113288	0.293147208121827\\
12.5599000113288	0.293401015228426\\
12.5610903901903	0.293401015228426\\
12.5610903901903	0.293654822335025\\
12.5683099586073	0.293654822335025\\
12.5683099586073	0.293908629441624\\
12.5687130857511	0.293908629441624\\
12.5687130857511	0.294162436548223\\
12.5757223706584	0.294162436548223\\
12.5757223706584	0.294416243654822\\
12.5778134858892	0.294416243654822\\
12.5778134858892	0.294670050761421\\
12.5781207192931	0.294670050761421\\
12.5781207192931	0.29492385786802\\
12.5940219356499	0.29492385786802\\
12.5940219356499	0.295177664974619\\
12.6124445800405	0.295177664974619\\
12.6124445800405	0.295431472081218\\
12.6129438550328	0.295431472081218\\
12.6129438550328	0.295685279187817\\
12.6304551477004	0.295685279187817\\
12.6304551477004	0.295939086294416\\
12.6362746224517	0.295939086294416\\
12.6362746224517	0.296192893401015\\
12.6431467303209	0.296192893401015\\
12.6431467303209	0.296446700507614\\
12.6439457312177	0.296446700507614\\
12.6439457312177	0.296700507614213\\
12.651997893297	0.296700507614213\\
12.651997893297	0.296954314720812\\
12.662057897308	0.296954314720812\\
12.662057897308	0.297208121827411\\
12.6662869616539	0.297208121827411\\
12.6662869616539	0.29746192893401\\
12.6777759770291	0.29746192893401\\
12.6777759770291	0.297715736040609\\
12.6894684018232	0.297715736040609\\
12.6894684018232	0.297969543147208\\
12.692554287383	0.297969543147208\\
12.692554287383	0.298223350253807\\
12.6934275384675	0.298223350253807\\
12.6934275384675	0.298477157360406\\
12.7074406158524	0.298477157360406\\
12.7074406158524	0.298730964467005\\
12.7086728530706	0.298730964467005\\
12.7086728530706	0.298984771573604\\
12.7093579914647	0.298984771573604\\
12.7093579914647	0.299238578680203\\
12.7103131057237	0.299238578680203\\
12.7103131057237	0.299492385786802\\
12.7131755321307	0.299492385786802\\
12.7131755321307	0.299746192893401\\
12.7140976686123	0.299746192893401\\
12.7140976686123	0.3\\
12.7228814793881	0.3\\
12.7228814793881	0.300253807106599\\
12.723142877442	0.300253807106599\\
12.723142877442	0.300507614213198\\
12.7325671617569	0.300507614213198\\
12.7325671617569	0.300761421319797\\
12.7332417036069	0.300761421319797\\
12.7332417036069	0.301015228426396\\
12.7425619488427	0.301015228426396\\
12.7425619488427	0.301269035532995\\
12.7510059085999	0.301269035532995\\
12.7510059085999	0.301522842639594\\
12.7546358869912	0.301522842639594\\
12.7546358869912	0.301776649746193\\
12.7557818936817	0.301776649746193\\
12.7557818936817	0.302030456852792\\
12.755934551639	0.302030456852792\\
12.755934551639	0.302284263959391\\
12.7604752950951	0.302284263959391\\
12.7604752950951	0.30253807106599\\
12.7690947520298	0.30253807106599\\
12.7690947520298	0.302791878172589\\
12.7870613722423	0.302791878172589\\
12.7870613722423	0.303045685279188\\
12.7942191743975	0.303045685279188\\
12.7942191743975	0.303299492385787\\
12.8150984855127	0.303299492385787\\
12.8150984855127	0.303553299492386\\
12.8177660585553	0.303553299492386\\
12.8177660585553	0.303807106598985\\
12.8271200244877	0.303807106598985\\
12.8271200244877	0.304060913705584\\
12.8319041780342	0.304060913705584\\
12.8319041780342	0.304314720812183\\
12.8419703892807	0.304314720812183\\
12.8419703892807	0.304568527918782\\
12.8462219759046	0.304568527918782\\
12.8462219759046	0.304822335025381\\
12.846530901222	0.304822335025381\\
12.846530901222	0.30507614213198\\
12.8528034717379	0.30507614213198\\
12.8528034717379	0.305329949238579\\
12.856207036386	0.305329949238579\\
12.856207036386	0.305583756345178\\
12.8614975267209	0.305583756345178\\
12.8614975267209	0.305837563451777\\
12.8639746875843	0.305837563451777\\
12.8639746875843	0.306091370558376\\
12.8658735132194	0.306091370558376\\
12.8658735132194	0.306345177664975\\
12.8831614684397	0.306345177664975\\
12.8831614684397	0.306598984771574\\
12.8880358234421	0.306598984771574\\
12.8880358234421	0.306852791878173\\
12.890755410286	0.306852791878173\\
12.890755410286	0.307106598984772\\
12.902432812974	0.307106598984772\\
12.902432812974	0.307360406091371\\
12.9026170638325	0.307360406091371\\
12.9026170638325	0.30761421319797\\
12.915282323924	0.30761421319797\\
12.915282323924	0.307868020304569\\
12.9178315445652	0.307868020304569\\
12.9178315445652	0.308121827411168\\
12.9198044787265	0.308121827411168\\
12.9198044787265	0.308375634517767\\
12.9363281425125	0.308375634517767\\
12.9363281425125	0.308629441624366\\
12.9366296403106	0.308629441624366\\
12.9366296403106	0.308883248730964\\
12.94333942385	0.308883248730964\\
12.94333942385	0.309137055837563\\
12.9469388676707	0.309137055837563\\
12.9469388676707	0.309390862944162\\
12.9487764853599	0.309390862944162\\
12.9487764853599	0.309644670050761\\
12.9698825973253	0.309644670050761\\
12.9698825973253	0.30989847715736\\
12.9742250360577	0.30989847715736\\
12.9742250360577	0.310152284263959\\
12.9742394078725	0.310152284263959\\
12.9742394078725	0.310406091370558\\
12.9755591602046	0.310406091370558\\
12.9755591602046	0.310659898477157\\
12.986618620433	0.310659898477157\\
12.986618620433	0.310913705583756\\
12.9998172104371	0.310913705583756\\
12.9998172104371	0.311167512690355\\
13.0001331555798	0.311167512690355\\
13.0001331555798	0.311421319796954\\
13.0044510209444	0.311421319796954\\
13.0044510209444	0.311675126903553\\
13.0170740658032	0.311675126903553\\
13.0170740658032	0.311928934010152\\
13.0230983696048	0.311928934010152\\
13.0230983696048	0.312182741116751\\
13.0260037795814	0.312182741116751\\
13.0260037795814	0.31243654822335\\
13.0364977421766	0.31243654822335\\
13.0364977421766	0.312690355329949\\
13.0381066398127	0.312690355329949\\
13.0381066398127	0.312944162436548\\
13.0562403675308	0.312944162436548\\
13.0562403675308	0.313197969543147\\
13.0599137677098	0.313197969543147\\
13.0599137677098	0.313451776649746\\
13.0708131176728	0.313451776649746\\
13.0708131176728	0.313705583756345\\
13.0762949166775	0.313705583756345\\
13.0762949166775	0.313959390862944\\
13.0815673664941	0.313959390862944\\
13.0815673664941	0.314213197969543\\
13.0876637808186	0.314213197969543\\
13.0876637808186	0.314467005076142\\
13.0879031322216	0.314467005076142\\
13.0879031322216	0.314720812182741\\
13.0941640509872	0.314720812182741\\
13.0941640509872	0.31497461928934\\
13.1037401136262	0.31497461928934\\
13.1037401136262	0.315228426395939\\
13.1054770517579	0.315228426395939\\
13.1054770517579	0.315482233502538\\
13.1156593413249	0.315482233502538\\
13.1156593413249	0.315736040609137\\
13.118286877634	0.315736040609137\\
13.118286877634	0.315989847715736\\
13.1315744407375	0.315989847715736\\
13.1315744407375	0.316243654822335\\
13.1351163846595	0.316243654822335\\
13.1351163846595	0.316497461928934\\
13.1407936429192	0.316497461928934\\
13.1407936429192	0.316751269035533\\
13.1469842447084	0.316751269035533\\
13.1469842447084	0.317005076142132\\
13.1614771128438	0.317005076142132\\
13.1614771128438	0.317258883248731\\
13.1646233161362	0.317258883248731\\
13.1646233161362	0.31751269035533\\
13.1647776200397	0.31751269035533\\
13.1647776200397	0.317766497461929\\
13.1744229184184	0.317766497461929\\
13.1744229184184	0.318020304568528\\
13.1746863845864	0.318020304568528\\
13.1746863845864	0.318274111675127\\
13.1775010517747	0.318274111675127\\
13.1775010517747	0.318527918781726\\
13.1779314783651	0.318527918781726\\
13.1779314783651	0.318781725888325\\
13.1800218794273	0.318781725888325\\
13.1800218794273	0.319035532994924\\
13.1852810168158	0.319035532994924\\
13.1852810168158	0.319289340101523\\
13.1962255194555	0.319289340101523\\
13.1962255194555	0.319543147208122\\
13.2223306012421	0.319543147208122\\
13.2223306012421	0.319796954314721\\
13.2247822860127	0.319796954314721\\
13.2247822860127	0.32005076142132\\
13.2255555688993	0.32005076142132\\
13.2255555688993	0.320304568527919\\
13.2420846206963	0.320304568527919\\
13.2420846206963	0.320558375634518\\
13.2477302582145	0.320558375634518\\
13.2477302582145	0.320812182741117\\
13.2576630635452	0.320812182741117\\
13.2576630635452	0.321065989847716\\
13.2580122476247	0.321065989847716\\
13.2580122476247	0.321319796954315\\
13.2600736914625	0.321319796954315\\
13.2600736914625	0.321573604060914\\
13.2629406935109	0.321573604060914\\
13.2629406935109	0.321827411167513\\
13.2657101943992	0.321827411167513\\
13.2657101943992	0.322081218274112\\
13.2971847866442	0.322081218274112\\
13.2971847866442	0.322335025380711\\
13.3015782138528	0.322335025380711\\
13.3015782138528	0.32258883248731\\
13.3059855399288	0.32258883248731\\
13.3059855399288	0.322842639593909\\
13.3088082533235	0.322842639593909\\
13.3088082533235	0.323096446700508\\
13.3097245362999	0.323096446700508\\
13.3097245362999	0.323350253807107\\
13.3254117807212	0.323350253807107\\
13.3254117807212	0.323604060913706\\
13.3300284030536	0.323604060913706\\
13.3300284030536	0.323857868020305\\
13.3390433893894	0.323857868020305\\
13.3390433893894	0.324111675126904\\
13.36443439176	0.324111675126904\\
13.36443439176	0.324365482233503\\
13.3708993613476	0.324365482233503\\
13.3708993613476	0.324619289340102\\
13.3714225776394	0.324619289340102\\
13.3714225776394	0.3248730964467\\
13.3755207078945	0.3248730964467\\
13.3755207078945	0.325126903553299\\
13.3822493222034	0.325126903553299\\
13.3822493222034	0.325380710659898\\
13.3832129766596	0.325380710659898\\
13.3832129766596	0.325634517766497\\
13.38769876127	0.325634517766497\\
13.38769876127	0.325888324873096\\
13.4026573646255	0.325888324873096\\
13.4026573646255	0.326142131979695\\
13.4155884155923	0.326142131979695\\
13.4155884155923	0.326395939086294\\
13.4180163406296	0.326395939086294\\
13.4180163406296	0.326649746192893\\
13.4255967411813	0.326649746192893\\
13.4255967411813	0.326903553299492\\
13.4275712091686	0.326903553299492\\
13.4275712091686	0.327157360406091\\
13.4343946037925	0.327157360406091\\
13.4343946037925	0.32741116751269\\
13.438185518225	0.32741116751269\\
13.438185518225	0.327664974619289\\
13.4611947774003	0.327664974619289\\
13.4611947774003	0.327918781725888\\
13.4665360244707	0.327918781725888\\
13.4665360244707	0.328172588832487\\
13.48758751108	0.328172588832487\\
13.48758751108	0.328426395939086\\
13.4944085456489	0.328426395939086\\
13.4944085456489	0.328680203045685\\
13.5067568397291	0.328680203045685\\
13.5067568397291	0.328934010152284\\
13.5087284085263	0.328934010152284\\
13.5087284085263	0.329187817258883\\
13.5168691289962	0.329187817258883\\
13.5168691289962	0.329441624365482\\
13.5253678142388	0.329441624365482\\
13.5253678142388	0.329695431472081\\
13.5348910141426	0.329695431472081\\
13.5348910141426	0.32994923857868\\
13.5403978689526	0.32994923857868\\
13.5403978689526	0.330203045685279\\
13.551933791688	0.330203045685279\\
13.551933791688	0.330456852791878\\
13.5586319363439	0.330456852791878\\
13.5586319363439	0.330710659898477\\
13.5625016091104	0.330710659898477\\
13.5625016091104	0.330964467005076\\
13.5714480152248	0.330964467005076\\
13.5714480152248	0.331218274111675\\
13.5714508469462	0.331218274111675\\
13.5714508469462	0.331472081218274\\
13.589344522221	0.331472081218274\\
13.589344522221	0.331725888324873\\
13.5959473893493	0.331725888324873\\
13.5959473893493	0.331979695431472\\
13.606344816247	0.331979695431472\\
13.606344816247	0.332233502538071\\
13.6086795387018	0.332233502538071\\
13.6086795387018	0.33248730964467\\
13.6202892119474	0.33248730964467\\
13.6202892119474	0.332741116751269\\
13.6240336151051	0.332741116751269\\
13.6240336151051	0.332994923857868\\
13.6296743310786	0.332994923857868\\
13.6296743310786	0.333248730964467\\
13.6381716093037	0.333248730964467\\
13.6381716093037	0.333502538071066\\
13.6392132991519	0.333502538071066\\
13.6392132991519	0.333756345177665\\
13.6427520492073	0.333756345177665\\
13.6427520492073	0.334010152284264\\
13.6442960411645	0.334010152284264\\
13.6442960411645	0.334263959390863\\
13.6563622558151	0.334263959390863\\
13.6563622558151	0.334517766497462\\
13.687825603706	0.334517766497462\\
13.687825603706	0.334771573604061\\
13.6916723460321	0.334771573604061\\
13.6916723460321	0.33502538071066\\
13.6946253011185	0.33502538071066\\
13.6946253011185	0.335279187817259\\
13.7031233534797	0.335279187817259\\
13.7031233534797	0.335532994923858\\
13.7075479066366	0.335532994923858\\
13.7075479066366	0.335786802030457\\
13.710480510177	0.335786802030457\\
13.710480510177	0.336040609137056\\
13.7196971009285	0.336040609137056\\
13.7196971009285	0.336294416243655\\
13.7364029067886	0.336294416243655\\
13.7364029067886	0.336548223350254\\
13.7366054021355	0.336548223350254\\
13.7366054021355	0.336802030456853\\
13.7499948162683	0.336802030456853\\
13.7499948162683	0.337055837563452\\
13.7569961297018	0.337055837563452\\
13.7569961297018	0.337309644670051\\
13.7585820834753	0.337309644670051\\
13.7585820834753	0.33756345177665\\
13.7588243795422	0.33756345177665\\
13.7588243795422	0.337817258883249\\
13.7785804678713	0.337817258883249\\
13.7785804678713	0.338071065989848\\
13.7875729215679	0.338071065989848\\
13.7875729215679	0.338324873096447\\
13.7900222269697	0.338324873096447\\
13.7900222269697	0.338578680203046\\
13.7971274037151	0.338578680203046\\
13.7971274037151	0.338832487309645\\
13.8204900968572	0.338832487309645\\
13.8204900968572	0.339086294416244\\
13.8219214513822	0.339086294416244\\
13.8219214513822	0.339340101522843\\
13.8285877718723	0.339340101522843\\
13.8285877718723	0.339593908629442\\
13.8307973860351	0.339593908629442\\
13.8307973860351	0.339847715736041\\
13.8361464273221	0.339847715736041\\
13.8361464273221	0.34010152284264\\
13.8420994513414	0.34010152284264\\
13.8420994513414	0.340355329949239\\
13.8557685245082	0.340355329949239\\
13.8557685245082	0.340609137055838\\
13.8569206691779	0.340609137055838\\
13.8569206691779	0.340862944162437\\
13.8586571160381	0.340862944162437\\
13.8586571160381	0.341116751269036\\
13.868125263117	0.341116751269036\\
13.868125263117	0.341370558375635\\
13.8785026723502	0.341370558375635\\
13.8785026723502	0.341624365482234\\
13.8790051002679	0.341624365482234\\
13.8790051002679	0.341878172588832\\
13.8948164962729	0.341878172588832\\
13.8948164962729	0.342131979695431\\
13.9055604721444	0.342131979695431\\
13.9055604721444	0.34238578680203\\
13.9106694396502	0.34238578680203\\
13.9106694396502	0.342639593908629\\
13.9160489823262	0.342639593908629\\
13.9160489823262	0.342893401015228\\
13.9216592965706	0.342893401015228\\
13.9216592965706	0.343147208121827\\
13.9222184496452	0.343147208121827\\
13.9222184496452	0.343401015228426\\
13.92668618798	0.343401015228426\\
13.92668618798	0.343654822335025\\
13.9303385650558	0.343654822335025\\
13.9303385650558	0.343908629441624\\
13.9317576926148	0.343908629441624\\
13.9317576926148	0.344162436548223\\
13.9385630738283	0.344162436548223\\
13.9385630738283	0.344416243654822\\
13.95149744674	0.344416243654822\\
13.95149744674	0.344670050761421\\
13.9596617897506	0.344670050761421\\
13.9596617897506	0.34492385786802\\
13.9629245804727	0.34492385786802\\
13.9629245804727	0.345177664974619\\
13.974452488378	0.345177664974619\\
13.974452488378	0.345431472081218\\
13.9928269736813	0.345431472081218\\
13.9928269736813	0.345685279187817\\
13.9983249866443	0.345685279187817\\
13.9983249866443	0.345939086294416\\
14.0242578894778	0.345939086294416\\
14.0242578894778	0.346192893401015\\
14.0275360641421	0.346192893401015\\
14.0275360641421	0.346446700507614\\
14.0552517738032	0.346446700507614\\
14.0552517738032	0.346700507614213\\
14.0572743751133	0.346700507614213\\
14.0572743751133	0.346954314720812\\
14.0737636757446	0.346954314720812\\
14.0737636757446	0.347208121827411\\
14.0750109799664	0.347208121827411\\
14.0750109799664	0.34746192893401\\
14.0764881974925	0.34746192893401\\
14.0764881974925	0.347715736040609\\
14.0771982163543	0.347715736040609\\
14.0771982163543	0.347969543147208\\
14.0870769463337	0.347969543147208\\
14.0870769463337	0.348223350253807\\
14.089281378449	0.348223350253807\\
14.089281378449	0.348477157360406\\
14.0922590759642	0.348477157360406\\
14.0922590759642	0.348730964467005\\
14.0950892085222	0.348730964467005\\
14.0950892085222	0.348984771573604\\
14.1093755213673	0.348984771573604\\
14.1093755213673	0.349238578680203\\
14.1319213161426	0.349238578680203\\
14.1319213161426	0.349492385786802\\
14.1333063898698	0.349492385786802\\
14.1333063898698	0.349746192893401\\
14.1436595214917	0.349746192893401\\
14.1436595214917	0.35\\
14.1696781879955	0.35\\
14.1696781879955	0.350253807106599\\
14.1748864040551	0.350253807106599\\
14.1748864040551	0.350507614213198\\
14.1770666689981	0.350507614213198\\
14.1770666689981	0.350761421319797\\
14.1813603771377	0.350761421319797\\
14.1813603771377	0.351015228426396\\
14.182051486145	0.351015228426396\\
14.182051486145	0.351269035532995\\
14.1826438934965	0.351269035532995\\
14.1826438934965	0.351522842639594\\
14.1863334651453	0.351522842639594\\
14.1863334651453	0.351776649746193\\
14.1881056949673	0.351776649746193\\
14.1881056949673	0.352030456852792\\
14.1888365855777	0.352030456852792\\
14.1888365855777	0.352284263959391\\
14.1909473584185	0.352284263959391\\
14.1909473584185	0.35253807106599\\
14.1984683064031	0.35253807106599\\
14.1984683064031	0.352791878172589\\
14.2290010426704	0.352791878172589\\
14.2290010426704	0.353045685279188\\
14.2412863233057	0.353045685279188\\
14.2412863233057	0.353299492385787\\
14.2414320195345	0.353299492385787\\
14.2414320195345	0.353553299492386\\
14.2420722226255	0.353553299492386\\
14.2420722226255	0.353807106598985\\
14.2454120682946	0.353807106598985\\
14.2454120682946	0.354060913705584\\
14.2482158055458	0.354060913705584\\
14.2482158055458	0.354314720812183\\
14.2704390508498	0.354314720812183\\
14.2704390508498	0.354568527918782\\
14.2819822102711	0.354568527918782\\
14.2819822102711	0.354822335025381\\
14.2833575069111	0.354822335025381\\
14.2833575069111	0.35507614213198\\
14.2846084009106	0.35507614213198\\
14.2846084009106	0.355329949238579\\
14.2881374019956	0.355329949238579\\
14.2881374019956	0.355583756345178\\
14.2893834384332	0.355583756345178\\
14.2893834384332	0.355837563451777\\
14.2901063225921	0.355837563451777\\
14.2901063225921	0.356091370558376\\
14.2924591850821	0.356091370558376\\
14.2924591850821	0.356345177664975\\
14.2985591112492	0.356345177664975\\
14.2985591112492	0.356598984771574\\
14.2993756282076	0.356598984771574\\
14.2993756282076	0.356852791878173\\
14.3056879768975	0.356852791878173\\
14.3056879768975	0.357106598984772\\
14.3218329433707	0.357106598984772\\
14.3218329433707	0.357360406091371\\
14.3526103169578	0.357360406091371\\
14.3526103169578	0.35761421319797\\
14.3699109904844	0.35761421319797\\
14.3699109904844	0.357868020304569\\
14.3700023025463	0.357868020304569\\
14.3700023025463	0.358121827411167\\
14.3768832335514	0.358121827411167\\
14.3768832335514	0.358375634517766\\
14.3816966174475	0.358375634517766\\
14.3816966174475	0.358629441624365\\
14.3831503079448	0.358629441624365\\
14.3831503079448	0.358883248730964\\
14.3867211351848	0.358883248730964\\
14.3867211351848	0.359137055837563\\
14.3944807782158	0.359137055837563\\
14.3944807782158	0.359390862944162\\
14.4041435996769	0.359390862944162\\
14.4041435996769	0.359644670050761\\
14.414504504552	0.359644670050761\\
14.414504504552	0.35989847715736\\
14.4226692495495	0.35989847715736\\
14.4226692495495	0.360152284263959\\
14.4378596315404	0.360152284263959\\
14.4378596315404	0.360406091370558\\
14.4706157325189	0.360406091370558\\
14.4706157325189	0.360659898477157\\
14.4928470287018	0.360659898477157\\
14.4928470287018	0.360913705583756\\
14.5100541745732	0.360913705583756\\
14.5100541745732	0.361167512690355\\
14.5107431891122	0.361167512690355\\
14.5107431891122	0.361421319796954\\
14.5149886060009	0.361421319796954\\
14.5149886060009	0.361675126903553\\
14.5167961020797	0.361675126903553\\
14.5167961020797	0.361928934010152\\
14.5248204774502	0.361928934010152\\
14.5248204774502	0.362182741116751\\
14.5262735877944	0.362182741116751\\
14.5262735877944	0.36243654822335\\
14.526634574577	0.36243654822335\\
14.526634574577	0.362690355329949\\
14.5391343359282	0.362690355329949\\
14.5391343359282	0.362944162436548\\
14.5419638171997	0.362944162436548\\
14.5419638171997	0.363197969543147\\
14.546796393658	0.363197969543147\\
14.546796393658	0.363451776649746\\
14.5579455706528	0.363451776649746\\
14.5579455706528	0.363705583756345\\
14.575664433036	0.363705583756345\\
14.575664433036	0.363959390862944\\
14.5768141350337	0.363959390862944\\
14.5768141350337	0.364213197969543\\
14.5789858819294	0.364213197969543\\
14.5789858819294	0.364467005076142\\
14.5816856790348	0.364467005076142\\
14.5816856790348	0.364720812182741\\
14.5837385586561	0.364720812182741\\
14.5837385586561	0.36497461928934\\
14.5877486818727	0.36497461928934\\
14.5877486818727	0.365228426395939\\
14.6008421633748	0.365228426395939\\
14.6008421633748	0.365482233502538\\
14.6008917412868	0.365482233502538\\
14.6008917412868	0.365736040609137\\
14.6069914582292	0.365736040609137\\
14.6069914582292	0.365989847715736\\
14.6080036327478	0.365989847715736\\
14.6080036327478	0.366243654822335\\
14.612496366773	0.366243654822335\\
14.612496366773	0.366497461928934\\
14.6142951117992	0.366497461928934\\
14.6142951117992	0.366751269035533\\
14.6152111000166	0.366751269035533\\
14.6152111000166	0.367005076142132\\
14.620034045861	0.367005076142132\\
14.620034045861	0.367258883248731\\
14.6225822096769	0.367258883248731\\
14.6225822096769	0.36751269035533\\
14.6229208407823	0.36751269035533\\
14.6229208407823	0.367766497461929\\
14.6236332636355	0.367766497461929\\
14.6236332636355	0.368020304568528\\
14.6295922048626	0.368020304568528\\
14.6295922048626	0.368274111675127\\
14.6310077933168	0.368274111675127\\
14.6310077933168	0.368527918781726\\
14.6343909427428	0.368527918781726\\
14.6343909427428	0.368781725888325\\
14.6393050697946	0.368781725888325\\
14.6393050697946	0.369035532994924\\
14.6411307834963	0.369035532994924\\
14.6411307834963	0.369289340101523\\
14.6437545107343	0.369289340101523\\
14.6437545107343	0.369543147208122\\
14.6452823616546	0.369543147208122\\
14.6452823616546	0.369796954314721\\
14.645359690577	0.369796954314721\\
14.645359690577	0.37005076142132\\
14.6468419217531	0.37005076142132\\
14.6468419217531	0.370304568527919\\
14.6499783297833	0.370304568527919\\
14.6499783297833	0.370558375634518\\
14.6639547441504	0.370558375634518\\
14.6639547441504	0.370812182741117\\
14.6675645777405	0.370812182741117\\
14.6675645777405	0.371065989847716\\
14.6679763609745	0.371065989847716\\
14.6679763609745	0.371319796954315\\
14.6687631533997	0.371319796954315\\
14.6687631533997	0.371573604060914\\
14.6717252654156	0.371573604060914\\
14.6717252654156	0.371827411167513\\
14.6774832712698	0.371827411167513\\
14.6774832712698	0.372081218274112\\
14.7037223064135	0.372081218274112\\
14.7037223064135	0.372335025380711\\
14.7038432439901	0.372335025380711\\
14.7038432439901	0.37258883248731\\
14.7681249784359	0.37258883248731\\
14.7681249784359	0.372842639593909\\
14.768509192431	0.372842639593909\\
14.768509192431	0.373096446700508\\
14.7758656913563	0.373096446700508\\
14.7758656913563	0.373350253807107\\
14.7884416872922	0.373350253807107\\
14.7884416872922	0.373604060913706\\
14.7985441949508	0.373604060913706\\
14.7985441949508	0.373857868020305\\
14.8146928894504	0.373857868020305\\
14.8146928894504	0.374111675126904\\
14.8244498208936	0.374111675126904\\
14.8244498208936	0.374365482233503\\
14.8264091407157	0.374365482233503\\
14.8264091407157	0.374619289340102\\
14.8298506574411	0.374619289340102\\
14.8298506574411	0.374873096446701\\
14.845548731206	0.374873096446701\\
14.845548731206	0.375126903553299\\
14.8467330751241	0.375126903553299\\
14.8467330751241	0.375380710659898\\
14.8496380548278	0.375380710659898\\
14.8496380548278	0.375634517766497\\
14.8556679541534	0.375634517766497\\
14.8556679541534	0.375888324873096\\
14.8694853711161	0.375888324873096\\
14.8694853711161	0.376142131979695\\
14.8802588445629	0.376142131979695\\
14.8802588445629	0.376395939086294\\
14.8879849097237	0.376395939086294\\
14.8879849097237	0.376649746192893\\
14.8889573593485	0.376649746192893\\
14.8889573593485	0.376903553299492\\
14.8940281182647	0.376903553299492\\
14.8940281182647	0.377157360406091\\
14.8972485178405	0.377157360406091\\
14.8972485178405	0.37741116751269\\
14.8981650188964	0.37741116751269\\
14.8981650188964	0.377664974619289\\
14.901375860654	0.377664974619289\\
14.901375860654	0.377918781725888\\
14.9223632983783	0.377918781725888\\
14.9223632983783	0.378172588832487\\
14.922825468885	0.378172588832487\\
14.922825468885	0.378426395939086\\
14.9257279057298	0.378426395939086\\
14.9257279057298	0.378680203045685\\
14.9268142475064	0.378680203045685\\
14.9268142475064	0.378934010152284\\
14.9388387365453	0.378934010152284\\
14.9388387365453	0.379187817258883\\
14.9412718906425	0.379187817258883\\
14.9412718906425	0.379441624365482\\
14.942554535784	0.379441624365482\\
14.942554535784	0.379695431472081\\
14.9486339801863	0.379695431472081\\
14.9486339801863	0.37994923857868\\
14.9528335697938	0.37994923857868\\
14.9528335697938	0.380203045685279\\
14.9600143343767	0.380203045685279\\
14.9600143343767	0.380456852791878\\
14.9610598572135	0.380456852791878\\
14.9610598572135	0.380710659898477\\
14.9639047490508	0.380710659898477\\
14.9639047490508	0.380964467005076\\
14.9673251442736	0.380964467005076\\
14.9673251442736	0.381218274111675\\
14.9862991960533	0.381218274111675\\
14.9862991960533	0.381472081218274\\
15.0002713287871	0.381472081218274\\
15.0002713287871	0.381725888324873\\
15.0007776185134	0.381725888324873\\
15.0007776185134	0.381979695431472\\
15.0021526388421	0.381979695431472\\
15.0021526388421	0.382233502538071\\
15.0155456787753	0.382233502538071\\
15.0155456787753	0.38248730964467\\
15.0162654595899	0.38248730964467\\
15.0162654595899	0.382741116751269\\
15.0387581961339	0.382741116751269\\
15.0387581961339	0.382994923857868\\
15.0407053629097	0.382994923857868\\
15.0407053629097	0.383248730964467\\
15.0440653117237	0.383248730964467\\
15.0440653117237	0.383502538071066\\
15.044717469558	0.383502538071066\\
15.044717469558	0.383756345177665\\
15.0476390414702	0.383756345177665\\
15.0476390414702	0.384010152284264\\
15.053264100038	0.384010152284264\\
15.053264100038	0.384263959390863\\
15.0810854045891	0.384263959390863\\
15.0810854045891	0.384517766497462\\
15.0920433388906	0.384517766497462\\
15.0920433388906	0.384771573604061\\
15.1160585111213	0.384771573604061\\
15.1160585111213	0.38502538071066\\
15.1225689300272	0.38502538071066\\
15.1225689300272	0.385279187817259\\
15.1279535355632	0.385279187817259\\
15.1279535355632	0.385532994923858\\
15.1415251999467	0.385532994923858\\
15.1415251999467	0.385786802030457\\
15.1470532003722	0.385786802030457\\
15.1470532003722	0.386040609137056\\
15.1508811467498	0.386040609137056\\
15.1508811467498	0.386294416243655\\
15.1539460080061	0.386294416243655\\
15.1539460080061	0.386548223350254\\
15.1552106965886	0.386548223350254\\
15.1552106965886	0.386802030456853\\
15.1589802452134	0.386802030456853\\
15.1589802452134	0.387055837563452\\
15.1628477704422	0.387055837563452\\
15.1628477704422	0.387309644670051\\
15.162896675565	0.387309644670051\\
15.162896675565	0.38756345177665\\
15.1655682694702	0.38756345177665\\
15.1655682694702	0.387817258883249\\
15.1701055995424	0.387817258883249\\
15.1701055995424	0.388071065989848\\
15.1750555807436	0.388071065989848\\
15.1750555807436	0.388324873096447\\
15.1792511440704	0.388324873096447\\
15.1792511440704	0.388578680203046\\
15.1930228482593	0.388578680203046\\
15.1930228482593	0.388832487309645\\
15.1965497375231	0.388832487309645\\
15.1965497375231	0.389086294416244\\
15.1992800957403	0.389086294416244\\
15.1992800957403	0.389340101522843\\
15.2113062975756	0.389340101522843\\
15.2113062975756	0.389593908629442\\
15.2114291674801	0.389593908629442\\
15.2114291674801	0.389847715736041\\
15.217875621757	0.389847715736041\\
15.217875621757	0.39010152284264\\
15.2385060320516	0.39010152284264\\
15.2385060320516	0.390355329949239\\
15.2421085586903	0.390355329949239\\
15.2421085586903	0.390609137055838\\
15.2456146681774	0.390609137055838\\
15.2456146681774	0.390862944162437\\
15.2474845444083	0.390862944162437\\
15.2474845444083	0.391116751269036\\
15.2504919017881	0.391116751269036\\
15.2504919017881	0.391370558375635\\
15.2543627654226	0.391370558375635\\
15.2543627654226	0.391624365482234\\
15.2577884714717	0.391624365482234\\
15.2577884714717	0.391878172588833\\
15.2644630597696	0.391878172588833\\
15.2644630597696	0.392131979695431\\
15.2653320049528	0.392131979695431\\
15.2653320049528	0.39238578680203\\
15.2968959693847	0.39238578680203\\
15.2968959693847	0.392639593908629\\
15.2969593849592	0.392639593908629\\
15.2969593849592	0.392893401015228\\
15.2980867464296	0.392893401015228\\
15.2980867464296	0.393147208121827\\
15.2995660594781	0.393147208121827\\
15.2995660594781	0.393401015228426\\
15.3039989370568	0.393401015228426\\
15.3039989370568	0.393654822335025\\
15.3049511342563	0.393654822335025\\
15.3049511342563	0.393908629441624\\
15.3058456538479	0.393908629441624\\
15.3058456538479	0.394162436548223\\
15.3152809248235	0.394162436548223\\
15.3152809248235	0.394416243654822\\
15.3199407800807	0.394416243654822\\
15.3199407800807	0.394670050761421\\
15.3251982508832	0.394670050761421\\
15.3251982508832	0.39492385786802\\
15.3278563381511	0.39492385786802\\
15.3278563381511	0.395177664974619\\
15.3371333168117	0.395177664974619\\
15.3371333168117	0.395431472081218\\
15.3373458019978	0.395431472081218\\
15.3373458019978	0.395685279187817\\
15.3386658887174	0.395685279187817\\
15.3386658887174	0.395939086294416\\
15.3505207990439	0.395939086294416\\
15.3505207990439	0.396192893401015\\
15.3613550576287	0.396192893401015\\
15.3613550576287	0.396446700507614\\
15.3809218782133	0.396446700507614\\
15.3809218782133	0.396700507614213\\
15.3810475742475	0.396700507614213\\
15.3810475742475	0.396954314720812\\
15.3895098488618	0.396954314720812\\
15.3895098488618	0.397208121827411\\
15.4248971724448	0.397208121827411\\
15.4248971724448	0.39746192893401\\
15.4313287913606	0.39746192893401\\
15.4313287913606	0.397715736040609\\
15.4384247028196	0.397715736040609\\
15.4384247028196	0.397969543147208\\
15.459577162431	0.397969543147208\\
15.459577162431	0.398223350253807\\
15.4662065807111	0.398223350253807\\
15.4662065807111	0.398477157360406\\
15.467473881242	0.398477157360406\\
15.467473881242	0.398730964467005\\
15.4771558984232	0.398730964467005\\
15.4771558984232	0.398984771573604\\
15.5097673060296	0.398984771573604\\
15.5097673060296	0.399238578680203\\
15.5123115156548	0.399238578680203\\
15.5123115156548	0.399492385786802\\
15.534483771178	0.399492385786802\\
15.534483771178	0.399746192893401\\
15.5378680677453	0.399746192893401\\
15.5378680677453	0.4\\
15.5412953432309	0.4\\
15.5412953432309	0.400253807106599\\
15.5452074836994	0.400253807106599\\
15.5452074836994	0.400507614213198\\
15.5559040976034	0.400507614213198\\
15.5559040976034	0.400761421319797\\
15.5581510377711	0.400761421319797\\
15.5581510377711	0.401015228426396\\
15.5581696160969	0.401015228426396\\
15.5581696160969	0.401269035532995\\
15.5617391875313	0.401269035532995\\
15.5617391875313	0.401522842639594\\
15.581385163112	0.401522842639594\\
15.581385163112	0.401776649746193\\
15.5835388609174	0.401776649746193\\
15.5835388609174	0.402030456852792\\
15.5894560187869	0.402030456852792\\
15.5894560187869	0.402284263959391\\
15.5953469223391	0.402284263959391\\
15.5953469223391	0.40253807106599\\
15.5961491906025	0.40253807106599\\
15.5961491906025	0.402791878172589\\
15.5998241688176	0.402791878172589\\
15.5998241688176	0.403045685279188\\
15.6173035559549	0.403045685279188\\
15.6173035559549	0.403299492385787\\
15.6213908893367	0.403299492385787\\
15.6213908893367	0.403553299492386\\
15.6351751231549	0.403553299492386\\
15.6351751231549	0.403807106598985\\
15.6473187168938	0.403807106598985\\
15.6473187168938	0.404060913705584\\
15.6502834886777	0.404060913705584\\
15.6502834886777	0.404314720812183\\
15.6525566396049	0.404314720812183\\
15.6525566396049	0.404568527918782\\
15.6567133597248	0.404568527918782\\
15.6567133597248	0.404822335025381\\
15.6591258807598	0.404822335025381\\
15.6591258807598	0.40507614213198\\
15.6671276335239	0.40507614213198\\
15.6671276335239	0.405329949238579\\
15.6734007994961	0.405329949238579\\
15.6734007994961	0.405583756345178\\
15.6743380539896	0.405583756345178\\
15.6743380539896	0.405837563451777\\
15.6756290726589	0.405837563451777\\
15.6756290726589	0.406091370558376\\
15.6771028268231	0.406091370558376\\
15.6771028268231	0.406345177664975\\
15.678691191881	0.406345177664975\\
15.678691191881	0.406598984771574\\
15.6873261694224	0.406598984771574\\
15.6873261694224	0.406852791878173\\
15.6896027739411	0.406852791878173\\
15.6896027739411	0.407106598984772\\
15.6924874234895	0.407106598984772\\
15.6924874234895	0.407360406091371\\
15.693233108592	0.407360406091371\\
15.693233108592	0.40761421319797\\
15.7034414142946	0.40761421319797\\
15.7034414142946	0.407868020304569\\
15.7063071813847	0.407868020304569\\
15.7063071813847	0.408121827411168\\
15.7250807886162	0.408121827411168\\
15.7250807886162	0.408375634517766\\
15.7302980507441	0.408375634517766\\
15.7302980507441	0.408629441624365\\
15.7304991713648	0.408629441624365\\
15.7304991713648	0.408883248730964\\
15.7306615854856	0.408883248730964\\
15.7306615854856	0.409137055837563\\
15.7316155677012	0.409137055837563\\
15.7316155677012	0.409390862944162\\
15.7355414064022	0.409390862944162\\
15.7355414064022	0.409644670050761\\
15.7426080201069	0.409644670050761\\
15.7426080201069	0.40989847715736\\
15.7476168694547	0.40989847715736\\
15.7476168694547	0.410152284263959\\
15.7552411284538	0.410152284263959\\
15.7552411284538	0.410406091370558\\
15.7589646219017	0.410406091370558\\
15.7589646219017	0.410659898477157\\
15.7634287386756	0.410659898477157\\
15.7634287386756	0.410913705583756\\
15.7675383973534	0.410913705583756\\
15.7675383973534	0.411167512690355\\
15.7846292063411	0.411167512690355\\
15.7846292063411	0.411421319796954\\
15.7856926104427	0.411421319796954\\
15.7856926104427	0.411675126903553\\
15.8039897720837	0.411675126903553\\
15.8039897720837	0.411928934010152\\
15.8123228754506	0.411928934010152\\
15.8123228754506	0.412182741116751\\
15.8227355706991	0.412182741116751\\
15.8227355706991	0.41243654822335\\
15.8431775049297	0.41243654822335\\
15.8431775049297	0.412690355329949\\
15.8584671249376	0.412690355329949\\
15.8584671249376	0.412944162436548\\
15.8647443748305	0.412944162436548\\
15.8647443748305	0.413197969543147\\
15.8661643788097	0.413197969543147\\
15.8661643788097	0.413451776649746\\
15.8679982179616	0.413451776649746\\
15.8679982179616	0.413705583756345\\
15.8886607111109	0.413705583756345\\
15.8886607111109	0.413959390862944\\
15.892915219627	0.413959390862944\\
15.892915219627	0.414213197969543\\
15.8990120855637	0.414213197969543\\
15.8990120855637	0.414467005076142\\
15.9056410661277	0.414467005076142\\
15.9056410661277	0.414720812182741\\
15.91915523752	0.414720812182741\\
15.91915523752	0.41497461928934\\
15.9207586624553	0.41497461928934\\
15.9207586624553	0.415228426395939\\
15.9378780677419	0.415228426395939\\
15.9378780677419	0.415482233502538\\
15.9570699106778	0.415482233502538\\
15.9570699106778	0.415736040609137\\
15.9589193855668	0.415736040609137\\
15.9589193855668	0.415989847715736\\
15.9639471225621	0.415989847715736\\
15.9639471225621	0.416243654822335\\
15.9709030407754	0.416243654822335\\
15.9709030407754	0.416497461928934\\
15.9719015965824	0.416497461928934\\
15.9719015965824	0.416751269035533\\
15.992858360869	0.416751269035533\\
15.992858360869	0.417005076142132\\
15.9950957807084	0.417005076142132\\
15.9950957807084	0.417258883248731\\
15.9995353664529	0.417258883248731\\
15.9995353664529	0.41751269035533\\
16.0088163766401	0.41751269035533\\
16.0088163766401	0.417766497461929\\
16.0122428122712	0.417766497461929\\
16.0122428122712	0.418020304568528\\
16.0169347524431	0.418020304568528\\
16.0169347524431	0.418274111675127\\
16.0169670145873	0.418274111675127\\
16.0169670145873	0.418527918781726\\
16.0332842635769	0.418527918781726\\
16.0332842635769	0.418781725888325\\
16.0335354000144	0.418781725888325\\
16.0335354000144	0.419035532994924\\
16.0343011115203	0.419035532994924\\
16.0343011115203	0.419289340101523\\
16.041654744149	0.419289340101523\\
16.041654744149	0.419543147208122\\
16.0543306426559	0.419543147208122\\
16.0543306426559	0.419796954314721\\
16.0655435313805	0.419796954314721\\
16.0655435313805	0.42005076142132\\
16.0770326899008	0.42005076142132\\
16.0770326899008	0.420304568527919\\
16.0783946161136	0.420304568527919\\
16.0783946161136	0.420558375634518\\
16.0811505095643	0.420558375634518\\
16.0811505095643	0.420812182741117\\
16.0888508247966	0.420812182741117\\
16.0888508247966	0.421065989847716\\
16.0906308517579	0.421065989847716\\
16.0906308517579	0.421319796954315\\
16.1006170042747	0.421319796954315\\
16.1006170042747	0.421573604060914\\
16.1021056556532	0.421573604060914\\
16.1021056556532	0.421827411167513\\
16.1156643840339	0.421827411167513\\
16.1156643840339	0.422081218274112\\
16.1350086207522	0.422081218274112\\
16.1350086207522	0.422335025380711\\
16.1372179788335	0.422335025380711\\
16.1372179788335	0.42258883248731\\
16.1379920603922	0.42258883248731\\
16.1379920603922	0.422842639593909\\
16.1405109556153	0.422842639593909\\
16.1405109556153	0.423096446700508\\
16.1422350036991	0.423096446700508\\
16.1422350036991	0.423350253807107\\
16.1445633330625	0.423350253807107\\
16.1445633330625	0.423604060913706\\
16.1523895557886	0.423604060913706\\
16.1523895557886	0.423857868020305\\
16.1598228640942	0.423857868020305\\
16.1598228640942	0.424111675126904\\
16.1786120113868	0.424111675126904\\
16.1786120113868	0.424365482233503\\
16.1797400419439	0.424365482233503\\
16.1797400419439	0.424619289340102\\
16.1814080359637	0.424619289340102\\
16.1814080359637	0.424873096446701\\
16.1899887589181	0.424873096446701\\
16.1899887589181	0.4251269035533\\
16.1913916314746	0.4251269035533\\
16.1913916314746	0.425380710659898\\
16.2024687289372	0.425380710659898\\
16.2024687289372	0.425634517766497\\
16.2146088665112	0.425634517766497\\
16.2146088665112	0.425888324873096\\
16.2161918548695	0.425888324873096\\
16.2161918548695	0.426142131979695\\
16.2235833202144	0.426142131979695\\
16.2235833202144	0.426395939086294\\
16.2477761960184	0.426395939086294\\
16.2477761960184	0.426649746192893\\
16.2592721794989	0.426649746192893\\
16.2592721794989	0.426903553299492\\
16.2771683573893	0.426903553299492\\
16.2771683573893	0.427157360406091\\
16.2884470868326	0.427157360406091\\
16.2884470868326	0.42741116751269\\
16.291789753971	0.42741116751269\\
16.291789753971	0.427664974619289\\
16.299508953704	0.427664974619289\\
16.299508953704	0.427918781725888\\
16.3141367120207	0.427918781725888\\
16.3141367120207	0.428172588832487\\
16.3197809362764	0.428172588832487\\
16.3197809362764	0.428426395939086\\
16.3233474050282	0.428426395939086\\
16.3233474050282	0.428680203045685\\
16.3296417670544	0.428680203045685\\
16.3296417670544	0.428934010152284\\
16.3446379969779	0.428934010152284\\
16.3446379969779	0.429187817258883\\
16.3451079502042	0.429187817258883\\
16.3451079502042	0.429441624365482\\
16.3477673942975	0.429441624365482\\
16.3477673942975	0.429695431472081\\
16.3586249041378	0.429695431472081\\
16.3586249041378	0.42994923857868\\
16.3618853233922	0.42994923857868\\
16.3618853233922	0.430203045685279\\
16.3685357250349	0.430203045685279\\
16.3685357250349	0.430456852791878\\
16.4037483435802	0.430456852791878\\
16.4037483435802	0.430710659898477\\
16.4060598646216	0.430710659898477\\
16.4060598646216	0.430964467005076\\
16.4062993711055	0.430964467005076\\
16.4062993711055	0.431218274111675\\
16.4246246299789	0.431218274111675\\
16.4246246299789	0.431472081218274\\
16.4388989096641	0.431472081218274\\
16.4388989096641	0.431725888324873\\
16.4393910442825	0.431725888324873\\
16.4393910442825	0.431979695431472\\
16.4409491580643	0.431979695431472\\
16.4409491580643	0.432233502538071\\
16.446582424626	0.432233502538071\\
16.446582424626	0.43248730964467\\
16.471383319857	0.43248730964467\\
16.471383319857	0.432741116751269\\
16.4734533018678	0.432741116751269\\
16.4734533018678	0.432994923857868\\
16.4782051942719	0.432994923857868\\
16.4782051942719	0.433248730964467\\
16.4783273394923	0.433248730964467\\
16.4783273394923	0.433502538071066\\
16.4993102918932	0.433502538071066\\
16.4993102918932	0.433756345177665\\
16.4994333273156	0.433756345177665\\
16.4994333273156	0.434010152284264\\
16.5098811801662	0.434010152284264\\
16.5098811801662	0.434263959390863\\
16.510151268828	0.434263959390863\\
16.510151268828	0.434517766497462\\
16.519259657571	0.434517766497462\\
16.519259657571	0.434771573604061\\
16.5282050399381	0.434771573604061\\
16.5282050399381	0.43502538071066\\
16.5282870467395	0.43502538071066\\
16.5282870467395	0.435279187817259\\
16.5308980221704	0.435279187817259\\
16.5308980221704	0.435532994923858\\
16.5370488362401	0.435532994923858\\
16.5370488362401	0.435786802030457\\
16.5401918415243	0.435786802030457\\
16.5401918415243	0.436040609137056\\
16.5444399485781	0.436040609137056\\
16.5444399485781	0.436294416243655\\
16.546128789594	0.436294416243655\\
16.546128789594	0.436548223350254\\
16.5522038159358	0.436548223350254\\
16.5522038159358	0.436802030456853\\
16.5551062562003	0.436802030456853\\
16.5551062562003	0.437055837563452\\
16.557818367489	0.437055837563452\\
16.557818367489	0.437309644670051\\
16.5686511356564	0.437309644670051\\
16.5686511356564	0.43756345177665\\
16.5706684894253	0.43756345177665\\
16.5706684894253	0.437817258883249\\
16.5717713836215	0.437817258883249\\
16.5717713836215	0.438071065989848\\
16.580650609527	0.438071065989848\\
16.580650609527	0.438324873096447\\
16.5925435789676	0.438324873096447\\
16.5925435789676	0.438578680203046\\
16.5947424264605	0.438578680203046\\
16.5947424264605	0.438832487309645\\
16.6103946892356	0.438832487309645\\
16.6103946892356	0.439086294416244\\
16.6109605879426	0.439086294416244\\
16.6109605879426	0.439340101522843\\
16.613130357425	0.439340101522843\\
16.613130357425	0.439593908629442\\
16.6207321506085	0.439593908629442\\
16.6207321506085	0.439847715736041\\
16.6212314789396	0.439847715736041\\
16.6212314789396	0.44010152284264\\
16.6279125495251	0.44010152284264\\
16.6279125495251	0.440355329949239\\
16.636330067987	0.440355329949239\\
16.636330067987	0.440609137055838\\
16.636781198309	0.440609137055838\\
16.636781198309	0.440862944162437\\
16.6376429197729	0.440862944162437\\
16.6376429197729	0.441116751269036\\
16.6416482964542	0.441116751269036\\
16.6416482964542	0.441370558375634\\
16.6480973537778	0.441370558375634\\
16.6480973537778	0.441624365482233\\
16.6502290102263	0.441624365482233\\
16.6502290102263	0.441878172588832\\
16.657248325104	0.441878172588832\\
16.657248325104	0.442131979695431\\
16.6669385452012	0.442131979695431\\
16.6669385452012	0.44238578680203\\
16.6694485136397	0.44238578680203\\
16.6694485136397	0.442639593908629\\
16.6867443637966	0.442639593908629\\
16.6867443637966	0.442893401015228\\
16.688180962144	0.442893401015228\\
16.688180962144	0.443147208121827\\
16.6969697839824	0.443147208121827\\
16.6969697839824	0.443401015228426\\
16.7121063084279	0.443401015228426\\
16.7121063084279	0.443654822335025\\
16.7159232366895	0.443654822335025\\
16.7159232366895	0.443908629441624\\
16.7235984188897	0.443908629441624\\
16.7235984188897	0.444162436548223\\
16.7339267381645	0.444162436548223\\
16.7339267381645	0.444416243654822\\
16.738083066969	0.444416243654822\\
16.738083066969	0.444670050761421\\
16.7384553550741	0.444670050761421\\
16.7384553550741	0.44492385786802\\
16.756656701409	0.44492385786802\\
16.756656701409	0.445177664974619\\
16.7607707664529	0.445177664974619\\
16.7607707664529	0.445431472081218\\
16.7623815408991	0.445431472081218\\
16.7623815408991	0.445685279187817\\
16.762686771792	0.445685279187817\\
16.762686771792	0.445939086294416\\
16.7674420194822	0.445939086294416\\
16.7674420194822	0.446192893401015\\
16.7765215151106	0.446192893401015\\
16.7765215151106	0.446446700507614\\
16.7787341880725	0.446446700507614\\
16.7787341880725	0.446700507614213\\
16.7866488403001	0.446700507614213\\
16.7866488403001	0.446954314720812\\
16.8002662659945	0.446954314720812\\
16.8002662659945	0.447208121827411\\
16.8019269685233	0.447208121827411\\
16.8019269685233	0.44746192893401\\
16.8143219028967	0.44746192893401\\
16.8143219028967	0.447715736040609\\
16.8169122282968	0.447715736040609\\
16.8169122282968	0.447969543147208\\
16.8184234564642	0.447969543147208\\
16.8184234564642	0.448223350253807\\
16.8310425544527	0.448223350253807\\
16.8310425544527	0.448477157360406\\
16.8347419368057	0.448477157360406\\
16.8347419368057	0.448730964467005\\
16.8350891698937	0.448730964467005\\
16.8350891698937	0.448984771573604\\
16.8361551809096	0.448984771573604\\
16.8361551809096	0.449238578680203\\
16.8372440896159	0.449238578680203\\
16.8372440896159	0.449492385786802\\
16.8403123355579	0.449492385786802\\
16.8403123355579	0.449746192893401\\
16.8453866459114	0.449746192893401\\
16.8453866459114	0.45\\
16.8931334293219	0.45\\
16.8931334293219	0.450253807106599\\
16.8987068607953	0.450253807106599\\
16.8987068607953	0.450507614213198\\
16.9117998010141	0.450507614213198\\
16.9117998010141	0.450761421319797\\
16.9122161021379	0.450761421319797\\
16.9122161021379	0.451015228426396\\
16.9148915257325	0.451015228426396\\
16.9148915257325	0.451269035532995\\
16.9161998349506	0.451269035532995\\
16.9161998349506	0.451522842639594\\
16.9350310422161	0.451522842639594\\
16.9350310422161	0.451776649746193\\
16.9411853681363	0.451776649746193\\
16.9411853681363	0.452030456852792\\
16.9493191532562	0.452030456852792\\
16.9493191532562	0.452284263959391\\
16.9577705707223	0.452284263959391\\
16.9577705707223	0.45253807106599\\
16.9587789532077	0.45253807106599\\
16.9587789532077	0.452791878172589\\
16.9614835355107	0.452791878172589\\
16.9614835355107	0.453045685279188\\
16.9686417018183	0.453045685279188\\
16.9686417018183	0.453299492385787\\
16.9713712914015	0.453299492385787\\
16.9713712914015	0.453553299492386\\
16.9728833160872	0.453553299492386\\
16.9728833160872	0.453807106598985\\
16.9876089642575	0.453807106598985\\
16.9876089642575	0.454060913705584\\
16.9982221253669	0.454060913705584\\
16.9982221253669	0.454314720812183\\
16.9996671770497	0.454314720812183\\
16.9996671770497	0.454568527918782\\
17.0090855207277	0.454568527918782\\
17.0090855207277	0.454822335025381\\
17.0091379065928	0.454822335025381\\
17.0091379065928	0.45507614213198\\
17.0092347166312	0.45507614213198\\
17.0092347166312	0.455329949238579\\
17.0237768288554	0.455329949238579\\
17.0237768288554	0.455583756345178\\
17.0357570806312	0.455583756345178\\
17.0357570806312	0.455837563451777\\
17.0384891816268	0.455837563451777\\
17.0384891816268	0.456091370558376\\
17.0471749636415	0.456091370558376\\
17.0471749636415	0.456345177664975\\
17.0510729520293	0.456345177664975\\
17.0510729520293	0.456598984771574\\
17.076928883428	0.456598984771574\\
17.076928883428	0.456852791878173\\
17.080889900907	0.456852791878173\\
17.080889900907	0.457106598984772\\
17.0827112944337	0.457106598984772\\
17.0827112944337	0.457360406091371\\
17.0855856088281	0.457360406091371\\
17.0855856088281	0.45761421319797\\
17.0873376086804	0.45761421319797\\
17.0873376086804	0.457868020304569\\
17.0898324189993	0.457868020304569\\
17.0898324189993	0.458121827411168\\
17.1036083424696	0.458121827411168\\
17.1036083424696	0.458375634517766\\
17.1110097643743	0.458375634517766\\
17.1110097643743	0.458629441624365\\
17.1159740219392	0.458629441624365\\
17.1159740219392	0.458883248730964\\
17.1261134638252	0.458883248730964\\
17.1261134638252	0.459137055837563\\
17.1433489232978	0.459137055837563\\
17.1433489232978	0.459390862944162\\
17.1622473674712	0.459390862944162\\
17.1622473674712	0.459644670050761\\
17.1630304569302	0.459644670050761\\
17.1630304569302	0.45989847715736\\
17.1697363995553	0.45989847715736\\
17.1697363995553	0.460152284263959\\
17.1760830202491	0.460152284263959\\
17.1760830202491	0.460406091370558\\
17.1784190481279	0.460406091370558\\
17.1784190481279	0.460659898477157\\
17.1833808813174	0.460659898477157\\
17.1833808813174	0.460913705583756\\
17.1834799302575	0.460913705583756\\
17.1834799302575	0.461167512690355\\
17.1880348026052	0.461167512690355\\
17.1880348026052	0.461421319796954\\
17.1985423176216	0.461421319796954\\
17.1985423176216	0.461675126903553\\
17.2057135157263	0.461675126903553\\
17.2057135157263	0.461928934010152\\
17.2070646526773	0.461928934010152\\
17.2070646526773	0.462182741116751\\
17.2205130403837	0.462182741116751\\
17.2205130403837	0.46243654822335\\
17.234505352292	0.46243654822335\\
17.234505352292	0.462690355329949\\
17.2352666953458	0.462690355329949\\
17.2352666953458	0.462944162436548\\
17.2422465950354	0.462944162436548\\
17.2422465950354	0.463197969543147\\
17.2496855898959	0.463197969543147\\
17.2496855898959	0.463451776649746\\
17.2527013704866	0.463451776649746\\
17.2527013704866	0.463705583756345\\
17.252791366498	0.463705583756345\\
17.252791366498	0.463959390862944\\
17.256911554842	0.463959390862944\\
17.256911554842	0.464213197969543\\
17.2617934511519	0.464213197969543\\
17.2617934511519	0.464467005076142\\
17.2640635058836	0.464467005076142\\
17.2640635058836	0.464720812182741\\
17.2654805577553	0.464720812182741\\
17.2654805577553	0.46497461928934\\
17.266218904594	0.46497461928934\\
17.266218904594	0.465228426395939\\
17.2690797988544	0.465228426395939\\
17.2690797988544	0.465482233502538\\
17.2742853006272	0.465482233502538\\
17.2742853006272	0.465736040609137\\
17.2874204497552	0.465736040609137\\
17.2874204497552	0.465989847715736\\
17.2891082619269	0.465989847715736\\
17.2891082619269	0.466243654822335\\
17.2919653795918	0.466243654822335\\
17.2919653795918	0.466497461928934\\
17.2994606886231	0.466497461928934\\
17.2994606886231	0.466751269035533\\
17.2996335672961	0.466751269035533\\
17.2996335672961	0.467005076142132\\
17.3096559093654	0.467005076142132\\
17.3096559093654	0.467258883248731\\
17.3103356913521	0.467258883248731\\
17.3103356913521	0.46751269035533\\
17.3171963260379	0.46751269035533\\
17.3171963260379	0.467766497461929\\
17.3475424354501	0.467766497461929\\
17.3475424354501	0.468020304568528\\
17.3480248017025	0.468020304568528\\
17.3480248017025	0.468274111675127\\
17.3669132240525	0.468274111675127\\
17.3669132240525	0.468527918781726\\
17.3906043290256	0.468527918781726\\
17.3906043290256	0.468781725888325\\
17.391717035347	0.468781725888325\\
17.391717035347	0.469035532994924\\
17.4001915493185	0.469035532994924\\
17.4001915493185	0.469289340101523\\
17.4012678342912	0.469289340101523\\
17.4012678342912	0.469543147208122\\
17.407078863654	0.469543147208122\\
17.407078863654	0.469796954314721\\
17.4268200165007	0.469796954314721\\
17.4268200165007	0.47005076142132\\
17.4396786079655	0.47005076142132\\
17.4396786079655	0.470304568527919\\
17.4577036850064	0.470304568527919\\
17.4577036850064	0.470558375634518\\
17.4775070103159	0.470558375634518\\
17.4775070103159	0.470812182741117\\
17.4830985520135	0.470812182741117\\
17.4830985520135	0.471065989847716\\
17.4865468376683	0.471065989847716\\
17.4865468376683	0.471319796954315\\
17.5014582219919	0.471319796954315\\
17.5014582219919	0.471573604060914\\
17.5053933942068	0.471573604060914\\
17.5053933942068	0.471827411167513\\
17.5295877741881	0.471827411167513\\
17.5295877741881	0.472081218274112\\
17.5300464586916	0.472081218274112\\
17.5300464586916	0.472335025380711\\
17.5304483128344	0.472335025380711\\
17.5304483128344	0.47258883248731\\
17.5376449305684	0.47258883248731\\
17.5376449305684	0.472842639593909\\
17.5467056608733	0.472842639593909\\
17.5467056608733	0.473096446700508\\
17.5492393782596	0.473096446700508\\
17.5492393782596	0.473350253807107\\
17.5525839635687	0.473350253807107\\
17.5525839635687	0.473604060913706\\
17.5530185339283	0.473604060913706\\
17.5530185339283	0.473857868020305\\
17.5575650592867	0.473857868020305\\
17.5575650592867	0.474111675126904\\
17.559246056959	0.474111675126904\\
17.559246056959	0.474365482233503\\
17.559512818989	0.474365482233503\\
17.559512818989	0.474619289340102\\
17.5624428607525	0.474619289340102\\
17.5624428607525	0.474873096446701\\
17.5638253228468	0.474873096446701\\
17.5638253228468	0.4751269035533\\
17.572504718215	0.4751269035533\\
17.572504718215	0.475380710659898\\
17.5773167248351	0.475380710659898\\
17.5773167248351	0.475634517766497\\
17.5811344919455	0.475634517766497\\
17.5811344919455	0.475888324873096\\
17.6011503221016	0.475888324873096\\
17.6011503221016	0.476142131979695\\
17.6121415718351	0.476142131979695\\
17.6121415718351	0.476395939086294\\
17.6382108311909	0.476395939086294\\
17.6382108311909	0.476649746192893\\
17.6509816344995	0.476649746192893\\
17.6509816344995	0.476903553299492\\
17.6593540859949	0.476903553299492\\
17.6593540859949	0.477157360406091\\
17.6696899655084	0.477157360406091\\
17.6696899655084	0.47741116751269\\
17.6743526714153	0.47741116751269\\
17.6743526714153	0.477664974619289\\
17.6850794927307	0.477664974619289\\
17.6850794927307	0.477918781725888\\
17.6926406973442	0.477918781725888\\
17.6926406973442	0.478172588832487\\
17.6997007981616	0.478172588832487\\
17.6997007981616	0.478426395939086\\
17.7043872541099	0.478426395939086\\
17.7043872541099	0.478680203045685\\
17.7134093794669	0.478680203045685\\
17.7134093794669	0.478934010152284\\
17.7139279221584	0.478934010152284\\
17.7139279221584	0.479187817258883\\
17.7168725961019	0.479187817258883\\
17.7168725961019	0.479441624365482\\
17.7273147464483	0.479441624365482\\
17.7273147464483	0.479695431472081\\
17.7440085506428	0.479695431472081\\
17.7440085506428	0.47994923857868\\
17.7515068107939	0.47994923857868\\
17.7515068107939	0.480203045685279\\
17.751653831883	0.480203045685279\\
17.751653831883	0.480456852791878\\
17.7573434773496	0.480456852791878\\
17.7573434773496	0.480710659898477\\
17.7607881596269	0.480710659898477\\
17.7607881596269	0.480964467005076\\
17.7641013669329	0.480964467005076\\
17.7641013669329	0.481218274111675\\
17.7884050009471	0.481218274111675\\
17.7884050009471	0.481472081218274\\
17.7969104053049	0.481472081218274\\
17.7969104053049	0.481725888324873\\
17.8054831950363	0.481725888324873\\
17.8054831950363	0.481979695431472\\
17.8182717798769	0.481979695431472\\
17.8182717798769	0.482233502538071\\
17.8276676034202	0.482233502538071\\
17.8276676034202	0.48248730964467\\
17.8338311128249	0.48248730964467\\
17.8338311128249	0.482741116751269\\
17.838485329309	0.482741116751269\\
17.838485329309	0.482994923857868\\
17.8708342574471	0.482994923857868\\
17.8708342574471	0.483248730964467\\
17.8727729638993	0.483248730964467\\
17.8727729638993	0.483502538071066\\
17.8751751854602	0.483502538071066\\
17.8751751854602	0.483756345177665\\
17.879899584014	0.483756345177665\\
17.879899584014	0.484010152284264\\
17.8828295073671	0.484010152284264\\
17.8828295073671	0.484263959390863\\
17.8874910479293	0.484263959390863\\
17.8874910479293	0.484517766497462\\
17.8922828950716	0.484517766497462\\
17.8922828950716	0.484771573604061\\
17.9022177372234	0.484771573604061\\
17.9022177372234	0.48502538071066\\
17.9146703353944	0.48502538071066\\
17.9146703353944	0.485279187817259\\
17.9241213875287	0.485279187817259\\
17.9241213875287	0.485532994923858\\
17.9504407030132	0.485532994923858\\
17.9504407030132	0.485786802030457\\
17.9555726963145	0.485786802030457\\
17.9555726963145	0.486040609137056\\
17.9603632656463	0.486040609137056\\
17.9603632656463	0.486294416243655\\
17.9626445012579	0.486294416243655\\
17.9626445012579	0.486548223350254\\
17.9672975435915	0.486548223350254\\
17.9672975435915	0.486802030456853\\
17.9704868160184	0.486802030456853\\
17.9704868160184	0.487055837563452\\
17.9822547532546	0.487055837563452\\
17.9822547532546	0.487309644670051\\
17.9839216335809	0.487309644670051\\
17.9839216335809	0.48756345177665\\
17.9923286546074	0.48756345177665\\
17.9923286546074	0.487817258883249\\
18.0084538556125	0.487817258883249\\
18.0084538556125	0.488071065989848\\
18.0120415990793	0.488071065989848\\
18.0120415990793	0.488324873096447\\
18.0149765016196	0.488324873096447\\
18.0149765016196	0.488578680203046\\
18.0179646823855	0.488578680203046\\
18.0179646823855	0.488832487309645\\
18.0193841031791	0.488832487309645\\
18.0193841031791	0.489086294416244\\
18.022609914628	0.489086294416244\\
18.022609914628	0.489340101522843\\
18.0322929727615	0.489340101522843\\
18.0322929727615	0.489593908629442\\
18.0353574900576	0.489593908629442\\
18.0353574900576	0.489847715736041\\
18.0471213349196	0.489847715736041\\
18.0471213349196	0.49010152284264\\
18.0516852948247	0.49010152284264\\
18.0516852948247	0.490355329949239\\
18.0645411643365	0.490355329949239\\
18.0645411643365	0.490609137055838\\
18.0820178835324	0.490609137055838\\
18.0820178835324	0.490862944162437\\
18.0892689519639	0.490862944162437\\
18.0892689519639	0.491116751269036\\
18.0893511930321	0.491116751269036\\
18.0893511930321	0.491370558375635\\
18.1119536636527	0.491370558375635\\
18.1119536636527	0.491624365482233\\
18.1150374441738	0.491624365482233\\
18.1150374441738	0.491878172588832\\
18.1243888372245	0.491878172588832\\
18.1243888372245	0.492131979695431\\
18.1289509228189	0.492131979695431\\
18.1289509228189	0.49238578680203\\
18.1387792130443	0.49238578680203\\
18.1387792130443	0.492639593908629\\
18.1504890940695	0.492639593908629\\
18.1504890940695	0.492893401015228\\
18.1543729121194	0.492893401015228\\
18.1543729121194	0.493147208121827\\
18.1598617384827	0.493147208121827\\
18.1598617384827	0.493401015228426\\
18.1599857001225	0.493401015228426\\
18.1599857001225	0.493654822335025\\
18.1637267629635	0.493654822335025\\
18.1637267629635	0.493908629441624\\
18.1704493792069	0.493908629441624\\
18.1704493792069	0.494162436548223\\
18.1764260308169	0.494162436548223\\
18.1764260308169	0.494416243654822\\
18.1852934042125	0.494416243654822\\
18.1852934042125	0.494670050761421\\
18.189856912708	0.494670050761421\\
18.189856912708	0.49492385786802\\
18.222221707474	0.49492385786802\\
18.222221707474	0.495177664974619\\
18.2291529695591	0.495177664974619\\
18.2291529695591	0.495431472081218\\
18.2545202096423	0.495431472081218\\
18.2545202096423	0.495685279187817\\
18.2557393538751	0.495685279187817\\
18.2557393538751	0.495939086294416\\
18.2606250051424	0.495939086294416\\
18.2606250051424	0.496192893401015\\
18.2627194621219	0.496192893401015\\
18.2627194621219	0.496446700507614\\
18.2665131987325	0.496446700507614\\
18.2665131987325	0.496700507614213\\
18.2719615482717	0.496700507614213\\
18.2719615482717	0.496954314720812\\
18.2779688461809	0.496954314720812\\
18.2779688461809	0.497208121827411\\
18.2837994229211	0.497208121827411\\
18.2837994229211	0.49746192893401\\
18.3130916561815	0.49746192893401\\
18.3130916561815	0.497715736040609\\
18.3142633146204	0.497715736040609\\
18.3142633146204	0.497969543147208\\
18.3365725514692	0.497969543147208\\
18.3365725514692	0.498223350253807\\
18.342011629081	0.498223350253807\\
18.342011629081	0.498477157360406\\
18.3476509578544	0.498477157360406\\
18.3476509578544	0.498730964467005\\
18.3478888787335	0.498730964467005\\
18.3478888787335	0.498984771573604\\
18.3687498693554	0.498984771573604\\
18.3687498693554	0.499238578680203\\
18.3793854255925	0.499238578680203\\
18.3793854255925	0.499492385786802\\
18.3908475159078	0.499492385786802\\
18.3908475159078	0.499746192893401\\
18.4033492744075	0.499746192893401\\
18.4033492744075	0.5\\
18.4051420291217	0.5\\
18.4051420291217	0.500253807106599\\
18.4107486160939	0.500253807106599\\
18.4107486160939	0.500507614213198\\
18.4141201522337	0.500507614213198\\
18.4141201522337	0.500761421319797\\
18.4311967054199	0.500761421319797\\
18.4311967054199	0.501015228426396\\
18.4360027536489	0.501015228426396\\
18.4360027536489	0.501269035532995\\
18.4434619310561	0.501269035532995\\
18.4434619310561	0.501522842639594\\
18.4455228750166	0.501522842639594\\
18.4455228750166	0.501776649746193\\
18.4468141895743	0.501776649746193\\
18.4468141895743	0.502030456852792\\
18.4497470565311	0.502030456852792\\
18.4497470565311	0.502284263959391\\
18.4500442681399	0.502284263959391\\
18.4500442681399	0.50253807106599\\
18.4657183522714	0.50253807106599\\
18.4657183522714	0.502791878172589\\
18.4734304620532	0.502791878172589\\
18.4734304620532	0.503045685279188\\
18.4815275985367	0.503045685279188\\
18.4815275985367	0.503299492385787\\
18.4938365391632	0.503299492385787\\
18.4938365391632	0.503553299492386\\
18.4966119335968	0.503553299492386\\
18.4966119335968	0.503807106598985\\
18.5047725591323	0.503807106598985\\
18.5047725591323	0.504060913705584\\
18.5069187925805	0.504060913705584\\
18.5069187925805	0.504314720812183\\
18.5302797529722	0.504314720812183\\
18.5302797529722	0.504568527918782\\
18.5460239369557	0.504568527918782\\
18.5460239369557	0.504822335025381\\
18.5499724501468	0.504822335025381\\
18.5499724501468	0.50507614213198\\
18.5530862474112	0.50507614213198\\
18.5530862474112	0.505329949238579\\
18.5639806233982	0.505329949238579\\
18.5639806233982	0.505583756345178\\
18.5669560459293	0.505583756345178\\
18.5669560459293	0.505837563451777\\
18.5746771089525	0.505837563451777\\
18.5746771089525	0.506091370558376\\
18.5777295554726	0.506091370558376\\
18.5777295554726	0.506345177664975\\
18.5820797085032	0.506345177664975\\
18.5820797085032	0.506598984771574\\
18.5825307034832	0.506598984771574\\
18.5825307034832	0.506852791878173\\
18.5944829749018	0.506852791878173\\
18.5944829749018	0.507106598984772\\
18.6072490915978	0.507106598984772\\
18.6072490915978	0.507360406091371\\
18.6101626599667	0.507360406091371\\
18.6101626599667	0.50761421319797\\
};
\addplot [color=spaceCadet, dashdotted, line width=0.7pt]%, mark repeat=400, mark=x, mark size=1.5pt]
  table[row sep=crcr]{%
18.6101626599667	0.50761421319797\\
18.6358927816148	0.50761421319797\\
18.6358927816148	0.507868020304569\\
18.6369663715479	0.507868020304569\\
18.6369663715479	0.508121827411168\\
18.6396945001688	0.508121827411168\\
18.6396945001688	0.508375634517766\\
18.690289512537	0.508375634517766\\
18.690289512537	0.508629441624366\\
18.6933824123484	0.508629441624366\\
18.6933824123484	0.508883248730964\\
18.6942964031888	0.508883248730964\\
18.6942964031888	0.509137055837563\\
18.7064307290914	0.509137055837563\\
18.7064307290914	0.509390862944162\\
18.7175563576064	0.509390862944162\\
18.7175563576064	0.509644670050761\\
18.7319943622203	0.509644670050761\\
18.7319943622203	0.50989847715736\\
18.7321250113152	0.50989847715736\\
18.7321250113152	0.510152284263959\\
18.7394843554534	0.510152284263959\\
18.7394843554534	0.510406091370558\\
18.7488127140946	0.510406091370558\\
18.7488127140946	0.510659898477157\\
18.7489696270175	0.510659898477157\\
18.7489696270175	0.510913705583756\\
18.7542160626613	0.510913705583756\\
18.7542160626613	0.511167512690355\\
18.7640263364333	0.511167512690355\\
18.7640263364333	0.511421319796954\\
18.7663820085945	0.511421319796954\\
18.7663820085945	0.511675126903553\\
18.768020353835	0.511675126903553\\
18.768020353835	0.511928934010152\\
18.7691150628322	0.511928934010152\\
18.7691150628322	0.512182741116751\\
18.7696187058234	0.512182741116751\\
18.7696187058234	0.51243654822335\\
18.7734601534713	0.51243654822335\\
18.7734601534713	0.512690355329949\\
18.7801633363823	0.512690355329949\\
18.7801633363823	0.512944162436548\\
18.7921347563639	0.512944162436548\\
18.7921347563639	0.513197969543147\\
18.8108131213537	0.513197969543147\\
18.8108131213537	0.513451776649746\\
18.8176516055216	0.513451776649746\\
18.8176516055216	0.513705583756345\\
18.8226785151763	0.513705583756345\\
18.8226785151763	0.513959390862944\\
18.8444109386867	0.513959390862944\\
18.8444109386867	0.514213197969543\\
18.8476973857818	0.514213197969543\\
18.8476973857818	0.514467005076142\\
18.8511574595239	0.514467005076142\\
18.8511574595239	0.514720812182741\\
18.8570044254341	0.514720812182741\\
18.8570044254341	0.51497461928934\\
18.8655066731063	0.51497461928934\\
18.8655066731063	0.515228426395939\\
18.8758346649265	0.515228426395939\\
18.8758346649265	0.515482233502538\\
18.8768513967975	0.515482233502538\\
18.8768513967975	0.515736040609137\\
18.890471049581	0.515736040609137\\
18.890471049581	0.515989847715736\\
18.8972078489536	0.515989847715736\\
18.8972078489536	0.516243654822335\\
18.9019342662261	0.516243654822335\\
18.9019342662261	0.516497461928934\\
18.9506210519528	0.516497461928934\\
18.9506210519528	0.516751269035533\\
18.953240512666	0.516751269035533\\
18.953240512666	0.517005076142132\\
18.9559397746743	0.517005076142132\\
18.9559397746743	0.517258883248731\\
18.9578637045409	0.517258883248731\\
18.9578637045409	0.51751269035533\\
18.9611395629671	0.51751269035533\\
18.9611395629671	0.517766497461929\\
18.9625164015978	0.517766497461929\\
18.9625164015978	0.518020304568528\\
18.9640019090409	0.518020304568528\\
18.9640019090409	0.518274111675127\\
18.9758136249061	0.518274111675127\\
18.9758136249061	0.518527918781726\\
18.9852091974803	0.518527918781726\\
18.9852091974803	0.518781725888325\\
18.9889962295225	0.518781725888325\\
18.9889962295225	0.519035532994924\\
18.9942371679036	0.519035532994924\\
18.9942371679036	0.519289340101523\\
18.9957323106478	0.519289340101523\\
18.9957323106478	0.519543147208122\\
19.0043038056257	0.519543147208122\\
19.0043038056257	0.519796954314721\\
19.0126117650279	0.519796954314721\\
19.0126117650279	0.52005076142132\\
19.0200258998781	0.52005076142132\\
19.0200258998781	0.520304568527919\\
19.0285372321513	0.520304568527919\\
19.0285372321513	0.520558375634518\\
19.0301431289694	0.520558375634518\\
19.0301431289694	0.520812182741117\\
19.0365722141428	0.520812182741117\\
19.0365722141428	0.521065989847716\\
19.0377329118799	0.521065989847716\\
19.0377329118799	0.521319796954315\\
19.0459317182506	0.521319796954315\\
19.0459317182506	0.521573604060914\\
19.0637701429689	0.521573604060914\\
19.0637701429689	0.521827411167513\\
19.0685169882028	0.521827411167513\\
19.0685169882028	0.522081218274112\\
19.0844446353003	0.522081218274112\\
19.0844446353003	0.522335025380711\\
19.0916481815692	0.522335025380711\\
19.0916481815692	0.52258883248731\\
19.103318498626	0.52258883248731\\
19.103318498626	0.522842639593909\\
19.1066075984721	0.522842639593909\\
19.1066075984721	0.523096446700508\\
19.1516010276796	0.523096446700508\\
19.1516010276796	0.523350253807107\\
19.1548431480359	0.523350253807107\\
19.1548431480359	0.523604060913706\\
19.1795198362438	0.523604060913706\\
19.1795198362438	0.523857868020305\\
19.1803666886256	0.523857868020305\\
19.1803666886256	0.524111675126904\\
19.1901146554508	0.524111675126904\\
19.1901146554508	0.524365482233503\\
19.1925344079942	0.524365482233503\\
19.1925344079942	0.524619289340101\\
19.196118148968	0.524619289340101\\
19.196118148968	0.524873096446701\\
19.2088056361234	0.524873096446701\\
19.2088056361234	0.525126903553299\\
19.2204349773015	0.525126903553299\\
19.2204349773015	0.525380710659898\\
19.2337739241288	0.525380710659898\\
19.2337739241288	0.525634517766497\\
19.2447843271964	0.525634517766497\\
19.2447843271964	0.525888324873096\\
19.2486709963406	0.525888324873096\\
19.2486709963406	0.526142131979695\\
19.2555979021416	0.526142131979695\\
19.2555979021416	0.526395939086294\\
19.2563073963033	0.526395939086294\\
19.2563073963033	0.526649746192893\\
19.2647123150379	0.526649746192893\\
19.2647123150379	0.526903553299492\\
19.2751145435123	0.526903553299492\\
19.2751145435123	0.527157360406091\\
19.2752568783492	0.527157360406091\\
19.2752568783492	0.52741116751269\\
19.2889165896653	0.52741116751269\\
19.2889165896653	0.527664974619289\\
19.3043287414522	0.527664974619289\\
19.3043287414522	0.527918781725888\\
19.3122959024331	0.527918781725888\\
19.3122959024331	0.528172588832487\\
19.3232240794601	0.528172588832487\\
19.3232240794601	0.528426395939086\\
19.3244562703514	0.528426395939086\\
19.3244562703514	0.528680203045685\\
19.3296094376132	0.528680203045685\\
19.3296094376132	0.528934010152284\\
19.3383888895746	0.528934010152284\\
19.3383888895746	0.529187817258883\\
19.3390462683748	0.529187817258883\\
19.3390462683748	0.529441624365482\\
19.3426765549578	0.529441624365482\\
19.3426765549578	0.529695431472081\\
19.3442606600379	0.529695431472081\\
19.3442606600379	0.52994923857868\\
19.3655795158577	0.52994923857868\\
19.3655795158577	0.530203045685279\\
19.3748297127744	0.530203045685279\\
19.3748297127744	0.530456852791878\\
19.3796741630645	0.530456852791878\\
19.3796741630645	0.530710659898477\\
19.3802307936047	0.530710659898477\\
19.3802307936047	0.530964467005076\\
19.3914100167232	0.530964467005076\\
19.3914100167232	0.531218274111675\\
19.3954310483819	0.531218274111675\\
19.3954310483819	0.531472081218274\\
19.3961498443958	0.531472081218274\\
19.3961498443958	0.531725888324873\\
19.3996877539417	0.531725888324873\\
19.3996877539417	0.531979695431472\\
19.4114496361426	0.531979695431472\\
19.4114496361426	0.532233502538071\\
19.420232974406	0.532233502538071\\
19.420232974406	0.53248730964467\\
19.4264054406202	0.53248730964467\\
19.4264054406202	0.532741116751269\\
19.4354911275472	0.532741116751269\\
19.4354911275472	0.532994923857868\\
19.439784921074	0.532994923857868\\
19.439784921074	0.533248730964467\\
19.4454873003158	0.533248730964467\\
19.4454873003158	0.533502538071066\\
19.4762466224425	0.533502538071066\\
19.4762466224425	0.533756345177665\\
19.478456017841	0.533756345177665\\
19.478456017841	0.534010152284264\\
19.4791982787875	0.534010152284264\\
19.4791982787875	0.534263959390863\\
19.4830185492106	0.534263959390863\\
19.4830185492106	0.534517766497462\\
19.4839913229083	0.534517766497462\\
19.4839913229083	0.534771573604061\\
19.4854169230161	0.534771573604061\\
19.4854169230161	0.53502538071066\\
19.4860607467498	0.53502538071066\\
19.4860607467498	0.535279187817259\\
19.4882437573935	0.535279187817259\\
19.4882437573935	0.535532994923858\\
19.5132781004418	0.535532994923858\\
19.5132781004418	0.535786802030457\\
19.5536578477824	0.535786802030457\\
19.5536578477824	0.536040609137056\\
19.5779961338328	0.536040609137056\\
19.5779961338328	0.536294416243655\\
19.5987591259428	0.536294416243655\\
19.5987591259428	0.536548223350254\\
19.6313932221033	0.536548223350254\\
19.6313932221033	0.536802030456853\\
19.6314640123239	0.536802030456853\\
19.6314640123239	0.537055837563452\\
19.6319269559105	0.537055837563452\\
19.6319269559105	0.537309644670051\\
19.6330234017037	0.537309644670051\\
19.6330234017037	0.53756345177665\\
19.6518289520081	0.53756345177665\\
19.6518289520081	0.537817258883249\\
19.6654978651621	0.537817258883249\\
19.6654978651621	0.538071065989848\\
19.6741530225325	0.538071065989848\\
19.6741530225325	0.538324873096447\\
19.697056828908	0.538324873096447\\
19.697056828908	0.538578680203046\\
19.7119176275508	0.538578680203046\\
19.7119176275508	0.538832487309645\\
19.7234073955651	0.538832487309645\\
19.7234073955651	0.539086294416244\\
19.7361246564422	0.539086294416244\\
19.7361246564422	0.539340101522843\\
19.7504303010986	0.539340101522843\\
19.7504303010986	0.539593908629442\\
19.7656940273899	0.539593908629442\\
19.7656940273899	0.539847715736041\\
19.7702212006145	0.539847715736041\\
19.7702212006145	0.54010152284264\\
19.7707502342681	0.54010152284264\\
19.7707502342681	0.540355329949239\\
19.7762629980408	0.540355329949239\\
19.7762629980408	0.540609137055838\\
19.7780247789757	0.540609137055838\\
19.7780247789757	0.540862944162437\\
19.7807146882758	0.540862944162437\\
19.7807146882758	0.541116751269036\\
19.786947108334	0.541116751269036\\
19.786947108334	0.541370558375635\\
19.813038002836	0.541370558375635\\
19.813038002836	0.541624365482233\\
19.825994102709	0.541624365482233\\
19.825994102709	0.541878172588833\\
19.8553441016188	0.541878172588833\\
19.8553441016188	0.542131979695431\\
19.8715271928385	0.542131979695431\\
19.8715271928385	0.54238578680203\\
19.8802068906679	0.54238578680203\\
19.8802068906679	0.542639593908629\\
19.8807561057628	0.542639593908629\\
19.8807561057628	0.542893401015228\\
19.88897477084	0.542893401015228\\
19.88897477084	0.543147208121827\\
19.908155981002	0.543147208121827\\
19.908155981002	0.543401015228426\\
19.9136923364911	0.543401015228426\\
19.9136923364911	0.543654822335025\\
19.9198012689081	0.543654822335025\\
19.9198012689081	0.543908629441624\\
19.9272696474132	0.543908629441624\\
19.9272696474132	0.544162436548223\\
19.9355563128226	0.544162436548223\\
19.9355563128226	0.544416243654822\\
19.9479263985742	0.544416243654822\\
19.9479263985742	0.544670050761421\\
19.9556356586495	0.544670050761421\\
19.9556356586495	0.54492385786802\\
19.9562363036063	0.54492385786802\\
19.9562363036063	0.545177664974619\\
19.9570604206018	0.545177664974619\\
19.9570604206018	0.545431472081218\\
19.9625381203388	0.545431472081218\\
19.9625381203388	0.545685279187817\\
19.9704481014559	0.545685279187817\\
19.9704481014559	0.545939086294416\\
19.9716086922267	0.545939086294416\\
19.9716086922267	0.546192893401015\\
19.9758300397932	0.546192893401015\\
19.9758300397932	0.546446700507614\\
19.9776570360796	0.546446700507614\\
19.9776570360796	0.546700507614213\\
20.0097997392816	0.546700507614213\\
20.0097997392816	0.546954314720812\\
20.016183766367	0.546954314720812\\
20.016183766367	0.547208121827411\\
20.0396161527499	0.547208121827411\\
20.0396161527499	0.54746192893401\\
20.0544887737086	0.54746192893401\\
20.0544887737086	0.547715736040609\\
20.0825008424869	0.547715736040609\\
20.0825008424869	0.547969543147208\\
20.1143127033509	0.547969543147208\\
20.1143127033509	0.548223350253807\\
20.1168808626839	0.548223350253807\\
20.1168808626839	0.548477157360406\\
20.1485716670647	0.548477157360406\\
20.1485716670647	0.548730964467005\\
20.1808454184073	0.548730964467005\\
20.1808454184073	0.548984771573604\\
20.189374808158	0.548984771573604\\
20.189374808158	0.549238578680203\\
20.2268028827487	0.549238578680203\\
20.2268028827487	0.549492385786802\\
20.2312411974097	0.549492385786802\\
20.2312411974097	0.549746192893401\\
20.2531436258898	0.549746192893401\\
20.2531436258898	0.55\\
20.2544244248152	0.55\\
20.2544244248152	0.550253807106599\\
20.2612594264649	0.550253807106599\\
20.2612594264649	0.550507614213198\\
20.2735624249732	0.550507614213198\\
20.2735624249732	0.550761421319797\\
20.2923033831474	0.550761421319797\\
20.2923033831474	0.551015228426396\\
20.3167927855672	0.551015228426396\\
20.3167927855672	0.551269035532995\\
20.3173626855404	0.551269035532995\\
20.3173626855404	0.551522842639594\\
20.3265199416853	0.551522842639594\\
20.3265199416853	0.551776649746193\\
20.3300697727604	0.551776649746193\\
20.3300697727604	0.552030456852792\\
20.350071517127	0.552030456852792\\
20.350071517127	0.552284263959391\\
20.3571376992323	0.552284263959391\\
20.3571376992323	0.55253807106599\\
20.3576274970214	0.55253807106599\\
20.3576274970214	0.552791878172589\\
20.3688659819611	0.552791878172589\\
20.3688659819611	0.553045685279188\\
20.3792581283471	0.553045685279188\\
20.3792581283471	0.553299492385787\\
20.385122020645	0.553299492385787\\
20.385122020645	0.553553299492386\\
20.3859672311783	0.553553299492386\\
20.3859672311783	0.553807106598985\\
20.3918246897897	0.553807106598985\\
20.3918246897897	0.554060913705584\\
20.4050590672067	0.554060913705584\\
20.4050590672067	0.554314720812183\\
20.4249653011849	0.554314720812183\\
20.4249653011849	0.554568527918782\\
20.4278368999289	0.554568527918782\\
20.4278368999289	0.554822335025381\\
20.4417892232803	0.554822335025381\\
20.4417892232803	0.55507614213198\\
20.4446565501846	0.55507614213198\\
20.4446565501846	0.555329949238579\\
20.4449425048587	0.555329949238579\\
20.4449425048587	0.555583756345178\\
20.4536343185652	0.555583756345178\\
20.4536343185652	0.555837563451777\\
20.4633073426107	0.555837563451777\\
20.4633073426107	0.556091370558376\\
20.4768115440153	0.556091370558376\\
20.4768115440153	0.556345177664975\\
20.4948366974699	0.556345177664975\\
20.4948366974699	0.556598984771574\\
20.5020357033134	0.556598984771574\\
20.5020357033134	0.556852791878173\\
20.5024612464507	0.556852791878173\\
20.5024612464507	0.557106598984772\\
20.5101069152948	0.557106598984772\\
20.5101069152948	0.557360406091371\\
20.5198964010124	0.557360406091371\\
20.5198964010124	0.55761421319797\\
20.5296958588164	0.55761421319797\\
20.5296958588164	0.557868020304569\\
20.5349545461934	0.557868020304569\\
20.5349545461934	0.558121827411168\\
20.5389600982624	0.558121827411168\\
20.5389600982624	0.558375634517767\\
20.549946542881	0.558375634517767\\
20.549946542881	0.558629441624365\\
20.5710831511203	0.558629441624365\\
20.5710831511203	0.558883248730965\\
20.5774848692414	0.558883248730965\\
20.5774848692414	0.559137055837563\\
20.6052998278319	0.559137055837563\\
20.6052998278319	0.559390862944162\\
20.6236510840489	0.559390862944162\\
20.6236510840489	0.559644670050761\\
20.6292303911885	0.559644670050761\\
20.6292303911885	0.55989847715736\\
20.6347535216744	0.55989847715736\\
20.6347535216744	0.560152284263959\\
20.6397290280393	0.560152284263959\\
20.6397290280393	0.560406091370558\\
20.641169946359	0.560406091370558\\
20.641169946359	0.560659898477157\\
20.647243542498	0.560659898477157\\
20.647243542498	0.560913705583756\\
20.6581832045703	0.560913705583756\\
20.6581832045703	0.561167512690355\\
20.6727994103061	0.561167512690355\\
20.6727994103061	0.561421319796954\\
20.6910389678639	0.561421319796954\\
20.6910389678639	0.561675126903553\\
20.6936628403707	0.561675126903553\\
20.6936628403707	0.561928934010152\\
20.7144122365257	0.561928934010152\\
20.7144122365257	0.562182741116751\\
20.717539555548	0.562182741116751\\
20.717539555548	0.56243654822335\\
20.7294036516789	0.56243654822335\\
20.7294036516789	0.562690355329949\\
20.7333752593986	0.562690355329949\\
20.7333752593986	0.562944162436548\\
20.7361922109349	0.562944162436548\\
20.7361922109349	0.563197969543147\\
20.7363366574227	0.563197969543147\\
20.7363366574227	0.563451776649746\\
20.7566330721178	0.563451776649746\\
20.7566330721178	0.563705583756345\\
20.7624511930594	0.563705583756345\\
20.7624511930594	0.563959390862944\\
20.7916378497686	0.563959390862944\\
20.7916378497686	0.564213197969543\\
20.7926454313614	0.564213197969543\\
20.7926454313614	0.564467005076142\\
20.8015073625409	0.564467005076142\\
20.8015073625409	0.564720812182741\\
20.8039831837169	0.564720812182741\\
20.8039831837169	0.56497461928934\\
20.8119423267691	0.56497461928934\\
20.8119423267691	0.565228426395939\\
20.8241942791591	0.565228426395939\\
20.8241942791591	0.565482233502538\\
20.8323704870641	0.565482233502538\\
20.8323704870641	0.565736040609137\\
20.8419476819386	0.565736040609137\\
20.8419476819386	0.565989847715736\\
20.8463259044981	0.565989847715736\\
20.8463259044981	0.566243654822335\\
20.8642416683578	0.566243654822335\\
20.8642416683578	0.566497461928934\\
20.8655586820296	0.566497461928934\\
20.8655586820296	0.566751269035533\\
20.8719952858077	0.566751269035533\\
20.8719952858077	0.567005076142132\\
20.8721226076501	0.567005076142132\\
20.8721226076501	0.567258883248731\\
20.8785835886056	0.567258883248731\\
20.8785835886056	0.56751269035533\\
20.8959756193834	0.56751269035533\\
20.8959756193834	0.567766497461929\\
20.9199299058714	0.567766497461929\\
20.9199299058714	0.568020304568528\\
20.9214408874108	0.568020304568528\\
20.9214408874108	0.568274111675127\\
20.9261482982606	0.568274111675127\\
20.9261482982606	0.568527918781726\\
20.9389412623721	0.568527918781726\\
20.9389412623721	0.568781725888325\\
20.9439032691769	0.568781725888325\\
20.9439032691769	0.569035532994924\\
20.9703735042012	0.569035532994924\\
20.9703735042012	0.569289340101523\\
20.9710176691248	0.569289340101523\\
20.9710176691248	0.569543147208122\\
20.979938196785	0.569543147208122\\
20.979938196785	0.569796954314721\\
20.980936514195	0.569796954314721\\
20.980936514195	0.57005076142132\\
20.9839348798724	0.57005076142132\\
20.9839348798724	0.570304568527919\\
21.0089650615286	0.570304568527919\\
21.0089650615286	0.570558375634518\\
21.0253955314049	0.570558375634518\\
21.0253955314049	0.570812182741117\\
21.0479509913362	0.570812182741117\\
21.0479509913362	0.571065989847716\\
21.0483562089216	0.571065989847716\\
21.0483562089216	0.571319796954315\\
21.0515995783951	0.571319796954315\\
21.0515995783951	0.571573604060914\\
21.0526502595608	0.571573604060914\\
21.0526502595608	0.571827411167513\\
21.0562592084854	0.571827411167513\\
21.0562592084854	0.572081218274112\\
21.0588094498129	0.572081218274112\\
21.0588094498129	0.572335025380711\\
21.0599438520238	0.572335025380711\\
21.0599438520238	0.57258883248731\\
21.0618554698038	0.57258883248731\\
21.0618554698038	0.572842639593909\\
21.0833239164348	0.572842639593909\\
21.0833239164348	0.573096446700508\\
21.0861737659995	0.573096446700508\\
21.0861737659995	0.573350253807107\\
21.1007136539459	0.573350253807107\\
21.1007136539459	0.573604060913706\\
21.1089886606663	0.573604060913706\\
21.1089886606663	0.573857868020305\\
21.1125750045273	0.573857868020305\\
21.1125750045273	0.574111675126904\\
21.1196131976438	0.574111675126904\\
21.1196131976438	0.574365482233503\\
21.1210257759593	0.574365482233503\\
21.1210257759593	0.574619289340102\\
21.126320504401	0.574619289340102\\
21.126320504401	0.5748730964467\\
21.1411711815398	0.5748730964467\\
21.1411711815398	0.5751269035533\\
21.1577501179556	0.5751269035533\\
21.1577501179556	0.575380710659898\\
21.1607324884626	0.575380710659898\\
21.1607324884626	0.575634517766497\\
21.1748685990403	0.575634517766497\\
21.1748685990403	0.575888324873096\\
21.2069979366882	0.575888324873096\\
21.2069979366882	0.576142131979695\\
21.2227853354807	0.576142131979695\\
21.2227853354807	0.576395939086294\\
21.2567289789742	0.576395939086294\\
21.2567289789742	0.576649746192893\\
21.2608778136889	0.576649746192893\\
21.2608778136889	0.576903553299492\\
21.2816391411933	0.576903553299492\\
21.2816391411933	0.577157360406091\\
21.2932745983802	0.577157360406091\\
21.2932745983802	0.57741116751269\\
21.2936663394459	0.57741116751269\\
21.2936663394459	0.577664974619289\\
21.2945848552703	0.577664974619289\\
21.2945848552703	0.577918781725888\\
21.2993874861617	0.577918781725888\\
21.2993874861617	0.578172588832487\\
21.3030190967074	0.578172588832487\\
21.3030190967074	0.578426395939086\\
21.3089737951287	0.578426395939086\\
21.3089737951287	0.578680203045685\\
21.3104450021475	0.578680203045685\\
21.3104450021475	0.578934010152284\\
21.3241349910843	0.578934010152284\\
21.3241349910843	0.579187817258883\\
21.3267547115122	0.579187817258883\\
21.3267547115122	0.579441624365482\\
21.3372429336086	0.579441624365482\\
21.3372429336086	0.579695431472081\\
21.3509741858237	0.579695431472081\\
21.3509741858237	0.57994923857868\\
21.3841655145899	0.57994923857868\\
21.3841655145899	0.580203045685279\\
21.3878089467153	0.580203045685279\\
21.3878089467153	0.580456852791878\\
21.3945969286835	0.580456852791878\\
21.3945969286835	0.580710659898477\\
21.4082354888209	0.580710659898477\\
21.4082354888209	0.580964467005076\\
21.4216354112725	0.580964467005076\\
21.4216354112725	0.581218274111675\\
21.4361897920686	0.581218274111675\\
21.4361897920686	0.581472081218274\\
21.4384954276399	0.581472081218274\\
21.4384954276399	0.581725888324873\\
21.4472948247202	0.581725888324873\\
21.4472948247202	0.581979695431472\\
21.4826350806157	0.581979695431472\\
21.4826350806157	0.582233502538071\\
21.4836356500571	0.582233502538071\\
21.4836356500571	0.58248730964467\\
21.490356225398	0.58248730964467\\
21.490356225398	0.582741116751269\\
21.493538140739	0.582741116751269\\
21.493538140739	0.582994923857868\\
21.512028120533	0.582994923857868\\
21.512028120533	0.583248730964467\\
21.5269901459092	0.583248730964467\\
21.5269901459092	0.583502538071066\\
21.5437227820365	0.583502538071066\\
21.5437227820365	0.583756345177665\\
21.5506750500585	0.583756345177665\\
21.5506750500585	0.584010152284264\\
21.5618263401578	0.584010152284264\\
21.5618263401578	0.584263959390863\\
21.5629891866774	0.584263959390863\\
21.5629891866774	0.584517766497462\\
21.5905768255599	0.584517766497462\\
21.5905768255599	0.584771573604061\\
21.5991386395916	0.584771573604061\\
21.5991386395916	0.58502538071066\\
21.6193544506987	0.58502538071066\\
21.6193544506987	0.585279187817259\\
21.6196057244427	0.585279187817259\\
21.6196057244427	0.585532994923858\\
21.6221129718477	0.585532994923858\\
21.6221129718477	0.585786802030457\\
21.628908515484	0.585786802030457\\
21.628908515484	0.586040609137056\\
21.6348101939368	0.586040609137056\\
21.6348101939368	0.586294416243655\\
21.6399943238208	0.586294416243655\\
21.6399943238208	0.586548223350254\\
21.6474475011398	0.586548223350254\\
21.6474475011398	0.586802030456853\\
21.6950222635915	0.586802030456853\\
21.6950222635915	0.587055837563452\\
21.6998249277133	0.587055837563452\\
21.6998249277133	0.587309644670051\\
21.7029639611096	0.587309644670051\\
21.7029639611096	0.58756345177665\\
21.7162790541686	0.58756345177665\\
21.7162790541686	0.587817258883249\\
21.7248710698833	0.587817258883249\\
21.7248710698833	0.588071065989848\\
21.7619687504753	0.588071065989848\\
21.7619687504753	0.588324873096447\\
21.7677972139079	0.588324873096447\\
21.7677972139079	0.588578680203046\\
21.7711911562147	0.588578680203046\\
21.7711911562147	0.588832487309645\\
21.7735702204108	0.588832487309645\\
21.7735702204108	0.589086294416244\\
21.7841227249039	0.589086294416244\\
21.7841227249039	0.589340101522843\\
21.7853894841537	0.589340101522843\\
21.7853894841537	0.589593908629442\\
21.8254855769269	0.589593908629442\\
21.8254855769269	0.589847715736041\\
21.8347422943821	0.589847715736041\\
21.8347422943821	0.59010152284264\\
21.8368493818277	0.59010152284264\\
21.8368493818277	0.590355329949239\\
21.861139321666	0.590355329949239\\
21.861139321666	0.590609137055838\\
21.8716571271583	0.590609137055838\\
21.8716571271583	0.590862944162437\\
21.8757891333551	0.590862944162437\\
21.8757891333551	0.591116751269036\\
21.8780154009988	0.591116751269036\\
21.8780154009988	0.591370558375635\\
21.8825839290832	0.591370558375635\\
21.8825839290832	0.591624365482234\\
21.9002663235773	0.591624365482234\\
21.9002663235773	0.591878172588832\\
21.9027682708932	0.591878172588832\\
21.9027682708932	0.592131979695432\\
21.9216973005595	0.592131979695432\\
21.9216973005595	0.59238578680203\\
21.9358891101167	0.59238578680203\\
21.9358891101167	0.592639593908629\\
22.021636223974	0.592639593908629\\
22.021636223974	0.592893401015228\\
22.030902597334	0.592893401015228\\
22.030902597334	0.593147208121827\\
22.0358772019068	0.593147208121827\\
22.0358772019068	0.593401015228426\\
22.0502127683844	0.593401015228426\\
22.0502127683844	0.593654822335025\\
22.0568915645234	0.593654822335025\\
22.0568915645234	0.593908629441624\\
22.057928276555	0.593908629441624\\
22.057928276555	0.594162436548223\\
22.0592659562315	0.594162436548223\\
22.0592659562315	0.594416243654822\\
22.0638330554632	0.594416243654822\\
22.0638330554632	0.594670050761421\\
22.1210875763588	0.594670050761421\\
22.1210875763588	0.59492385786802\\
22.1396653001565	0.59492385786802\\
22.1396653001565	0.595177664974619\\
22.1417383569757	0.595177664974619\\
22.1417383569757	0.595431472081218\\
22.1417622589985	0.595431472081218\\
22.1417622589985	0.595685279187817\\
22.1429425967593	0.595685279187817\\
22.1429425967593	0.595939086294416\\
22.1456311911879	0.595939086294416\\
22.1456311911879	0.596192893401015\\
22.1652703115058	0.596192893401015\\
22.1652703115058	0.596446700507614\\
22.1856373791257	0.596446700507614\\
22.1856373791257	0.596700507614213\\
22.1863677036013	0.596700507614213\\
22.1863677036013	0.596954314720812\\
22.1894269740056	0.596954314720812\\
22.1894269740056	0.597208121827411\\
22.1933975070653	0.597208121827411\\
22.1933975070653	0.59746192893401\\
22.196607110059	0.59746192893401\\
22.196607110059	0.597715736040609\\
22.2396115389439	0.597715736040609\\
22.2396115389439	0.597969543147208\\
22.2399492167895	0.597969543147208\\
22.2399492167895	0.598223350253807\\
22.246059568989	0.598223350253807\\
22.246059568989	0.598477157360406\\
22.2573591316654	0.598477157360406\\
22.2573591316654	0.598730964467005\\
22.2674011078855	0.598730964467005\\
22.2674011078855	0.598984771573604\\
22.2684408157742	0.598984771573604\\
22.2684408157742	0.599238578680203\\
22.2693227874146	0.599238578680203\\
22.2693227874146	0.599492385786802\\
22.2696927027544	0.599492385786802\\
22.2696927027544	0.599746192893401\\
22.2710586183777	0.599746192893401\\
22.2710586183777	0.6\\
22.3009509324339	0.6\\
22.3009509324339	0.600253807106599\\
22.31724575788	0.600253807106599\\
22.31724575788	0.600507614213198\\
22.3788760042837	0.600507614213198\\
22.3788760042837	0.600761421319797\\
22.4032628275082	0.600761421319797\\
22.4032628275082	0.601015228426396\\
22.4141089469761	0.601015228426396\\
22.4141089469761	0.601269035532995\\
22.4171043458478	0.601269035532995\\
22.4171043458478	0.601522842639594\\
22.4220042896293	0.601522842639594\\
22.4220042896293	0.601776649746193\\
22.4399144675427	0.601776649746193\\
22.4399144675427	0.602030456852792\\
22.4537365272325	0.602030456852792\\
22.4537365272325	0.602284263959391\\
22.461789697333	0.602284263959391\\
22.461789697333	0.60253807106599\\
22.4630113704323	0.60253807106599\\
22.4630113704323	0.602791878172589\\
22.4739227975869	0.602791878172589\\
22.4739227975869	0.603045685279188\\
22.4804484329214	0.603045685279188\\
22.4804484329214	0.603299492385787\\
22.5157510884331	0.603299492385787\\
22.5157510884331	0.603553299492386\\
22.5265259127814	0.603553299492386\\
22.5265259127814	0.603807106598985\\
22.5638747278458	0.603807106598985\\
22.5638747278458	0.604060913705584\\
22.5659984849254	0.604060913705584\\
22.5659984849254	0.604314720812183\\
22.5878591325564	0.604314720812183\\
22.5878591325564	0.604568527918782\\
22.5899507190555	0.604568527918782\\
22.5899507190555	0.604822335025381\\
22.593625521515	0.604822335025381\\
22.593625521515	0.60507614213198\\
22.5962964313246	0.60507614213198\\
22.5962964313246	0.605329949238579\\
22.6146419131114	0.605329949238579\\
22.6146419131114	0.605583756345178\\
22.6159769324063	0.605583756345178\\
22.6159769324063	0.605837563451777\\
22.6544167226087	0.605837563451777\\
22.6544167226087	0.606091370558376\\
22.6695680576528	0.606091370558376\\
22.6695680576528	0.606345177664975\\
22.6869088865147	0.606345177664975\\
22.6869088865147	0.606598984771574\\
22.6960391386244	0.606598984771574\\
22.6960391386244	0.606852791878173\\
22.7023620620973	0.606852791878173\\
22.7023620620973	0.607106598984772\\
22.7070935417419	0.607106598984772\\
22.7070935417419	0.607360406091371\\
22.7432266886117	0.607360406091371\\
22.7432266886117	0.607614213197969\\
22.7434139536648	0.607614213197969\\
22.7434139536648	0.607868020304569\\
22.7674347607319	0.607868020304569\\
22.7674347607319	0.608121827411167\\
22.7690422211037	0.608121827411167\\
22.7690422211037	0.608375634517767\\
22.7719992120351	0.608375634517767\\
22.7719992120351	0.608629441624365\\
22.7724169650368	0.608629441624365\\
22.7724169650368	0.608883248730964\\
22.8069083373346	0.608883248730964\\
22.8069083373346	0.609137055837564\\
22.8102158572924	0.609137055837564\\
22.8102158572924	0.609390862944162\\
22.8103129578034	0.609390862944162\\
22.8103129578034	0.609644670050761\\
22.8188079172068	0.609644670050761\\
22.8188079172068	0.60989847715736\\
22.8374847514997	0.60989847715736\\
22.8374847514997	0.610152284263959\\
22.8506576507119	0.610152284263959\\
22.8506576507119	0.610406091370558\\
22.8630547698089	0.610406091370558\\
22.8630547698089	0.610659898477157\\
22.8788709183693	0.610659898477157\\
22.8788709183693	0.610913705583756\\
22.8804168128358	0.610913705583756\\
22.8804168128358	0.611167512690355\\
22.9339553058351	0.611167512690355\\
22.9339553058351	0.611421319796954\\
22.9453848797001	0.611421319796954\\
22.9453848797001	0.611675126903553\\
22.9726798469788	0.611675126903553\\
22.9726798469788	0.611928934010152\\
22.9961611906592	0.611928934010152\\
22.9961611906592	0.612182741116751\\
23.0166325800862	0.612182741116751\\
23.0166325800862	0.61243654822335\\
23.0193064892053	0.61243654822335\\
23.0193064892053	0.612690355329949\\
23.0199039985551	0.612690355329949\\
23.0199039985551	0.612944162436548\\
23.0323473301047	0.612944162436548\\
23.0323473301047	0.613197969543147\\
23.0554767778213	0.613197969543147\\
23.0554767778213	0.613451776649746\\
23.0598228633183	0.613451776649746\\
23.0598228633183	0.613705583756345\\
23.0698892074977	0.613705583756345\\
23.0698892074977	0.613959390862944\\
23.0937526153454	0.613959390862944\\
23.0937526153454	0.614213197969543\\
23.1118416987236	0.614213197969543\\
23.1118416987236	0.614467005076142\\
23.1351386087654	0.614467005076142\\
23.1351386087654	0.614720812182741\\
23.152167564745	0.614720812182741\\
23.152167564745	0.61497461928934\\
23.1636095950847	0.61497461928934\\
23.1636095950847	0.615228426395939\\
23.164970373481	0.615228426395939\\
23.164970373481	0.615482233502538\\
23.1884006953555	0.615482233502538\\
23.1884006953555	0.615736040609137\\
23.1899303363894	0.615736040609137\\
23.1899303363894	0.615989847715736\\
23.209858690743	0.615989847715736\\
23.209858690743	0.616243654822335\\
23.2104657613694	0.616243654822335\\
23.2104657613694	0.616497461928934\\
23.2273505953156	0.616497461928934\\
23.2273505953156	0.616751269035533\\
23.2395716005374	0.616751269035533\\
23.2395716005374	0.617005076142132\\
23.2517213487859	0.617005076142132\\
23.2517213487859	0.617258883248731\\
23.2658573639785	0.617258883248731\\
23.2658573639785	0.61751269035533\\
23.2661116001087	0.61751269035533\\
23.2661116001087	0.617766497461929\\
23.2796152063034	0.617766497461929\\
23.2796152063034	0.618020304568528\\
23.3144128235816	0.618020304568528\\
23.3144128235816	0.618274111675127\\
23.315393787186	0.618274111675127\\
23.315393787186	0.618527918781726\\
23.3372868133106	0.618527918781726\\
23.3372868133106	0.618781725888325\\
23.3450399842099	0.618781725888325\\
23.3450399842099	0.619035532994924\\
23.3527807817433	0.619035532994924\\
23.3527807817433	0.619289340101523\\
23.3560794110687	0.619289340101523\\
23.3560794110687	0.619543147208122\\
23.3774718360378	0.619543147208122\\
23.3774718360378	0.619796954314721\\
23.3832950075501	0.619796954314721\\
23.3832950075501	0.62005076142132\\
23.4247206101739	0.62005076142132\\
23.4247206101739	0.620304568527919\\
23.4261087708568	0.620304568527919\\
23.4261087708568	0.620558375634518\\
23.4406596020102	0.620558375634518\\
23.4406596020102	0.620812182741117\\
23.4483459627512	0.620812182741117\\
23.4483459627512	0.621065989847716\\
23.4520982739611	0.621065989847716\\
23.4520982739611	0.621319796954315\\
23.4538029627367	0.621319796954315\\
23.4538029627367	0.621573604060914\\
23.4741481747072	0.621573604060914\\
23.4741481747072	0.621827411167513\\
23.4880318502783	0.621827411167513\\
23.4880318502783	0.622081218274112\\
23.499316383254	0.622081218274112\\
23.499316383254	0.622335025380711\\
23.5081855644891	0.622335025380711\\
23.5081855644891	0.62258883248731\\
23.5242153180942	0.62258883248731\\
23.5242153180942	0.622842639593909\\
23.5320114249051	0.622842639593909\\
23.5320114249051	0.623096446700508\\
23.5352983666394	0.623096446700508\\
23.5352983666394	0.623350253807107\\
23.5379875919225	0.623350253807107\\
23.5379875919225	0.623604060913706\\
23.541157189325	0.623604060913706\\
23.541157189325	0.623857868020305\\
23.5761553250102	0.623857868020305\\
23.5761553250102	0.624111675126904\\
23.5884416295329	0.624111675126904\\
23.5884416295329	0.624365482233503\\
23.6451309707411	0.624365482233503\\
23.6451309707411	0.624619289340101\\
23.6670421538639	0.624619289340101\\
23.6670421538639	0.624873096446701\\
23.6701107971857	0.624873096446701\\
23.6701107971857	0.625126903553299\\
23.6883525031302	0.625126903553299\\
23.6883525031302	0.625380710659899\\
23.7148208416057	0.625380710659899\\
23.7148208416057	0.625634517766497\\
23.7244721079736	0.625634517766497\\
23.7244721079736	0.625888324873096\\
23.7370679822871	0.625888324873096\\
23.7370679822871	0.626142131979695\\
23.7537978945318	0.626142131979695\\
23.7537978945318	0.626395939086294\\
23.7606932357046	0.626395939086294\\
23.7606932357046	0.626649746192893\\
23.7904048996465	0.626649746192893\\
23.7904048996465	0.626903553299492\\
23.867652231331	0.626903553299492\\
23.867652231331	0.627157360406091\\
23.8904951985802	0.627157360406091\\
23.8904951985802	0.62741116751269\\
23.8959408530365	0.62741116751269\\
23.8959408530365	0.627664974619289\\
23.9046903586597	0.627664974619289\\
23.9046903586597	0.627918781725888\\
23.9206123525156	0.627918781725888\\
23.9206123525156	0.628172588832487\\
23.9543635617984	0.628172588832487\\
23.9543635617984	0.628426395939086\\
23.9606651144818	0.628426395939086\\
23.9606651144818	0.628680203045685\\
23.9666052894423	0.628680203045685\\
23.9666052894423	0.628934010152284\\
23.9709570548636	0.628934010152284\\
23.9709570548636	0.629187817258883\\
23.9948593807807	0.629187817258883\\
23.9948593807807	0.629441624365482\\
24.0230573515714	0.629441624365482\\
24.0230573515714	0.629695431472081\\
24.0466118373203	0.629695431472081\\
24.0466118373203	0.62994923857868\\
24.0619750082221	0.62994923857868\\
24.0619750082221	0.630203045685279\\
24.0712339021412	0.630203045685279\\
24.0712339021412	0.630456852791878\\
24.0775033406579	0.630456852791878\\
24.0775033406579	0.630710659898477\\
24.1119444896969	0.630710659898477\\
24.1119444896969	0.630964467005076\\
24.1185015463385	0.630964467005076\\
24.1185015463385	0.631218274111675\\
24.1324738324346	0.631218274111675\\
24.1324738324346	0.631472081218274\\
24.1347645989294	0.631472081218274\\
24.1347645989294	0.631725888324873\\
24.147054226608	0.631725888324873\\
24.147054226608	0.631979695431472\\
24.2026947883016	0.631979695431472\\
24.2026947883016	0.632233502538071\\
24.2030893405703	0.632233502538071\\
24.2030893405703	0.63248730964467\\
24.2156908141962	0.63248730964467\\
24.2156908141962	0.632741116751269\\
24.2178809948013	0.632741116751269\\
24.2178809948013	0.632994923857868\\
24.2282726030333	0.632994923857868\\
24.2282726030333	0.633248730964467\\
24.2330511094063	0.633248730964467\\
24.2330511094063	0.633502538071066\\
24.2332803206316	0.633502538071066\\
24.2332803206316	0.633756345177665\\
24.2877933774326	0.633756345177665\\
24.2877933774326	0.634010152284264\\
24.3312969987692	0.634010152284264\\
24.3312969987692	0.634263959390863\\
24.3455892171735	0.634263959390863\\
24.3455892171735	0.634517766497462\\
24.3576728444625	0.634517766497462\\
24.3576728444625	0.634771573604061\\
24.3755415249249	0.634771573604061\\
24.3755415249249	0.63502538071066\\
24.3955101115202	0.63502538071066\\
24.3955101115202	0.635279187817259\\
24.4025100322131	0.635279187817259\\
24.4025100322131	0.635532994923858\\
24.4068814504191	0.635532994923858\\
24.4068814504191	0.635786802030457\\
24.4181682750881	0.635786802030457\\
24.4181682750881	0.636040609137056\\
24.4506776128973	0.636040609137056\\
24.4506776128973	0.636294416243655\\
24.4922365610365	0.636294416243655\\
24.4922365610365	0.636548223350254\\
24.4974465284787	0.636548223350254\\
24.4974465284787	0.636802030456853\\
24.5048000041947	0.636802030456853\\
24.5048000041947	0.637055837563452\\
24.5173856640882	0.637055837563452\\
24.5173856640882	0.637309644670051\\
24.5367517274967	0.637309644670051\\
24.5367517274967	0.63756345177665\\
24.5412566709234	0.63756345177665\\
24.5412566709234	0.637817258883249\\
24.5469429344303	0.637817258883249\\
24.5469429344303	0.638071065989848\\
24.5497423712152	0.638071065989848\\
24.5497423712152	0.638324873096447\\
24.5864852024256	0.638324873096447\\
24.5864852024256	0.638578680203046\\
24.6366782452589	0.638578680203046\\
24.6366782452589	0.638832487309645\\
24.6527927482521	0.638832487309645\\
24.6527927482521	0.639086294416244\\
24.6622015060188	0.639086294416244\\
24.6622015060188	0.639340101522843\\
24.6677658801272	0.639340101522843\\
24.6677658801272	0.639593908629442\\
24.6816441376164	0.639593908629442\\
24.6816441376164	0.639847715736041\\
24.6873860602537	0.639847715736041\\
24.6873860602537	0.64010152284264\\
24.717549933398	0.64010152284264\\
24.717549933398	0.640355329949239\\
24.7282056620525	0.640355329949239\\
24.7282056620525	0.640609137055838\\
24.7570801584342	0.640609137055838\\
24.7570801584342	0.640862944162436\\
24.7846305034402	0.640862944162436\\
24.7846305034402	0.641116751269036\\
24.7852280490765	0.641116751269036\\
24.7852280490765	0.641370558375635\\
24.8229279231971	0.641370558375635\\
24.8229279231971	0.641624365482233\\
24.8325408903467	0.641624365482233\\
24.8325408903467	0.641878172588833\\
24.8383595043666	0.641878172588833\\
24.8383595043666	0.642131979695431\\
24.8539476214345	0.642131979695431\\
24.8539476214345	0.642385786802031\\
24.8571498260351	0.642385786802031\\
24.8571498260351	0.642639593908629\\
24.8729596787082	0.642639593908629\\
24.8729596787082	0.642893401015228\\
24.9002110163936	0.642893401015228\\
24.9002110163936	0.643147208121827\\
24.9059101812166	0.643147208121827\\
24.9059101812166	0.643401015228426\\
24.9231395457341	0.643401015228426\\
24.9231395457341	0.643654822335025\\
24.9243988854278	0.643654822335025\\
24.9243988854278	0.643908629441624\\
24.9284942456348	0.643908629441624\\
24.9284942456348	0.644162436548223\\
24.936849175089	0.644162436548223\\
24.936849175089	0.644416243654822\\
24.9542576058039	0.644416243654822\\
24.9542576058039	0.644670050761421\\
24.9733206753081	0.644670050761421\\
24.9733206753081	0.64492385786802\\
24.9736075361661	0.64492385786802\\
24.9736075361661	0.645177664974619\\
24.9831728736063	0.645177664974619\\
24.9831728736063	0.645431472081218\\
24.9852812225373	0.645431472081218\\
24.9852812225373	0.645685279187817\\
24.9940339865144	0.645685279187817\\
24.9940339865144	0.645939086294416\\
24.9964618775821	0.645939086294416\\
24.9964618775821	0.646192893401015\\
25.0234422620526	0.646192893401015\\
25.0234422620526	0.646446700507614\\
25.026770978613	0.646446700507614\\
25.026770978613	0.646700507614213\\
25.0333772613673	0.646700507614213\\
25.0333772613673	0.646954314720812\\
25.0644240273064	0.646954314720812\\
25.0644240273064	0.647208121827411\\
25.0659509498524	0.647208121827411\\
25.0659509498524	0.64746192893401\\
25.0734002615924	0.64746192893401\\
25.0734002615924	0.647715736040609\\
25.0798407450324	0.647715736040609\\
25.0798407450324	0.647969543147208\\
25.0839152292399	0.647969543147208\\
25.0839152292399	0.648223350253807\\
25.1000088718565	0.648223350253807\\
25.1000088718565	0.648477157360406\\
25.1029658033085	0.648477157360406\\
25.1029658033085	0.648730964467005\\
25.1066616253707	0.648730964467005\\
25.1066616253707	0.648984771573604\\
25.1149690096761	0.648984771573604\\
25.1149690096761	0.649238578680203\\
25.1439169096314	0.649238578680203\\
25.1439169096314	0.649492385786802\\
25.1573698278902	0.649492385786802\\
25.1573698278902	0.649746192893401\\
25.1911567531936	0.649746192893401\\
25.1911567531936	0.65\\
25.211391366936	0.65\\
25.211391366936	0.650253807106599\\
25.2189761324181	0.650253807106599\\
25.2189761324181	0.650507614213198\\
25.2510380495392	0.650507614213198\\
25.2510380495392	0.650761421319797\\
25.3011423270806	0.650761421319797\\
25.3011423270806	0.651015228426396\\
25.3084131210328	0.651015228426396\\
25.3084131210328	0.651269035532995\\
25.3323430009144	0.651269035532995\\
25.3323430009144	0.651522842639594\\
25.3385896939147	0.651522842639594\\
25.3385896939147	0.651776649746193\\
25.36685299469	0.651776649746193\\
25.36685299469	0.652030456852792\\
25.3692501348051	0.652030456852792\\
25.3692501348051	0.652284263959391\\
25.3984558718197	0.652284263959391\\
25.3984558718197	0.65253807106599\\
25.4041089562472	0.65253807106599\\
25.4041089562472	0.652791878172589\\
25.4169485891314	0.652791878172589\\
25.4169485891314	0.653045685279188\\
25.4217422702337	0.653045685279188\\
25.4217422702337	0.653299492385787\\
25.4281219376738	0.653299492385787\\
25.4281219376738	0.653553299492386\\
25.4372121523266	0.653553299492386\\
25.4372121523266	0.653807106598985\\
25.4515337612546	0.653807106598985\\
25.4515337612546	0.654060913705584\\
25.4747734669146	0.654060913705584\\
25.4747734669146	0.654314720812183\\
25.5080633336681	0.654314720812183\\
25.5080633336681	0.654568527918782\\
25.5080762549249	0.654568527918782\\
25.5080762549249	0.654822335025381\\
25.5107376634278	0.654822335025381\\
25.5107376634278	0.65507614213198\\
25.5614192306789	0.65507614213198\\
25.5614192306789	0.655329949238579\\
25.576936659055	0.655329949238579\\
25.576936659055	0.655583756345178\\
25.5779766917575	0.655583756345178\\
25.5779766917575	0.655837563451777\\
25.5813384995734	0.655837563451777\\
25.5813384995734	0.656091370558376\\
25.599134536077	0.656091370558376\\
25.599134536077	0.656345177664975\\
25.6005065026745	0.656345177664975\\
25.6005065026745	0.656598984771574\\
25.6134160355872	0.656598984771574\\
25.6134160355872	0.656852791878173\\
25.6211172792456	0.656852791878173\\
25.6211172792456	0.657106598984772\\
25.6233585148561	0.657106598984772\\
25.6233585148561	0.657360406091371\\
25.6574740085351	0.657360406091371\\
25.6574740085351	0.65761421319797\\
25.7141045348045	0.65761421319797\\
25.7141045348045	0.657868020304568\\
25.7288324538279	0.657868020304568\\
25.7288324538279	0.658121827411168\\
25.7363796721939	0.658121827411168\\
25.7363796721939	0.658375634517766\\
25.7501527156875	0.658375634517766\\
25.7501527156875	0.658629441624365\\
25.7571420384666	0.658629441624365\\
25.7571420384666	0.658883248730964\\
25.7891729620861	0.658883248730964\\
25.7891729620861	0.659137055837563\\
25.8067247711163	0.659137055837563\\
25.8067247711163	0.659390862944162\\
25.8195219682476	0.659390862944162\\
25.8195219682476	0.659644670050761\\
25.8274397690652	0.659644670050761\\
25.8274397690652	0.65989847715736\\
25.8356506095566	0.65989847715736\\
25.8356506095566	0.660152284263959\\
25.8421216115896	0.660152284263959\\
25.8421216115896	0.660406091370558\\
25.8570422583847	0.660406091370558\\
25.8570422583847	0.660659898477157\\
25.8573123345619	0.660659898477157\\
25.8573123345619	0.660913705583756\\
25.8900878216106	0.660913705583756\\
25.8900878216106	0.661167512690355\\
25.893196727099	0.661167512690355\\
25.893196727099	0.661421319796954\\
25.8976475749135	0.661421319796954\\
25.8976475749135	0.661675126903553\\
25.947907571012	0.661675126903553\\
25.947907571012	0.661928934010152\\
25.9538486251686	0.661928934010152\\
25.9538486251686	0.662182741116751\\
25.9549961120368	0.662182741116751\\
25.9549961120368	0.66243654822335\\
25.9631543601235	0.66243654822335\\
25.9631543601235	0.662690355329949\\
25.9736004958494	0.662690355329949\\
25.9736004958494	0.662944162436548\\
25.9758130994891	0.662944162436548\\
25.9758130994891	0.663197969543147\\
25.993805071473	0.663197969543147\\
25.993805071473	0.663451776649746\\
26.0433152045465	0.663451776649746\\
26.0433152045465	0.663705583756345\\
26.0467482236752	0.663705583756345\\
26.0467482236752	0.663959390862944\\
26.1042389940837	0.663959390862944\\
26.1042389940837	0.664213197969543\\
26.1093218269554	0.664213197969543\\
26.1093218269554	0.664467005076142\\
26.1106738421742	0.664467005076142\\
26.1106738421742	0.664720812182741\\
26.1262878086553	0.664720812182741\\
26.1262878086553	0.66497461928934\\
26.2006069024347	0.66497461928934\\
26.2006069024347	0.665228426395939\\
26.2244049468125	0.665228426395939\\
26.2244049468125	0.665482233502538\\
26.2699455923508	0.665482233502538\\
26.2699455923508	0.665736040609137\\
26.2847322106939	0.665736040609137\\
26.2847322106939	0.665989847715736\\
26.2971179959723	0.665989847715736\\
26.2971179959723	0.666243654822335\\
26.3247487284408	0.666243654822335\\
26.3247487284408	0.666497461928934\\
26.329105460478	0.666497461928934\\
26.329105460478	0.666751269035533\\
26.3350151006258	0.666751269035533\\
26.3350151006258	0.667005076142132\\
26.3520731753992	0.667005076142132\\
26.3520731753992	0.667258883248731\\
26.3682148482103	0.667258883248731\\
26.3682148482103	0.66751269035533\\
26.3766094220161	0.66751269035533\\
26.3766094220161	0.667766497461929\\
26.3799372845633	0.667766497461929\\
26.3799372845633	0.668020304568528\\
26.386379752453	0.668020304568528\\
26.386379752453	0.668274111675127\\
26.3963696368901	0.668274111675127\\
26.3963696368901	0.668527918781726\\
26.4437362323242	0.668527918781726\\
26.4437362323242	0.668781725888325\\
26.4452189473761	0.668781725888325\\
26.4452189473761	0.669035532994924\\
26.4517778865351	0.669035532994924\\
26.4517778865351	0.669289340101523\\
26.4543140253072	0.669289340101523\\
26.4543140253072	0.669543147208122\\
26.4872680037588	0.669543147208122\\
26.4872680037588	0.669796954314721\\
26.4932703929623	0.669796954314721\\
26.4932703929623	0.67005076142132\\
26.495901401702	0.67005076142132\\
26.495901401702	0.670304568527919\\
26.5212438400007	0.670304568527919\\
26.5212438400007	0.670558375634518\\
26.5313333379823	0.670558375634518\\
26.5313333379823	0.670812182741117\\
26.5623222916297	0.670812182741117\\
26.5623222916297	0.671065989847716\\
26.574585222301	0.671065989847716\\
26.574585222301	0.671319796954315\\
26.5811443929402	0.671319796954315\\
26.5811443929402	0.671573604060914\\
26.5849557276594	0.671573604060914\\
26.5849557276594	0.671827411167513\\
26.588334064851	0.671827411167513\\
26.588334064851	0.672081218274112\\
26.6140212799473	0.672081218274112\\
26.6140212799473	0.672335025380711\\
26.6272592553426	0.672335025380711\\
26.6272592553426	0.67258883248731\\
26.6454740019046	0.67258883248731\\
26.6454740019046	0.672842639593909\\
26.6481942634048	0.672842639593909\\
26.6481942634048	0.673096446700508\\
26.658657882276	0.673096446700508\\
26.658657882276	0.673350253807107\\
26.6708552676799	0.673350253807107\\
26.6708552676799	0.673604060913706\\
26.6913096325636	0.673604060913706\\
26.6913096325636	0.673857868020305\\
26.7091781350441	0.673857868020305\\
26.7091781350441	0.674111675126904\\
26.7351438336243	0.674111675126904\\
26.7351438336243	0.674365482233503\\
26.7428079221266	0.674365482233503\\
26.7428079221266	0.674619289340102\\
26.7437833436917	0.674619289340102\\
26.7437833436917	0.6748730964467\\
26.7745568130028	0.6748730964467\\
26.7745568130028	0.6751269035533\\
26.7941503822552	0.6751269035533\\
26.7941503822552	0.675380710659898\\
26.7945387596386	0.675380710659898\\
26.7945387596386	0.675634517766497\\
26.79595497328	0.675634517766497\\
26.79595497328	0.675888324873096\\
26.8122823053591	0.675888324873096\\
26.8122823053591	0.676142131979695\\
26.8578945582601	0.676142131979695\\
26.8578945582601	0.676395939086294\\
26.8780481075565	0.676395939086294\\
26.8780481075565	0.676649746192893\\
26.880925685811	0.676649746192893\\
26.880925685811	0.676903553299492\\
26.8857552232476	0.676903553299492\\
26.8857552232476	0.677157360406091\\
26.8977055510542	0.677157360406091\\
26.8977055510542	0.67741116751269\\
26.9782772321029	0.67741116751269\\
26.9782772321029	0.677664974619289\\
27.0012220220176	0.677664974619289\\
27.0012220220176	0.677918781725888\\
27.0196731378693	0.677918781725888\\
27.0196731378693	0.678172588832487\\
27.023672562421	0.678172588832487\\
27.023672562421	0.678426395939086\\
27.0370770358165	0.678426395939086\\
27.0370770358165	0.678680203045685\\
27.0475043526104	0.678680203045685\\
27.0475043526104	0.678934010152284\\
27.052655236656	0.678934010152284\\
27.052655236656	0.679187817258883\\
27.0741466374969	0.679187817258883\\
27.0741466374969	0.679441624365482\\
27.0788766259273	0.679441624365482\\
27.0788766259273	0.679695431472081\\
27.0814100966915	0.679695431472081\\
27.0814100966915	0.67994923857868\\
27.0823306626582	0.67994923857868\\
27.0823306626582	0.680203045685279\\
27.1042497341979	0.680203045685279\\
27.1042497341979	0.680456852791878\\
27.1190679078578	0.680456852791878\\
27.1190679078578	0.680710659898477\\
27.1521485217896	0.680710659898477\\
27.1521485217896	0.680964467005076\\
27.1572436201701	0.680964467005076\\
27.1572436201701	0.681218274111675\\
27.159593201044	0.681218274111675\\
27.159593201044	0.681472081218274\\
27.168809617891	0.681472081218274\\
27.168809617891	0.681725888324873\\
27.1979872586652	0.681725888324873\\
27.1979872586652	0.681979695431472\\
27.2303296601375	0.681979695431472\\
27.2303296601375	0.682233502538071\\
27.2415039600669	0.682233502538071\\
27.2415039600669	0.68248730964467\\
27.2554417621489	0.68248730964467\\
27.2554417621489	0.682741116751269\\
27.261274324474	0.682741116751269\\
27.261274324474	0.682994923857868\\
27.2651340974516	0.682994923857868\\
27.2651340974516	0.683248730964467\\
27.29354733594	0.683248730964467\\
27.29354733594	0.683502538071066\\
27.3353058761824	0.683502538071066\\
27.3353058761824	0.683756345177665\\
27.3407663913956	0.683756345177665\\
27.3407663913956	0.684010152284264\\
27.3755435861406	0.684010152284264\\
27.3755435861406	0.684263959390863\\
27.3764173191186	0.684263959390863\\
27.3764173191186	0.684517766497462\\
27.4123125431311	0.684517766497462\\
27.4123125431311	0.684771573604061\\
27.413627956146	0.684771573604061\\
27.413627956146	0.68502538071066\\
27.4378393692919	0.68502538071066\\
27.4378393692919	0.685279187817259\\
27.4408158997815	0.685279187817259\\
27.4408158997815	0.685532994923858\\
27.4997892445817	0.685532994923858\\
27.4997892445817	0.685786802030457\\
27.5132395348306	0.685786802030457\\
27.5132395348306	0.686040609137056\\
27.530726754657	0.686040609137056\\
27.530726754657	0.686294416243655\\
27.5686420421526	0.686294416243655\\
27.5686420421526	0.686548223350254\\
27.6273838812768	0.686548223350254\\
27.6273838812768	0.686802030456853\\
27.6501168488662	0.686802030456853\\
27.6501168488662	0.687055837563452\\
27.651578399406	0.687055837563452\\
27.651578399406	0.687309644670051\\
27.6952347451557	0.687309644670051\\
27.6952347451557	0.68756345177665\\
27.7346538870224	0.68756345177665\\
27.7346538870224	0.687817258883249\\
27.7346992133564	0.687817258883249\\
27.7346992133564	0.688071065989848\\
27.7534904995849	0.688071065989848\\
27.7534904995849	0.688324873096447\\
27.7543920069948	0.688324873096447\\
27.7543920069948	0.688578680203046\\
27.7814102442885	0.688578680203046\\
27.7814102442885	0.688832487309645\\
27.8099087435697	0.688832487309645\\
27.8099087435697	0.689086294416244\\
27.8361620878946	0.689086294416244\\
27.8361620878946	0.689340101522843\\
27.8653572935804	0.689340101522843\\
27.8653572935804	0.689593908629442\\
27.8910643746199	0.689593908629442\\
27.8910643746199	0.689847715736041\\
27.8917444815193	0.689847715736041\\
27.8917444815193	0.69010152284264\\
27.9057744575518	0.69010152284264\\
27.9057744575518	0.690355329949239\\
27.939769836814	0.690355329949239\\
27.939769836814	0.690609137055838\\
27.9439212950728	0.690609137055838\\
27.9439212950728	0.690862944162437\\
27.9632008520879	0.690862944162437\\
27.9632008520879	0.691116751269035\\
27.9824267470962	0.691116751269035\\
27.9824267470962	0.691370558375635\\
28.001242557959	0.691370558375635\\
28.001242557959	0.691624365482233\\
28.0203983367707	0.691624365482233\\
28.0203983367707	0.691878172588832\\
28.0497365137883	0.691878172588832\\
28.0497365137883	0.692131979695431\\
28.0764186869809	0.692131979695431\\
28.0764186869809	0.69238578680203\\
28.1372890587756	0.69238578680203\\
28.1372890587756	0.692639593908629\\
28.1639889198424	0.692639593908629\\
28.1639889198424	0.692893401015228\\
28.1746737635509	0.692893401015228\\
28.1746737635509	0.693147208121827\\
28.1777380006414	0.693147208121827\\
28.1777380006414	0.693401015228426\\
28.1873405921792	0.693401015228426\\
28.1873405921792	0.693654822335025\\
28.1928671352951	0.693654822335025\\
28.1928671352951	0.693908629441624\\
28.2107767654575	0.693908629441624\\
28.2107767654575	0.694162436548223\\
28.218283501213	0.694162436548223\\
28.218283501213	0.694416243654822\\
28.2234825735837	0.694416243654822\\
28.2234825735837	0.694670050761421\\
28.2274931660867	0.694670050761421\\
28.2274931660867	0.69492385786802\\
28.2599413843258	0.69492385786802\\
28.2599413843258	0.695177664974619\\
28.2688270846654	0.695177664974619\\
28.2688270846654	0.695431472081218\\
28.2867920571499	0.695431472081218\\
28.2867920571499	0.695685279187817\\
28.3085347739582	0.695685279187817\\
28.3085347739582	0.695939086294416\\
28.3097552598148	0.695939086294416\\
28.3097552598148	0.696192893401015\\
28.3279043404442	0.696192893401015\\
28.3279043404442	0.696446700507614\\
28.3304514355154	0.696446700507614\\
28.3304514355154	0.696700507614213\\
28.3579095149711	0.696700507614213\\
28.3579095149711	0.696954314720812\\
28.382656262684	0.696954314720812\\
28.382656262684	0.697208121827411\\
28.3944665709539	0.697208121827411\\
28.3944665709539	0.69746192893401\\
28.4179347468269	0.69746192893401\\
28.4179347468269	0.697715736040609\\
28.4207788139766	0.697715736040609\\
28.4207788139766	0.697969543147208\\
28.4367435299022	0.697969543147208\\
28.4367435299022	0.698223350253807\\
28.5093999496135	0.698223350253807\\
28.5093999496135	0.698477157360406\\
28.5164523953423	0.698477157360406\\
28.5164523953423	0.698730964467005\\
28.5275196282066	0.698730964467005\\
28.5275196282066	0.698984771573604\\
28.5354198544874	0.698984771573604\\
28.5354198544874	0.699238578680203\\
28.5460353881218	0.699238578680203\\
28.5460353881218	0.699492385786802\\
28.5744599080792	0.699492385786802\\
28.5744599080792	0.699746192893401\\
28.574937564283	0.699746192893401\\
28.574937564283	0.7\\
28.5882145623627	0.7\\
28.5882145623627	0.700253807106599\\
28.5982238034766	0.700253807106599\\
28.5982238034766	0.700507614213198\\
28.6023646462996	0.700507614213198\\
28.6023646462996	0.700761421319797\\
28.6052845105635	0.700761421319797\\
28.6052845105635	0.701015228426396\\
28.6167009405528	0.701015228426396\\
28.6167009405528	0.701269035532995\\
28.6398197297528	0.701269035532995\\
28.6398197297528	0.701522842639594\\
28.6501244998452	0.701522842639594\\
28.6501244998452	0.701776649746193\\
28.6578289308887	0.701776649746193\\
28.6578289308887	0.702030456852792\\
28.6634617050997	0.702030456852792\\
28.6634617050997	0.702284263959391\\
28.6788707268751	0.702284263959391\\
28.6788707268751	0.70253807106599\\
28.7165454724509	0.70253807106599\\
28.7165454724509	0.702791878172589\\
28.7254371679352	0.702791878172589\\
28.7254371679352	0.703045685279188\\
28.7421571759626	0.703045685279188\\
28.7421571759626	0.703299492385787\\
28.7672910850242	0.703299492385787\\
28.7672910850242	0.703553299492386\\
28.7778083758937	0.703553299492386\\
28.7778083758937	0.703807106598985\\
28.8202171185574	0.703807106598985\\
28.8202171185574	0.704060913705584\\
28.8542872506388	0.704060913705584\\
28.8542872506388	0.704314720812183\\
28.8899843881492	0.704314720812183\\
28.8899843881492	0.704568527918782\\
28.9223329322905	0.704568527918782\\
28.9223329322905	0.704822335025381\\
28.9597049451929	0.704822335025381\\
28.9597049451929	0.70507614213198\\
29.0026804868539	0.70507614213198\\
29.0026804868539	0.705329949238579\\
29.0110118067614	0.705329949238579\\
29.0110118067614	0.705583756345178\\
29.0179743229256	0.705583756345178\\
29.0179743229256	0.705837563451777\\
29.0471289836946	0.705837563451777\\
29.0471289836946	0.706091370558376\\
29.0773041656572	0.706091370558376\\
29.0773041656572	0.706345177664975\\
29.1330985867915	0.706345177664975\\
29.1330985867915	0.706598984771574\\
29.219673715876	0.706598984771574\\
29.219673715876	0.706852791878173\\
29.2596522178564	0.706852791878173\\
29.2596522178564	0.707106598984772\\
29.2755962760179	0.707106598984772\\
29.2755962760179	0.707360406091371\\
29.2908169370897	0.707360406091371\\
29.2908169370897	0.70761421319797\\
29.3268750326045	0.70761421319797\\
29.3268750326045	0.707868020304569\\
29.3512664565458	0.707868020304569\\
29.3512664565458	0.708121827411167\\
29.388696415231	0.708121827411167\\
29.388696415231	0.708375634517767\\
29.4010886868233	0.708375634517767\\
29.4010886868233	0.708629441624365\\
29.4199030603066	0.708629441624365\\
29.4199030603066	0.708883248730964\\
29.4359706262993	0.708883248730964\\
29.4359706262993	0.709137055837563\\
29.4427351719358	0.709137055837563\\
29.4427351719358	0.709390862944162\\
29.458955746746	0.709390862944162\\
29.458955746746	0.709644670050761\\
29.4619100309041	0.709644670050761\\
29.4619100309041	0.70989847715736\\
29.4654245948295	0.70989847715736\\
29.4654245948295	0.710152284263959\\
29.5316582959073	0.710152284263959\\
29.5316582959073	0.710406091370558\\
29.5427863510763	0.710406091370558\\
29.5427863510763	0.710659898477157\\
29.5503298236699	0.710659898477157\\
29.5503298236699	0.710913705583756\\
29.5996033266425	0.710913705583756\\
29.5996033266425	0.711167512690355\\
29.6002898110112	0.711167512690355\\
29.6002898110112	0.711421319796954\\
29.6026210730031	0.711421319796954\\
29.6026210730031	0.711675126903553\\
29.6345726449887	0.711675126903553\\
29.6345726449887	0.711928934010152\\
29.636476551934	0.711928934010152\\
29.636476551934	0.712182741116751\\
29.6476627250906	0.712182741116751\\
29.6476627250906	0.71243654822335\\
29.6668609738488	0.71243654822335\\
29.6668609738488	0.712690355329949\\
29.6822646918063	0.712690355329949\\
29.6822646918063	0.712944162436548\\
29.6969139036161	0.712944162436548\\
29.6969139036161	0.713197969543147\\
29.7121515724127	0.713197969543147\\
29.7121515724127	0.713451776649746\\
29.7130951941058	0.713451776649746\\
29.7130951941058	0.713705583756345\\
29.7225944973288	0.713705583756345\\
29.7225944973288	0.713959390862944\\
29.7235983808415	0.713959390862944\\
29.7235983808415	0.714213197969543\\
29.7280378024117	0.714213197969543\\
29.7280378024117	0.714467005076142\\
29.7365327250085	0.714467005076142\\
29.7365327250085	0.714720812182741\\
29.7634735302518	0.714720812182741\\
29.7634735302518	0.71497461928934\\
29.77795273082	0.71497461928934\\
29.77795273082	0.715228426395939\\
29.7916303200955	0.715228426395939\\
29.7916303200955	0.715482233502538\\
29.7916664102045	0.715482233502538\\
29.7916664102045	0.715736040609137\\
29.8151205421123	0.715736040609137\\
29.8151205421123	0.715989847715736\\
29.8221697890389	0.715989847715736\\
29.8221697890389	0.716243654822335\\
29.8831526131164	0.716243654822335\\
29.8831526131164	0.716497461928934\\
29.8855010889825	0.716497461928934\\
29.8855010889825	0.716751269035533\\
29.8908598592232	0.716751269035533\\
29.8908598592232	0.717005076142132\\
29.9370145300882	0.717005076142132\\
29.9370145300882	0.717258883248731\\
29.9445681774903	0.717258883248731\\
29.9445681774903	0.71751269035533\\
29.9534664481104	0.71751269035533\\
29.9534664481104	0.717766497461929\\
29.960643828697	0.717766497461929\\
29.960643828697	0.718020304568528\\
29.9844308090451	0.718020304568528\\
29.9844308090451	0.718274111675127\\
29.9886736234105	0.718274111675127\\
29.9886736234105	0.718527918781726\\
30.0245307049805	0.718527918781726\\
30.0245307049805	0.718781725888325\\
30.0649375560823	0.718781725888325\\
30.0649375560823	0.719035532994924\\
30.0718349090844	0.719035532994924\\
30.0718349090844	0.719289340101523\\
30.0921751122658	0.719289340101523\\
30.0921751122658	0.719543147208122\\
30.1452530622405	0.719543147208122\\
30.1452530622405	0.719796954314721\\
30.1645391951423	0.719796954314721\\
30.1645391951423	0.72005076142132\\
30.1675516046627	0.72005076142132\\
30.1675516046627	0.720304568527919\\
30.2223406973856	0.720304568527919\\
30.2223406973856	0.720558375634518\\
30.3070299934588	0.720558375634518\\
30.3070299934588	0.720812182741117\\
30.3558758578412	0.720812182741117\\
30.3558758578412	0.721065989847716\\
30.3627940267915	0.721065989847716\\
30.3627940267915	0.721319796954315\\
30.4049901295708	0.721319796954315\\
30.4049901295708	0.721573604060914\\
30.4259350631448	0.721573604060914\\
30.4259350631448	0.721827411167513\\
30.4323415022672	0.721827411167513\\
30.4323415022672	0.722081218274112\\
30.4673448119878	0.722081218274112\\
30.4673448119878	0.722335025380711\\
30.4864328861515	0.722335025380711\\
30.4864328861515	0.72258883248731\\
30.495878715964	0.72258883248731\\
30.495878715964	0.722842639593909\\
30.5383878832842	0.722842639593909\\
30.5383878832842	0.723096446700508\\
30.580159518146	0.723096446700508\\
30.580159518146	0.723350253807107\\
30.5850008795813	0.723350253807107\\
30.5850008795813	0.723604060913706\\
30.589621495239	0.723604060913706\\
30.589621495239	0.723857868020305\\
30.6235738103295	0.723857868020305\\
30.6235738103295	0.724111675126904\\
30.7060267718794	0.724111675126904\\
30.7060267718794	0.724365482233503\\
30.7630162500722	0.724365482233503\\
30.7630162500722	0.724619289340102\\
30.7973133516825	0.724619289340102\\
30.7973133516825	0.724873096446701\\
30.8536850072151	0.724873096446701\\
30.8536850072151	0.725126903553299\\
30.8888807673853	0.725126903553299\\
30.8888807673853	0.725380710659899\\
30.9355521765768	0.725380710659899\\
30.9355521765768	0.725634517766497\\
30.9451863755646	0.725634517766497\\
30.9451863755646	0.725888324873096\\
31.0313110222176	0.725888324873096\\
31.0313110222176	0.726142131979695\\
31.0814285848503	0.726142131979695\\
31.0814285848503	0.726395939086294\\
31.0890843680182	0.726395939086294\\
31.0890843680182	0.726649746192893\\
31.1105122311768	0.726649746192893\\
31.1105122311768	0.726903553299492\\
31.128847845382	0.726903553299492\\
31.128847845382	0.727157360406091\\
31.1582617309408	0.727157360406091\\
31.1582617309408	0.72741116751269\\
31.1617425835555	0.72741116751269\\
31.1617425835555	0.727664974619289\\
31.1905283869745	0.727664974619289\\
31.1905283869745	0.727918781725888\\
31.2152372643768	0.727918781725888\\
31.2152372643768	0.728172588832487\\
31.2285170176901	0.728172588832487\\
31.2285170176901	0.728426395939086\\
31.2460959581277	0.728426395939086\\
31.2460959581277	0.728680203045685\\
31.2745780348028	0.728680203045685\\
31.2745780348028	0.728934010152284\\
31.2964123511315	0.728934010152284\\
31.2964123511315	0.729187817258883\\
31.3359880219296	0.729187817258883\\
31.3359880219296	0.729441624365482\\
31.3935999353512	0.729441624365482\\
31.3935999353512	0.729695431472081\\
31.4351839259386	0.729695431472081\\
31.4351839259386	0.72994923857868\\
31.4741359849458	0.72994923857868\\
31.4741359849458	0.730203045685279\\
31.5101829691559	0.730203045685279\\
31.5101829691559	0.730456852791878\\
31.5240367121896	0.730456852791878\\
31.5240367121896	0.730710659898477\\
31.5893514992342	0.730710659898477\\
31.5893514992342	0.730964467005076\\
31.6421119521308	0.730964467005076\\
31.6421119521308	0.731218274111675\\
31.7327163556344	0.731218274111675\\
31.7327163556344	0.731472081218274\\
31.7643471373119	0.731472081218274\\
31.7643471373119	0.731725888324873\\
31.8197800091838	0.731725888324873\\
31.8197800091838	0.731979695431472\\
31.8220494452014	0.731979695431472\\
31.8220494452014	0.732233502538071\\
31.8258598277214	0.732233502538071\\
31.8258598277214	0.73248730964467\\
31.8430437335551	0.73248730964467\\
31.8430437335551	0.732741116751269\\
31.8599755758312	0.732741116751269\\
31.8599755758312	0.732994923857868\\
31.9360718146004	0.732994923857868\\
31.9360718146004	0.733248730964467\\
31.9605247195812	0.733248730964467\\
31.9605247195812	0.733502538071066\\
31.9659949620134	0.733502538071066\\
31.9659949620134	0.733756345177665\\
32.031218038822	0.733756345177665\\
32.031218038822	0.734010152284264\\
32.0348061396162	0.734010152284264\\
32.0348061396162	0.734263959390863\\
32.0387710212089	0.734263959390863\\
32.0387710212089	0.734517766497462\\
32.0969787852996	0.734517766497462\\
32.0969787852996	0.734771573604061\\
32.2147477942708	0.734771573604061\\
32.2147477942708	0.73502538071066\\
32.2150017174013	0.73502538071066\\
32.2150017174013	0.735279187817259\\
32.2157850224808	0.735279187817259\\
32.2157850224808	0.735532994923858\\
32.2479492332014	0.735532994923858\\
32.2479492332014	0.735786802030457\\
32.2963066841525	0.735786802030457\\
32.2963066841525	0.736040609137056\\
32.3673113905173	0.736040609137056\\
32.3673113905173	0.736294416243655\\
32.3946669046852	0.736294416243655\\
32.3946669046852	0.736548223350254\\
32.4069736609449	0.736548223350254\\
32.4069736609449	0.736802030456853\\
32.4189448728941	0.736802030456853\\
32.4189448728941	0.737055837563452\\
32.4383677520224	0.737055837563452\\
32.4383677520224	0.737309644670051\\
32.4450102301534	0.737309644670051\\
32.4450102301534	0.73756345177665\\
32.4624735687937	0.73756345177665\\
32.4624735687937	0.737817258883249\\
32.4932684151208	0.737817258883249\\
32.4932684151208	0.738071065989848\\
32.5029721916579	0.738071065989848\\
32.5029721916579	0.738324873096447\\
32.5087557107592	0.738324873096447\\
32.5087557107592	0.738578680203046\\
32.5128210692626	0.738578680203046\\
32.5128210692626	0.738832487309645\\
32.5592380861313	0.738832487309645\\
32.5592380861313	0.739086294416244\\
32.5753947969341	0.739086294416244\\
32.5753947969341	0.739340101522843\\
32.6532720286104	0.739340101522843\\
32.6532720286104	0.739593908629442\\
32.7001726011997	0.739593908629442\\
32.7001726011997	0.739847715736041\\
32.7487306612879	0.739847715736041\\
32.7487306612879	0.74010152284264\\
32.7504629368657	0.74010152284264\\
32.7504629368657	0.740355329949239\\
32.7750131338956	0.740355329949239\\
32.7750131338956	0.740609137055838\\
32.822944755151	0.740609137055838\\
32.822944755151	0.740862944162437\\
32.8342604766863	0.740862944162437\\
32.8342604766863	0.741116751269036\\
32.8354058229844	0.741116751269036\\
32.8354058229844	0.741370558375634\\
32.9200454586452	0.741370558375634\\
32.9200454586452	0.741624365482234\\
32.9521740730141	0.741624365482234\\
32.9521740730141	0.741878172588832\\
33.1080928219245	0.741878172588832\\
33.1080928219245	0.742131979695431\\
33.1592828766274	0.742131979695431\\
33.1592828766274	0.74238578680203\\
33.1895591877599	0.74238578680203\\
33.1895591877599	0.742639593908629\\
33.2039112054222	0.742639593908629\\
33.2039112054222	0.742893401015228\\
33.226187982563	0.742893401015228\\
33.226187982563	0.743147208121827\\
33.2271453283445	0.743147208121827\\
33.2271453283445	0.743401015228426\\
33.2899499085958	0.743401015228426\\
33.2899499085958	0.743654822335025\\
33.2919230476667	0.743654822335025\\
33.2919230476667	0.743908629441624\\
33.2994589880299	0.743908629441624\\
33.2994589880299	0.744162436548223\\
33.3124699073566	0.744162436548223\\
33.3124699073566	0.744416243654822\\
33.3127381264412	0.744416243654822\\
33.3127381264412	0.744670050761421\\
33.3471776038229	0.744670050761421\\
33.3471776038229	0.74492385786802\\
33.3490322922602	0.74492385786802\\
33.3490322922602	0.745177664974619\\
33.3526680738486	0.745177664974619\\
33.3526680738486	0.745431472081218\\
33.4396737985626	0.745431472081218\\
33.4396737985626	0.745685279187817\\
33.4755565969246	0.745685279187817\\
33.4755565969246	0.745939086294416\\
33.4807180809859	0.745939086294416\\
33.4807180809859	0.746192893401015\\
33.487349044576	0.746192893401015\\
33.487349044576	0.746446700507614\\
33.4935633998193	0.746446700507614\\
33.4935633998193	0.746700507614213\\
33.5070697910505	0.746700507614213\\
33.5070697910505	0.746954314720812\\
33.5150526406278	0.746954314720812\\
33.5150526406278	0.747208121827411\\
33.5267554431743	0.747208121827411\\
33.5267554431743	0.74746192893401\\
33.5513715662665	0.74746192893401\\
33.5513715662665	0.747715736040609\\
33.5858486692682	0.747715736040609\\
33.5858486692682	0.747969543147208\\
33.5893011537724	0.747969543147208\\
33.5893011537724	0.748223350253807\\
33.6284142114689	0.748223350253807\\
33.6284142114689	0.748477157360406\\
33.6691977473842	0.748477157360406\\
33.6691977473842	0.748730964467005\\
33.6768366120352	0.748730964467005\\
33.6768366120352	0.748984771573604\\
33.7279275388706	0.748984771573604\\
33.7279275388706	0.749238578680203\\
33.751742783828	0.749238578680203\\
33.751742783828	0.749492385786802\\
33.7529966192743	0.749492385786802\\
33.7529966192743	0.749746192893401\\
33.7850848951006	0.749746192893401\\
33.7850848951006	0.75\\
33.7881032876067	0.75\\
33.7881032876067	0.750253807106599\\
33.8833920667177	0.750253807106599\\
33.8833920667177	0.750507614213198\\
33.9093989233307	0.750507614213198\\
33.9093989233307	0.750761421319797\\
33.913117534246	0.750761421319797\\
33.913117534246	0.751015228426396\\
33.9816487688026	0.751015228426396\\
33.9816487688026	0.751269035532995\\
34.006216377096	0.751269035532995\\
34.006216377096	0.751522842639594\\
34.0164170759914	0.751522842639594\\
34.0164170759914	0.751776649746193\\
34.0255007039768	0.751776649746193\\
34.0255007039768	0.752030456852792\\
34.0339526179818	0.752030456852792\\
34.0339526179818	0.752284263959391\\
34.0763920218912	0.752284263959391\\
34.0763920218912	0.75253807106599\\
34.0802435509863	0.75253807106599\\
34.0802435509863	0.752791878172589\\
34.0949060126911	0.752791878172589\\
34.0949060126911	0.753045685279188\\
34.134807030001	0.753045685279188\\
34.134807030001	0.753299492385787\\
34.1559730371621	0.753299492385787\\
34.1559730371621	0.753553299492386\\
34.1565309828311	0.753553299492386\\
34.1565309828311	0.753807106598985\\
34.1833190056967	0.753807106598985\\
34.1833190056967	0.754060913705584\\
34.2098360000252	0.754060913705584\\
34.2098360000252	0.754314720812183\\
34.2254871117933	0.754314720812183\\
34.2254871117933	0.754568527918782\\
34.2504596072384	0.754568527918782\\
34.2504596072384	0.754822335025381\\
34.3062228823256	0.754822335025381\\
34.3062228823256	0.75507614213198\\
34.3167241150264	0.75507614213198\\
34.3167241150264	0.755329949238579\\
34.3264373403007	0.755329949238579\\
34.3264373403007	0.755583756345178\\
34.3414251137237	0.755583756345178\\
34.3414251137237	0.755837563451777\\
34.4095530031924	0.755837563451777\\
34.4095530031924	0.756091370558376\\
34.4429272144935	0.756091370558376\\
34.4429272144935	0.756345177664975\\
34.4703422488882	0.756345177664975\\
34.4703422488882	0.756598984771574\\
34.5131701071562	0.756598984771574\\
34.5131701071562	0.756852791878173\\
34.527015797454	0.756852791878173\\
34.527015797454	0.757106598984772\\
34.5769465063549	0.757106598984772\\
34.5769465063549	0.757360406091371\\
34.6187889020495	0.757360406091371\\
34.6187889020495	0.75761421319797\\
34.6498149212597	0.75761421319797\\
34.6498149212597	0.757868020304569\\
34.667061898963	0.757868020304569\\
34.667061898963	0.758121827411168\\
34.8394071053193	0.758121827411168\\
34.8394071053193	0.758375634517766\\
34.8395569157228	0.758375634517766\\
34.8395569157228	0.758629441624366\\
34.8562646880359	0.758629441624366\\
34.8562646880359	0.758883248730964\\
34.8909000937992	0.758883248730964\\
34.8909000937992	0.759137055837563\\
34.8989979835093	0.759137055837563\\
34.8989979835093	0.759390862944162\\
34.9291368449215	0.759390862944162\\
34.9291368449215	0.759644670050761\\
34.9458092214812	0.759644670050761\\
34.9458092214812	0.75989847715736\\
34.9459631805017	0.75989847715736\\
34.9459631805017	0.760152284263959\\
34.9494595612436	0.760152284263959\\
34.9494595612436	0.760406091370558\\
35.0489302106062	0.760406091370558\\
35.0489302106062	0.760659898477157\\
35.0757554921561	0.760659898477157\\
35.0757554921561	0.760913705583756\\
35.1238280064238	0.760913705583756\\
35.1238280064238	0.761167512690355\\
35.187334203184	0.761167512690355\\
35.187334203184	0.761421319796954\\
35.1955555126847	0.761421319796954\\
35.1955555126847	0.761675126903553\\
35.2971433713302	0.761675126903553\\
35.2971433713302	0.761928934010152\\
35.3464430162384	0.761928934010152\\
35.3464430162384	0.762182741116751\\
35.3573063464545	0.762182741116751\\
35.3573063464545	0.76243654822335\\
35.4258611907999	0.76243654822335\\
35.4258611907999	0.762690355329949\\
35.4476309246732	0.762690355329949\\
35.4476309246732	0.762944162436548\\
35.4479056223346	0.762944162436548\\
35.4479056223346	0.763197969543147\\
35.4657602224045	0.763197969543147\\
35.4657602224045	0.763451776649746\\
35.4895681747758	0.763451776649746\\
35.4895681747758	0.763705583756345\\
35.5093038227916	0.763705583756345\\
35.5093038227916	0.763959390862944\\
35.5154552804667	0.763959390862944\\
35.5154552804667	0.764213197969543\\
35.5441306436117	0.764213197969543\\
35.5441306436117	0.764467005076142\\
35.5866279470155	0.764467005076142\\
35.5866279470155	0.764720812182741\\
35.5871031084712	0.764720812182741\\
35.5871031084712	0.76497461928934\\
35.6503691795121	0.76497461928934\\
35.6503691795121	0.765228426395939\\
35.6586338362375	0.765228426395939\\
35.6586338362375	0.765482233502538\\
35.6634044244718	0.765482233502538\\
35.6634044244718	0.765736040609137\\
35.7161950752865	0.765736040609137\\
35.7161950752865	0.765989847715736\\
35.7231130120707	0.765989847715736\\
35.7231130120707	0.766243654822335\\
35.7424399653725	0.766243654822335\\
35.7424399653725	0.766497461928934\\
35.7471859320789	0.766497461928934\\
35.7471859320789	0.766751269035533\\
35.8079620661644	0.766751269035533\\
35.8079620661644	0.767005076142132\\
35.8262224818782	0.767005076142132\\
35.8262224818782	0.767258883248731\\
35.8383087529747	0.767258883248731\\
35.8383087529747	0.76751269035533\\
35.8838244072821	0.76751269035533\\
35.8838244072821	0.767766497461929\\
35.9614773528218	0.767766497461929\\
35.9614773528218	0.768020304568528\\
35.9970244837662	0.768020304568528\\
35.9970244837662	0.768274111675127\\
36.0134756853605	0.768274111675127\\
36.0134756853605	0.768527918781726\\
36.0141820515351	0.768527918781726\\
36.0141820515351	0.768781725888325\\
36.0426136644866	0.768781725888325\\
36.0426136644866	0.769035532994924\\
36.0448963157284	0.769035532994924\\
36.0448963157284	0.769289340101523\\
36.0809539278675	0.769289340101523\\
36.0809539278675	0.769543147208122\\
36.0975685056962	0.769543147208122\\
36.0975685056962	0.769796954314721\\
36.0976352265698	0.769796954314721\\
36.0976352265698	0.77005076142132\\
36.1067881921434	0.77005076142132\\
36.1067881921434	0.770304568527919\\
36.1225361449101	0.770304568527919\\
36.1225361449101	0.770558375634518\\
36.1375067965393	0.770558375634518\\
36.1375067965393	0.770812182741117\\
36.1589733541885	0.770812182741117\\
36.1589733541885	0.771065989847716\\
36.1597230861258	0.771065989847716\\
36.1597230861258	0.771319796954315\\
36.1693484035178	0.771319796954315\\
36.1693484035178	0.771573604060914\\
36.1812569491282	0.771573604060914\\
36.1812569491282	0.771827411167513\\
36.251986803765	0.771827411167513\\
36.251986803765	0.772081218274112\\
36.257289846274	0.772081218274112\\
36.257289846274	0.772335025380711\\
36.3076892136861	0.772335025380711\\
36.3076892136861	0.77258883248731\\
36.3383992554921	0.77258883248731\\
36.3383992554921	0.772842639593909\\
36.3616245629274	0.772842639593909\\
36.3616245629274	0.773096446700508\\
36.3855730498833	0.773096446700508\\
36.3855730498833	0.773350253807107\\
36.4032992461645	0.773350253807107\\
36.4032992461645	0.773604060913706\\
36.4531375625624	0.773604060913706\\
36.4531375625624	0.773857868020305\\
36.4650464657979	0.773857868020305\\
36.4650464657979	0.774111675126904\\
36.6087540221649	0.774111675126904\\
36.6087540221649	0.774365482233503\\
36.6282279897216	0.774365482233503\\
36.6282279897216	0.774619289340101\\
36.7162283725027	0.774619289340101\\
36.7162283725027	0.774873096446701\\
36.764505000453	0.774873096446701\\
36.764505000453	0.775126903553299\\
36.7892647728848	0.775126903553299\\
36.7892647728848	0.775380710659898\\
36.8310638309942	0.775380710659898\\
36.8310638309942	0.775634517766497\\
36.8361033203322	0.775634517766497\\
36.8361033203322	0.775888324873096\\
36.8401660073516	0.775888324873096\\
36.8401660073516	0.776142131979695\\
36.8595431301062	0.776142131979695\\
36.8595431301062	0.776395939086294\\
36.8765825177152	0.776395939086294\\
36.8765825177152	0.776649746192893\\
36.880608131372	0.776649746192893\\
36.880608131372	0.776903553299492\\
36.8888145586747	0.776903553299492\\
36.8888145586747	0.777157360406091\\
36.894171988856	0.777157360406091\\
36.894171988856	0.77741116751269\\
36.8980169796526	0.77741116751269\\
36.8980169796526	0.777664974619289\\
36.9499053661561	0.777664974619289\\
36.9499053661561	0.777918781725888\\
36.9978302231323	0.777918781725888\\
36.9978302231323	0.778172588832487\\
37.0025906461985	0.778172588832487\\
37.0025906461985	0.778426395939086\\
37.0105129796066	0.778426395939086\\
37.0105129796066	0.778680203045685\\
37.0345452163735	0.778680203045685\\
37.0345452163735	0.778934010152284\\
37.0789205594517	0.778934010152284\\
37.0789205594517	0.779187817258883\\
37.119430415003	0.779187817258883\\
37.119430415003	0.779441624365482\\
37.1405565035344	0.779441624365482\\
37.1405565035344	0.779695431472081\\
37.2761071360413	0.779695431472081\\
37.2761071360413	0.77994923857868\\
37.2960023292811	0.77994923857868\\
37.2960023292811	0.780203045685279\\
37.3128115620753	0.780203045685279\\
37.3128115620753	0.780456852791878\\
37.3426639001378	0.780456852791878\\
37.3426639001378	0.780710659898477\\
37.3776058375444	0.780710659898477\\
37.3776058375444	0.780964467005076\\
37.4255761977117	0.780964467005076\\
37.4255761977117	0.781218274111675\\
37.443771637652	0.781218274111675\\
37.443771637652	0.781472081218274\\
37.4518164730613	0.781472081218274\\
37.4518164730613	0.781725888324873\\
37.4568987071845	0.781725888324873\\
37.4568987071845	0.781979695431472\\
37.4918929747132	0.781979695431472\\
37.4918929747132	0.782233502538071\\
37.4946041983249	0.782233502538071\\
37.4946041983249	0.78248730964467\\
37.5381374781796	0.78248730964467\\
37.5381374781796	0.782741116751269\\
37.5400548484645	0.782741116751269\\
37.5400548484645	0.782994923857868\\
37.5607989108534	0.782994923857868\\
37.5607989108534	0.783248730964467\\
37.5876315151263	0.783248730964467\\
37.5876315151263	0.783502538071066\\
37.5915997479327	0.783502538071066\\
37.5915997479327	0.783756345177665\\
37.5916459285875	0.783756345177665\\
37.5916459285875	0.784010152284264\\
37.5963524977336	0.784010152284264\\
37.5963524977336	0.784263959390863\\
37.6321534026302	0.784263959390863\\
37.6321534026302	0.784517766497462\\
37.6948826896938	0.784517766497462\\
37.6948826896938	0.784771573604061\\
37.7296935215172	0.784771573604061\\
37.7296935215172	0.78502538071066\\
37.7743722984241	0.78502538071066\\
37.7743722984241	0.785279187817259\\
37.8170221964936	0.785279187817259\\
37.8170221964936	0.785532994923858\\
37.8590971580862	0.785532994923858\\
37.8590971580862	0.785786802030457\\
37.8659392947656	0.785786802030457\\
37.8659392947656	0.786040609137056\\
37.891999461486	0.786040609137056\\
37.891999461486	0.786294416243655\\
37.8928658741959	0.786294416243655\\
37.8928658741959	0.786548223350254\\
37.9320835024981	0.786548223350254\\
37.9320835024981	0.786802030456853\\
37.9380407009682	0.786802030456853\\
37.9380407009682	0.787055837563452\\
37.9574786305699	0.787055837563452\\
37.9574786305699	0.787309644670051\\
37.961033221395	0.787309644670051\\
37.961033221395	0.78756345177665\\
37.9877664074714	0.78756345177665\\
37.9877664074714	0.787817258883249\\
37.9978866592998	0.787817258883249\\
37.9978866592998	0.788071065989848\\
38.0233943568529	0.788071065989848\\
38.0233943568529	0.788324873096447\\
38.0372159322032	0.788324873096447\\
38.0372159322032	0.788578680203046\\
38.0920859303706	0.788578680203046\\
38.0920859303706	0.788832487309645\\
38.0947043921948	0.788832487309645\\
38.0947043921948	0.789086294416244\\
38.1068158734363	0.789086294416244\\
38.1068158734363	0.789340101522843\\
38.1344084714174	0.789340101522843\\
38.1344084714174	0.789593908629442\\
38.1484426029979	0.789593908629442\\
38.1484426029979	0.789847715736041\\
38.1794721983294	0.789847715736041\\
38.1794721983294	0.79010152284264\\
38.1980078084381	0.79010152284264\\
38.1980078084381	0.790355329949239\\
38.2503612302766	0.790355329949239\\
38.2503612302766	0.790609137055838\\
38.2510948643756	0.790609137055838\\
38.2510948643756	0.790862944162437\\
38.2548123524979	0.790862944162437\\
38.2548123524979	0.791116751269036\\
38.2722025484418	0.791116751269036\\
38.2722025484418	0.791370558375635\\
38.2768633160639	0.791370558375635\\
38.2768633160639	0.791624365482233\\
38.2856025595504	0.791624365482233\\
38.2856025595504	0.791878172588833\\
38.3026272048549	0.791878172588833\\
38.3026272048549	0.792131979695431\\
38.3046856134128	0.792131979695431\\
38.3046856134128	0.79238578680203\\
38.3466099710926	0.79238578680203\\
38.3466099710926	0.792639593908629\\
38.3675007239813	0.792639593908629\\
38.3675007239813	0.792893401015228\\
38.371460623281	0.792893401015228\\
38.371460623281	0.793147208121827\\
38.4083633410244	0.793147208121827\\
38.4083633410244	0.793401015228426\\
38.441526701368	0.793401015228426\\
38.441526701368	0.793654822335025\\
38.4467776102504	0.793654822335025\\
38.4467776102504	0.793908629441624\\
38.5007050071367	0.793908629441624\\
38.5007050071367	0.794162436548223\\
38.5036739212877	0.794162436548223\\
38.5036739212877	0.794416243654822\\
38.5114903271028	0.794416243654822\\
38.5114903271028	0.794670050761421\\
38.5214938425071	0.794670050761421\\
38.5214938425071	0.79492385786802\\
38.5963412792612	0.79492385786802\\
38.5963412792612	0.795177664974619\\
38.6280610846659	0.795177664974619\\
38.6280610846659	0.795431472081218\\
38.638999010127	0.795431472081218\\
38.638999010127	0.795685279187817\\
38.6655816198914	0.795685279187817\\
38.6655816198914	0.795939086294416\\
38.681327138722	0.795939086294416\\
38.681327138722	0.796192893401015\\
38.6866648950402	0.796192893401015\\
38.6866648950402	0.796446700507614\\
38.7000130220569	0.796446700507614\\
38.7000130220569	0.796700507614213\\
38.7371890406672	0.796700507614213\\
38.7371890406672	0.796954314720812\\
38.7567511082694	0.796954314720812\\
38.7567511082694	0.797208121827411\\
38.7794109917362	0.797208121827411\\
38.7794109917362	0.79746192893401\\
38.796854768469	0.79746192893401\\
38.796854768469	0.797715736040609\\
38.8179843284758	0.797715736040609\\
38.8179843284758	0.797969543147208\\
38.8366214744011	0.797969543147208\\
38.8366214744011	0.798223350253807\\
38.8418485867544	0.798223350253807\\
38.8418485867544	0.798477157360406\\
38.8429668202136	0.798477157360406\\
38.8429668202136	0.798730964467005\\
38.8709878984815	0.798730964467005\\
38.8709878984815	0.798984771573604\\
38.8938001532551	0.798984771573604\\
38.8938001532551	0.799238578680203\\
38.9243381944511	0.799238578680203\\
38.9243381944511	0.799492385786802\\
38.9931964252919	0.799492385786802\\
38.9931964252919	0.799746192893401\\
38.9935983236942	0.799746192893401\\
38.9935983236942	0.8\\
39.0943285029538	0.8\\
39.0943285029538	0.800253807106599\\
39.0953182339387	0.800253807106599\\
39.0953182339387	0.800507614213198\\
39.1175698955139	0.800507614213198\\
39.1175698955139	0.800761421319797\\
39.1497970130862	0.800761421319797\\
39.1497970130862	0.801015228426396\\
39.1571173297539	0.801015228426396\\
39.1571173297539	0.801269035532995\\
39.2200629122808	0.801269035532995\\
39.2200629122808	0.801522842639594\\
39.2593153659022	0.801522842639594\\
39.2593153659022	0.801776649746193\\
39.2975489182411	0.801776649746193\\
39.2975489182411	0.802030456852792\\
39.3366735585737	0.802030456852792\\
39.3366735585737	0.802284263959391\\
39.3587025034176	0.802284263959391\\
39.3587025034176	0.80253807106599\\
39.3638327348916	0.80253807106599\\
39.3638327348916	0.802791878172589\\
39.4097575766284	0.802791878172589\\
39.4097575766284	0.803045685279188\\
39.4195772894043	0.803045685279188\\
39.4195772894043	0.803299492385787\\
39.4314892167952	0.803299492385787\\
39.4314892167952	0.803553299492386\\
39.5144202507803	0.803553299492386\\
39.5144202507803	0.803807106598985\\
39.5191187413334	0.803807106598985\\
39.5191187413334	0.804060913705584\\
39.523297577447	0.804060913705584\\
39.523297577447	0.804314720812183\\
39.5617775538837	0.804314720812183\\
39.5617775538837	0.804568527918782\\
39.5659657681627	0.804568527918782\\
39.5659657681627	0.804822335025381\\
39.5802056825336	0.804822335025381\\
39.5802056825336	0.80507614213198\\
39.6437740245303	0.80507614213198\\
39.6437740245303	0.805329949238579\\
39.8853117322704	0.805329949238579\\
39.8853117322704	0.805583756345178\\
39.9044240807501	0.805583756345178\\
39.9044240807501	0.805837563451777\\
39.9054543003423	0.805837563451777\\
39.9054543003423	0.806091370558376\\
39.926132051972	0.806091370558376\\
39.926132051972	0.806345177664975\\
39.9270906938092	0.806345177664975\\
39.9270906938092	0.806598984771574\\
39.9384196107382	0.806598984771574\\
39.9384196107382	0.806852791878173\\
39.9826826144537	0.806852791878173\\
39.9826826144537	0.807106598984772\\
40.0415447731672	0.807106598984772\\
40.0415447731672	0.807360406091371\\
40.0458771030335	0.807360406091371\\
40.0458771030335	0.80761421319797\\
40.0743866870099	0.80761421319797\\
40.0743866870099	0.807868020304569\\
40.075723745716	0.807868020304569\\
40.075723745716	0.808121827411168\\
40.0882926158241	0.808121827411168\\
40.0882926158241	0.808375634517767\\
40.1027064589334	0.808375634517767\\
40.1027064589334	0.808629441624365\\
40.1672622308559	0.808629441624365\\
40.1672622308559	0.808883248730965\\
40.2313548838671	0.808883248730965\\
40.2313548838671	0.809137055837563\\
40.2592222936017	0.809137055837563\\
40.2592222936017	0.809390862944162\\
40.319704810409	0.809390862944162\\
40.319704810409	0.809644670050761\\
40.3240142679048	0.809644670050761\\
40.3240142679048	0.80989847715736\\
40.340215681338	0.80989847715736\\
40.340215681338	0.810152284263959\\
40.3452893656696	0.810152284263959\\
40.3452893656696	0.810406091370558\\
40.4056994544199	0.810406091370558\\
40.4056994544199	0.810659898477157\\
40.4130168341033	0.810659898477157\\
40.4130168341033	0.810913705583756\\
40.4751415738223	0.810913705583756\\
40.4751415738223	0.811167512690355\\
40.5094640247494	0.811167512690355\\
40.5094640247494	0.811421319796954\\
40.5516696616521	0.811421319796954\\
40.5516696616521	0.811675126903553\\
40.5590099951422	0.811675126903553\\
40.5590099951422	0.811928934010152\\
40.5628960458434	0.811928934010152\\
40.5628960458434	0.812182741116751\\
40.5658665018732	0.812182741116751\\
40.5658665018732	0.81243654822335\\
40.6235316074305	0.81243654822335\\
40.6235316074305	0.812690355329949\\
40.6295546162336	0.812690355329949\\
40.6295546162336	0.812944162436548\\
40.6479762776865	0.812944162436548\\
40.6479762776865	0.813197969543147\\
40.6903680817652	0.813197969543147\\
40.6903680817652	0.813451776649746\\
40.6978336756672	0.813451776649746\\
40.6978336756672	0.813705583756345\\
40.725070728153	0.813705583756345\\
40.725070728153	0.813959390862944\\
40.7493832154188	0.813959390862944\\
40.7493832154188	0.814213197969543\\
40.7735451997941	0.814213197969543\\
40.7735451997941	0.814467005076142\\
40.7825546300648	0.814467005076142\\
40.7825546300648	0.814720812182741\\
40.9024606187942	0.814720812182741\\
40.9024606187942	0.81497461928934\\
40.9106863349653	0.81497461928934\\
40.9106863349653	0.815228426395939\\
40.9136883992489	0.815228426395939\\
40.9136883992489	0.815482233502538\\
40.9165883127031	0.815482233502538\\
40.9165883127031	0.815736040609137\\
40.9262043323812	0.815736040609137\\
40.9262043323812	0.815989847715736\\
41.0208339870355	0.815989847715736\\
41.0208339870355	0.816243654822335\\
41.0359458800534	0.816243654822335\\
41.0359458800534	0.816497461928934\\
41.0371765368591	0.816497461928934\\
41.0371765368591	0.816751269035533\\
41.0457499006055	0.816751269035533\\
41.0457499006055	0.817005076142132\\
41.0608108363975	0.817005076142132\\
41.0608108363975	0.817258883248731\\
41.0695563422044	0.817258883248731\\
41.0695563422044	0.81751269035533\\
41.081055128702	0.81751269035533\\
41.081055128702	0.817766497461929\\
41.0908308252256	0.817766497461929\\
41.0908308252256	0.818020304568528\\
41.0971715141773	0.818020304568528\\
41.0971715141773	0.818274111675127\\
41.0973738646587	0.818274111675127\\
41.0973738646587	0.818527918781726\\
41.1108154107428	0.818527918781726\\
41.1108154107428	0.818781725888325\\
41.1661421931616	0.818781725888325\\
41.1661421931616	0.819035532994924\\
41.1760252363249	0.819035532994924\\
41.1760252363249	0.819289340101523\\
41.2057852385649	0.819289340101523\\
41.2057852385649	0.819543147208122\\
41.2218875925126	0.819543147208122\\
41.2218875925126	0.819796954314721\\
41.2593411080152	0.819796954314721\\
41.2593411080152	0.82005076142132\\
41.2747284425806	0.82005076142132\\
41.2747284425806	0.820304568527919\\
41.2817818859352	0.820304568527919\\
41.2817818859352	0.820558375634518\\
41.3071985167947	0.820558375634518\\
41.3071985167947	0.820812182741117\\
41.3146577103169	0.820812182741117\\
41.3146577103169	0.821065989847716\\
41.3183409802084	0.821065989847716\\
41.3183409802084	0.821319796954315\\
41.3447737168011	0.821319796954315\\
41.3447737168011	0.821573604060914\\
41.3509222824091	0.821573604060914\\
41.3509222824091	0.821827411167513\\
41.3963493911361	0.821827411167513\\
41.3963493911361	0.822081218274112\\
41.4008630067734	0.822081218274112\\
41.4008630067734	0.822335025380711\\
41.4071864389268	0.822335025380711\\
41.4071864389268	0.82258883248731\\
41.4211973843881	0.82258883248731\\
41.4211973843881	0.822842639593909\\
41.441562345836	0.822842639593909\\
41.441562345836	0.823096446700508\\
41.5096114641329	0.823096446700508\\
41.5096114641329	0.823350253807107\\
41.5126972968932	0.823350253807107\\
41.5126972968932	0.823604060913706\\
41.5410601167255	0.823604060913706\\
41.5410601167255	0.823857868020305\\
41.5640285327629	0.823857868020305\\
41.5640285327629	0.824111675126904\\
41.5664746834646	0.824111675126904\\
41.5664746834646	0.824365482233503\\
41.5896678397919	0.824365482233503\\
41.5896678397919	0.824619289340102\\
41.5982887493538	0.824619289340102\\
41.5982887493538	0.8248730964467\\
41.6585024880592	0.8248730964467\\
41.6585024880592	0.8251269035533\\
41.6656107913214	0.8251269035533\\
41.6656107913214	0.825380710659898\\
41.6874949956759	0.825380710659898\\
41.6874949956759	0.825634517766497\\
41.7838582709465	0.825634517766497\\
41.7838582709465	0.825888324873096\\
41.8219254442368	0.825888324873096\\
41.8219254442368	0.826142131979695\\
41.8761780600522	0.826142131979695\\
41.8761780600522	0.826395939086294\\
41.8793312267867	0.826395939086294\\
41.8793312267867	0.826649746192893\\
41.8832992286901	0.826649746192893\\
41.8832992286901	0.826903553299492\\
41.9254159008338	0.826903553299492\\
41.9254159008338	0.827157360406091\\
41.9989298300027	0.827157360406091\\
41.9989298300027	0.82741116751269\\
42.0076785252125	0.82741116751269\\
42.0076785252125	0.827664974619289\\
42.033066156344	0.827664974619289\\
42.033066156344	0.827918781725888\\
42.037407383342	0.827918781725888\\
42.037407383342	0.828172588832487\\
42.0973545566035	0.828172588832487\\
42.0973545566035	0.828426395939086\\
42.1161665649078	0.828426395939086\\
42.1161665649078	0.828680203045685\\
42.1186439197138	0.828680203045685\\
42.1186439197138	0.828934010152284\\
42.1518651499167	0.828934010152284\\
42.1518651499167	0.829187817258883\\
42.1527868698843	0.829187817258883\\
42.1527868698843	0.829441624365482\\
42.1623328697226	0.829441624365482\\
42.1623328697226	0.829695431472081\\
42.1807797541644	0.829695431472081\\
42.1807797541644	0.82994923857868\\
42.2123390162954	0.82994923857868\\
42.2123390162954	0.830203045685279\\
42.227591047075	0.830203045685279\\
42.227591047075	0.830456852791878\\
42.2393405590614	0.830456852791878\\
42.2393405590614	0.830710659898477\\
42.2663393351373	0.830710659898477\\
42.2663393351373	0.830964467005076\\
42.2882241104433	0.830964467005076\\
42.2882241104433	0.831218274111675\\
42.3119679355466	0.831218274111675\\
42.3119679355466	0.831472081218274\\
42.320908956978	0.831472081218274\\
42.320908956978	0.831725888324873\\
42.3265053151259	0.831725888324873\\
42.3265053151259	0.831979695431472\\
42.3326203087766	0.831979695431472\\
42.3326203087766	0.832233502538071\\
42.3342419568974	0.832233502538071\\
42.3342419568974	0.83248730964467\\
42.384671765268	0.83248730964467\\
42.384671765268	0.832741116751269\\
42.4072176520873	0.832741116751269\\
42.4072176520873	0.832994923857868\\
42.4111318980181	0.832994923857868\\
42.4111318980181	0.833248730964467\\
42.4141002767219	0.833248730964467\\
42.4141002767219	0.833502538071066\\
42.4330758281089	0.833502538071066\\
42.4330758281089	0.833756345177665\\
42.4534615581854	0.833756345177665\\
42.4534615581854	0.834010152284264\\
42.4937787978794	0.834010152284264\\
42.4937787978794	0.834263959390863\\
42.5087234233985	0.834263959390863\\
42.5087234233985	0.834517766497462\\
42.5238264084844	0.834517766497462\\
42.5238264084844	0.834771573604061\\
42.5350513938293	0.834771573604061\\
42.5350513938293	0.83502538071066\\
42.5402192133609	0.83502538071066\\
42.5402192133609	0.835279187817259\\
42.6186422314613	0.835279187817259\\
42.6186422314613	0.835532994923858\\
42.6457191191327	0.835532994923858\\
42.6457191191327	0.835786802030457\\
42.6503968282888	0.835786802030457\\
42.6503968282888	0.836040609137056\\
42.6915621026245	0.836040609137056\\
42.6915621026245	0.836294416243655\\
42.7066699613723	0.836294416243655\\
42.7066699613723	0.836548223350254\\
42.7084666136091	0.836548223350254\\
42.7084666136091	0.836802030456853\\
42.7120518672549	0.836802030456853\\
42.7120518672549	0.837055837563452\\
42.7125080637465	0.837055837563452\\
42.7125080637465	0.837309644670051\\
42.8034630716829	0.837309644670051\\
42.8034630716829	0.83756345177665\\
42.8065932798604	0.83756345177665\\
42.8065932798604	0.837817258883249\\
42.8342652824334	0.837817258883249\\
42.8342652824334	0.838071065989848\\
42.8708329273886	0.838071065989848\\
42.8708329273886	0.838324873096447\\
42.8734092559331	0.838324873096447\\
42.8734092559331	0.838578680203046\\
42.9037735434864	0.838578680203046\\
42.9037735434864	0.838832487309645\\
42.9082687106172	0.838832487309645\\
42.9082687106172	0.839086294416244\\
42.9121483351992	0.839086294416244\\
42.9121483351992	0.839340101522843\\
42.9128395301637	0.839340101522843\\
42.9128395301637	0.839593908629442\\
42.941549233633	0.839593908629442\\
42.941549233633	0.839847715736041\\
42.9583127030133	0.839847715736041\\
42.9583127030133	0.84010152284264\\
42.9700726207432	0.84010152284264\\
42.9700726207432	0.840355329949239\\
42.9971801572676	0.840355329949239\\
42.9971801572676	0.840609137055838\\
43.0036930903693	0.840609137055838\\
43.0036930903693	0.840862944162437\\
43.0074385412749	0.840862944162437\\
43.0074385412749	0.841116751269036\\
43.0262447268175	0.841116751269036\\
43.0262447268175	0.841370558375635\\
43.0313581322579	0.841370558375635\\
43.0313581322579	0.841624365482234\\
43.0337417888233	0.841624365482234\\
43.0337417888233	0.841878172588832\\
43.0764793472694	0.841878172588832\\
43.0764793472694	0.842131979695432\\
43.0792338135662	0.842131979695432\\
43.0792338135662	0.84238578680203\\
43.1311849946607	0.84238578680203\\
43.1311849946607	0.842639593908629\\
43.1428270875366	0.842639593908629\\
43.1428270875366	0.842893401015228\\
43.1606374417436	0.842893401015228\\
43.1606374417436	0.843147208121827\\
43.2227679031754	0.843147208121827\\
43.2227679031754	0.843401015228426\\
43.2669984887253	0.843401015228426\\
43.2669984887253	0.843654822335025\\
43.2859157440669	0.843654822335025\\
43.2859157440669	0.843908629441624\\
43.2916579799399	0.843908629441624\\
43.2916579799399	0.844162436548223\\
43.3377865207737	0.844162436548223\\
43.3377865207737	0.844416243654822\\
43.3396900214401	0.844416243654822\\
43.3396900214401	0.844670050761421\\
43.353359653632	0.844670050761421\\
43.353359653632	0.84492385786802\\
43.3605885875894	0.84492385786802\\
43.3605885875894	0.845177664974619\\
43.3672566016652	0.845177664974619\\
43.3672566016652	0.845431472081218\\
43.3805608220588	0.845431472081218\\
43.3805608220588	0.845685279187817\\
43.3961384751475	0.845685279187817\\
43.3961384751475	0.845939086294416\\
43.4248024773422	0.845939086294416\\
43.4248024773422	0.846192893401015\\
43.4250755321694	0.846192893401015\\
43.4250755321694	0.846446700507614\\
43.4264252109229	0.846446700507614\\
43.4264252109229	0.846700507614213\\
43.481894189739	0.846700507614213\\
43.481894189739	0.846954314720812\\
43.4973549219159	0.846954314720812\\
43.4973549219159	0.847208121827411\\
43.5363189730201	0.847208121827411\\
43.5363189730201	0.84746192893401\\
43.5747167373263	0.84746192893401\\
43.5747167373263	0.847715736040609\\
43.5818580455202	0.847715736040609\\
43.5818580455202	0.847969543147208\\
43.6018377380891	0.847969543147208\\
43.6018377380891	0.848223350253807\\
43.6121408389083	0.848223350253807\\
43.6121408389083	0.848477157360406\\
43.6769852928123	0.848477157360406\\
43.6769852928123	0.848730964467005\\
43.7510440506908	0.848730964467005\\
43.7510440506908	0.848984771573604\\
43.7515645379644	0.848984771573604\\
43.7515645379644	0.849238578680203\\
43.7639687318437	0.849238578680203\\
43.7639687318437	0.849492385786802\\
43.792633217557	0.849492385786802\\
43.792633217557	0.849746192893401\\
43.8022642502305	0.849746192893401\\
43.8022642502305	0.85\\
43.8065801502795	0.85\\
43.8065801502795	0.850253807106599\\
43.8878253163911	0.850253807106599\\
43.8878253163911	0.850507614213198\\
43.8945666097288	0.850507614213198\\
43.8945666097288	0.850761421319797\\
43.8980405105721	0.850761421319797\\
43.8980405105721	0.851015228426396\\
43.9319759729186	0.851015228426396\\
43.9319759729186	0.851269035532995\\
43.9640832234681	0.851269035532995\\
43.9640832234681	0.851522842639594\\
43.9801094890747	0.851522842639594\\
43.9801094890747	0.851776649746193\\
44.0078188684646	0.851776649746193\\
44.0078188684646	0.852030456852792\\
44.0365273635016	0.852030456852792\\
44.0365273635016	0.852284263959391\\
44.0842974436487	0.852284263959391\\
44.0842974436487	0.85253807106599\\
44.1038461477846	0.85253807106599\\
44.1038461477846	0.852791878172589\\
44.1109321207185	0.852791878172589\\
44.1109321207185	0.853045685279188\\
44.1214713167073	0.853045685279188\\
44.1214713167073	0.853299492385787\\
44.1307723865515	0.853299492385787\\
44.1307723865515	0.853553299492386\\
44.1339506674721	0.853553299492386\\
44.1339506674721	0.853807106598985\\
44.1719852900013	0.853807106598985\\
44.1719852900013	0.854060913705584\\
44.1878774560163	0.854060913705584\\
44.1878774560163	0.854314720812183\\
44.2158659223648	0.854314720812183\\
44.2158659223648	0.854568527918782\\
44.2199755142356	0.854568527918782\\
44.2199755142356	0.854822335025381\\
44.2433254319637	0.854822335025381\\
44.2433254319637	0.85507614213198\\
44.245462528424	0.85507614213198\\
44.245462528424	0.855329949238579\\
44.2778388991502	0.855329949238579\\
44.2778388991502	0.855583756345178\\
44.2877250080021	0.855583756345178\\
44.2877250080021	0.855837563451777\\
44.3408473471081	0.855837563451777\\
44.3408473471081	0.856091370558376\\
44.36009168573	0.856091370558376\\
44.36009168573	0.856345177664975\\
44.4493369172664	0.856345177664975\\
44.4493369172664	0.856598984771574\\
44.4523786363403	0.856598984771574\\
44.4523786363403	0.856852791878173\\
44.4651003713805	0.856852791878173\\
44.4651003713805	0.857106598984772\\
44.534388746652	0.857106598984772\\
44.534388746652	0.857360406091371\\
44.5485368254416	0.857360406091371\\
44.5485368254416	0.857614213197969\\
44.5660838418747	0.857614213197969\\
44.5660838418747	0.857868020304569\\
44.5784540852489	0.857868020304569\\
44.5784540852489	0.858121827411167\\
44.5789824385388	0.858121827411167\\
44.5789824385388	0.858375634517767\\
44.6057326101486	0.858375634517767\\
44.6057326101486	0.858629441624365\\
44.6248449852562	0.858629441624365\\
44.6248449852562	0.858883248730964\\
44.628659976412	0.858883248730964\\
44.628659976412	0.859137055837564\\
44.6497681249883	0.859137055837564\\
44.6497681249883	0.859390862944162\\
44.6523027417313	0.859390862944162\\
44.6523027417313	0.859644670050761\\
44.7089928161976	0.859644670050761\\
44.7089928161976	0.85989847715736\\
44.7140152616423	0.85989847715736\\
44.7140152616423	0.860152284263959\\
44.7150912041368	0.860152284263959\\
44.7150912041368	0.860406091370558\\
44.7154695021926	0.860406091370558\\
44.7154695021926	0.860659898477157\\
44.7256351376093	0.860659898477157\\
44.7256351376093	0.860913705583756\\
44.759288606372	0.860913705583756\\
44.759288606372	0.861167512690355\\
44.7798086356856	0.861167512690355\\
44.7798086356856	0.861421319796954\\
44.7813672808063	0.861421319796954\\
44.7813672808063	0.861675126903553\\
44.8384278114943	0.861675126903553\\
44.8384278114943	0.861928934010152\\
44.8385535293173	0.861928934010152\\
44.8385535293173	0.862182741116751\\
44.843867627495	0.862182741116751\\
44.843867627495	0.86243654822335\\
44.8690855195122	0.86243654822335\\
44.8690855195122	0.862690355329949\\
44.8875652972488	0.862690355329949\\
44.8875652972488	0.862944162436548\\
44.8927362262175	0.862944162436548\\
44.8927362262175	0.863197969543147\\
44.8984005687852	0.863197969543147\\
44.8984005687852	0.863451776649746\\
44.9052211220573	0.863451776649746\\
44.9052211220573	0.863705583756345\\
44.9114597832094	0.863705583756345\\
44.9114597832094	0.863959390862944\\
44.918347445421	0.863959390862944\\
44.918347445421	0.864213197969543\\
44.9330091678386	0.864213197969543\\
44.9330091678386	0.864467005076142\\
45.0047607237572	0.864467005076142\\
45.0047607237572	0.864720812182741\\
45.0217585800668	0.864720812182741\\
45.0217585800668	0.86497461928934\\
45.0710921775966	0.86497461928934\\
45.0710921775966	0.865228426395939\\
45.1016777085849	0.865228426395939\\
45.1016777085849	0.865482233502538\\
45.1026804002449	0.865482233502538\\
45.1026804002449	0.865736040609137\\
45.1155285931533	0.865736040609137\\
45.1155285931533	0.865989847715736\\
45.1523203886876	0.865989847715736\\
45.1523203886876	0.866243654822335\\
45.154274395856	0.866243654822335\\
45.154274395856	0.866497461928934\\
45.1823040560622	0.866497461928934\\
45.1823040560622	0.866751269035533\\
45.2575357008413	0.866751269035533\\
45.2575357008413	0.867005076142132\\
45.2825820220327	0.867005076142132\\
45.2825820220327	0.867258883248731\\
45.316624844696	0.867258883248731\\
45.316624844696	0.86751269035533\\
45.3466350085716	0.86751269035533\\
45.3466350085716	0.867766497461929\\
45.3834554279897	0.867766497461929\\
45.3834554279897	0.868020304568528\\
45.3918708635069	0.868020304568528\\
45.3918708635069	0.868274111675127\\
45.4724530631235	0.868274111675127\\
45.4724530631235	0.868527918781726\\
45.4828871671567	0.868527918781726\\
45.4828871671567	0.868781725888325\\
45.4949476702008	0.868781725888325\\
45.4949476702008	0.869035532994924\\
45.5354175799365	0.869035532994924\\
45.5354175799365	0.869289340101523\\
45.5415637585592	0.869289340101523\\
45.5415637585592	0.869543147208122\\
45.6002421548438	0.869543147208122\\
45.6002421548438	0.869796954314721\\
45.6093814131449	0.869796954314721\\
45.6093814131449	0.87005076142132\\
45.6462160294433	0.87005076142132\\
45.6462160294433	0.870304568527919\\
45.7075445249359	0.870304568527919\\
45.7075445249359	0.870558375634518\\
45.7094872537787	0.870558375634518\\
45.7094872537787	0.870812182741117\\
45.7273294607454	0.870812182741117\\
45.7273294607454	0.871065989847716\\
45.7628045386413	0.871065989847716\\
45.7628045386413	0.871319796954315\\
45.7701795437472	0.871319796954315\\
45.7701795437472	0.871573604060914\\
45.790871698881	0.871573604060914\\
45.790871698881	0.871827411167513\\
45.8208367316527	0.871827411167513\\
45.8208367316527	0.872081218274112\\
45.8401279769498	0.872081218274112\\
45.8401279769498	0.872335025380711\\
45.8431730764495	0.872335025380711\\
45.8431730764495	0.87258883248731\\
45.8442214904177	0.87258883248731\\
45.8442214904177	0.872842639593909\\
45.8590253738126	0.872842639593909\\
45.8590253738126	0.873096446700508\\
45.86969568542	0.873096446700508\\
45.86969568542	0.873350253807107\\
45.9232134039392	0.873350253807107\\
45.9232134039392	0.873604060913706\\
45.931093331391	0.873604060913706\\
45.931093331391	0.873857868020305\\
45.9333308611656	0.873857868020305\\
45.9333308611656	0.874111675126904\\
45.9479411144378	0.874111675126904\\
45.9479411144378	0.874365482233503\\
46.0080300988164	0.874365482233503\\
46.0080300988164	0.874619289340101\\
46.0151453759357	0.874619289340101\\
46.0151453759357	0.874873096446701\\
46.0193787753591	0.874873096446701\\
46.0193787753591	0.875126903553299\\
46.0198334750689	0.875126903553299\\
46.0198334750689	0.875380710659899\\
46.0641796288423	0.875380710659899\\
46.0641796288423	0.875634517766497\\
46.0680282524454	0.875634517766497\\
46.0680282524454	0.875888324873096\\
46.0757280597727	0.875888324873096\\
46.0757280597727	0.876142131979695\\
46.0781096647002	0.876142131979695\\
46.0781096647002	0.876395939086294\\
46.1268745048002	0.876395939086294\\
46.1268745048002	0.876649746192893\\
46.1403665405576	0.876649746192893\\
46.1403665405576	0.876903553299492\\
46.1609397325833	0.876903553299492\\
46.1609397325833	0.877157360406091\\
46.1722918863453	0.877157360406091\\
46.1722918863453	0.87741116751269\\
46.1859374114319	0.87741116751269\\
46.1859374114319	0.877664974619289\\
46.2230317063053	0.877664974619289\\
46.2230317063053	0.877918781725888\\
46.2447121428915	0.877918781725888\\
46.2447121428915	0.878172588832487\\
46.2905915515336	0.878172588832487\\
46.2905915515336	0.878426395939086\\
46.3227525287997	0.878426395939086\\
46.3227525287997	0.878680203045685\\
46.3268276051177	0.878680203045685\\
46.3268276051177	0.878934010152284\\
46.3535577716159	0.878934010152284\\
46.3535577716159	0.879187817258883\\
46.3600993732758	0.879187817258883\\
46.3600993732758	0.879441624365482\\
46.4087784309177	0.879441624365482\\
46.4087784309177	0.879695431472081\\
46.4128456425077	0.879695431472081\\
46.4128456425077	0.87994923857868\\
46.4199422282664	0.87994923857868\\
46.4199422282664	0.880203045685279\\
46.4577891573584	0.880203045685279\\
46.4577891573584	0.880456852791878\\
46.4644721544803	0.880456852791878\\
46.4644721544803	0.880710659898477\\
46.4879586636843	0.880710659898477\\
46.4879586636843	0.880964467005076\\
46.5179927007273	0.880964467005076\\
46.5179927007273	0.881218274111675\\
46.521700859137	0.881218274111675\\
46.521700859137	0.881472081218274\\
46.5283313670446	0.881472081218274\\
46.5283313670446	0.881725888324873\\
46.5297193039126	0.881725888324873\\
46.5297193039126	0.881979695431472\\
46.534567823236	0.881979695431472\\
46.534567823236	0.882233502538071\\
46.5594789154306	0.882233502538071\\
46.5594789154306	0.88248730964467\\
46.5706414591668	0.88248730964467\\
46.5706414591668	0.882741116751269\\
46.5735563443474	0.882741116751269\\
46.5735563443474	0.882994923857868\\
46.6268258569133	0.882994923857868\\
46.6268258569133	0.883248730964467\\
46.6368652980934	0.883248730964467\\
46.6368652980934	0.883502538071066\\
46.6666211957428	0.883502538071066\\
46.6666211957428	0.883756345177665\\
46.6693458581698	0.883756345177665\\
46.6693458581698	0.884010152284264\\
46.7179111921448	0.884010152284264\\
46.7179111921448	0.884263959390863\\
46.7232565141732	0.884263959390863\\
46.7232565141732	0.884517766497462\\
46.7390846910884	0.884517766497462\\
46.7390846910884	0.884771573604061\\
46.7637919717481	0.884771573604061\\
46.7637919717481	0.88502538071066\\
46.8004835437566	0.88502538071066\\
46.8004835437566	0.885279187817259\\
46.8094914544662	0.885279187817259\\
46.8094914544662	0.885532994923858\\
46.8121913892542	0.885532994923858\\
46.8121913892542	0.885786802030457\\
46.8706282519606	0.885786802030457\\
46.8706282519606	0.886040609137056\\
46.870707124465	0.886040609137056\\
46.870707124465	0.886294416243655\\
46.9043600072767	0.886294416243655\\
46.9043600072767	0.886548223350254\\
46.9313183394297	0.886548223350254\\
46.9313183394297	0.886802030456853\\
46.9847111166238	0.886802030456853\\
46.9847111166238	0.887055837563452\\
47.0156712883654	0.887055837563452\\
47.0156712883654	0.887309644670051\\
47.021502024901	0.887309644670051\\
47.021502024901	0.88756345177665\\
47.0393119158666	0.88756345177665\\
47.0393119158666	0.887817258883249\\
47.0768958072217	0.887817258883249\\
47.0768958072217	0.888071065989848\\
47.1061204239769	0.888071065989848\\
47.1061204239769	0.888324873096447\\
47.145709333858	0.888324873096447\\
47.145709333858	0.888578680203046\\
47.1713764399881	0.888578680203046\\
47.1713764399881	0.888832487309645\\
47.2063579366166	0.888832487309645\\
47.2063579366166	0.889086294416244\\
47.2301192978986	0.889086294416244\\
47.2301192978986	0.889340101522843\\
47.2506300294629	0.889340101522843\\
47.2506300294629	0.889593908629442\\
47.2555287893494	0.889593908629442\\
47.2555287893494	0.889847715736041\\
47.269284481362	0.889847715736041\\
47.269284481362	0.89010152284264\\
47.2805039268662	0.89010152284264\\
47.2805039268662	0.890355329949239\\
47.3003899437473	0.890355329949239\\
47.3003899437473	0.890609137055838\\
47.31633035292	0.890609137055838\\
47.31633035292	0.890862944162436\\
47.3177496483533	0.890862944162436\\
47.3177496483533	0.891116751269036\\
47.3827707793893	0.891116751269036\\
47.3827707793893	0.891370558375635\\
47.3840652682015	0.891370558375635\\
47.3840652682015	0.891624365482233\\
47.4117096484966	0.891624365482233\\
47.4117096484966	0.891878172588833\\
47.4263582801241	0.891878172588833\\
47.4263582801241	0.892131979695431\\
47.4413596087063	0.892131979695431\\
47.4413596087063	0.892385786802031\\
47.4711726829285	0.892385786802031\\
47.4711726829285	0.892639593908629\\
47.4768396771362	0.892639593908629\\
47.4768396771362	0.892893401015228\\
47.5059797723973	0.892893401015228\\
47.5059797723973	0.893147208121827\\
47.5490752164022	0.893147208121827\\
47.5490752164022	0.893401015228426\\
47.5928231253598	0.893401015228426\\
47.5928231253598	0.893654822335025\\
47.6076641643645	0.893654822335025\\
47.6076641643645	0.893908629441624\\
47.6096003326175	0.893908629441624\\
47.6096003326175	0.894162436548223\\
47.6150989431852	0.894162436548223\\
47.6150989431852	0.894416243654822\\
47.6227512452049	0.894416243654822\\
47.6227512452049	0.894670050761421\\
47.625270854526	0.894670050761421\\
47.625270854526	0.89492385786802\\
47.674624422884	0.89492385786802\\
47.674624422884	0.895177664974619\\
47.7159590251137	0.895177664974619\\
47.7159590251137	0.895431472081218\\
47.7189913854652	0.895431472081218\\
47.7189913854652	0.895685279187817\\
47.7237137414073	0.895685279187817\\
47.7237137414073	0.895939086294416\\
47.7253119612492	0.895939086294416\\
47.7253119612492	0.896192893401015\\
47.7670297435099	0.896192893401015\\
47.7670297435099	0.896446700507614\\
47.7718666727016	0.896446700507614\\
47.7718666727016	0.896700507614213\\
47.7765774247105	0.896700507614213\\
47.7765774247105	0.896954314720812\\
47.7928712156242	0.896954314720812\\
47.7928712156242	0.897208121827411\\
47.8166232265347	0.897208121827411\\
47.8166232265347	0.89746192893401\\
47.829647142846	0.89746192893401\\
47.829647142846	0.897715736040609\\
47.8367630188491	0.897715736040609\\
47.8367630188491	0.897969543147208\\
47.8573428265452	0.897969543147208\\
47.8573428265452	0.898223350253807\\
47.8606847815922	0.898223350253807\\
47.8606847815922	0.898477157360406\\
47.8888841681045	0.898477157360406\\
47.8888841681045	0.898730964467005\\
47.916743285237	0.898730964467005\\
47.916743285237	0.898984771573604\\
47.93654491798	0.898984771573604\\
47.93654491798	0.899238578680203\\
48.0418800498102	0.899238578680203\\
48.0418800498102	0.899492385786802\\
48.0579443108616	0.899492385786802\\
48.0579443108616	0.899746192893401\\
48.0759754586868	0.899746192893401\\
48.0759754586868	0.9\\
48.0772975288758	0.9\\
48.0772975288758	0.900253807106599\\
48.0797611046504	0.900253807106599\\
48.0797611046504	0.900507614213198\\
48.1264441996888	0.900507614213198\\
48.1264441996888	0.900761421319797\\
48.1721894905252	0.900761421319797\\
48.1721894905252	0.901015228426396\\
48.1731127776864	0.901015228426396\\
48.1731127776864	0.901269035532995\\
48.1733781099486	0.901269035532995\\
48.1733781099486	0.901522842639594\\
48.1866047541629	0.901522842639594\\
48.1866047541629	0.901776649746193\\
48.1880584043697	0.901776649746193\\
48.1880584043697	0.902030456852792\\
48.2265548159624	0.902030456852792\\
48.2265548159624	0.902284263959391\\
48.2509442572921	0.902284263959391\\
48.2509442572921	0.90253807106599\\
48.2599470618394	0.90253807106599\\
48.2599470618394	0.902791878172589\\
48.2739809278497	0.902791878172589\\
48.2739809278497	0.903045685279188\\
48.2802162776297	0.903045685279188\\
48.2802162776297	0.903299492385787\\
48.2833191899135	0.903299492385787\\
48.2833191899135	0.903553299492386\\
48.3156478085312	0.903553299492386\\
48.3156478085312	0.903807106598985\\
48.3381126645676	0.903807106598985\\
48.3381126645676	0.904060913705584\\
48.3715383328159	0.904060913705584\\
48.3715383328159	0.904314720812183\\
48.4026348519565	0.904314720812183\\
48.4026348519565	0.904568527918782\\
48.4242436675129	0.904568527918782\\
48.4242436675129	0.904822335025381\\
48.4750220831975	0.904822335025381\\
48.4750220831975	0.90507614213198\\
48.5094820851909	0.90507614213198\\
48.5094820851909	0.905329949238579\\
48.5104091422837	0.905329949238579\\
48.5104091422837	0.905583756345178\\
48.5168983244134	0.905583756345178\\
48.5168983244134	0.905837563451777\\
48.5293388608393	0.905837563451777\\
48.5293388608393	0.906091370558376\\
48.5622166843453	0.906091370558376\\
48.5622166843453	0.906345177664975\\
48.5671186507771	0.906345177664975\\
48.5671186507771	0.906598984771574\\
48.5793418855071	0.906598984771574\\
48.5793418855071	0.906852791878173\\
48.579579228978	0.906852791878173\\
48.579579228978	0.907106598984772\\
48.5970635740321	0.907106598984772\\
48.5970635740321	0.907360406091371\\
48.616332143378	0.907360406091371\\
48.616332143378	0.90761421319797\\
48.6407393274562	0.90761421319797\\
48.6407393274562	0.907868020304568\\
48.6587530775698	0.907868020304568\\
48.6587530775698	0.908121827411168\\
48.7313906599912	0.908121827411168\\
48.7313906599912	0.908375634517766\\
48.8197182999816	0.908375634517766\\
48.8197182999816	0.908629441624365\\
48.8215377053334	0.908629441624365\\
48.8215377053334	0.908883248730964\\
48.8437251334437	0.908883248730964\\
48.8437251334437	0.909137055837563\\
48.8522250697719	0.909137055837563\\
48.8522250697719	0.909390862944162\\
48.9821035528554	0.909390862944162\\
48.9821035528554	0.909644670050761\\
48.9929530974244	0.909644670050761\\
48.9929530974244	0.90989847715736\\
48.9941720932181	0.90989847715736\\
48.9941720932181	0.910152284263959\\
48.9984601094631	0.910152284263959\\
48.9984601094631	0.910406091370558\\
49.0028974988906	0.910406091370558\\
49.0028974988906	0.910659898477157\\
49.0504299011844	0.910659898477157\\
49.0504299011844	0.910913705583756\\
49.1066194788807	0.910913705583756\\
49.1066194788807	0.911167512690355\\
49.1190472781107	0.911167512690355\\
49.1190472781107	0.911421319796954\\
49.1663651299288	0.911421319796954\\
49.1663651299288	0.911675126903553\\
49.1853028128795	0.911675126903553\\
49.1853028128795	0.911928934010152\\
49.2421618761614	0.911928934010152\\
49.2421618761614	0.912182741116751\\
49.2696349576754	0.912182741116751\\
49.2696349576754	0.91243654822335\\
49.2709985638447	0.91243654822335\\
49.2709985638447	0.912690355329949\\
49.2829118845352	0.912690355329949\\
49.2829118845352	0.912944162436548\\
49.3126300563723	0.912944162436548\\
49.3126300563723	0.913197969543147\\
49.3145040208704	0.913197969543147\\
49.3145040208704	0.913451776649746\\
49.3465372125633	0.913451776649746\\
49.3465372125633	0.913705583756345\\
49.3579835280097	0.913705583756345\\
49.3579835280097	0.913959390862944\\
49.3834345812901	0.913959390862944\\
49.3834345812901	0.914213197969543\\
49.3900112227537	0.914213197969543\\
49.3900112227537	0.914467005076142\\
49.4219567268992	0.914467005076142\\
49.4219567268992	0.914720812182741\\
49.4230809365642	0.914720812182741\\
49.4230809365642	0.91497461928934\\
49.428536614244	0.91497461928934\\
49.428536614244	0.915228426395939\\
49.4703694330633	0.915228426395939\\
49.4703694330633	0.915482233502538\\
49.4746469507203	0.915482233502538\\
49.4746469507203	0.915736040609137\\
49.4984661158109	0.915736040609137\\
49.4984661158109	0.915989847715736\\
49.535879576526	0.915989847715736\\
49.535879576526	0.916243654822335\\
49.5426879223832	0.916243654822335\\
49.5426879223832	0.916497461928934\\
49.5870754769126	0.916497461928934\\
49.5870754769126	0.916751269035533\\
49.6010603561268	0.916751269035533\\
49.6010603561268	0.917005076142132\\
49.6410477919266	0.917005076142132\\
49.6410477919266	0.917258883248731\\
49.6577462907214	0.917258883248731\\
49.6577462907214	0.91751269035533\\
49.691354365783	0.91751269035533\\
49.691354365783	0.917766497461929\\
49.7035633891467	0.917766497461929\\
49.7035633891467	0.918020304568528\\
49.7265583961574	0.918020304568528\\
49.7265583961574	0.918274111675127\\
49.8136601672307	0.918274111675127\\
49.8136601672307	0.918527918781726\\
49.8244872166324	0.918527918781726\\
49.8244872166324	0.918781725888325\\
49.8519001521277	0.918781725888325\\
49.8519001521277	0.919035532994924\\
49.9265316691769	0.919035532994924\\
49.9265316691769	0.919289340101523\\
49.9319399265238	0.919289340101523\\
49.9319399265238	0.919543147208122\\
50.0219373749783	0.919543147208122\\
50.0219373749783	0.919796954314721\\
50.0550273691538	0.919796954314721\\
50.0550273691538	0.92005076142132\\
50.0620478030817	0.92005076142132\\
50.0620478030817	0.920304568527919\\
50.0638060336821	0.920304568527919\\
50.0638060336821	0.920558375634518\\
50.0666537616398	0.920558375634518\\
50.0666537616398	0.920812182741117\\
50.0718074316559	0.920812182741117\\
50.0718074316559	0.921065989847716\\
50.0868193794079	0.921065989847716\\
50.0868193794079	0.921319796954315\\
50.0873327829985	0.921319796954315\\
50.0873327829985	0.921573604060914\\
50.1046791520797	0.921573604060914\\
50.1046791520797	0.921827411167513\\
50.1509455178786	0.921827411167513\\
50.1509455178786	0.922081218274112\\
50.1813128137832	0.922081218274112\\
50.1813128137832	0.922335025380711\\
50.2361062952314	0.922335025380711\\
50.2361062952314	0.92258883248731\\
50.2911068377565	0.92258883248731\\
50.2911068377565	0.922842639593909\\
50.3767827565571	0.922842639593909\\
50.3767827565571	0.923096446700508\\
50.4002429008622	0.923096446700508\\
50.4002429008622	0.923350253807107\\
50.4264976119477	0.923350253807107\\
50.4264976119477	0.923604060913706\\
50.4961446563703	0.923604060913706\\
50.4961446563703	0.923857868020305\\
50.5313831420624	0.923857868020305\\
50.5313831420624	0.924111675126904\\
50.5315564248059	0.924111675126904\\
50.5315564248059	0.924365482233503\\
50.6022465633716	0.924365482233503\\
50.6022465633716	0.924619289340102\\
50.6150966108471	0.924619289340102\\
50.6150966108471	0.9248730964467\\
50.627969749056	0.9248730964467\\
50.627969749056	0.9251269035533\\
50.6998564443962	0.9251269035533\\
50.6998564443962	0.925380710659898\\
50.7109602396574	0.925380710659898\\
50.7109602396574	0.925634517766497\\
50.7579100384344	0.925634517766497\\
50.7579100384344	0.925888324873096\\
50.7694873146702	0.925888324873096\\
50.7694873146702	0.926142131979695\\
50.7788859379225	0.926142131979695\\
50.7788859379225	0.926395939086294\\
50.7852595269797	0.926395939086294\\
50.7852595269797	0.926649746192893\\
50.794312215183	0.926649746192893\\
50.794312215183	0.926903553299492\\
50.8675103053032	0.926903553299492\\
50.8675103053032	0.927157360406091\\
50.9080479620031	0.927157360406091\\
50.9080479620031	0.92741116751269\\
50.9339928339858	0.92741116751269\\
50.9339928339858	0.927664974619289\\
50.9617408086936	0.927664974619289\\
50.9617408086936	0.927918781725888\\
50.9759295939992	0.927918781725888\\
50.9759295939992	0.928172588832487\\
50.99010548255	0.928172588832487\\
50.99010548255	0.928426395939086\\
51.032824313655	0.928426395939086\\
51.032824313655	0.928680203045685\\
51.0370770974409	0.928680203045685\\
51.0370770974409	0.928934010152284\\
51.0485193559644	0.928934010152284\\
51.0485193559644	0.929187817258883\\
51.0522291758817	0.929187817258883\\
51.0522291758817	0.929441624365482\\
51.1289028195401	0.929441624365482\\
51.1289028195401	0.929695431472081\\
51.146403752841	0.929695431472081\\
51.146403752841	0.92994923857868\\
51.1542551228754	0.92994923857868\\
51.1542551228754	0.930203045685279\\
51.1978648360025	0.930203045685279\\
51.1978648360025	0.930456852791878\\
51.232396988092	0.930456852791878\\
51.232396988092	0.930710659898477\\
51.2589067965656	0.930710659898477\\
51.2589067965656	0.930964467005076\\
51.2599520615365	0.930964467005076\\
51.2599520615365	0.931218274111675\\
51.3140122914992	0.931218274111675\\
51.3140122914992	0.931472081218274\\
51.315921293261	0.931472081218274\\
51.315921293261	0.931725888324873\\
51.3480823779378	0.931725888324873\\
51.3480823779378	0.931979695431472\\
51.4575650778579	0.931979695431472\\
51.4575650778579	0.932233502538071\\
51.4759797313351	0.932233502538071\\
51.4759797313351	0.93248730964467\\
51.5144274786444	0.93248730964467\\
51.5144274786444	0.932741116751269\\
51.5666648699753	0.932741116751269\\
51.5666648699753	0.932994923857868\\
51.598435994837	0.932994923857868\\
51.598435994837	0.933248730964467\\
51.6366400087755	0.933248730964467\\
51.6366400087755	0.933502538071066\\
51.6538394762804	0.933502538071066\\
51.6538394762804	0.933756345177665\\
51.665612624939	0.933756345177665\\
51.665612624939	0.934010152284264\\
51.6725399786735	0.934010152284264\\
51.6725399786735	0.934263959390863\\
51.8253177772191	0.934263959390863\\
51.8253177772191	0.934517766497462\\
51.827981177686	0.934517766497462\\
51.827981177686	0.934771573604061\\
51.8279942581302	0.934771573604061\\
51.8279942581302	0.93502538071066\\
51.8516898373298	0.93502538071066\\
51.8516898373298	0.935279187817259\\
51.8580109655792	0.935279187817259\\
51.8580109655792	0.935532994923858\\
51.9337159986383	0.935532994923858\\
51.9337159986383	0.935786802030457\\
52.0158439539608	0.935786802030457\\
52.0158439539608	0.936040609137056\\
52.0399634792762	0.936040609137056\\
52.0399634792762	0.936294416243655\\
52.1110970881289	0.936294416243655\\
52.1110970881289	0.936548223350254\\
52.1113330102711	0.936548223350254\\
52.1113330102711	0.936802030456853\\
52.1138223368087	0.936802030456853\\
52.1138223368087	0.937055837563452\\
52.1519723227181	0.937055837563452\\
52.1519723227181	0.937309644670051\\
52.2003604467307	0.937309644670051\\
52.2003604467307	0.93756345177665\\
52.2301374711161	0.93756345177665\\
52.2301374711161	0.937817258883249\\
52.2421882964945	0.937817258883249\\
52.2421882964945	0.938071065989848\\
52.3077286659342	0.938071065989848\\
52.3077286659342	0.938324873096447\\
52.3241200725069	0.938324873096447\\
52.3241200725069	0.938578680203046\\
52.3372311278315	0.938578680203046\\
52.3372311278315	0.938832487309645\\
52.3987569146933	0.938832487309645\\
52.3987569146933	0.939086294416244\\
52.4142592051686	0.939086294416244\\
52.4142592051686	0.939340101522843\\
52.4143388930811	0.939340101522843\\
52.4143388930811	0.939593908629442\\
52.4258379088666	0.939593908629442\\
52.4258379088666	0.939847715736041\\
52.4643373635621	0.939847715736041\\
52.4643373635621	0.94010152284264\\
52.5265375936782	0.94010152284264\\
52.5265375936782	0.940355329949239\\
52.5966615033528	0.940355329949239\\
52.5966615033528	0.940609137055838\\
52.6146627687174	0.940609137055838\\
52.6146627687174	0.940862944162437\\
52.6242285277928	0.940862944162437\\
52.6242285277928	0.941116751269035\\
52.6359428380983	0.941116751269035\\
52.6359428380983	0.941370558375635\\
52.6512818699544	0.941370558375635\\
52.6512818699544	0.941624365482233\\
52.6691554921814	0.941624365482233\\
52.6691554921814	0.941878172588832\\
52.6910511856538	0.941878172588832\\
52.6910511856538	0.942131979695431\\
52.7444176248183	0.942131979695431\\
52.7444176248183	0.94238578680203\\
52.7605096624421	0.94238578680203\\
52.7605096624421	0.942639593908629\\
52.8663530106648	0.942639593908629\\
52.8663530106648	0.942893401015228\\
52.9418693666636	0.942893401015228\\
52.9418693666636	0.943147208121827\\
52.943227834034	0.943147208121827\\
52.943227834034	0.943401015228426\\
52.954225393417	0.943401015228426\\
52.954225393417	0.943654822335025\\
52.9692018140728	0.943654822335025\\
52.9692018140728	0.943908629441624\\
52.9759553229922	0.943908629441624\\
52.9759553229922	0.944162436548223\\
52.9782981006468	0.944162436548223\\
52.9782981006468	0.944416243654822\\
52.9857811800375	0.944416243654822\\
52.9857811800375	0.944670050761421\\
53.0269775433661	0.944670050761421\\
53.0269775433661	0.94492385786802\\
53.0596332185244	0.94492385786802\\
53.0596332185244	0.945177664974619\\
53.0886171650676	0.945177664974619\\
53.0886171650676	0.945431472081218\\
53.0918985646168	0.945431472081218\\
53.0918985646168	0.945685279187817\\
53.1040429877795	0.945685279187817\\
53.1040429877795	0.945939086294416\\
53.134974573536	0.945939086294416\\
53.134974573536	0.946192893401015\\
53.3053582745869	0.946192893401015\\
53.3053582745869	0.946446700507614\\
53.3106777231881	0.946446700507614\\
53.3106777231881	0.946700507614213\\
53.3786905117427	0.946700507614213\\
53.3786905117427	0.946954314720812\\
53.3907519501703	0.946954314720812\\
53.3907519501703	0.947208121827411\\
53.427136698155	0.947208121827411\\
53.427136698155	0.94746192893401\\
53.5142991875643	0.94746192893401\\
53.5142991875643	0.947715736040609\\
53.5535991340311	0.947715736040609\\
53.5535991340311	0.947969543147208\\
53.5619023105937	0.947969543147208\\
53.5619023105937	0.948223350253807\\
53.6907233065131	0.948223350253807\\
53.6907233065131	0.948477157360406\\
53.7012179388142	0.948477157360406\\
53.7012179388142	0.948730964467005\\
53.750629140506	0.948730964467005\\
53.750629140506	0.948984771573604\\
53.754768959657	0.948984771573604\\
53.754768959657	0.949238578680203\\
53.760524487067	0.949238578680203\\
53.760524487067	0.949492385786802\\
53.780913715856	0.949492385786802\\
53.780913715856	0.949746192893401\\
53.7856731064551	0.949746192893401\\
53.7856731064551	0.95\\
53.8536528385961	0.95\\
53.8536528385961	0.950253807106599\\
53.8635305109941	0.950253807106599\\
53.8635305109941	0.950507614213198\\
53.8936140400831	0.950507614213198\\
53.8936140400831	0.950761421319797\\
53.9055997945945	0.950761421319797\\
53.9055997945945	0.951015228426396\\
53.9142838894293	0.951015228426396\\
53.9142838894293	0.951269035532995\\
53.9469745011654	0.951269035532995\\
53.9469745011654	0.951522842639594\\
53.9515095922501	0.951522842639594\\
53.9515095922501	0.951776649746193\\
54.0036841577188	0.951776649746193\\
54.0036841577188	0.952030456852792\\
54.010751606473	0.952030456852792\\
54.010751606473	0.952284263959391\\
54.0174603451261	0.952284263959391\\
54.0174603451261	0.95253807106599\\
54.040444365239	0.95253807106599\\
54.040444365239	0.952791878172589\\
54.0757492020192	0.952791878172589\\
54.0757492020192	0.953045685279188\\
54.1147289620637	0.953045685279188\\
54.1147289620637	0.953299492385787\\
54.1415935461129	0.953299492385787\\
54.1415935461129	0.953553299492386\\
54.1524857336193	0.953553299492386\\
54.1524857336193	0.953807106598985\\
54.1774297250575	0.953807106598985\\
54.1774297250575	0.954060913705584\\
54.2096628115673	0.954060913705584\\
54.2096628115673	0.954314720812183\\
54.3036024090034	0.954314720812183\\
54.3036024090034	0.954568527918782\\
54.3092385486072	0.954568527918782\\
54.3092385486072	0.954822335025381\\
54.318547857038	0.954822335025381\\
54.318547857038	0.95507614213198\\
54.3229402228568	0.95507614213198\\
54.3229402228568	0.955329949238579\\
54.3441821233278	0.955329949238579\\
54.3441821233278	0.955583756345178\\
54.4049358257599	0.955583756345178\\
54.4049358257599	0.955837563451777\\
54.4415187202757	0.955837563451777\\
54.4415187202757	0.956091370558376\\
54.4844992318827	0.956091370558376\\
54.4844992318827	0.956345177664975\\
54.5110679737278	0.956345177664975\\
54.5110679737278	0.956598984771574\\
54.5498600367365	0.956598984771574\\
54.5498600367365	0.956852791878173\\
54.6467528004305	0.956852791878173\\
54.6467528004305	0.957106598984772\\
54.6803924075588	0.957106598984772\\
54.6803924075588	0.957360406091371\\
54.7642120889688	0.957360406091371\\
54.7642120889688	0.95761421319797\\
54.7943932379045	0.95761421319797\\
54.7943932379045	0.957868020304569\\
54.9001548484063	0.957868020304569\\
54.9001548484063	0.958121827411167\\
54.9132417619387	0.958121827411167\\
54.9132417619387	0.958375634517767\\
54.9268133646316	0.958375634517767\\
54.9268133646316	0.958629441624365\\
54.971121957063	0.958629441624365\\
54.971121957063	0.958883248730964\\
55.0128354257299	0.958883248730964\\
55.0128354257299	0.959137055837563\\
55.047733915113	0.959137055837563\\
55.047733915113	0.959390862944162\\
55.1016381988956	0.959390862944162\\
55.1016381988956	0.959644670050761\\
55.241511402437	0.959644670050761\\
55.241511402437	0.95989847715736\\
55.269121510371	0.95989847715736\\
55.269121510371	0.960152284263959\\
55.2982633336292	0.960152284263959\\
55.2982633336292	0.960406091370558\\
55.3436210463286	0.960406091370558\\
55.3436210463286	0.960659898477157\\
55.4381455632839	0.960659898477157\\
55.4381455632839	0.960913705583756\\
55.4559589665739	0.960913705583756\\
55.4559589665739	0.961167512690355\\
55.4610723287915	0.961167512690355\\
55.4610723287915	0.961421319796954\\
55.5273172757107	0.961421319796954\\
55.5273172757107	0.961675126903553\\
55.5563866032253	0.961675126903553\\
55.5563866032253	0.961928934010152\\
55.6366996980416	0.961928934010152\\
55.6366996980416	0.962182741116751\\
55.6547275998061	0.962182741116751\\
55.6547275998061	0.96243654822335\\
55.7176255426955	0.96243654822335\\
55.7176255426955	0.962690355329949\\
55.8023880563376	0.962690355329949\\
55.8023880563376	0.962944162436548\\
55.8469899588436	0.962944162436548\\
55.8469899588436	0.963197969543147\\
55.9534351890598	0.963197969543147\\
55.9534351890598	0.963451776649746\\
56.1082715848013	0.963451776649746\\
56.1082715848013	0.963705583756345\\
56.1814046037524	0.963705583756345\\
56.1814046037524	0.963959390862944\\
56.1983716829353	0.963959390862944\\
56.1983716829353	0.964213197969543\\
56.2156612987903	0.964213197969543\\
56.2156612987903	0.964467005076142\\
56.2474243870514	0.964467005076142\\
56.2474243870514	0.964720812182741\\
56.3686730893364	0.964720812182741\\
56.3686730893364	0.96497461928934\\
56.447462433866	0.96497461928934\\
56.447462433866	0.965228426395939\\
56.5122067250369	0.965228426395939\\
56.5122067250369	0.965482233502538\\
56.6432483045628	0.965482233502538\\
56.6432483045628	0.965736040609137\\
56.7281340224859	0.965736040609137\\
56.7281340224859	0.965989847715736\\
56.7501193349575	0.965989847715736\\
56.7501193349575	0.966243654822335\\
56.8985089390178	0.966243654822335\\
56.8985089390178	0.966497461928934\\
56.920551756948	0.966497461928934\\
56.920551756948	0.966751269035533\\
56.9768033259836	0.966751269035533\\
56.9768033259836	0.967005076142132\\
56.997324197341	0.967005076142132\\
56.997324197341	0.967258883248731\\
57.0449921090562	0.967258883248731\\
57.0449921090562	0.96751269035533\\
57.0461067154803	0.96751269035533\\
57.0461067154803	0.967766497461929\\
57.0560954332001	0.967766497461929\\
57.0560954332001	0.968020304568528\\
57.094055442902	0.968020304568528\\
57.094055442902	0.968274111675127\\
57.1934705628492	0.968274111675127\\
57.1934705628492	0.968527918781726\\
57.2377354502681	0.968527918781726\\
57.2377354502681	0.968781725888325\\
57.2690688308601	0.968781725888325\\
57.2690688308601	0.969035532994924\\
57.3750615581163	0.969035532994924\\
57.3750615581163	0.969289340101523\\
57.3897150547253	0.969289340101523\\
57.3897150547253	0.969543147208122\\
57.3960635860256	0.969543147208122\\
57.3960635860256	0.969796954314721\\
57.456102260529	0.969796954314721\\
57.456102260529	0.97005076142132\\
57.5076491200135	0.97005076142132\\
57.5076491200135	0.970304568527919\\
57.5342900121796	0.970304568527919\\
57.5342900121796	0.970558375634518\\
57.5906703355265	0.970558375634518\\
57.5906703355265	0.970812182741117\\
57.694356810978	0.970812182741117\\
57.694356810978	0.971065989847716\\
57.7899893270806	0.971065989847716\\
57.7899893270806	0.971319796954315\\
57.8009148468053	0.971319796954315\\
57.8009148468053	0.971573604060914\\
57.8203387364229	0.971573604060914\\
57.8203387364229	0.971827411167513\\
57.8230755956062	0.971827411167513\\
57.8230755956062	0.972081218274112\\
57.8375339445241	0.972081218274112\\
57.8375339445241	0.972335025380711\\
57.9369113965537	0.972335025380711\\
57.9369113965537	0.97258883248731\\
57.9909541703194	0.97258883248731\\
57.9909541703194	0.972842639593909\\
57.9958128430048	0.972842639593909\\
57.9958128430048	0.973096446700508\\
58.0013717003724	0.973096446700508\\
58.0013717003724	0.973350253807107\\
58.0401918631496	0.973350253807107\\
58.0401918631496	0.973604060913706\\
58.0515869276203	0.973604060913706\\
58.0515869276203	0.973857868020305\\
58.0606929258408	0.973857868020305\\
58.0606929258408	0.974111675126904\\
58.0766249782576	0.974111675126904\\
58.0766249782576	0.974365482233503\\
58.1014561484736	0.974365482233503\\
58.1014561484736	0.974619289340102\\
58.1159074306473	0.974619289340102\\
58.1159074306473	0.974873096446701\\
58.1461399141373	0.974873096446701\\
58.1461399141373	0.975126903553299\\
58.1627599936798	0.975126903553299\\
58.1627599936798	0.975380710659899\\
58.1798768763371	0.975380710659899\\
58.1798768763371	0.975634517766497\\
58.1936698823656	0.975634517766497\\
58.1936698823656	0.975888324873096\\
58.2407891503686	0.975888324873096\\
58.2407891503686	0.976142131979695\\
58.3786887900383	0.976142131979695\\
58.3786887900383	0.976395939086294\\
58.3788098262902	0.976395939086294\\
58.3788098262902	0.976649746192893\\
58.4413887985365	0.976649746192893\\
58.4413887985365	0.976903553299492\\
58.4437182176306	0.976903553299492\\
58.4437182176306	0.977157360406091\\
58.4907636130699	0.977157360406091\\
58.4907636130699	0.97741116751269\\
58.6222279184949	0.97741116751269\\
58.6222279184949	0.977664974619289\\
58.6262497106022	0.977664974619289\\
58.6262497106022	0.977918781725888\\
58.7066945605152	0.977918781725888\\
58.7066945605152	0.978172588832487\\
58.728914751078	0.978172588832487\\
58.728914751078	0.978426395939086\\
58.7847911098013	0.978426395939086\\
58.7847911098013	0.978680203045685\\
58.8207351009306	0.978680203045685\\
58.8207351009306	0.978934010152284\\
58.9142622151703	0.978934010152284\\
58.9142622151703	0.979187817258883\\
59.1119283239073	0.979187817258883\\
59.1119283239073	0.979441624365482\\
59.135724999969	0.979441624365482\\
59.135724999969	0.979695431472081\\
59.1537075629151	0.979695431472081\\
59.1537075629151	0.97994923857868\\
59.2067847424956	0.97994923857868\\
59.2067847424956	0.980203045685279\\
59.2531260887803	0.980203045685279\\
59.2531260887803	0.980456852791878\\
59.2795744302124	0.980456852791878\\
59.2795744302124	0.980710659898477\\
59.3706193023566	0.980710659898477\\
59.3706193023566	0.980964467005076\\
59.3910871254008	0.980964467005076\\
59.3910871254008	0.981218274111675\\
59.4045031594848	0.981218274111675\\
59.4045031594848	0.981472081218274\\
59.6267707897459	0.981472081218274\\
59.6267707897459	0.981725888324873\\
59.767803318375	0.981725888324873\\
59.767803318375	0.981979695431472\\
59.8342646121176	0.981979695431472\\
59.8342646121176	0.982233502538071\\
59.9457848380491	0.982233502538071\\
59.9457848380491	0.98248730964467\\
59.9597370441435	0.98248730964467\\
59.9597370441435	0.982741116751269\\
60.0676743949693	0.982741116751269\\
60.0676743949693	0.982994923857868\\
60.0700193588183	0.982994923857868\\
60.0700193588183	0.983248730964467\\
60.0700313279992	0.983248730964467\\
60.0700313279992	0.983502538071066\\
60.073622459341	0.983502538071066\\
60.073622459341	0.983756345177665\\
60.1204796686427	0.983756345177665\\
60.1204796686427	0.984010152284264\\
60.2856165768396	0.984010152284264\\
60.2856165768396	0.984263959390863\\
60.3578243221094	0.984263959390863\\
60.3578243221094	0.984517766497462\\
60.526501160735	0.984517766497462\\
60.526501160735	0.984771573604061\\
60.6951318527939	0.984771573604061\\
60.6951318527939	0.98502538071066\\
60.7846687863902	0.98502538071066\\
60.7846687863902	0.985279187817259\\
61.1147067059255	0.985279187817259\\
61.1147067059255	0.985532994923858\\
61.2331678589943	0.985532994923858\\
61.2331678589943	0.985786802030457\\
61.3527107348328	0.985786802030457\\
61.3527107348328	0.986040609137056\\
61.3618064729797	0.986040609137056\\
61.3618064729797	0.986294416243655\\
61.3688190584864	0.986294416243655\\
61.3688190584864	0.986548223350254\\
61.5144964220651	0.986548223350254\\
61.5144964220651	0.986802030456853\\
61.521924419321	0.986802030456853\\
61.521924419321	0.987055837563452\\
61.5955095592066	0.987055837563452\\
61.5955095592066	0.987309644670051\\
61.6107504542629	0.987309644670051\\
61.6107504542629	0.98756345177665\\
61.7031934795941	0.98756345177665\\
61.7031934795941	0.987817258883249\\
61.7455723058437	0.987817258883249\\
61.7455723058437	0.988071065989848\\
61.7780684227578	0.988071065989848\\
61.7780684227578	0.988324873096447\\
61.9255129579512	0.988324873096447\\
61.9255129579512	0.988578680203046\\
62.0106668511808	0.988578680203046\\
62.0106668511808	0.988832487309645\\
62.305746920047	0.988832487309645\\
62.305746920047	0.989086294416244\\
62.3556340980997	0.989086294416244\\
62.3556340980997	0.989340101522843\\
62.5471999418381	0.989340101522843\\
62.5471999418381	0.989593908629442\\
62.6060220118722	0.989593908629442\\
62.6060220118722	0.989847715736041\\
63.4100364296075	0.989847715736041\\
63.4100364296075	0.99010152284264\\
63.4853662107613	0.99010152284264\\
63.4853662107613	0.990355329949239\\
63.81323967294	0.990355329949239\\
63.81323967294	0.990609137055838\\
63.9042226786748	0.990609137055838\\
63.9042226786748	0.990862944162437\\
64.3255127166568	0.990862944162437\\
64.3255127166568	0.991116751269036\\
64.522008074385	0.991116751269036\\
64.522008074385	0.991370558375634\\
64.6955634569376	0.991370558375634\\
64.6955634569376	0.991624365482234\\
65.3729169054641	0.991624365482234\\
65.3729169054641	0.991878172588832\\
65.47170594046	0.991878172588832\\
65.47170594046	0.992131979695431\\
65.5109314027187	0.992131979695431\\
65.5109314027187	0.99238578680203\\
65.6353883655718	0.99238578680203\\
65.6353883655718	0.992639593908629\\
65.6582216918673	0.992639593908629\\
65.6582216918673	0.992893401015228\\
65.7340221037077	0.992893401015228\\
65.7340221037077	0.993147208121827\\
65.9171808867853	0.993147208121827\\
65.9171808867853	0.993401015228426\\
66.2814185110485	0.993401015228426\\
66.2814185110485	0.993654822335025\\
66.3498117723686	0.993654822335025\\
66.3498117723686	0.993908629441624\\
66.5867587134097	0.993908629441624\\
66.5867587134097	0.994162436548223\\
66.5983607287743	0.994162436548223\\
66.5983607287743	0.994416243654822\\
67.2494667133076	0.994416243654822\\
67.2494667133076	0.994670050761421\\
67.2829759799984	0.994670050761421\\
67.2829759799984	0.99492385786802\\
67.4764614022837	0.99492385786802\\
67.4764614022837	0.995177664974619\\
67.7138768190549	0.995177664974619\\
67.7138768190549	0.995431472081218\\
68.015572079102	0.995431472081218\\
68.015572079102	0.995685279187817\\
68.400079085515	0.995685279187817\\
68.400079085515	0.995939086294416\\
68.603556895639	0.995939086294416\\
68.603556895639	0.996192893401015\\
69.0102386718378	0.996192893401015\\
69.0102386718378	0.996446700507614\\
69.5809463950538	0.996446700507614\\
69.5809463950538	0.996700507614213\\
71.5710177884023	0.996700507614213\\
71.5710177884023	0.996954314720812\\
71.6764945091531	0.996954314720812\\
71.6764945091531	0.997208121827411\\
71.9003487236381	0.997208121827411\\
71.9003487236381	0.99746192893401\\
72.2766261757318	0.99746192893401\\
72.2766261757318	0.997715736040609\\
72.2882832044142	0.997715736040609\\
72.2882832044142	0.997969543147208\\
72.8231630357473	0.997969543147208\\
72.8231630357473	0.998223350253807\\
72.8291717048235	0.998223350253807\\
72.8291717048235	0.998477157360406\\
72.9822833189843	0.998477157360406\\
72.9822833189843	0.998730964467005\\
74.0423722933369	0.998730964467005\\
74.0423722933369	0.998984771573604\\
74.8368463484891	0.998984771573604\\
74.8368463484891	0.999238578680203\\
75.8559812217639	0.999238578680203\\
75.8559812217639	0.999492385786802\\
76.3511904869954	0.999492385786802\\
76.3511904869954	0.999746192893401\\
80.397073602964	0.999746192893401\\
80.397073602964	1\\
inf	1\\
};
%\addlegendentry{Wired-gNB Policy, p = 30\%}

\addplot [color=desireRed, line width=0.7pt, mark repeat=80, mark=diamond, mark size=1pt]
  table[row sep=crcr]{%
-inf	0\\
5.02980840494149	0\\
5.02980840494149	0.0024390243902439\\
5.12822271192103	0.0024390243902439\\
5.12822271192103	0.0048780487804878\\
5.20482350588716	0.0048780487804878\\
5.20482350588716	0.00731707317073171\\
5.26251573469966	0.00731707317073171\\
5.26251573469966	0.00975609756097561\\
5.32881137548784	0.00975609756097561\\
5.32881137548784	0.0121951219512195\\
5.34978341665495	0.0121951219512195\\
5.34978341665495	0.0146341463414634\\
5.35960831194784	0.0146341463414634\\
5.35960831194784	0.0170731707317073\\
5.49982765575346	0.0170731707317073\\
5.49982765575346	0.0195121951219512\\
5.50371359883369	0.0195121951219512\\
5.50371359883369	0.0219512195121951\\
5.50564024217916	0.0219512195121951\\
5.50564024217916	0.024390243902439\\
5.57644310419882	0.024390243902439\\
5.57644310419882	0.0268292682926829\\
5.64658416587356	0.0268292682926829\\
5.64658416587356	0.0292682926829268\\
5.70007839895305	0.0292682926829268\\
5.70007839895305	0.0317073170731707\\
5.77647879898706	0.0317073170731707\\
5.77647879898706	0.0341463414634146\\
5.81743101163126	0.0341463414634146\\
5.81743101163126	0.0365853658536585\\
5.84435143261181	0.0365853658536585\\
5.84435143261181	0.0390243902439024\\
5.87655263342682	0.0390243902439024\\
5.87655263342682	0.0414634146341463\\
5.95519031365485	0.0414634146341463\\
5.95519031365485	0.0439024390243902\\
5.98864991755955	0.0439024390243902\\
5.98864991755955	0.0463414634146341\\
6.1542261632869	0.0463414634146341\\
6.1542261632869	0.0487804878048781\\
6.17312551327905	0.0487804878048781\\
6.17312551327905	0.0512195121951219\\
6.25416494290779	0.0512195121951219\\
6.25416494290779	0.0536585365853659\\
6.2609862910426	0.0536585365853659\\
6.2609862910426	0.0560975609756098\\
6.35673826186925	0.0560975609756098\\
6.35673826186925	0.0585365853658537\\
6.43965827701264	0.0585365853658537\\
6.43965827701264	0.0609756097560976\\
6.49714303204307	0.0609756097560976\\
6.49714303204307	0.0634146341463415\\
6.50205291794551	0.0634146341463415\\
6.50205291794551	0.0658536585365854\\
6.54383940157002	0.0658536585365854\\
6.54383940157002	0.0682926829268293\\
6.6777073609978	0.0682926829268293\\
6.6777073609978	0.0707317073170732\\
6.75704342966837	0.0707317073170732\\
6.75704342966837	0.0731707317073171\\
6.92220826444572	0.0731707317073171\\
6.92220826444572	0.075609756097561\\
7.02584363207922	0.075609756097561\\
7.02584363207922	0.0780487804878049\\
7.09391553389687	0.0780487804878049\\
7.09391553389687	0.0804878048780488\\
7.13295982624637	0.0804878048780488\\
7.13295982624637	0.0829268292682927\\
7.14013881767927	0.0829268292682927\\
7.14013881767927	0.0853658536585366\\
7.14502873160382	0.0853658536585366\\
7.14502873160382	0.0878048780487805\\
7.15063273715313	0.0878048780487805\\
7.15063273715313	0.0902439024390244\\
7.23689390020091	0.0902439024390244\\
7.23689390020091	0.0926829268292683\\
7.25643030532992	0.0926829268292683\\
7.25643030532992	0.0951219512195122\\
7.33229868553012	0.0951219512195122\\
7.33229868553012	0.0975609756097561\\
7.38444291912743	0.0975609756097561\\
7.38444291912743	0.1\\
7.50847069367312	0.1\\
7.50847069367312	0.102439024390244\\
7.52187871799321	0.102439024390244\\
7.52187871799321	0.104878048780488\\
7.70761807074957	0.104878048780488\\
7.70761807074957	0.107317073170732\\
7.77481161244955	0.107317073170732\\
7.77481161244955	0.109756097560976\\
7.79990678085723	0.109756097560976\\
7.79990678085723	0.11219512195122\\
7.8731342912773	0.11219512195122\\
7.8731342912773	0.114634146341463\\
7.89811776877297	0.114634146341463\\
7.89811776877297	0.117073170731707\\
8.0776492434176	0.117073170731707\\
8.0776492434176	0.119512195121951\\
8.29348529271156	0.119512195121951\\
8.29348529271156	0.121951219512195\\
8.47932961211569	0.121951219512195\\
8.47932961211569	0.124390243902439\\
8.5244454816001	0.124390243902439\\
8.5244454816001	0.126829268292683\\
8.65124702279302	0.126829268292683\\
8.65124702279302	0.129268292682927\\
8.65903254405938	0.129268292682927\\
8.65903254405938	0.131707317073171\\
8.85602074145136	0.131707317073171\\
8.85602074145136	0.134146341463415\\
8.89151434386209	0.134146341463415\\
8.89151434386209	0.136585365853659\\
8.94895073509987	0.136585365853659\\
8.94895073509987	0.139024390243902\\
9.26260008451967	0.139024390243902\\
9.26260008451967	0.141463414634146\\
9.27011227706757	0.141463414634146\\
9.27011227706757	0.14390243902439\\
9.28385454101047	0.14390243902439\\
9.28385454101047	0.146341463414634\\
9.29947686802075	0.146341463414634\\
9.29947686802075	0.148780487804878\\
9.33141520343846	0.148780487804878\\
9.33141520343846	0.151219512195122\\
9.33608745215042	0.151219512195122\\
9.33608745215042	0.153658536585366\\
9.37417497840081	0.153658536585366\\
9.37417497840081	0.15609756097561\\
9.3836254865914	0.15609756097561\\
9.3836254865914	0.158536585365854\\
9.40576789225541	0.158536585365854\\
9.40576789225541	0.160975609756098\\
9.4289230808097	0.160975609756098\\
9.4289230808097	0.163414634146341\\
9.56545736523514	0.163414634146341\\
9.56545736523514	0.165853658536585\\
9.63126607409681	0.165853658536585\\
9.63126607409681	0.168292682926829\\
9.70280053705113	0.168292682926829\\
9.70280053705113	0.170731707317073\\
9.95172387271962	0.170731707317073\\
9.95172387271962	0.173170731707317\\
10.0367173406683	0.173170731707317\\
10.0367173406683	0.175609756097561\\
10.075123251498	0.175609756097561\\
10.075123251498	0.178048780487805\\
10.1490981257976	0.178048780487805\\
10.1490981257976	0.180487804878049\\
10.1534509983991	0.180487804878049\\
10.1534509983991	0.182926829268293\\
10.1912179416115	0.182926829268293\\
10.1912179416115	0.185365853658537\\
10.4155219838562	0.185365853658537\\
10.4155219838562	0.18780487804878\\
10.4591751100613	0.18780487804878\\
10.4591751100613	0.190243902439024\\
10.4859123234958	0.190243902439024\\
10.4859123234958	0.192682926829268\\
10.4919839506594	0.192682926829268\\
10.4919839506594	0.195121951219512\\
10.4932272119688	0.195121951219512\\
10.4932272119688	0.197560975609756\\
10.5084709241872	0.197560975609756\\
10.5084709241872	0.2\\
10.5304355744106	0.2\\
10.5304355744106	0.202439024390244\\
10.5991653089784	0.202439024390244\\
10.5991653089784	0.204878048780488\\
10.6564150621403	0.204878048780488\\
10.6564150621403	0.207317073170732\\
10.6716581127376	0.207317073170732\\
10.6716581127376	0.209756097560976\\
10.7138795923472	0.209756097560976\\
10.7138795923472	0.21219512195122\\
10.7229610744821	0.21219512195122\\
10.7229610744821	0.214634146341463\\
10.8067527418038	0.214634146341463\\
10.8067527418038	0.217073170731707\\
10.8415074899995	0.217073170731707\\
10.8415074899995	0.219512195121951\\
10.8654411070355	0.219512195121951\\
10.8654411070355	0.221951219512195\\
11.2817564378527	0.221951219512195\\
11.2817564378527	0.224390243902439\\
11.3200104834398	0.224390243902439\\
11.3200104834398	0.226829268292683\\
11.352597197393	0.226829268292683\\
11.352597197393	0.229268292682927\\
11.3859305570803	0.229268292682927\\
11.3859305570803	0.231707317073171\\
11.3876898768791	0.231707317073171\\
11.3876898768791	0.234146341463415\\
11.4186679070355	0.234146341463415\\
11.4186679070355	0.236585365853659\\
11.4576730526696	0.236585365853659\\
11.4576730526696	0.239024390243902\\
11.4699867557007	0.239024390243902\\
11.4699867557007	0.241463414634146\\
11.5042688219888	0.241463414634146\\
11.5042688219888	0.24390243902439\\
11.5183299495758	0.24390243902439\\
11.5183299495758	0.246341463414634\\
11.5948314040987	0.246341463414634\\
11.5948314040987	0.248780487804878\\
11.6462210198497	0.248780487804878\\
11.6462210198497	0.251219512195122\\
11.670713497714	0.251219512195122\\
11.670713497714	0.253658536585366\\
11.77594789605	0.253658536585366\\
11.77594789605	0.25609756097561\\
11.7821303206979	0.25609756097561\\
11.7821303206979	0.258536585365854\\
11.9252810814567	0.258536585365854\\
11.9252810814567	0.260975609756098\\
12.0403129486977	0.260975609756098\\
12.0403129486977	0.263414634146341\\
12.0859605100145	0.263414634146341\\
12.0859605100145	0.265853658536585\\
12.3614194308739	0.265853658536585\\
12.3614194308739	0.268292682926829\\
12.4304120275446	0.268292682926829\\
12.4304120275446	0.270731707317073\\
12.4799111783554	0.270731707317073\\
12.4799111783554	0.273170731707317\\
12.5250777519162	0.273170731707317\\
12.5250777519162	0.275609756097561\\
12.5902877187681	0.275609756097561\\
12.5902877187681	0.278048780487805\\
12.5993198413582	0.278048780487805\\
12.5993198413582	0.280487804878049\\
12.7758613398687	0.280487804878049\\
12.7758613398687	0.282926829268293\\
12.9003156478112	0.282926829268293\\
12.9003156478112	0.285365853658537\\
12.9499727938097	0.285365853658537\\
12.9499727938097	0.28780487804878\\
13.0431521349008	0.28780487804878\\
13.0431521349008	0.290243902439024\\
13.1504375251388	0.290243902439024\\
13.1504375251388	0.292682926829268\\
13.1909781507314	0.292682926829268\\
13.1909781507314	0.295121951219512\\
13.1954922560389	0.295121951219512\\
13.1954922560389	0.297560975609756\\
13.2344332736918	0.297560975609756\\
13.2344332736918	0.3\\
13.3505520604962	0.3\\
13.3505520604962	0.302439024390244\\
13.4127851002551	0.302439024390244\\
13.4127851002551	0.304878048780488\\
13.4427190735621	0.304878048780488\\
13.4427190735621	0.307317073170732\\
13.4743416130849	0.307317073170732\\
13.4743416130849	0.309756097560976\\
13.5457077826182	0.309756097560976\\
13.5457077826182	0.31219512195122\\
13.5515682094275	0.31219512195122\\
13.5515682094275	0.314634146341463\\
13.5603921223585	0.314634146341463\\
13.5603921223585	0.317073170731707\\
13.5984726779959	0.317073170731707\\
13.5984726779959	0.319512195121951\\
13.6507470873549	0.319512195121951\\
13.6507470873549	0.321951219512195\\
13.7697534931925	0.321951219512195\\
13.7697534931925	0.324390243902439\\
13.8163382513598	0.324390243902439\\
13.8163382513598	0.326829268292683\\
13.8579748604634	0.326829268292683\\
13.8579748604634	0.329268292682927\\
13.8876386915029	0.329268292682927\\
13.8876386915029	0.331707317073171\\
13.957631761169	0.331707317073171\\
13.957631761169	0.334146341463415\\
13.9659834497788	0.334146341463415\\
13.9659834497788	0.336585365853659\\
13.9704682749622	0.336585365853659\\
13.9704682749622	0.339024390243902\\
14.0130763103416	0.339024390243902\\
14.0130763103416	0.341463414634146\\
14.0727645217176	0.341463414634146\\
14.0727645217176	0.34390243902439\\
14.1186713310144	0.34390243902439\\
14.1186713310144	0.346341463414634\\
14.1961652806419	0.346341463414634\\
14.1961652806419	0.348780487804878\\
14.2405887095462	0.348780487804878\\
14.2405887095462	0.351219512195122\\
14.3222162407096	0.351219512195122\\
14.3222162407096	0.353658536585366\\
14.4069967800519	0.353658536585366\\
14.4069967800519	0.35609756097561\\
14.4276667636094	0.35609756097561\\
14.4276667636094	0.358536585365854\\
14.5035203194978	0.358536585365854\\
14.5035203194978	0.360975609756098\\
14.5935751017166	0.360975609756098\\
14.5935751017166	0.363414634146341\\
14.6232480903089	0.363414634146341\\
14.6232480903089	0.365853658536585\\
14.7879714380321	0.365853658536585\\
14.7879714380321	0.368292682926829\\
14.7911865305709	0.368292682926829\\
14.7911865305709	0.370731707317073\\
14.8349454517342	0.370731707317073\\
14.8349454517342	0.373170731707317\\
14.9735208270602	0.373170731707317\\
14.9735208270602	0.375609756097561\\
15.053330320386	0.375609756097561\\
15.053330320386	0.378048780487805\\
15.2126676237068	0.378048780487805\\
15.2126676237068	0.380487804878049\\
15.2398958484343	0.380487804878049\\
15.2398958484343	0.382926829268293\\
15.2434296934663	0.382926829268293\\
15.2434296934663	0.385365853658537\\
15.2624533323182	0.385365853658537\\
15.2624533323182	0.38780487804878\\
15.2880320582867	0.38780487804878\\
15.2880320582867	0.390243902439024\\
15.3378084440617	0.390243902439024\\
15.3378084440617	0.392682926829268\\
15.3834313920549	0.392682926829268\\
15.3834313920549	0.395121951219512\\
15.6184399061925	0.395121951219512\\
15.6184399061925	0.397560975609756\\
15.6196161156589	0.397560975609756\\
15.6196161156589	0.4\\
15.6250608436127	0.4\\
15.6250608436127	0.402439024390244\\
15.7110688269173	0.402439024390244\\
15.7110688269173	0.404878048780488\\
15.7370095112031	0.404878048780488\\
15.7370095112031	0.407317073170732\\
16.1029447135577	0.407317073170732\\
16.1029447135577	0.409756097560976\\
16.2090323387929	0.409756097560976\\
16.2090323387929	0.412195121951219\\
16.3295231182373	0.412195121951219\\
16.3295231182373	0.414634146341463\\
16.3507116621056	0.414634146341463\\
16.3507116621056	0.417073170731707\\
16.5514337886536	0.417073170731707\\
16.5514337886536	0.419512195121951\\
16.7676808948227	0.419512195121951\\
16.7676808948227	0.421951219512195\\
16.8799693701685	0.421951219512195\\
16.8799693701685	0.424390243902439\\
16.8820126794981	0.424390243902439\\
16.8820126794981	0.426829268292683\\
16.8852985996216	0.426829268292683\\
16.8852985996216	0.429268292682927\\
16.8939754485207	0.429268292682927\\
16.8939754485207	0.431707317073171\\
16.894954594093	0.431707317073171\\
16.894954594093	0.434146341463415\\
16.8987515585679	0.434146341463415\\
16.8987515585679	0.436585365853659\\
16.9358607551352	0.436585365853659\\
16.9358607551352	0.439024390243902\\
16.9909879832036	0.439024390243902\\
16.9909879832036	0.441463414634146\\
17.0873218286875	0.441463414634146\\
17.0873218286875	0.44390243902439\\
17.1634593162838	0.44390243902439\\
17.1634593162838	0.446341463414634\\
17.1709179281212	0.446341463414634\\
17.1709179281212	0.448780487804878\\
17.3115477149546	0.448780487804878\\
17.3115477149546	0.451219512195122\\
17.3261659973477	0.451219512195122\\
17.3261659973477	0.453658536585366\\
17.3357322714771	0.453658536585366\\
17.3357322714771	0.45609756097561\\
17.3665807791778	0.45609756097561\\
17.3665807791778	0.458536585365854\\
17.4312151891313	0.458536585365854\\
17.4312151891313	0.460975609756098\\
17.5990272446239	0.460975609756098\\
17.5990272446239	0.463414634146341\\
17.6106218994369	0.463414634146341\\
17.6106218994369	0.465853658536585\\
17.7822223099298	0.465853658536585\\
17.7822223099298	0.468292682926829\\
17.7889210246705	0.468292682926829\\
17.7889210246705	0.470731707317073\\
18.0326453205735	0.470731707317073\\
18.0326453205735	0.473170731707317\\
18.225361101939	0.473170731707317\\
18.225361101939	0.475609756097561\\
18.5803482611453	0.475609756097561\\
18.5803482611453	0.478048780487805\\
18.7704396318506	0.478048780487805\\
18.7704396318506	0.480487804878049\\
18.7892294790433	0.480487804878049\\
18.7892294790433	0.482926829268293\\
18.835005445815	0.482926829268293\\
18.835005445815	0.485365853658537\\
18.8842628192157	0.485365853658537\\
18.8842628192157	0.48780487804878\\
19.1201190443395	0.48780487804878\\
19.1201190443395	0.490243902439024\\
19.1534127023866	0.490243902439024\\
19.1534127023866	0.492682926829268\\
19.2816723055916	0.492682926829268\\
19.2816723055916	0.495121951219512\\
19.4455269482222	0.495121951219512\\
19.4455269482222	0.497560975609756\\
19.5126014169882	0.497560975609756\\
19.5126014169882	0.5\\
19.5695253871604	0.5\\
19.5695253871604	0.502439024390244\\
19.672131169939	0.502439024390244\\
19.672131169939	0.504878048780488\\
19.6970684109403	0.504878048780488\\
19.6970684109403	0.507317073170732\\
19.8343901701317	0.507317073170732\\
19.8343901701317	0.509756097560976\\
19.9069715712275	0.509756097560976\\
19.9069715712275	0.51219512195122\\
20.1142036103441	0.51219512195122\\
20.1142036103441	0.514634146341463\\
20.1516807856719	0.514634146341463\\
20.1516807856719	0.517073170731707\\
20.2347581667708	0.517073170731707\\
20.2347581667708	0.519512195121951\\
20.2596670856625	0.519512195121951\\
20.2596670856625	0.521951219512195\\
20.2842250458586	0.521951219512195\\
20.2842250458586	0.524390243902439\\
20.3167994753617	0.524390243902439\\
20.3167994753617	0.526829268292683\\
20.3553947974395	0.526829268292683\\
20.3553947974395	0.529268292682927\\
20.4212679075081	0.529268292682927\\
20.4212679075081	0.531707317073171\\
20.4570429636783	0.531707317073171\\
20.4570429636783	0.534146341463415\\
20.4921559913369	0.534146341463415\\
20.4921559913369	0.536585365853659\\
20.4937311009217	0.536585365853659\\
20.4937311009217	0.539024390243902\\
20.5172209081381	0.539024390243902\\
20.5172209081381	0.541463414634146\\
20.6073977528452	0.541463414634146\\
20.6073977528452	0.54390243902439\\
20.6416169854062	0.54390243902439\\
20.6416169854062	0.546341463414634\\
20.7909935065086	0.546341463414634\\
20.7909935065086	0.548780487804878\\
20.9117052978938	0.548780487804878\\
20.9117052978938	0.551219512195122\\
20.9967998899734	0.551219512195122\\
20.9967998899734	0.553658536585366\\
21.0214535978157	0.553658536585366\\
21.0214535978157	0.55609756097561\\
21.1197331537128	0.55609756097561\\
21.1197331537128	0.558536585365854\\
21.1593193078456	0.558536585365854\\
21.1593193078456	0.560975609756098\\
21.3159510973219	0.560975609756098\\
21.3159510973219	0.563414634146341\\
21.4969868708955	0.563414634146341\\
21.4969868708955	0.565853658536585\\
21.5747193573609	0.565853658536585\\
21.5747193573609	0.568292682926829\\
21.6424448154218	0.568292682926829\\
21.6424448154218	0.570731707317073\\
21.7681045860891	0.570731707317073\\
21.7681045860891	0.573170731707317\\
21.8674912421214	0.573170731707317\\
21.8674912421214	0.575609756097561\\
21.9050986546555	0.575609756097561\\
21.9050986546555	0.578048780487805\\
22.0099904481388	0.578048780487805\\
22.0099904481388	0.580487804878049\\
22.0864544896565	0.580487804878049\\
22.0864544896565	0.582926829268293\\
22.289071179219	0.582926829268293\\
22.289071179219	0.585365853658537\\
22.3440546935205	0.585365853658537\\
22.3440546935205	0.58780487804878\\
22.5196852983369	0.58780487804878\\
22.5196852983369	0.590243902439024\\
22.5558827974886	0.590243902439024\\
22.5558827974886	0.592682926829268\\
22.752200418276	0.592682926829268\\
22.752200418276	0.595121951219512\\
22.8049540568936	0.595121951219512\\
22.8049540568936	0.597560975609756\\
22.8874457463162	0.597560975609756\\
22.8874457463162	0.6\\
22.9693859457372	0.6\\
22.9693859457372	0.602439024390244\\
22.9855913732405	0.602439024390244\\
22.9855913732405	0.604878048780488\\
23.1991996237564	0.604878048780488\\
23.1991996237564	0.607317073170732\\
23.2370275148624	0.607317073170732\\
23.2370275148624	0.609756097560976\\
23.3464739864651	0.609756097560976\\
23.3464739864651	0.61219512195122\\
23.5187790248655	0.61219512195122\\
23.5187790248655	0.614634146341463\\
23.7048149306279	0.614634146341463\\
23.7048149306279	0.617073170731707\\
23.7394235908214	0.617073170731707\\
23.7394235908214	0.619512195121951\\
23.9194870910843	0.619512195121951\\
23.9194870910843	0.621951219512195\\
24.1044414846972	0.621951219512195\\
24.1044414846972	0.624390243902439\\
24.1294516423487	0.624390243902439\\
24.1294516423487	0.626829268292683\\
24.3575798687538	0.626829268292683\\
24.3575798687538	0.629268292682927\\
24.5520135061568	0.629268292682927\\
24.5520135061568	0.631707317073171\\
24.7364423730295	0.631707317073171\\
24.7364423730295	0.634146341463415\\
24.7957596180047	0.634146341463415\\
24.7957596180047	0.636585365853659\\
24.8223851449337	0.636585365853659\\
24.8223851449337	0.639024390243902\\
24.9063445563133	0.639024390243902\\
24.9063445563133	0.641463414634146\\
25.1373677214637	0.641463414634146\\
25.1373677214637	0.64390243902439\\
25.3310088413559	0.64390243902439\\
25.3310088413559	0.646341463414634\\
25.3851412336634	0.646341463414634\\
25.3851412336634	0.648780487804878\\
25.474027855114	0.648780487804878\\
25.474027855114	0.651219512195122\\
25.8035330760581	0.651219512195122\\
25.8035330760581	0.653658536585366\\
25.837797334527	0.653658536585366\\
25.837797334527	0.65609756097561\\
25.9289307894296	0.65609756097561\\
25.9289307894296	0.658536585365854\\
26.042266929678	0.658536585365854\\
26.042266929678	0.660975609756098\\
26.2693120971824	0.660975609756098\\
26.2693120971824	0.663414634146341\\
26.2841481740485	0.663414634146341\\
26.2841481740485	0.665853658536585\\
26.2936895999391	0.665853658536585\\
26.2936895999391	0.668292682926829\\
26.4032180889963	0.668292682926829\\
26.4032180889963	0.670731707317073\\
26.4051084141536	0.670731707317073\\
26.4051084141536	0.673170731707317\\
26.4252612230784	0.673170731707317\\
26.4252612230784	0.675609756097561\\
26.4414835665476	0.675609756097561\\
26.4414835665476	0.678048780487805\\
26.4504631490719	0.678048780487805\\
26.4504631490719	0.680487804878049\\
26.4930558994074	0.680487804878049\\
26.4930558994074	0.682926829268293\\
26.5620985385625	0.682926829268293\\
26.5620985385625	0.685365853658537\\
26.7892914682073	0.685365853658537\\
26.7892914682073	0.68780487804878\\
26.8427428676329	0.68780487804878\\
26.8427428676329	0.690243902439024\\
27.2229000254241	0.690243902439024\\
27.2229000254241	0.692682926829268\\
27.2385115110074	0.692682926829268\\
27.2385115110074	0.695121951219512\\
27.3857453796046	0.695121951219512\\
27.3857453796046	0.697560975609756\\
27.6244697220409	0.697560975609756\\
27.6244697220409	0.7\\
27.67869477407	0.7\\
27.67869477407	0.702439024390244\\
28.1305011170709	0.702439024390244\\
28.1305011170709	0.704878048780488\\
28.1870168401486	0.704878048780488\\
28.1870168401486	0.707317073170732\\
28.2384791365452	0.707317073170732\\
28.2384791365452	0.709756097560976\\
28.3309299570131	0.709756097560976\\
28.3309299570131	0.712195121951219\\
28.5613481500589	0.712195121951219\\
28.5613481500589	0.714634146341463\\
28.5855117807207	0.714634146341463\\
28.5855117807207	0.717073170731707\\
29.1005246300701	0.717073170731707\\
29.1005246300701	0.719512195121951\\
29.827066503429	0.719512195121951\\
29.827066503429	0.721951219512195\\
29.8528361015759	0.721951219512195\\
29.8528361015759	0.724390243902439\\
30.0011093750009	0.724390243902439\\
30.0011093750009	0.726829268292683\\
30.2757075995224	0.726829268292683\\
30.2757075995224	0.729268292682927\\
30.3505836913503	0.729268292682927\\
30.3505836913503	0.731707317073171\\
30.4322746153912	0.731707317073171\\
30.4322746153912	0.734146341463415\\
30.4813679135049	0.734146341463415\\
30.4813679135049	0.736585365853659\\
30.5952466450484	0.736585365853659\\
30.5952466450484	0.739024390243902\\
30.9379071165785	0.739024390243902\\
30.9379071165785	0.741463414634146\\
31.0386024597303	0.741463414634146\\
31.0386024597303	0.74390243902439\\
31.288448391424	0.74390243902439\\
31.288448391424	0.746341463414634\\
31.3206395854407	0.746341463414634\\
31.3206395854407	0.748780487804878\\
31.5338247171037	0.748780487804878\\
31.5338247171037	0.751219512195122\\
32.1109301726947	0.751219512195122\\
32.1109301726947	0.753658536585366\\
32.1558441964353	0.753658536585366\\
32.1558441964353	0.75609756097561\\
32.187446778903	0.75609756097561\\
32.187446778903	0.758536585365854\\
32.5941733685499	0.758536585365854\\
32.5941733685499	0.760975609756098\\
33.0959859176454	0.760975609756098\\
33.0959859176454	0.763414634146341\\
33.1210750020131	0.763414634146341\\
33.1210750020131	0.765853658536585\\
33.2544578756013	0.765853658536585\\
33.2544578756013	0.768292682926829\\
33.2617622080012	0.768292682926829\\
33.2617622080012	0.770731707317073\\
33.6205091460403	0.770731707317073\\
33.6205091460403	0.773170731707317\\
34.0249314472599	0.773170731707317\\
34.0249314472599	0.775609756097561\\
34.1804924665365	0.775609756097561\\
34.1804924665365	0.778048780487805\\
34.4021384432822	0.778048780487805\\
34.4021384432822	0.780487804878049\\
34.6274196231051	0.780487804878049\\
34.6274196231051	0.782926829268293\\
34.7802498911548	0.782926829268293\\
34.7802498911548	0.785365853658537\\
34.8710607568214	0.785365853658537\\
34.8710607568214	0.787804878048781\\
35.4163509146927	0.787804878048781\\
35.4163509146927	0.790243902439024\\
36.1143803198168	0.790243902439024\\
36.1143803198168	0.792682926829268\\
36.8385042074166	0.792682926829268\\
36.8385042074166	0.795121951219512\\
36.8759767018206	0.795121951219512\\
36.8759767018206	0.797560975609756\\
36.9178700527583	0.797560975609756\\
36.9178700527583	0.8\\
37.2431589190487	0.8\\
37.2431589190487	0.802439024390244\\
37.3692015060106	0.802439024390244\\
37.3692015060106	0.804878048780488\\
37.3951997031624	0.804878048780488\\
37.3951997031624	0.807317073170732\\
37.4937793239906	0.807317073170732\\
37.4937793239906	0.809756097560976\\
37.5097029575094	0.809756097560976\\
37.5097029575094	0.81219512195122\\
37.5994231091326	0.81219512195122\\
37.5994231091326	0.814634146341463\\
37.9303829010207	0.814634146341463\\
37.9303829010207	0.817073170731707\\
38.218312544705	0.817073170731707\\
38.218312544705	0.819512195121951\\
38.4011649954787	0.819512195121951\\
38.4011649954787	0.821951219512195\\
38.8329869756531	0.821951219512195\\
38.8329869756531	0.824390243902439\\
38.8642422893602	0.824390243902439\\
38.8642422893602	0.826829268292683\\
39.0316706321042	0.826829268292683\\
39.0316706321042	0.829268292682927\\
39.167559729532	0.829268292682927\\
39.167559729532	0.831707317073171\\
39.1891262487574	0.831707317073171\\
39.1891262487574	0.834146341463415\\
39.1966240148569	0.834146341463415\\
39.1966240148569	0.836585365853659\\
39.6019738893662	0.836585365853659\\
39.6019738893662	0.839024390243902\\
40.0004701013901	0.839024390243902\\
40.0004701013901	0.841463414634146\\
40.2463442815414	0.841463414634146\\
40.2463442815414	0.84390243902439\\
40.7889393457118	0.84390243902439\\
40.7889393457118	0.846341463414634\\
41.1611550274697	0.846341463414634\\
41.1611550274697	0.848780487804878\\
41.6980954827096	0.848780487804878\\
41.6980954827096	0.851219512195122\\
41.8844779109841	0.851219512195122\\
41.8844779109841	0.853658536585366\\
41.88667708187	0.853658536585366\\
41.88667708187	0.85609756097561\\
42.0062198905099	0.85609756097561\\
42.0062198905099	0.858536585365854\\
42.0487781351853	0.858536585365854\\
42.0487781351853	0.860975609756098\\
42.1004664424577	0.860975609756098\\
42.1004664424577	0.863414634146341\\
42.1417277512869	0.863414634146341\\
42.1417277512869	0.865853658536585\\
42.5019782801303	0.865853658536585\\
42.5019782801303	0.868292682926829\\
42.6716261598516	0.868292682926829\\
42.6716261598516	0.870731707317073\\
42.6784796454417	0.870731707317073\\
42.6784796454417	0.873170731707317\\
43.1962501298062	0.873170731707317\\
43.1962501298062	0.875609756097561\\
43.2350871519006	0.875609756097561\\
43.2350871519006	0.878048780487805\\
43.8407004485128	0.878048780487805\\
43.8407004485128	0.880487804878049\\
43.9011648658797	0.880487804878049\\
43.9011648658797	0.882926829268293\\
44.0593215602373	0.882926829268293\\
44.0593215602373	0.885365853658537\\
44.3861193815491	0.885365853658537\\
44.3861193815491	0.88780487804878\\
44.4788390499266	0.88780487804878\\
44.4788390499266	0.890243902439024\\
44.5606943275974	0.890243902439024\\
44.5606943275974	0.892682926829268\\
44.576940632875	0.892682926829268\\
44.576940632875	0.895121951219512\\
45.0849386149097	0.895121951219512\\
45.0849386149097	0.897560975609756\\
45.2998317813439	0.897560975609756\\
45.2998317813439	0.9\\
45.4442793486298	0.9\\
45.4442793486298	0.902439024390244\\
45.4537213226446	0.902439024390244\\
45.4537213226446	0.904878048780488\\
45.5115660815726	0.904878048780488\\
45.5115660815726	0.907317073170732\\
45.6104177345563	0.907317073170732\\
45.6104177345563	0.909756097560976\\
45.8123763748678	0.909756097560976\\
45.8123763748678	0.91219512195122\\
45.882251868372	0.91219512195122\\
45.882251868372	0.914634146341463\\
46.1358980975484	0.914634146341463\\
46.1358980975484	0.917073170731707\\
46.4417078686603	0.917073170731707\\
46.4417078686603	0.919512195121951\\
46.4940767789584	0.919512195121951\\
46.4940767789584	0.921951219512195\\
46.6939094636145	0.921951219512195\\
46.6939094636145	0.924390243902439\\
46.7037600600358	0.924390243902439\\
46.7037600600358	0.926829268292683\\
46.8104798930552	0.926829268292683\\
46.8104798930552	0.929268292682927\\
46.8419723019648	0.929268292682927\\
46.8419723019648	0.931707317073171\\
46.8513163919483	0.931707317073171\\
46.8513163919483	0.934146341463415\\
47.008060864992	0.934146341463415\\
47.008060864992	0.936585365853659\\
47.2562862635989	0.936585365853659\\
47.2562862635989	0.939024390243902\\
48.0043946566166	0.939024390243902\\
48.0043946566166	0.941463414634146\\
48.3518352145426	0.941463414634146\\
48.3518352145426	0.94390243902439\\
48.3536908650407	0.94390243902439\\
48.3536908650407	0.946341463414634\\
48.6231598205822	0.946341463414634\\
48.6231598205822	0.948780487804878\\
48.6277575372307	0.948780487804878\\
48.6277575372307	0.951219512195122\\
48.8914514697156	0.951219512195122\\
48.8914514697156	0.953658536585366\\
49.5486093846401	0.953658536585366\\
49.5486093846401	0.95609756097561\\
50.0460950145912	0.95609756097561\\
50.0460950145912	0.958536585365854\\
52.0440778880127	0.958536585365854\\
52.0440778880127	0.960975609756098\\
52.2502486135842	0.960975609756098\\
52.2502486135842	0.963414634146341\\
52.7473589167022	0.963414634146341\\
52.7473589167022	0.965853658536585\\
53.1375972854613	0.965853658536585\\
53.1375972854613	0.968292682926829\\
53.3047961394587	0.968292682926829\\
53.3047961394587	0.970731707317073\\
53.9400800924167	0.970731707317073\\
53.9400800924167	0.973170731707317\\
54.2523825787497	0.973170731707317\\
54.2523825787497	0.975609756097561\\
54.5125809572919	0.975609756097561\\
54.5125809572919	0.978048780487805\\
54.8995895164012	0.978048780487805\\
54.8995895164012	0.980487804878049\\
55.2443475573249	0.980487804878049\\
55.2443475573249	0.982926829268293\\
59.4251117336031	0.982926829268293\\
59.4251117336031	0.985365853658537\\
59.8866059052362	0.985365853658537\\
59.8866059052362	0.98780487804878\\
60.1898173099577	0.98780487804878\\
60.1898173099577	0.990243902439024\\
60.928075528853	0.990243902439024\\
60.928075528853	0.992682926829268\\
61.574546550193	0.992682926829268\\
61.574546550193	0.995121951219512\\
61.7138716328852	0.995121951219512\\
61.7138716328852	0.997560975609756\\
67.6336798306259	0.997560975609756\\
67.6336798306259	1\\
inf	1\\
};
%\addlegendentry{Best-gNB Policy, p = 10\%}

\addplot [color=desireRed, dashdotted, line width=0.7pt]%, mark repeat=80, mark=diamond, mark size=1pt]
  table[row sep=crcr]{%
-inf	0\\
5.04911245793079	0\\
5.04911245793079	0.00141442715700141\\
5.24788937565368	0.00141442715700141\\
5.24788937565368	0.00282885431400283\\
5.26663458094588	0.00282885431400283\\
5.26663458094588	0.00424328147100424\\
5.47618052211327	0.00424328147100424\\
5.47618052211327	0.00565770862800566\\
5.50629253006157	0.00565770862800566\\
5.50629253006157	0.00707213578500707\\
5.52821453406771	0.00707213578500707\\
5.52821453406771	0.00848656294200849\\
5.81863119578762	0.00848656294200849\\
5.81863119578762	0.0099009900990099\\
6.0287455095333	0.0099009900990099\\
6.0287455095333	0.0113154172560113\\
6.21822833738175	0.0113154172560113\\
6.21822833738175	0.0127298444130127\\
6.27831194111856	0.0127298444130127\\
6.27831194111856	0.0141442715700141\\
6.35598001269532	0.0141442715700141\\
6.35598001269532	0.0155586987270156\\
6.36241235020321	0.0155586987270156\\
6.36241235020321	0.016973125884017\\
6.37911372868529	0.016973125884017\\
6.37911372868529	0.0183875530410184\\
6.72844601201212	0.0183875530410184\\
6.72844601201212	0.0198019801980198\\
6.80341585092298	0.0198019801980198\\
6.80341585092298	0.0212164073550212\\
6.868151885443	0.0212164073550212\\
6.868151885443	0.0226308345120226\\
6.97153708668409	0.0226308345120226\\
6.97153708668409	0.024045261669024\\
7.04301005356242	0.024045261669024\\
7.04301005356242	0.0254596888260255\\
7.04956627089103	0.0254596888260255\\
7.04956627089103	0.0268741159830269\\
7.10198574122841	0.0268741159830269\\
7.10198574122841	0.0282885431400283\\
7.13607717450898	0.0282885431400283\\
7.13607717450898	0.0297029702970297\\
7.20877756142591	0.0297029702970297\\
7.20877756142591	0.0311173974540311\\
7.24830730115271	0.0311173974540311\\
7.24830730115271	0.0325318246110325\\
7.37173103218603	0.0325318246110325\\
7.37173103218603	0.0339462517680339\\
7.39382755187973	0.0339462517680339\\
7.39382755187973	0.0353606789250354\\
7.43722968906643	0.0353606789250354\\
7.43722968906643	0.0367751060820368\\
7.45768178330663	0.0367751060820368\\
7.45768178330663	0.0381895332390382\\
7.50904147400218	0.0381895332390382\\
7.50904147400218	0.0396039603960396\\
7.52406017240055	0.0396039603960396\\
7.52406017240055	0.041018387553041\\
7.64386806137003	0.041018387553041\\
7.64386806137003	0.0424328147100424\\
7.75849209642061	0.0424328147100424\\
7.75849209642061	0.0438472418670438\\
7.768246774511	0.0438472418670438\\
7.768246774511	0.0452616690240453\\
7.90795217333725	0.0452616690240453\\
7.90795217333725	0.0466760961810467\\
8.07805389899354	0.0466760961810467\\
8.07805389899354	0.0480905233380481\\
8.10764522010477	0.0480905233380481\\
8.10764522010477	0.0495049504950495\\
8.16778363230198	0.0495049504950495\\
8.16778363230198	0.0509193776520509\\
8.19440401545617	0.0509193776520509\\
8.19440401545617	0.0523338048090523\\
8.19912940715438	0.0523338048090523\\
8.19912940715438	0.0537482319660538\\
8.22276285324533	0.0537482319660538\\
8.22276285324533	0.0551626591230552\\
8.25265780929123	0.0551626591230552\\
8.25265780929123	0.0565770862800566\\
8.32959025288937	0.0565770862800566\\
8.32959025288937	0.057991513437058\\
8.34305518295536	0.057991513437058\\
8.34305518295536	0.0594059405940594\\
8.38564670912547	0.0594059405940594\\
8.38564670912547	0.0608203677510608\\
8.51257090828614	0.0608203677510608\\
8.51257090828614	0.0622347949080622\\
8.58786980336058	0.0622347949080622\\
8.58786980336058	0.0636492220650637\\
8.63472530388862	0.0636492220650637\\
8.63472530388862	0.0650636492220651\\
8.69253703774505	0.0650636492220651\\
8.69253703774505	0.0664780763790665\\
8.8335706275459	0.0664780763790665\\
8.8335706275459	0.0678925035360679\\
8.85154432525615	0.0678925035360679\\
8.85154432525615	0.0693069306930693\\
8.85267994266703	0.0693069306930693\\
8.85267994266703	0.0707213578500707\\
8.92915346404628	0.0707213578500707\\
8.92915346404628	0.0721357850070721\\
8.97852138206296	0.0721357850070721\\
8.97852138206296	0.0735502121640736\\
9.01841020016496	0.0735502121640736\\
9.01841020016496	0.074964639321075\\
9.04072234268477	0.074964639321075\\
9.04072234268477	0.0763790664780764\\
9.06373962197705	0.0763790664780764\\
9.06373962197705	0.0777934936350778\\
9.06750281958143	0.0777934936350778\\
9.06750281958143	0.0792079207920792\\
9.075976668626	0.0792079207920792\\
9.075976668626	0.0806223479490806\\
9.11218496290525	0.0806223479490806\\
9.11218496290525	0.082036775106082\\
9.23241454190717	0.082036775106082\\
9.23241454190717	0.0834512022630834\\
9.28779243687543	0.0834512022630834\\
9.28779243687543	0.0848656294200849\\
9.3715022882642	0.0848656294200849\\
9.3715022882642	0.0862800565770863\\
9.40987489553197	0.0862800565770863\\
9.40987489553197	0.0876944837340877\\
9.41240635087637	0.0876944837340877\\
9.41240635087637	0.0891089108910891\\
9.46255396997032	0.0891089108910891\\
9.46255396997032	0.0905233380480905\\
9.4695173026058	0.0905233380480905\\
9.4695173026058	0.0919377652050919\\
9.52581053901215	0.0919377652050919\\
9.52581053901215	0.0933521923620934\\
9.5317710385591	0.0933521923620934\\
9.5317710385591	0.0947666195190948\\
9.65299598789205	0.0947666195190948\\
9.65299598789205	0.0961810466760962\\
9.6934830237554	0.0961810466760962\\
9.6934830237554	0.0975954738330976\\
9.71258685352614	0.0975954738330976\\
9.71258685352614	0.099009900990099\\
9.81812271493213	0.099009900990099\\
9.81812271493213	0.1004243281471\\
9.81954652237704	0.1004243281471\\
9.81954652237704	0.101838755304102\\
9.83879211516042	0.101838755304102\\
9.83879211516042	0.103253182461103\\
9.88120637497598	0.103253182461103\\
9.88120637497598	0.104667609618105\\
9.93517571545074	0.104667609618105\\
9.93517571545074	0.106082036775106\\
9.97363650912879	0.106082036775106\\
9.97363650912879	0.107496463932108\\
10.0551132591819	0.107496463932108\\
10.0551132591819	0.108910891089109\\
10.0705863115493	0.108910891089109\\
10.0705863115493	0.11032531824611\\
10.1390401267766	0.11032531824611\\
10.1390401267766	0.111739745403112\\
10.1721239164382	0.111739745403112\\
10.1721239164382	0.113154172560113\\
10.1818176713551	0.113154172560113\\
10.1818176713551	0.114568599717115\\
10.2238548524675	0.114568599717115\\
10.2238548524675	0.115983026874116\\
10.2285564217203	0.115983026874116\\
10.2285564217203	0.117397454031117\\
10.27586501115	0.117397454031117\\
10.27586501115	0.118811881188119\\
10.2892521998622	0.118811881188119\\
10.2892521998622	0.12022630834512\\
10.3083176199553	0.12022630834512\\
10.3083176199553	0.121640735502122\\
10.5660664122229	0.121640735502122\\
10.5660664122229	0.123055162659123\\
10.5782402920209	0.123055162659123\\
10.5782402920209	0.124469589816124\\
10.6224741361035	0.124469589816124\\
10.6224741361035	0.125884016973126\\
10.6560970899173	0.125884016973126\\
10.6560970899173	0.127298444130127\\
10.6804835129952	0.127298444130127\\
10.6804835129952	0.128712871287129\\
10.7651728479035	0.128712871287129\\
10.7651728479035	0.13012729844413\\
10.8954945758273	0.13012729844413\\
10.8954945758273	0.131541725601132\\
10.9910101125291	0.131541725601132\\
10.9910101125291	0.132956152758133\\
11.0094451828565	0.132956152758133\\
11.0094451828565	0.134370579915134\\
11.0339098252193	0.134370579915134\\
11.0339098252193	0.135785007072136\\
11.044547067486	0.135785007072136\\
11.044547067486	0.137199434229137\\
11.1222531006121	0.137199434229137\\
11.1222531006121	0.138613861386139\\
11.2105237612107	0.138613861386139\\
11.2105237612107	0.14002828854314\\
11.2485031393431	0.14002828854314\\
11.2485031393431	0.141442715700141\\
11.2541309672992	0.141442715700141\\
11.2541309672992	0.142857142857143\\
11.2573732182076	0.142857142857143\\
11.2573732182076	0.144271570014144\\
11.2609874290167	0.144271570014144\\
11.2609874290167	0.145685997171146\\
11.2933964254785	0.145685997171146\\
11.2933964254785	0.147100424328147\\
11.2952735460764	0.147100424328147\\
11.2952735460764	0.148514851485149\\
11.3171359330499	0.148514851485149\\
11.3171359330499	0.14992927864215\\
11.3302758816068	0.14992927864215\\
11.3302758816068	0.151343705799151\\
11.3731012623783	0.151343705799151\\
11.3731012623783	0.152758132956153\\
11.379460861505	0.152758132956153\\
11.379460861505	0.154172560113154\\
11.4951099771632	0.154172560113154\\
11.4951099771632	0.155586987270156\\
11.5047491286976	0.155586987270156\\
11.5047491286976	0.157001414427157\\
11.5537927915886	0.157001414427157\\
11.5537927915886	0.158415841584158\\
11.5750068475504	0.158415841584158\\
11.5750068475504	0.15983026874116\\
11.5844916347752	0.15983026874116\\
11.5844916347752	0.161244695898161\\
11.6206193988371	0.161244695898161\\
11.6206193988371	0.162659123055163\\
11.6497038555623	0.162659123055163\\
11.6497038555623	0.164073550212164\\
11.6502599960469	0.164073550212164\\
11.6502599960469	0.165487977369165\\
11.6547371052974	0.165487977369165\\
11.6547371052974	0.166902404526167\\
11.6645052198467	0.166902404526167\\
11.6645052198467	0.168316831683168\\
11.6980823886518	0.168316831683168\\
11.6980823886518	0.16973125884017\\
11.7624414994248	0.16973125884017\\
11.7624414994248	0.171145685997171\\
11.8402239678457	0.171145685997171\\
11.8402239678457	0.172560113154173\\
11.8620936912302	0.172560113154173\\
11.8620936912302	0.173974540311174\\
11.8911530093483	0.173974540311174\\
11.8911530093483	0.175388967468175\\
11.9467508638357	0.175388967468175\\
11.9467508638357	0.176803394625177\\
11.9792568528206	0.176803394625177\\
11.9792568528206	0.178217821782178\\
12.3812035795729	0.178217821782178\\
12.3812035795729	0.17963224893918\\
12.4887300342661	0.17963224893918\\
12.4887300342661	0.181046676096181\\
12.5257937580996	0.181046676096181\\
12.5257937580996	0.182461103253182\\
12.5530830783681	0.182461103253182\\
12.5530830783681	0.183875530410184\\
12.6015741047982	0.183875530410184\\
12.6015741047982	0.185289957567185\\
12.7676935254886	0.185289957567185\\
12.7676935254886	0.186704384724187\\
12.8170101059836	0.186704384724187\\
12.8170101059836	0.188118811881188\\
12.8637994863512	0.188118811881188\\
12.8637994863512	0.18953323903819\\
12.9694454408822	0.18953323903819\\
12.9694454408822	0.190947666195191\\
12.9694512247626	0.190947666195191\\
12.9694512247626	0.192362093352192\\
13.0251359101006	0.192362093352192\\
13.0251359101006	0.193776520509194\\
13.025172923814	0.193776520509194\\
13.025172923814	0.195190947666195\\
13.089727020591	0.195190947666195\\
13.089727020591	0.196605374823197\\
13.1087947947179	0.196605374823197\\
13.1087947947179	0.198019801980198\\
13.1665349121165	0.198019801980198\\
13.1665349121165	0.199434229137199\\
13.1715399211164	0.199434229137199\\
13.1715399211164	0.200848656294201\\
13.1750935915464	0.200848656294201\\
13.1750935915464	0.202263083451202\\
13.1935899058366	0.202263083451202\\
13.1935899058366	0.203677510608204\\
13.2416724870342	0.203677510608204\\
13.2416724870342	0.205091937765205\\
13.2612715830296	0.205091937765205\\
13.2612715830296	0.206506364922207\\
13.3450679175294	0.206506364922207\\
13.3450679175294	0.207920792079208\\
13.347933364442	0.207920792079208\\
13.347933364442	0.209335219236209\\
13.3519563686647	0.209335219236209\\
13.3519563686647	0.210749646393211\\
13.3934510075498	0.210749646393211\\
13.3934510075498	0.212164073550212\\
13.4699752394806	0.212164073550212\\
13.4699752394806	0.213578500707214\\
13.5556012232582	0.213578500707214\\
13.5556012232582	0.214992927864215\\
13.6003827296673	0.214992927864215\\
13.6003827296673	0.216407355021216\\
13.6778126926742	0.216407355021216\\
13.6778126926742	0.217821782178218\\
13.6882694549436	0.217821782178218\\
13.6882694549436	0.219236209335219\\
13.7178949230065	0.219236209335219\\
13.7178949230065	0.220650636492221\\
13.8161832351607	0.220650636492221\\
13.8161832351607	0.222065063649222\\
13.8449762154711	0.222065063649222\\
13.8449762154711	0.223479490806223\\
13.8566043038426	0.223479490806223\\
13.8566043038426	0.224893917963225\\
13.8881091266723	0.224893917963225\\
13.8881091266723	0.226308345120226\\
13.9948196520288	0.226308345120226\\
13.9948196520288	0.227722772277228\\
14.002414112288	0.227722772277228\\
14.002414112288	0.229137199434229\\
14.0708534897531	0.229137199434229\\
14.0708534897531	0.230551626591231\\
14.0758892564878	0.230551626591231\\
14.0758892564878	0.231966053748232\\
14.1009910944252	0.231966053748232\\
14.1009910944252	0.233380480905233\\
14.1558133369103	0.233380480905233\\
14.1558133369103	0.234794908062235\\
14.2127157304262	0.234794908062235\\
14.2127157304262	0.236209335219236\\
14.2202519483362	0.236209335219236\\
14.2202519483362	0.237623762376238\\
14.2438972034932	0.237623762376238\\
14.2438972034932	0.239038189533239\\
14.2960770184383	0.239038189533239\\
14.2960770184383	0.24045261669024\\
14.4742563486101	0.24045261669024\\
14.4742563486101	0.241867043847242\\
14.5020782057669	0.241867043847242\\
14.5020782057669	0.243281471004243\\
14.5137039657822	0.243281471004243\\
14.5137039657822	0.244695898161245\\
14.5517381849753	0.244695898161245\\
14.5517381849753	0.246110325318246\\
14.5733519129161	0.246110325318246\\
14.5733519129161	0.247524752475248\\
14.5871699962717	0.247524752475248\\
14.5871699962717	0.248939179632249\\
14.6404723465484	0.248939179632249\\
14.6404723465484	0.25035360678925\\
14.6456425020215	0.25035360678925\\
14.6456425020215	0.251768033946252\\
14.6862563523248	0.251768033946252\\
14.6862563523248	0.253182461103253\\
14.6962342777095	0.253182461103253\\
14.6962342777095	0.254596888260255\\
14.7706328024186	0.254596888260255\\
14.7706328024186	0.256011315417256\\
14.8313277731173	0.256011315417256\\
14.8313277731173	0.257425742574257\\
14.8345211886682	0.257425742574257\\
14.8345211886682	0.258840169731259\\
14.8831686834823	0.258840169731259\\
14.8831686834823	0.26025459688826\\
14.8863557996211	0.26025459688826\\
14.8863557996211	0.261669024045262\\
14.9771070602947	0.261669024045262\\
14.9771070602947	0.263083451202263\\
15.0021502090831	0.263083451202263\\
15.0021502090831	0.264497878359264\\
15.0356454284912	0.264497878359264\\
15.0356454284912	0.265912305516266\\
15.0428904430316	0.265912305516266\\
15.0428904430316	0.267326732673267\\
15.1244842225579	0.267326732673267\\
15.1244842225579	0.268741159830269\\
15.1318936344082	0.268741159830269\\
15.1318936344082	0.27015558698727\\
15.2455972041346	0.27015558698727\\
15.2455972041346	0.271570014144272\\
15.2624861720495	0.271570014144272\\
15.2624861720495	0.272984441301273\\
15.2717439372606	0.272984441301273\\
15.2717439372606	0.274398868458274\\
15.2960869284704	0.274398868458274\\
15.2960869284704	0.275813295615276\\
15.3106745076575	0.275813295615276\\
15.3106745076575	0.277227722772277\\
15.3213525456948	0.277227722772277\\
15.3213525456948	0.278642149929279\\
15.3226769439131	0.278642149929279\\
15.3226769439131	0.28005657708628\\
15.3590556438001	0.28005657708628\\
15.3590556438001	0.281471004243281\\
15.3613098239226	0.281471004243281\\
15.3613098239226	0.282885431400283\\
15.4839501369277	0.282885431400283\\
15.4839501369277	0.284299858557284\\
15.5830387966802	0.284299858557284\\
15.5830387966802	0.285714285714286\\
15.6690078366793	0.285714285714286\\
15.6690078366793	0.287128712871287\\
15.7196093200061	0.287128712871287\\
15.7196093200061	0.288543140028289\\
15.7242219281964	0.288543140028289\\
15.7242219281964	0.28995756718529\\
15.8148468045159	0.28995756718529\\
15.8148468045159	0.291371994342291\\
15.878190592478	0.291371994342291\\
15.878190592478	0.292786421499293\\
15.9158754834443	0.292786421499293\\
15.9158754834443	0.294200848656294\\
15.917476056413	0.294200848656294\\
15.917476056413	0.295615275813296\\
15.9421905366801	0.295615275813296\\
15.9421905366801	0.297029702970297\\
15.9635981478532	0.297029702970297\\
15.9635981478532	0.298444130127298\\
16.1269330181516	0.298444130127298\\
16.1269330181516	0.2998585572843\\
16.1478977042088	0.2998585572843\\
16.1478977042088	0.301272984441301\\
16.2555172588337	0.301272984441301\\
16.2555172588337	0.302687411598303\\
16.284797130134	0.302687411598303\\
16.284797130134	0.304101838755304\\
16.3331461931904	0.304101838755304\\
16.3331461931904	0.305516265912306\\
16.4018326293962	0.305516265912306\\
16.4018326293962	0.306930693069307\\
16.4344211826714	0.306930693069307\\
16.4344211826714	0.308345120226308\\
16.4575478171892	0.308345120226308\\
16.4575478171892	0.30975954738331\\
16.4680928088243	0.30975954738331\\
16.4680928088243	0.311173974540311\\
16.4711665283959	0.311173974540311\\
16.4711665283959	0.312588401697313\\
16.4941389259539	0.312588401697313\\
16.4941389259539	0.314002828854314\\
16.5739713905605	0.314002828854314\\
16.5739713905605	0.315417256011315\\
16.587948252252	0.315417256011315\\
16.587948252252	0.316831683168317\\
16.5948607834254	0.316831683168317\\
16.5948607834254	0.318246110325318\\
16.6608805159337	0.318246110325318\\
16.6608805159337	0.31966053748232\\
16.7310533779503	0.31966053748232\\
16.7310533779503	0.321074964639321\\
16.7698991926507	0.321074964639321\\
16.7698991926507	0.322489391796322\\
16.8128897379558	0.322489391796322\\
16.8128897379558	0.323903818953324\\
16.9542575240008	0.323903818953324\\
16.9542575240008	0.325318246110325\\
16.9828489482861	0.325318246110325\\
16.9828489482861	0.326732673267327\\
17.0708716260822	0.326732673267327\\
17.0708716260822	0.328147100424328\\
17.1630480627267	0.328147100424328\\
17.1630480627267	0.32956152758133\\
17.1717614131455	0.32956152758133\\
17.1717614131455	0.330975954738331\\
17.1791002353635	0.330975954738331\\
17.1791002353635	0.332390381895332\\
17.191169393205	0.332390381895332\\
17.191169393205	0.333804809052334\\
17.2007594972395	0.333804809052334\\
17.2007594972395	0.335219236209335\\
17.2177686344482	0.335219236209335\\
17.2177686344482	0.336633663366337\\
17.2234545659303	0.336633663366337\\
17.2234545659303	0.338048090523338\\
17.2239120412404	0.338048090523338\\
17.2239120412404	0.339462517680339\\
17.2434582590384	0.339462517680339\\
17.2434582590384	0.340876944837341\\
17.3189830947818	0.340876944837341\\
17.3189830947818	0.342291371994342\\
17.3809553118341	0.342291371994342\\
17.3809553118341	0.343705799151344\\
17.4718172708936	0.343705799151344\\
17.4718172708936	0.345120226308345\\
17.4814906378219	0.345120226308345\\
17.4814906378219	0.346534653465347\\
17.4822873462097	0.346534653465347\\
17.4822873462097	0.347949080622348\\
17.5117835998675	0.347949080622348\\
17.5117835998675	0.349363507779349\\
17.5457873254215	0.349363507779349\\
17.5457873254215	0.350777934936351\\
17.5490599926931	0.350777934936351\\
17.5490599926931	0.352192362093352\\
17.5768261263781	0.352192362093352\\
17.5768261263781	0.353606789250354\\
17.6425634415565	0.353606789250354\\
17.6425634415565	0.355021216407355\\
17.6776452692645	0.355021216407355\\
17.6776452692645	0.356435643564356\\
17.7118720374308	0.356435643564356\\
17.7118720374308	0.357850070721358\\
17.7423993349498	0.357850070721358\\
17.7423993349498	0.359264497878359\\
17.7794238222356	0.359264497878359\\
17.7794238222356	0.360678925035361\\
17.7938968035086	0.360678925035361\\
17.7938968035086	0.362093352192362\\
17.7947614539225	0.362093352192362\\
17.7947614539225	0.363507779349364\\
17.7966102431464	0.363507779349364\\
17.7966102431464	0.364922206506365\\
17.8092515980401	0.364922206506365\\
17.8092515980401	0.366336633663366\\
17.825357821975	0.366336633663366\\
17.825357821975	0.367751060820368\\
17.8393582516279	0.367751060820368\\
17.8393582516279	0.369165487977369\\
17.8592897011153	0.369165487977369\\
17.8592897011153	0.370579915134371\\
17.8680258019302	0.370579915134371\\
17.8680258019302	0.371994342291372\\
17.8683401583692	0.371994342291372\\
17.8683401583692	0.373408769448373\\
17.9166152138866	0.373408769448373\\
17.9166152138866	0.374823196605375\\
17.9920814600232	0.374823196605375\\
17.9920814600232	0.376237623762376\\
18.0511762479924	0.376237623762376\\
18.0511762479924	0.377652050919378\\
18.0585917529628	0.377652050919378\\
18.0585917529628	0.379066478076379\\
18.0849090217714	0.379066478076379\\
18.0849090217714	0.38048090523338\\
18.0854659456635	0.38048090523338\\
18.0854659456635	0.381895332390382\\
18.0871657991196	0.381895332390382\\
18.0871657991196	0.383309759547383\\
18.0936652972649	0.383309759547383\\
18.0936652972649	0.384724186704385\\
18.1223300776727	0.384724186704385\\
18.1223300776727	0.386138613861386\\
18.1254452498746	0.386138613861386\\
18.1254452498746	0.387553041018388\\
18.2130974069243	0.387553041018388\\
18.2130974069243	0.388967468175389\\
18.2407715067565	0.388967468175389\\
18.2407715067565	0.39038189533239\\
18.2506529186904	0.39038189533239\\
18.2506529186904	0.391796322489392\\
18.2764075284076	0.391796322489392\\
18.2764075284076	0.393210749646393\\
18.4222594116574	0.393210749646393\\
18.4222594116574	0.394625176803395\\
18.5672455081404	0.394625176803395\\
18.5672455081404	0.396039603960396\\
18.6200712811246	0.396039603960396\\
18.6200712811246	0.397454031117397\\
18.6581247495023	0.397454031117397\\
18.6581247495023	0.398868458274399\\
18.7280930477459	0.398868458274399\\
18.7280930477459	0.4002828854314\\
18.7482970179185	0.4002828854314\\
18.7482970179185	0.401697312588402\\
18.9572043446934	0.401697312588402\\
18.9572043446934	0.403111739745403\\
19.0579342585622	0.403111739745403\\
19.0579342585622	0.404526166902405\\
19.1563589707733	0.404526166902405\\
19.1563589707733	0.405940594059406\\
19.1719794579583	0.405940594059406\\
19.1719794579583	0.407355021216407\\
19.1898352776285	0.407355021216407\\
19.1898352776285	0.408769448373409\\
19.1951002309793	0.408769448373409\\
19.1951002309793	0.41018387553041\\
19.2587176001702	0.41018387553041\\
19.2587176001702	0.411598302687412\\
19.2590667872801	0.411598302687412\\
19.2590667872801	0.413012729844413\\
19.2799730545945	0.413012729844413\\
19.2799730545945	0.414427157001414\\
19.4868959521577	0.414427157001414\\
19.4868959521577	0.415841584158416\\
19.5401841798849	0.415841584158416\\
19.5401841798849	0.417256011315417\\
19.610390502056	0.417256011315417\\
19.610390502056	0.418670438472419\\
19.6115313257359	0.418670438472419\\
19.6115313257359	0.42008486562942\\
19.6852256905651	0.42008486562942\\
19.6852256905651	0.421499292786422\\
19.8165043373355	0.421499292786422\\
19.8165043373355	0.422913719943423\\
19.8417273609191	0.422913719943423\\
19.8417273609191	0.424328147100424\\
19.8868933954257	0.424328147100424\\
19.8868933954257	0.425742574257426\\
19.9404560708137	0.425742574257426\\
19.9404560708137	0.427157001414427\\
19.9997973233284	0.427157001414427\\
19.9997973233284	0.428571428571429\\
20.0130561583567	0.428571428571429\\
20.0130561583567	0.42998585572843\\
20.0381284784326	0.42998585572843\\
20.0381284784326	0.431400282885431\\
20.118251612728	0.431400282885431\\
20.118251612728	0.432814710042433\\
20.1696108869215	0.432814710042433\\
20.1696108869215	0.434229137199434\\
20.1776458011006	0.434229137199434\\
20.1776458011006	0.435643564356436\\
20.1962230875502	0.435643564356436\\
20.1962230875502	0.437057991513437\\
20.2934988594187	0.437057991513437\\
20.2934988594187	0.438472418670438\\
20.31445134609	0.438472418670438\\
20.31445134609	0.43988684582744\\
20.3302963483934	0.43988684582744\\
20.3302963483934	0.441301272984441\\
20.5675742796004	0.441301272984441\\
20.5675742796004	0.442715700141443\\
20.6158080860451	0.442715700141443\\
20.6158080860451	0.444130127298444\\
20.6574625454263	0.444130127298444\\
20.6574625454263	0.445544554455446\\
20.7675122718151	0.445544554455446\\
20.7675122718151	0.446958981612447\\
20.8939910724889	0.446958981612447\\
20.8939910724889	0.448373408769448\\
20.9514035813176	0.448373408769448\\
20.9514035813176	0.44978783592645\\
20.9962800847012	0.44978783592645\\
20.9962800847012	0.451202263083451\\
21.0164936936978	0.451202263083451\\
21.0164936936978	0.452616690240453\\
21.1309621723534	0.452616690240453\\
21.1309621723534	0.454031117397454\\
21.1458924967329	0.454031117397454\\
21.1458924967329	0.455445544554455\\
21.1637487077768	0.455445544554455\\
21.1637487077768	0.456859971711457\\
21.2435211744819	0.456859971711457\\
21.2435211744819	0.458274398868458\\
21.2855305355551	0.458274398868458\\
21.2855305355551	0.45968882602546\\
21.3243347369276	0.45968882602546\\
21.3243347369276	0.461103253182461\\
21.4115925705789	0.461103253182461\\
21.4115925705789	0.462517680339463\\
21.4916818025853	0.462517680339463\\
21.4916818025853	0.463932107496464\\
21.501680557342	0.463932107496464\\
21.501680557342	0.465346534653465\\
21.5096704408893	0.465346534653465\\
21.5096704408893	0.466760961810467\\
21.577442164751	0.466760961810467\\
21.577442164751	0.468175388967468\\
21.6477049702224	0.468175388967468\\
21.6477049702224	0.46958981612447\\
21.6917359530131	0.46958981612447\\
21.6917359530131	0.471004243281471\\
21.7538014294076	0.471004243281471\\
21.7538014294076	0.472418670438472\\
21.827401906703	0.472418670438472\\
21.827401906703	0.473833097595474\\
22.072826699692	0.473833097595474\\
22.072826699692	0.475247524752475\\
22.1134148258984	0.475247524752475\\
22.1134148258984	0.476661951909477\\
22.1445898315345	0.476661951909477\\
22.1445898315345	0.478076379066478\\
22.1482605347189	0.478076379066478\\
22.1482605347189	0.47949080622348\\
22.1639254921404	0.47949080622348\\
22.1639254921404	0.480905233380481\\
22.1849179852851	0.480905233380481\\
22.1849179852851	0.482319660537482\\
22.193385754463	0.482319660537482\\
22.193385754463	0.483734087694484\\
22.2161170563802	0.483734087694484\\
22.2161170563802	0.485148514851485\\
22.2275052165862	0.485148514851485\\
22.2275052165862	0.486562942008487\\
22.3098699497403	0.486562942008487\\
22.3098699497403	0.487977369165488\\
22.319234099412	0.487977369165488\\
22.319234099412	0.489391796322489\\
22.4566119728354	0.489391796322489\\
22.4566119728354	0.490806223479491\\
22.5058798100805	0.490806223479491\\
22.5058798100805	0.492220650636492\\
22.5605644169091	0.492220650636492\\
22.5605644169091	0.493635077793494\\
22.6018870601041	0.493635077793494\\
22.6018870601041	0.495049504950495\\
22.7032282599672	0.495049504950495\\
22.7032282599672	0.496463932107496\\
22.7780275985946	0.496463932107496\\
22.7780275985946	0.497878359264498\\
22.7835186110773	0.497878359264498\\
22.7835186110773	0.499292786421499\\
22.8706253123013	0.499292786421499\\
22.8706253123013	0.500707213578501\\
22.8943679798111	0.500707213578501\\
22.8943679798111	0.502121640735502\\
23.0129125295063	0.502121640735502\\
23.0129125295063	0.503536067892503\\
23.0158779333689	0.503536067892503\\
23.0158779333689	0.504950495049505\\
23.0727176514273	0.504950495049505\\
23.0727176514273	0.506364922206506\\
23.0974209492567	0.506364922206506\\
23.0974209492567	0.507779349363508\\
23.1034051016723	0.507779349363508\\
23.1034051016723	0.509193776520509\\
23.2234144696718	0.509193776520509\\
23.2234144696718	0.510608203677511\\
23.2776660216431	0.510608203677511\\
23.2776660216431	0.512022630834512\\
23.2793164455364	0.512022630834512\\
23.2793164455364	0.513437057991513\\
23.3527301267325	0.513437057991513\\
23.3527301267325	0.514851485148515\\
23.3691359334996	0.514851485148515\\
23.3691359334996	0.516265912305516\\
23.4013277858717	0.516265912305516\\
23.4013277858717	0.517680339462518\\
23.6227992630426	0.517680339462518\\
23.6227992630426	0.519094766619519\\
23.6284855619275	0.519094766619519\\
23.6284855619275	0.52050919377652\\
23.7122590868795	0.52050919377652\\
23.7122590868795	0.521923620933522\\
23.8214838923515	0.521923620933522\\
23.8214838923515	0.523338048090523\\
23.8374569677355	0.523338048090523\\
23.8374569677355	0.524752475247525\\
23.8386755907172	0.524752475247525\\
23.8386755907172	0.526166902404526\\
23.8836072578142	0.526166902404526\\
23.8836072578142	0.527581329561528\\
23.9398884978309	0.527581329561528\\
23.9398884978309	0.528995756718529\\
23.9699898733849	0.528995756718529\\
23.9699898733849	0.53041018387553\\
23.9930404395331	0.53041018387553\\
23.9930404395331	0.531824611032532\\
24.1901071553368	0.531824611032532\\
24.1901071553368	0.533239038189533\\
24.2211144407463	0.533239038189533\\
24.2211144407463	0.534653465346535\\
24.2277240745873	0.534653465346535\\
24.2277240745873	0.536067892503536\\
24.3125977365101	0.536067892503536\\
24.3125977365101	0.537482319660537\\
24.5504860651819	0.537482319660537\\
24.5504860651819	0.538896746817539\\
24.5703348631475	0.538896746817539\\
24.5703348631475	0.54031117397454\\
24.6103062329366	0.54031117397454\\
24.6103062329366	0.541725601131542\\
24.7995142556758	0.541725601131542\\
24.7995142556758	0.543140028288543\\
24.8045191105142	0.543140028288543\\
24.8045191105142	0.544554455445545\\
24.8142118377983	0.544554455445545\\
24.8142118377983	0.545968882602546\\
24.8779471438984	0.545968882602546\\
24.8779471438984	0.547383309759547\\
24.8804485714594	0.547383309759547\\
24.8804485714594	0.548797736916549\\
24.9079675676874	0.548797736916549\\
24.9079675676874	0.55021216407355\\
24.9692225450302	0.55021216407355\\
24.9692225450302	0.551626591230552\\
25.0011200595293	0.551626591230552\\
25.0011200595293	0.553041018387553\\
25.0727364991817	0.553041018387553\\
25.0727364991817	0.554455445544555\\
25.1637231355617	0.554455445544555\\
25.1637231355617	0.555869872701556\\
25.1716479757241	0.555869872701556\\
25.1716479757241	0.557284299858557\\
25.1979738861202	0.557284299858557\\
25.1979738861202	0.558698727015559\\
25.2587029989699	0.558698727015559\\
25.2587029989699	0.56011315417256\\
25.3793205358069	0.56011315417256\\
25.3793205358069	0.561527581329561\\
25.6572229323354	0.561527581329561\\
25.6572229323354	0.562942008486563\\
25.7616075800967	0.562942008486563\\
25.7616075800967	0.564356435643564\\
25.7889582944999	0.564356435643564\\
25.7889582944999	0.565770862800566\\
26.14327825259	0.565770862800566\\
26.14327825259	0.567185289957567\\
26.1823076518138	0.567185289957567\\
26.1823076518138	0.568599717114569\\
26.2175402693432	0.568599717114569\\
26.2175402693432	0.57001414427157\\
26.3144055185301	0.57001414427157\\
26.3144055185301	0.571428571428571\\
26.3207439448973	0.571428571428571\\
26.3207439448973	0.572842998585573\\
26.4203508462231	0.572842998585573\\
26.4203508462231	0.574257425742574\\
26.4718188597372	0.574257425742574\\
26.4718188597372	0.575671852899576\\
26.5591974134723	0.575671852899576\\
26.5591974134723	0.577086280056577\\
26.5710171668865	0.577086280056577\\
26.5710171668865	0.578500707213578\\
26.5967679765161	0.578500707213578\\
26.5967679765161	0.57991513437058\\
26.738114007378	0.57991513437058\\
26.738114007378	0.581329561527581\\
26.7928560569697	0.581329561527581\\
26.7928560569697	0.582743988684583\\
26.8541971546615	0.582743988684583\\
26.8541971546615	0.584158415841584\\
26.8680625063794	0.584158415841584\\
26.8680625063794	0.585572842998586\\
26.8733718434886	0.585572842998586\\
26.8733718434886	0.586987270155587\\
27.1420640975525	0.586987270155587\\
27.1420640975525	0.588401697312588\\
27.1677180379796	0.588401697312588\\
27.1677180379796	0.58981612446959\\
27.1770456574653	0.58981612446959\\
27.1770456574653	0.591230551626591\\
27.4621479385733	0.591230551626591\\
27.4621479385733	0.592644978783593\\
27.5953762815431	0.592644978783593\\
27.5953762815431	0.594059405940594\\
27.6553398305585	0.594059405940594\\
27.6553398305585	0.595473833097595\\
27.7046641292698	0.595473833097595\\
27.7046641292698	0.596888260254597\\
27.7251955623396	0.596888260254597\\
27.7251955623396	0.598302687411598\\
27.8451554561103	0.598302687411598\\
27.8451554561103	0.5997171145686\\
28.0907581730148	0.5997171145686\\
28.0907581730148	0.601131541725601\\
28.3173196464803	0.601131541725601\\
28.3173196464803	0.602545968882603\\
28.3255889422071	0.602545968882603\\
28.3255889422071	0.603960396039604\\
28.4208073327407	0.603960396039604\\
28.4208073327407	0.605374823196605\\
28.5735056152203	0.605374823196605\\
28.5735056152203	0.606789250353607\\
28.6514422722718	0.606789250353607\\
28.6514422722718	0.608203677510608\\
28.8856791584516	0.608203677510608\\
28.8856791584516	0.60961810466761\\
28.9738916468337	0.60961810466761\\
28.9738916468337	0.611032531824611\\
29.2852901366067	0.611032531824611\\
29.2852901366067	0.612446958981612\\
29.3284077816463	0.612446958981612\\
29.3284077816463	0.613861386138614\\
29.6561391436935	0.613861386138614\\
29.6561391436935	0.615275813295615\\
29.7207507245779	0.615275813295615\\
29.7207507245779	0.616690240452617\\
29.8745052280675	0.616690240452617\\
29.8745052280675	0.618104667609618\\
29.9388756235873	0.618104667609618\\
29.9388756235873	0.619519094766619\\
30.0474825238167	0.619519094766619\\
30.0474825238167	0.620933521923621\\
30.2776385886113	0.620933521923621\\
30.2776385886113	0.622347949080622\\
30.6185296797302	0.622347949080622\\
30.6185296797302	0.623762376237624\\
30.6278248164072	0.623762376237624\\
30.6278248164072	0.625176803394625\\
30.7879310400029	0.625176803394625\\
30.7879310400029	0.626591230551627\\
30.9392490637426	0.626591230551627\\
30.9392490637426	0.628005657708628\\
31.2544854303929	0.628005657708628\\
31.2544854303929	0.629420084865629\\
31.2923097877388	0.629420084865629\\
31.2923097877388	0.630834512022631\\
31.3017034724336	0.630834512022631\\
31.3017034724336	0.632248939179632\\
31.3936722228461	0.632248939179632\\
31.3936722228461	0.633663366336634\\
31.6224153434234	0.633663366336634\\
31.6224153434234	0.635077793493635\\
31.8481118751386	0.635077793493635\\
31.8481118751386	0.636492220650636\\
31.8743730979526	0.636492220650636\\
31.8743730979526	0.637906647807638\\
31.8895371091186	0.637906647807638\\
31.8895371091186	0.639321074964639\\
31.9605621475463	0.639321074964639\\
31.9605621475463	0.640735502121641\\
32.0224263190402	0.640735502121641\\
32.0224263190402	0.642149929278642\\
32.0926941493058	0.642149929278642\\
32.0926941493058	0.643564356435644\\
32.1987272322053	0.643564356435644\\
32.1987272322053	0.644978783592645\\
32.2101938910282	0.644978783592645\\
32.2101938910282	0.646393210749646\\
32.6127998901798	0.646393210749646\\
32.6127998901798	0.647807637906648\\
32.6695305483674	0.647807637906648\\
32.6695305483674	0.649222065063649\\
32.9433464993069	0.649222065063649\\
32.9433464993069	0.650636492220651\\
32.9998700477433	0.650636492220651\\
32.9998700477433	0.652050919377652\\
33.0536501745814	0.652050919377652\\
33.0536501745814	0.653465346534653\\
33.1698719200719	0.653465346534653\\
33.1698719200719	0.654879773691655\\
33.3285287498855	0.654879773691655\\
33.3285287498855	0.656294200848656\\
33.4402764235188	0.656294200848656\\
33.4402764235188	0.657708628005658\\
33.5977706354571	0.657708628005658\\
33.5977706354571	0.659123055162659\\
33.7731508277277	0.659123055162659\\
33.7731508277277	0.660537482319661\\
34.0431572977173	0.660537482319661\\
34.0431572977173	0.661951909476662\\
34.2666611412126	0.661951909476662\\
34.2666611412126	0.663366336633663\\
34.3606862059256	0.663366336633663\\
34.3606862059256	0.664780763790665\\
34.3951657710015	0.664780763790665\\
34.3951657710015	0.666195190947666\\
34.6034056015786	0.666195190947666\\
34.6034056015786	0.667609618104668\\
34.7277004658156	0.667609618104668\\
34.7277004658156	0.669024045261669\\
34.7540101391043	0.669024045261669\\
34.7540101391043	0.67043847241867\\
34.7870568341906	0.67043847241867\\
34.7870568341906	0.671852899575672\\
35.0418498783414	0.671852899575672\\
35.0418498783414	0.673267326732673\\
35.0619908504481	0.673267326732673\\
35.0619908504481	0.674681753889675\\
35.2585473523296	0.674681753889675\\
35.2585473523296	0.676096181046676\\
35.2613141719641	0.676096181046676\\
35.2613141719641	0.677510608203677\\
35.2864455104275	0.677510608203677\\
35.2864455104275	0.678925035360679\\
35.3832244396115	0.678925035360679\\
35.3832244396115	0.68033946251768\\
35.3989600506143	0.68033946251768\\
35.3989600506143	0.681753889674682\\
35.4099612083582	0.681753889674682\\
35.4099612083582	0.683168316831683\\
35.4211064007989	0.683168316831683\\
35.4211064007989	0.684582743988685\\
35.6088452146699	0.684582743988685\\
35.6088452146699	0.685997171145686\\
35.6585064609149	0.685997171145686\\
35.6585064609149	0.687411598302687\\
35.7257006933795	0.687411598302687\\
35.7257006933795	0.688826025459689\\
35.8383470707508	0.688826025459689\\
35.8383470707508	0.69024045261669\\
36.3550767544114	0.69024045261669\\
36.3550767544114	0.691654879773692\\
36.4193505608659	0.691654879773692\\
36.4193505608659	0.693069306930693\\
36.4426630527876	0.693069306930693\\
36.4426630527876	0.694483734087694\\
36.4743379536548	0.694483734087694\\
36.4743379536548	0.695898161244696\\
36.5945796855466	0.695898161244696\\
36.5945796855466	0.697312588401697\\
36.6846915446206	0.697312588401697\\
36.6846915446206	0.698727015558699\\
36.8691233138669	0.698727015558699\\
36.8691233138669	0.7001414427157\\
36.87852455048	0.7001414427157\\
36.87852455048	0.701555869872702\\
36.9123491537518	0.701555869872702\\
36.9123491537518	0.702970297029703\\
37.3309213051592	0.702970297029703\\
37.3309213051592	0.704384724186704\\
37.3950815524578	0.704384724186704\\
37.3950815524578	0.705799151343706\\
37.434168724899	0.705799151343706\\
37.434168724899	0.707213578500707\\
38.0976777139122	0.707213578500707\\
38.0976777139122	0.708628005657709\\
38.1327811658319	0.708628005657709\\
38.1327811658319	0.71004243281471\\
38.1361036913381	0.71004243281471\\
38.1361036913381	0.711456859971711\\
38.2193898566447	0.711456859971711\\
38.2193898566447	0.712871287128713\\
38.2279582894298	0.712871287128713\\
38.2279582894298	0.714285714285714\\
38.2721740154264	0.714285714285714\\
38.2721740154264	0.715700141442716\\
38.3095751268458	0.715700141442716\\
38.3095751268458	0.717114568599717\\
38.3393005782466	0.717114568599717\\
38.3393005782466	0.718528995756719\\
38.6173562171184	0.718528995756719\\
38.6173562171184	0.71994342291372\\
38.6880341056115	0.71994342291372\\
38.6880341056115	0.721357850070721\\
38.7046131344814	0.721357850070721\\
38.7046131344814	0.722772277227723\\
38.7205655796426	0.722772277227723\\
38.7205655796426	0.724186704384724\\
38.7484929051543	0.724186704384724\\
38.7484929051543	0.725601131541726\\
38.8004297296003	0.725601131541726\\
38.8004297296003	0.727015558698727\\
38.8221741008584	0.727015558698727\\
38.8221741008584	0.728429985855728\\
39.0058961949599	0.728429985855728\\
39.0058961949599	0.72984441301273\\
39.0419334312072	0.72984441301273\\
39.0419334312072	0.731258840169731\\
39.1773484237904	0.731258840169731\\
39.1773484237904	0.732673267326733\\
39.2467066307955	0.732673267326733\\
39.2467066307955	0.734087694483734\\
39.3826159324818	0.734087694483734\\
39.3826159324818	0.735502121640735\\
39.4104672586487	0.735502121640735\\
39.4104672586487	0.736916548797737\\
39.4108265347381	0.736916548797737\\
39.4108265347381	0.738330975954738\\
39.418886544706	0.738330975954738\\
39.418886544706	0.73974540311174\\
39.4567508347951	0.73974540311174\\
39.4567508347951	0.741159830268741\\
40.1537219465755	0.741159830268741\\
40.1537219465755	0.742574257425743\\
40.2127682798617	0.742574257425743\\
40.2127682798617	0.743988684582744\\
40.2620998306689	0.743988684582744\\
40.2620998306689	0.745403111739745\\
40.3854295661687	0.745403111739745\\
40.3854295661687	0.746817538896747\\
40.4124736705791	0.746817538896747\\
40.4124736705791	0.748231966053748\\
40.4798425388979	0.748231966053748\\
40.4798425388979	0.74964639321075\\
40.6364091844742	0.74964639321075\\
40.6364091844742	0.751060820367751\\
40.7169501507859	0.751060820367751\\
40.7169501507859	0.752475247524752\\
40.7280695053153	0.752475247524752\\
40.7280695053153	0.753889674681754\\
40.7309207566443	0.753889674681754\\
40.7309207566443	0.755304101838755\\
40.7310132914956	0.755304101838755\\
40.7310132914956	0.756718528995757\\
40.8291967811734	0.756718528995757\\
40.8291967811734	0.758132956152758\\
40.873307427134	0.758132956152758\\
40.873307427134	0.75954738330976\\
40.8875190613221	0.75954738330976\\
40.8875190613221	0.760961810466761\\
40.8933853191512	0.760961810466761\\
40.8933853191512	0.762376237623762\\
40.9822865571571	0.762376237623762\\
40.9822865571571	0.763790664780764\\
41.0335603698891	0.763790664780764\\
41.0335603698891	0.765205091937765\\
41.0529076508082	0.765205091937765\\
41.0529076508082	0.766619519094767\\
41.0872845902646	0.766619519094767\\
41.0872845902646	0.768033946251768\\
41.1852955114282	0.768033946251768\\
41.1852955114282	0.769448373408769\\
41.2773559808835	0.769448373408769\\
41.2773559808835	0.770862800565771\\
41.4950831996919	0.770862800565771\\
41.4950831996919	0.772277227722772\\
41.6249541589151	0.772277227722772\\
41.6249541589151	0.773691654879774\\
41.7742865963883	0.773691654879774\\
41.7742865963883	0.775106082036775\\
41.8026283814776	0.775106082036775\\
41.8026283814776	0.776520509193777\\
41.8727149608713	0.776520509193777\\
41.8727149608713	0.777934936350778\\
41.9355801454431	0.777934936350778\\
41.9355801454431	0.779349363507779\\
42.0072716788355	0.779349363507779\\
42.0072716788355	0.780763790664781\\
42.019603065745	0.780763790664781\\
42.019603065745	0.782178217821782\\
42.0936100556331	0.782178217821782\\
42.0936100556331	0.783592644978784\\
42.2102774876393	0.783592644978784\\
42.2102774876393	0.785007072135785\\
42.2448848448138	0.785007072135785\\
42.2448848448138	0.786421499292786\\
42.3410173367373	0.786421499292786\\
42.3410173367373	0.787835926449788\\
42.3416246746659	0.787835926449788\\
42.3416246746659	0.789250353606789\\
42.3722550380131	0.789250353606789\\
42.3722550380131	0.790664780763791\\
42.4743462390926	0.790664780763791\\
42.4743462390926	0.792079207920792\\
42.5455048927834	0.792079207920792\\
42.5455048927834	0.793493635077793\\
42.6612111779242	0.793493635077793\\
42.6612111779242	0.794908062234795\\
42.7030667976741	0.794908062234795\\
42.7030667976741	0.796322489391796\\
42.9310575918924	0.796322489391796\\
42.9310575918924	0.797736916548798\\
42.9468505457324	0.797736916548798\\
42.9468505457324	0.799151343705799\\
43.0027955174681	0.799151343705799\\
43.0027955174681	0.800565770862801\\
43.007265926239	0.800565770862801\\
43.007265926239	0.801980198019802\\
43.3155267963919	0.801980198019802\\
43.3155267963919	0.803394625176803\\
43.3604745624079	0.803394625176803\\
43.3604745624079	0.804809052333805\\
43.4302134986712	0.804809052333805\\
43.4302134986712	0.806223479490806\\
43.4744172471084	0.806223479490806\\
43.4744172471084	0.807637906647808\\
43.7454334856074	0.807637906647808\\
43.7454334856074	0.809052333804809\\
43.7942095649767	0.809052333804809\\
43.7942095649767	0.81046676096181\\
43.8612929732399	0.81046676096181\\
43.8612929732399	0.811881188118812\\
43.9429899055998	0.811881188118812\\
43.9429899055998	0.813295615275813\\
44.3622709162658	0.813295615275813\\
44.3622709162658	0.814710042432815\\
44.4083212876993	0.814710042432815\\
44.4083212876993	0.816124469589816\\
44.5872897546373	0.816124469589816\\
44.5872897546373	0.817538896746818\\
44.6125719679355	0.817538896746818\\
44.6125719679355	0.818953323903819\\
44.8174484436959	0.818953323903819\\
44.8174484436959	0.82036775106082\\
44.8788996728444	0.82036775106082\\
44.8788996728444	0.821782178217822\\
44.9266421294797	0.821782178217822\\
44.9266421294797	0.823196605374823\\
45.2714497464686	0.823196605374823\\
45.2714497464686	0.824611032531825\\
45.3406428728707	0.824611032531825\\
45.3406428728707	0.826025459688826\\
45.402178734886	0.826025459688826\\
45.402178734886	0.827439886845827\\
45.5493437796054	0.827439886845827\\
45.5493437796054	0.828854314002829\\
45.5610383370421	0.828854314002829\\
45.5610383370421	0.83026874115983\\
45.6449692200864	0.83026874115983\\
45.6449692200864	0.831683168316832\\
45.7044409897736	0.831683168316832\\
45.7044409897736	0.833097595473833\\
45.7393829243758	0.833097595473833\\
45.7393829243758	0.834512022630834\\
45.7585477772754	0.834512022630834\\
45.7585477772754	0.835926449787836\\
45.7639373691661	0.835926449787836\\
45.7639373691661	0.837340876944837\\
46.02549515242	0.837340876944837\\
46.02549515242	0.838755304101839\\
46.2758893793224	0.838755304101839\\
46.2758893793224	0.84016973125884\\
46.3487308521125	0.84016973125884\\
46.3487308521125	0.841584158415842\\
46.5605883125066	0.841584158415842\\
46.5605883125066	0.842998585572843\\
46.6665049821454	0.842998585572843\\
46.6665049821454	0.844413012729844\\
46.7385577534119	0.844413012729844\\
46.7385577534119	0.845827439886846\\
46.9390439336931	0.845827439886846\\
46.9390439336931	0.847241867043847\\
46.9926874585495	0.847241867043847\\
46.9926874585495	0.848656294200849\\
47.2545464266804	0.848656294200849\\
47.2545464266804	0.85007072135785\\
47.3074458667774	0.85007072135785\\
47.3074458667774	0.851485148514851\\
47.3502492827955	0.851485148514851\\
47.3502492827955	0.852899575671853\\
47.563441331832	0.852899575671853\\
47.563441331832	0.854314002828854\\
47.6101450229284	0.854314002828854\\
47.6101450229284	0.855728429985856\\
47.7577406972822	0.855728429985856\\
47.7577406972822	0.857142857142857\\
47.7780133250183	0.857142857142857\\
47.7780133250183	0.858557284299859\\
47.8926144793212	0.858557284299859\\
47.8926144793212	0.85997171145686\\
48.3292670002592	0.85997171145686\\
48.3292670002592	0.861386138613861\\
48.3936098407509	0.861386138613861\\
48.3936098407509	0.862800565770863\\
48.4732713617878	0.862800565770863\\
48.4732713617878	0.864214992927864\\
48.6224866222165	0.864214992927864\\
48.6224866222165	0.865629420084866\\
48.6875490706461	0.865629420084866\\
48.6875490706461	0.867043847241867\\
48.7343450996172	0.867043847241867\\
48.7343450996172	0.868458274398868\\
48.7662297311017	0.868458274398868\\
48.7662297311017	0.86987270155587\\
48.8262120582145	0.86987270155587\\
48.8262120582145	0.871287128712871\\
48.8814183685094	0.871287128712871\\
48.8814183685094	0.872701555869873\\
48.9359870293027	0.872701555869873\\
48.9359870293027	0.874115983026874\\
49.2909873410719	0.874115983026874\\
49.2909873410719	0.875530410183876\\
49.2993153861242	0.875530410183876\\
49.2993153861242	0.876944837340877\\
49.3377505457058	0.876944837340877\\
49.3377505457058	0.878359264497878\\
49.3709228082123	0.878359264497878\\
49.3709228082123	0.87977369165488\\
49.3789509163354	0.87977369165488\\
49.3789509163354	0.881188118811881\\
49.3836449270122	0.881188118811881\\
49.3836449270122	0.882602545968883\\
49.3975826612864	0.882602545968883\\
49.3975826612864	0.884016973125884\\
49.6388713765387	0.884016973125884\\
49.6388713765387	0.885431400282885\\
49.7082714287086	0.885431400282885\\
49.7082714287086	0.886845827439887\\
49.8407860597867	0.886845827439887\\
49.8407860597867	0.888260254596888\\
49.9829208813813	0.888260254596888\\
49.9829208813813	0.88967468175389\\
50.0415532062582	0.88967468175389\\
50.0415532062582	0.891089108910891\\
50.0705483702149	0.891089108910891\\
50.0705483702149	0.892503536067892\\
50.2014042682878	0.892503536067892\\
50.2014042682878	0.893917963224894\\
50.402520148106	0.893917963224894\\
50.402520148106	0.895332390381895\\
50.5940012513885	0.895332390381895\\
50.5940012513885	0.896746817538897\\
50.6499341820131	0.896746817538897\\
50.6499341820131	0.898161244695898\\
50.7649223718356	0.898161244695898\\
50.7649223718356	0.8995756718529\\
50.9948205226659	0.8995756718529\\
50.9948205226659	0.900990099009901\\
51.0376420161457	0.900990099009901\\
51.0376420161457	0.902404526166902\\
51.0542190273444	0.902404526166902\\
51.0542190273444	0.903818953323904\\
51.0674030939281	0.903818953323904\\
51.0674030939281	0.905233380480905\\
51.1208676076398	0.905233380480905\\
51.1208676076398	0.906647807637907\\
51.1541647124683	0.906647807637907\\
51.1541647124683	0.908062234794908\\
51.2157371271517	0.908062234794908\\
51.2157371271517	0.909476661951909\\
51.237365990849	0.909476661951909\\
51.237365990849	0.910891089108911\\
51.4134119663783	0.910891089108911\\
51.4134119663783	0.912305516265912\\
51.4975145550214	0.912305516265912\\
51.4975145550214	0.913719943422914\\
51.5640169482236	0.913719943422914\\
51.5640169482236	0.915134370579915\\
51.6401599942062	0.915134370579915\\
51.6401599942062	0.916548797736917\\
51.8150068335011	0.916548797736917\\
51.8150068335011	0.917963224893918\\
52.012868237616	0.917963224893918\\
52.012868237616	0.919377652050919\\
52.0425860608598	0.919377652050919\\
52.0425860608598	0.920792079207921\\
52.1263036317667	0.920792079207921\\
52.1263036317667	0.922206506364922\\
52.138581592794	0.922206506364922\\
52.138581592794	0.923620933521924\\
52.3384513754857	0.923620933521924\\
52.3384513754857	0.925035360678925\\
52.4142503707185	0.925035360678925\\
52.4142503707185	0.926449787835926\\
52.5280300868886	0.926449787835926\\
52.5280300868886	0.927864214992928\\
52.5579733058257	0.927864214992928\\
52.5579733058257	0.929278642149929\\
52.5693078560214	0.929278642149929\\
52.5693078560214	0.930693069306931\\
53.1075654360081	0.930693069306931\\
53.1075654360081	0.932107496463932\\
53.2948964922353	0.932107496463932\\
53.2948964922353	0.933521923620934\\
53.4202397308905	0.933521923620934\\
53.4202397308905	0.934936350777935\\
53.5712593711781	0.934936350777935\\
53.5712593711781	0.936350777934936\\
53.6816737290598	0.936350777934936\\
53.6816737290598	0.937765205091938\\
53.9634373127925	0.937765205091938\\
53.9634373127925	0.939179632248939\\
53.9639515458178	0.939179632248939\\
53.9639515458178	0.940594059405941\\
54.1093235927733	0.940594059405941\\
54.1093235927733	0.942008486562942\\
54.118572745141	0.942008486562942\\
54.118572745141	0.943422913719943\\
54.309068986644	0.943422913719943\\
54.309068986644	0.944837340876945\\
54.3313675672744	0.944837340876945\\
54.3313675672744	0.946251768033946\\
54.3753179641994	0.946251768033946\\
54.3753179641994	0.947666195190948\\
54.5593433063604	0.947666195190948\\
54.5593433063604	0.949080622347949\\
54.8024938207578	0.949080622347949\\
54.8024938207578	0.95049504950495\\
54.9017366338655	0.95049504950495\\
54.9017366338655	0.951909476661952\\
55.0653655542339	0.951909476661952\\
55.0653655542339	0.953323903818953\\
55.2545753119095	0.953323903818953\\
55.2545753119095	0.954738330975955\\
55.448900339712	0.954738330975955\\
55.448900339712	0.956152758132956\\
55.4495410825402	0.956152758132956\\
55.4495410825402	0.957567185289958\\
55.490420335387	0.957567185289958\\
55.490420335387	0.958981612446959\\
55.6219062331999	0.958981612446959\\
55.6219062331999	0.96039603960396\\
55.8116828438095	0.96039603960396\\
55.8116828438095	0.961810466760962\\
55.8218607689327	0.961810466760962\\
55.8218607689327	0.963224893917963\\
56.1359852753535	0.963224893917963\\
56.1359852753535	0.964639321074965\\
56.1360979259026	0.964639321074965\\
56.1360979259026	0.966053748231966\\
56.3036837165159	0.966053748231966\\
56.3036837165159	0.967468175388967\\
56.4095951938091	0.967468175388967\\
56.4095951938091	0.968882602545969\\
56.8633749895875	0.968882602545969\\
56.8633749895875	0.97029702970297\\
56.942287659852	0.97029702970297\\
56.942287659852	0.971711456859972\\
58.728914751078	0.971711456859972\\
58.728914751078	0.973125884016973\\
58.8450788733988	0.973125884016973\\
58.8450788733988	0.974540311173975\\
59.759410931996	0.974540311173975\\
59.759410931996	0.975954738330976\\
60.0905957528908	0.975954738330976\\
60.0905957528908	0.977369165487977\\
60.7667137015174	0.977369165487977\\
60.7667137015174	0.978783592644979\\
60.9783135619898	0.978783592644979\\
60.9783135619898	0.98019801980198\\
61.4694396644032	0.98019801980198\\
61.4694396644032	0.981612446958982\\
61.8874865898282	0.981612446958982\\
61.8874865898282	0.983026874115983\\
61.9018906166506	0.983026874115983\\
61.9018906166506	0.984441301272984\\
62.214693507131	0.984441301272984\\
62.214693507131	0.985855728429986\\
62.5083480071397	0.985855728429986\\
62.5083480071397	0.987270155586987\\
64.4552381230638	0.987270155586987\\
64.4552381230638	0.988684582743989\\
64.903102283237	0.988684582743989\\
64.903102283237	0.99009900990099\\
65.727013588267	0.99009900990099\\
65.727013588267	0.991513437057992\\
66.2565237207978	0.991513437057992\\
66.2565237207978	0.992927864214993\\
68.107170401604	0.992927864214993\\
68.107170401604	0.994342291371994\\
69.5497719236393	0.994342291371994\\
69.5497719236393	0.995756718528996\\
73.0970447748262	0.995756718528996\\
73.0970447748262	0.997171145685997\\
73.4637795881653	0.997171145685997\\
73.4637795881653	0.998585572842999\\
75.8179830142284	0.998585572842999\\
75.8179830142284	1\\
inf	1\\
};
%\addlegendentry{Best-gNB Policy, p = 30\%}

\addplot [color=springGreen, line width=0.7pt, mark repeat=80, mark=o, mark size=1pt]
  table[row sep=crcr]{%
-inf	0\\
5.02682009402181	0\\
5.02682009402181	0.00239234449760766\\
5.07521890677569	0.00239234449760766\\
5.07521890677569	0.00478468899521531\\
5.14422592309701	0.00478468899521531\\
5.14422592309701	0.00717703349282297\\
5.14817250148355	0.00717703349282297\\
5.14817250148355	0.00956937799043062\\
5.16767846236728	0.00956937799043062\\
5.16767846236728	0.0119617224880383\\
5.25839497760356	0.0119617224880383\\
5.25839497760356	0.0143540669856459\\
5.2763844030977	0.0143540669856459\\
5.2763844030977	0.0167464114832536\\
5.32837247850853	0.0167464114832536\\
5.32837247850853	0.0191387559808612\\
5.33030682999126	0.0191387559808612\\
5.33030682999126	0.0215311004784689\\
5.39036978851257	0.0215311004784689\\
5.39036978851257	0.0239234449760766\\
5.40303963217638	0.0239234449760766\\
5.40303963217638	0.0263157894736842\\
5.43366009763952	0.0263157894736842\\
5.43366009763952	0.0287081339712919\\
5.45598264797703	0.0287081339712919\\
5.45598264797703	0.0311004784688995\\
5.57037929547952	0.0311004784688995\\
5.57037929547952	0.0334928229665072\\
5.58705499843043	0.0334928229665072\\
5.58705499843043	0.0358851674641148\\
5.60280576419296	0.0358851674641148\\
5.60280576419296	0.0382775119617225\\
5.60506530776136	0.0382775119617225\\
5.60506530776136	0.0406698564593301\\
5.63479671985504	0.0406698564593301\\
5.63479671985504	0.0430622009569378\\
5.65348108643018	0.0430622009569378\\
5.65348108643018	0.0454545454545455\\
5.6598666329718	0.0454545454545455\\
5.6598666329718	0.0478468899521531\\
5.90181645803617	0.0478468899521531\\
5.90181645803617	0.0502392344497608\\
5.90210114140499	0.0502392344497608\\
5.90210114140499	0.0526315789473684\\
5.92127462759886	0.0526315789473684\\
5.92127462759886	0.0550239234449761\\
5.97583117944034	0.0550239234449761\\
5.97583117944034	0.0574162679425837\\
6.02625923011033	0.0574162679425837\\
6.02625923011033	0.0598086124401914\\
6.1212157395514	0.0598086124401914\\
6.1212157395514	0.062200956937799\\
6.17003116834099	0.062200956937799\\
6.17003116834099	0.0645933014354067\\
6.2981468889972	0.0645933014354067\\
6.2981468889972	0.0669856459330144\\
6.31985502950792	0.0669856459330144\\
6.31985502950792	0.069377990430622\\
6.35182501591783	0.069377990430622\\
6.35182501591783	0.0717703349282297\\
6.36758771070406	0.0717703349282297\\
6.36758771070406	0.0741626794258373\\
6.44210746752978	0.0741626794258373\\
6.44210746752978	0.076555023923445\\
6.45429058951489	0.076555023923445\\
6.45429058951489	0.0789473684210526\\
6.45719999105588	0.0789473684210526\\
6.45719999105588	0.0813397129186603\\
6.46426330594131	0.0813397129186603\\
6.46426330594131	0.0837320574162679\\
6.50935352261312	0.0837320574162679\\
6.50935352261312	0.0861244019138756\\
6.72754192574981	0.0861244019138756\\
6.72754192574981	0.0885167464114833\\
6.83212157104376	0.0885167464114833\\
6.83212157104376	0.0909090909090909\\
6.86486455219528	0.0909090909090909\\
6.86486455219528	0.0933014354066986\\
6.93201317479686	0.0933014354066986\\
6.93201317479686	0.0956937799043062\\
6.97275855253877	0.0956937799043062\\
6.97275855253877	0.0980861244019139\\
6.98459007856644	0.0980861244019139\\
6.98459007856644	0.100478468899522\\
6.9887622804767	0.100478468899522\\
6.9887622804767	0.102870813397129\\
7.00125257039471	0.102870813397129\\
7.00125257039471	0.105263157894737\\
7.02271595986299	0.105263157894737\\
7.02271595986299	0.107655502392345\\
7.03880191734595	0.107655502392345\\
7.03880191734595	0.110047846889952\\
7.06713455547384	0.110047846889952\\
7.06713455547384	0.11244019138756\\
7.13104747666422	0.11244019138756\\
7.13104747666422	0.114832535885167\\
7.15860210401446	0.114832535885167\\
7.15860210401446	0.117224880382775\\
7.30616222274828	0.117224880382775\\
7.30616222274828	0.119617224880383\\
7.35132671526579	0.119617224880383\\
7.35132671526579	0.12200956937799\\
7.37158391364472	0.12200956937799\\
7.37158391364472	0.124401913875598\\
7.46113779272695	0.124401913875598\\
7.46113779272695	0.126794258373206\\
7.51749128985069	0.126794258373206\\
7.51749128985069	0.129186602870813\\
7.54812092073513	0.129186602870813\\
7.54812092073513	0.131578947368421\\
7.55869887842394	0.131578947368421\\
7.55869887842394	0.133971291866029\\
7.63469869301394	0.133971291866029\\
7.63469869301394	0.136363636363636\\
7.75556807039323	0.136363636363636\\
7.75556807039323	0.138755980861244\\
7.76384712076303	0.138755980861244\\
7.76384712076303	0.141148325358852\\
7.8794848903905	0.141148325358852\\
7.8794848903905	0.143540669856459\\
7.89604657842857	0.143540669856459\\
7.89604657842857	0.145933014354067\\
7.93324891571968	0.145933014354067\\
7.93324891571968	0.148325358851675\\
8.0260869873539	0.148325358851675\\
8.0260869873539	0.150717703349282\\
8.07197640140229	0.150717703349282\\
8.07197640140229	0.15311004784689\\
8.11111966102708	0.15311004784689\\
8.11111966102708	0.155502392344498\\
8.12555132435259	0.155502392344498\\
8.12555132435259	0.157894736842105\\
8.14103369044129	0.157894736842105\\
8.14103369044129	0.160287081339713\\
8.21245129077097	0.160287081339713\\
8.21245129077097	0.162679425837321\\
8.24072071364496	0.162679425837321\\
8.24072071364496	0.165071770334928\\
8.361545632331	0.165071770334928\\
8.361545632331	0.167464114832536\\
8.41068870575964	0.167464114832536\\
8.41068870575964	0.169856459330144\\
8.56993376481301	0.169856459330144\\
8.56993376481301	0.172248803827751\\
8.57048227114848	0.172248803827751\\
8.57048227114848	0.174641148325359\\
8.57921507799836	0.174641148325359\\
8.57921507799836	0.177033492822967\\
8.71093288075429	0.177033492822967\\
8.71093288075429	0.179425837320574\\
8.71238537276725	0.179425837320574\\
8.71238537276725	0.181818181818182\\
8.71286893100086	0.181818181818182\\
8.71286893100086	0.184210526315789\\
8.74601724043951	0.184210526315789\\
8.74601724043951	0.186602870813397\\
8.76892062211474	0.186602870813397\\
8.76892062211474	0.188995215311005\\
9.05072053461158	0.188995215311005\\
9.05072053461158	0.191387559808612\\
9.1260490976764	0.191387559808612\\
9.1260490976764	0.19377990430622\\
9.15155935987725	0.19377990430622\\
9.15155935987725	0.196172248803828\\
9.2206037993933	0.196172248803828\\
9.2206037993933	0.198564593301435\\
9.23176601518636	0.198564593301435\\
9.23176601518636	0.200956937799043\\
9.25676989199666	0.200956937799043\\
9.25676989199666	0.203349282296651\\
9.28747754820339	0.203349282296651\\
9.28747754820339	0.205741626794258\\
9.32913968922687	0.205741626794258\\
9.32913968922687	0.208133971291866\\
9.46317536163281	0.208133971291866\\
9.46317536163281	0.210526315789474\\
9.46910665075614	0.210526315789474\\
9.46910665075614	0.212918660287081\\
9.46995765903702	0.212918660287081\\
9.46995765903702	0.215311004784689\\
9.72223946024244	0.215311004784689\\
9.72223946024244	0.217703349282297\\
9.88535178263095	0.217703349282297\\
9.88535178263095	0.220095693779904\\
9.95252106638108	0.220095693779904\\
9.95252106638108	0.222488038277512\\
9.95822746474173	0.222488038277512\\
9.95822746474173	0.22488038277512\\
9.98907334845472	0.22488038277512\\
9.98907334845472	0.227272727272727\\
10.0004144717219	0.227272727272727\\
10.0004144717219	0.229665071770335\\
10.020451130872	0.229665071770335\\
10.020451130872	0.232057416267943\\
10.0283379959264	0.232057416267943\\
10.0283379959264	0.23444976076555\\
10.0771784768128	0.23444976076555\\
10.0771784768128	0.236842105263158\\
10.1287205518621	0.236842105263158\\
10.1287205518621	0.239234449760766\\
10.148699552072	0.239234449760766\\
10.148699552072	0.241626794258373\\
10.1677693485444	0.241626794258373\\
10.1677693485444	0.244019138755981\\
10.1886899161661	0.244019138755981\\
10.1886899161661	0.246411483253589\\
10.2470081856956	0.246411483253589\\
10.2470081856956	0.248803827751196\\
10.2801293394629	0.248803827751196\\
10.2801293394629	0.251196172248804\\
10.2905195411994	0.251196172248804\\
10.2905195411994	0.253588516746411\\
10.3054343399203	0.253588516746411\\
10.3054343399203	0.255980861244019\\
10.3790638342446	0.255980861244019\\
10.3790638342446	0.258373205741627\\
10.4091048160379	0.258373205741627\\
10.4091048160379	0.260765550239234\\
10.4120633150606	0.260765550239234\\
10.4120633150606	0.263157894736842\\
10.4801187338898	0.263157894736842\\
10.4801187338898	0.26555023923445\\
10.5207502989368	0.26555023923445\\
10.5207502989368	0.267942583732057\\
10.5552690073743	0.267942583732057\\
10.5552690073743	0.270334928229665\\
10.6152782433081	0.270334928229665\\
10.6152782433081	0.272727272727273\\
10.6466439465637	0.272727272727273\\
10.6466439465637	0.27511961722488\\
10.6758863516822	0.27511961722488\\
10.6758863516822	0.277511961722488\\
10.689219147808	0.277511961722488\\
10.689219147808	0.279904306220096\\
10.8083710329713	0.279904306220096\\
10.8083710329713	0.282296650717703\\
10.820670217452	0.282296650717703\\
10.820670217452	0.284688995215311\\
10.8821661643876	0.284688995215311\\
10.8821661643876	0.287081339712919\\
11.0947473217714	0.287081339712919\\
11.0947473217714	0.289473684210526\\
11.1105683347515	0.289473684210526\\
11.1105683347515	0.291866028708134\\
11.2012609274755	0.291866028708134\\
11.2012609274755	0.294258373205742\\
11.2732294187152	0.294258373205742\\
11.2732294187152	0.296650717703349\\
11.3037856191099	0.296650717703349\\
11.3037856191099	0.299043062200957\\
11.4004170324122	0.299043062200957\\
11.4004170324122	0.301435406698565\\
11.4039772718535	0.301435406698565\\
11.4039772718535	0.303827751196172\\
11.4427451149155	0.303827751196172\\
11.4427451149155	0.30622009569378\\
11.4623008028056	0.30622009569378\\
11.4623008028056	0.308612440191388\\
11.4945288925134	0.308612440191388\\
11.4945288925134	0.311004784688995\\
11.5093228240478	0.311004784688995\\
11.5093228240478	0.313397129186603\\
11.5484790284172	0.313397129186603\\
11.5484790284172	0.315789473684211\\
11.5852254872589	0.315789473684211\\
11.5852254872589	0.318181818181818\\
11.6347800473697	0.318181818181818\\
11.6347800473697	0.320574162679426\\
11.6629587647132	0.320574162679426\\
11.6629587647132	0.322966507177034\\
11.7924025668234	0.322966507177034\\
11.7924025668234	0.325358851674641\\
11.8008353403153	0.325358851674641\\
11.8008353403153	0.327751196172249\\
11.8213491157922	0.327751196172249\\
11.8213491157922	0.330143540669856\\
11.8638101133677	0.330143540669856\\
11.8638101133677	0.332535885167464\\
11.8796486810016	0.332535885167464\\
11.8796486810016	0.334928229665072\\
11.9027519433636	0.334928229665072\\
11.9027519433636	0.337320574162679\\
12.0115188342641	0.337320574162679\\
12.0115188342641	0.339712918660287\\
12.0456648524142	0.339712918660287\\
12.0456648524142	0.342105263157895\\
12.1217658693615	0.342105263157895\\
12.1217658693615	0.344497607655502\\
12.2165057282887	0.344497607655502\\
12.2165057282887	0.34688995215311\\
12.2625335294599	0.34688995215311\\
12.2625335294599	0.349282296650718\\
12.3196291261071	0.349282296650718\\
12.3196291261071	0.351674641148325\\
12.3298052679451	0.351674641148325\\
12.3298052679451	0.354066985645933\\
12.3679290906583	0.354066985645933\\
12.3679290906583	0.356459330143541\\
12.560262861428	0.356459330143541\\
12.560262861428	0.358851674641148\\
12.6226868483222	0.358851674641148\\
12.6226868483222	0.361244019138756\\
12.6657018096887	0.361244019138756\\
12.6657018096887	0.363636363636364\\
12.6669357549541	0.363636363636364\\
12.6669357549541	0.366028708133971\\
12.6673828571826	0.366028708133971\\
12.6673828571826	0.368421052631579\\
12.7033779658328	0.368421052631579\\
12.7033779658328	0.370813397129187\\
12.7897256959895	0.370813397129187\\
12.7897256959895	0.373205741626794\\
12.8854466724001	0.373205741626794\\
12.8854466724001	0.375598086124402\\
12.9028992566928	0.375598086124402\\
12.9028992566928	0.37799043062201\\
12.9096310563149	0.37799043062201\\
12.9096310563149	0.380382775119617\\
12.9126946796787	0.380382775119617\\
12.9126946796787	0.382775119617225\\
12.9459466281422	0.382775119617225\\
12.9459466281422	0.385167464114833\\
12.9660935767097	0.385167464114833\\
12.9660935767097	0.38755980861244\\
12.9939015955687	0.38755980861244\\
12.9939015955687	0.389952153110048\\
13.0114930128036	0.389952153110048\\
13.0114930128036	0.392344497607655\\
13.0279455803913	0.392344497607655\\
13.0279455803913	0.394736842105263\\
13.0731886335849	0.394736842105263\\
13.0731886335849	0.397129186602871\\
13.1035490289841	0.397129186602871\\
13.1035490289841	0.399521531100478\\
13.1178423459836	0.399521531100478\\
13.1178423459836	0.401913875598086\\
13.1349413948244	0.401913875598086\\
13.1349413948244	0.404306220095694\\
13.2261276260004	0.404306220095694\\
13.2261276260004	0.406698564593301\\
13.2790762866144	0.406698564593301\\
13.2790762866144	0.409090909090909\\
13.3693203700118	0.409090909090909\\
13.3693203700118	0.411483253588517\\
13.4262835361299	0.411483253588517\\
13.4262835361299	0.413875598086124\\
13.4683858337152	0.413875598086124\\
13.4683858337152	0.416267942583732\\
13.5590807318114	0.416267942583732\\
13.5590807318114	0.41866028708134\\
13.6006684225405	0.41866028708134\\
13.6006684225405	0.421052631578947\\
13.6200517157221	0.421052631578947\\
13.6200517157221	0.423444976076555\\
13.6850067322833	0.423444976076555\\
13.6850067322833	0.425837320574163\\
13.6943420310606	0.425837320574163\\
13.6943420310606	0.42822966507177\\
13.7885438709091	0.42822966507177\\
13.7885438709091	0.430622009569378\\
13.8133823856243	0.430622009569378\\
13.8133823856243	0.433014354066986\\
13.9153402758685	0.433014354066986\\
13.9153402758685	0.435406698564593\\
13.9254134534845	0.435406698564593\\
13.9254134534845	0.437799043062201\\
14.0084686456226	0.437799043062201\\
14.0084686456226	0.440191387559809\\
14.0129936999692	0.440191387559809\\
14.0129936999692	0.442583732057416\\
14.0600501819889	0.442583732057416\\
14.0600501819889	0.444976076555024\\
14.1119297601814	0.444976076555024\\
14.1119297601814	0.447368421052632\\
14.1430925292279	0.447368421052632\\
14.1430925292279	0.449760765550239\\
14.2169089707607	0.449760765550239\\
14.2169089707607	0.452153110047847\\
14.2275388533564	0.452153110047847\\
14.2275388533564	0.454545454545455\\
14.2980348142182	0.454545454545455\\
14.2980348142182	0.456937799043062\\
14.3059706767514	0.456937799043062\\
14.3059706767514	0.45933014354067\\
14.385183969273	0.45933014354067\\
14.385183969273	0.461722488038278\\
14.3898217768067	0.461722488038278\\
14.3898217768067	0.464114832535885\\
14.4183233296681	0.464114832535885\\
14.4183233296681	0.466507177033493\\
14.4266510094223	0.466507177033493\\
14.4266510094223	0.4688995215311\\
14.5204778374263	0.4688995215311\\
14.5204778374263	0.471291866028708\\
14.576155246035	0.471291866028708\\
14.576155246035	0.473684210526316\\
14.5956968673962	0.473684210526316\\
14.5956968673962	0.476076555023923\\
14.6474935711414	0.476076555023923\\
14.6474935711414	0.478468899521531\\
14.694862338709	0.478468899521531\\
14.694862338709	0.480861244019139\\
14.7066992897775	0.480861244019139\\
14.7066992897775	0.483253588516746\\
14.7138693396291	0.483253588516746\\
14.7138693396291	0.485645933014354\\
14.7524818600453	0.485645933014354\\
14.7524818600453	0.488038277511962\\
14.7674883355603	0.488038277511962\\
14.7674883355603	0.490430622009569\\
14.8918686707568	0.490430622009569\\
14.8918686707568	0.492822966507177\\
14.9426219099542	0.492822966507177\\
14.9426219099542	0.495215311004785\\
15.1104533601123	0.495215311004785\\
15.1104533601123	0.497607655502392\\
15.2269841372644	0.497607655502392\\
15.2269841372644	0.5\\
15.246622197079	0.5\\
15.246622197079	0.502392344497608\\
15.303911314434	0.502392344497608\\
15.303911314434	0.504784688995215\\
15.3355509919349	0.504784688995215\\
15.3355509919349	0.507177033492823\\
15.3927819433603	0.507177033492823\\
15.3927819433603	0.509569377990431\\
15.4244954012332	0.509569377990431\\
15.4244954012332	0.511961722488038\\
15.4529365554786	0.511961722488038\\
15.4529365554786	0.514354066985646\\
15.5974121329989	0.514354066985646\\
15.5974121329989	0.516746411483254\\
15.6257025323981	0.516746411483254\\
15.6257025323981	0.519138755980861\\
15.661785174052	0.519138755980861\\
15.661785174052	0.521531100478469\\
15.6620174493317	0.521531100478469\\
15.6620174493317	0.523923444976077\\
15.7462736942659	0.523923444976077\\
15.7462736942659	0.526315789473684\\
15.8613385472208	0.526315789473684\\
15.8613385472208	0.528708133971292\\
15.9328529116925	0.528708133971292\\
15.9328529116925	0.5311004784689\\
15.9473434152999	0.5311004784689\\
15.9473434152999	0.533492822966507\\
15.9752230605811	0.533492822966507\\
15.9752230605811	0.535885167464115\\
15.9902026869929	0.535885167464115\\
15.9902026869929	0.538277511961722\\
16.0013946080717	0.538277511961722\\
16.0013946080717	0.54066985645933\\
16.0318767796482	0.54066985645933\\
16.0318767796482	0.543062200956938\\
16.1028724858601	0.543062200956938\\
16.1028724858601	0.545454545454545\\
16.1835815059798	0.545454545454545\\
16.1835815059798	0.547846889952153\\
16.2169748875283	0.547846889952153\\
16.2169748875283	0.550239234449761\\
16.2311827124109	0.550239234449761\\
16.2311827124109	0.552631578947368\\
16.3427635243297	0.552631578947368\\
16.3427635243297	0.555023923444976\\
16.3822728686343	0.555023923444976\\
16.3822728686343	0.557416267942584\\
16.5455322672609	0.557416267942584\\
16.5455322672609	0.559808612440191\\
16.5526076091313	0.559808612440191\\
16.5526076091313	0.562200956937799\\
16.7472337283751	0.562200956937799\\
16.7472337283751	0.564593301435407\\
16.8017224126913	0.564593301435407\\
16.8017224126913	0.566985645933014\\
16.9279459328267	0.566985645933014\\
16.9279459328267	0.569377990430622\\
17.0240259853992	0.569377990430622\\
17.0240259853992	0.57177033492823\\
17.028947327611	0.57177033492823\\
17.028947327611	0.574162679425837\\
17.0307706874968	0.574162679425837\\
17.0307706874968	0.576555023923445\\
17.0775621977736	0.576555023923445\\
17.0775621977736	0.578947368421053\\
17.124986097131	0.578947368421053\\
17.124986097131	0.58133971291866\\
17.2854861810086	0.58133971291866\\
17.2854861810086	0.583732057416268\\
17.3575682062885	0.583732057416268\\
17.3575682062885	0.586124401913876\\
17.4319386209912	0.586124401913876\\
17.4319386209912	0.588516746411483\\
17.5331796897609	0.588516746411483\\
17.5331796897609	0.590909090909091\\
17.6996133565153	0.590909090909091\\
17.6996133565153	0.593301435406699\\
17.749502128836	0.593301435406699\\
17.749502128836	0.595693779904306\\
17.7602820439543	0.595693779904306\\
17.7602820439543	0.598086124401914\\
17.8863972656386	0.598086124401914\\
17.8863972656386	0.600478468899522\\
17.9921587422141	0.600478468899522\\
17.9921587422141	0.602870813397129\\
18.1207475329651	0.602870813397129\\
18.1207475329651	0.605263157894737\\
18.1301324767592	0.605263157894737\\
18.1301324767592	0.607655502392344\\
18.1314823211193	0.607655502392344\\
18.1314823211193	0.610047846889952\\
18.1861109757979	0.610047846889952\\
18.1861109757979	0.61244019138756\\
18.2222188164201	0.61244019138756\\
18.2222188164201	0.614832535885168\\
18.2542988883803	0.614832535885168\\
18.2542988883803	0.617224880382775\\
18.3082663775913	0.617224880382775\\
18.3082663775913	0.619617224880383\\
18.3686882823352	0.619617224880383\\
18.3686882823352	0.62200956937799\\
18.3710193835757	0.62200956937799\\
18.3710193835757	0.624401913875598\\
18.4439524411548	0.624401913875598\\
18.4439524411548	0.626794258373206\\
18.4798031979412	0.626794258373206\\
18.4798031979412	0.629186602870813\\
18.5166224489788	0.629186602870813\\
18.5166224489788	0.631578947368421\\
18.5863092307844	0.631578947368421\\
18.5863092307844	0.633971291866029\\
18.6019841997079	0.633971291866029\\
18.6019841997079	0.636363636363636\\
18.6035962094888	0.636363636363636\\
18.6035962094888	0.638755980861244\\
18.9419537029998	0.638755980861244\\
18.9419537029998	0.641148325358852\\
18.9732860819247	0.641148325358852\\
18.9732860819247	0.643540669856459\\
18.9763710992059	0.643540669856459\\
18.9763710992059	0.645933014354067\\
19.0249879547365	0.645933014354067\\
19.0249879547365	0.648325358851675\\
19.056111419142	0.648325358851675\\
19.056111419142	0.650717703349282\\
19.1048464932685	0.650717703349282\\
19.1048464932685	0.65311004784689\\
19.3797438561899	0.65311004784689\\
19.3797438561899	0.655502392344498\\
19.5678079140247	0.655502392344498\\
19.5678079140247	0.657894736842105\\
19.5912686813282	0.657894736842105\\
19.5912686813282	0.660287081339713\\
19.6609489491254	0.660287081339713\\
19.6609489491254	0.662679425837321\\
19.7597186870779	0.662679425837321\\
19.7597186870779	0.665071770334928\\
20.117568719928	0.665071770334928\\
20.117568719928	0.667464114832536\\
20.1181515220658	0.667464114832536\\
20.1181515220658	0.669856459330144\\
20.1512811824867	0.669856459330144\\
20.1512811824867	0.672248803827751\\
20.3277729185076	0.672248803827751\\
20.3277729185076	0.674641148325359\\
20.3678124284504	0.674641148325359\\
20.3678124284504	0.677033492822967\\
20.5486526771322	0.677033492822967\\
20.5486526771322	0.679425837320574\\
20.7228765388436	0.679425837320574\\
20.7228765388436	0.681818181818182\\
21.0131568696781	0.681818181818182\\
21.0131568696781	0.684210526315789\\
21.1103177292005	0.684210526315789\\
21.1103177292005	0.686602870813397\\
21.1348078655803	0.686602870813397\\
21.1348078655803	0.688995215311005\\
21.1454504698818	0.688995215311005\\
21.1454504698818	0.691387559808612\\
21.2920103239326	0.691387559808612\\
21.2920103239326	0.69377990430622\\
21.3492179001412	0.69377990430622\\
21.3492179001412	0.696172248803828\\
21.4743751478117	0.696172248803828\\
21.4743751478117	0.698564593301435\\
21.565055880087	0.698564593301435\\
21.565055880087	0.700956937799043\\
21.6863000215271	0.700956937799043\\
21.6863000215271	0.703349282296651\\
21.7177302295582	0.703349282296651\\
21.7177302295582	0.705741626794258\\
21.8196394144564	0.705741626794258\\
21.8196394144564	0.708133971291866\\
22.5201963100349	0.708133971291866\\
22.5201963100349	0.710526315789474\\
22.6565085041585	0.710526315789474\\
22.6565085041585	0.712918660287081\\
22.7867938328649	0.712918660287081\\
22.7867938328649	0.715311004784689\\
22.8400514420539	0.715311004784689\\
22.8400514420539	0.717703349282297\\
22.8826671854528	0.717703349282297\\
22.8826671854528	0.720095693779904\\
23.0427593751922	0.720095693779904\\
23.0427593751922	0.722488038277512\\
23.0676280409341	0.722488038277512\\
23.0676280409341	0.72488038277512\\
23.1838481180711	0.72488038277512\\
23.1838481180711	0.727272727272727\\
23.2022132543393	0.727272727272727\\
23.2022132543393	0.729665071770335\\
23.3074265719596	0.729665071770335\\
23.3074265719596	0.732057416267943\\
23.3200629113572	0.732057416267943\\
23.3200629113572	0.73444976076555\\
23.5057825504142	0.73444976076555\\
23.5057825504142	0.736842105263158\\
23.611383427819	0.736842105263158\\
23.611383427819	0.739234449760766\\
23.6342135255452	0.739234449760766\\
23.6342135255452	0.741626794258373\\
23.7536027812863	0.741626794258373\\
23.7536027812863	0.744019138755981\\
23.8703551049739	0.744019138755981\\
23.8703551049739	0.746411483253589\\
23.9310799601784	0.746411483253589\\
23.9310799601784	0.748803827751196\\
23.9507807967639	0.748803827751196\\
23.9507807967639	0.751196172248804\\
24.1053683544301	0.751196172248804\\
24.1053683544301	0.753588516746411\\
24.161552646158	0.753588516746411\\
24.161552646158	0.755980861244019\\
24.2360489327305	0.755980861244019\\
24.2360489327305	0.758373205741627\\
24.3293794891072	0.758373205741627\\
24.3293794891072	0.760765550239234\\
24.3345524097004	0.760765550239234\\
24.3345524097004	0.763157894736842\\
24.562763325499	0.763157894736842\\
24.562763325499	0.76555023923445\\
24.6537351851815	0.76555023923445\\
24.6537351851815	0.767942583732057\\
25.0544766679847	0.767942583732057\\
25.0544766679847	0.770334928229665\\
25.2350232572694	0.770334928229665\\
25.2350232572694	0.772727272727273\\
25.3524908280722	0.772727272727273\\
25.3524908280722	0.77511961722488\\
25.7501728977819	0.77511961722488\\
25.7501728977819	0.777511961722488\\
25.9419071099002	0.777511961722488\\
25.9419071099002	0.779904306220096\\
26.6726206381294	0.779904306220096\\
26.6726206381294	0.782296650717703\\
27.0673212536465	0.782296650717703\\
27.0673212536465	0.784688995215311\\
27.1757377208743	0.784688995215311\\
27.1757377208743	0.787081339712919\\
27.2025749301157	0.787081339712919\\
27.2025749301157	0.789473684210526\\
27.208762255906	0.789473684210526\\
27.208762255906	0.791866028708134\\
27.2193184282897	0.791866028708134\\
27.2193184282897	0.794258373205742\\
27.3015856481228	0.794258373205742\\
27.3015856481228	0.796650717703349\\
27.3020033946159	0.796650717703349\\
27.3020033946159	0.799043062200957\\
27.3209780975968	0.799043062200957\\
27.3209780975968	0.801435406698565\\
27.4710437194991	0.801435406698565\\
27.4710437194991	0.803827751196172\\
27.8145012439103	0.803827751196172\\
27.8145012439103	0.80622009569378\\
27.9684038025943	0.80622009569378\\
27.9684038025943	0.808612440191388\\
28.0174850065223	0.808612440191388\\
28.0174850065223	0.811004784688995\\
28.0520842607114	0.811004784688995\\
28.0520842607114	0.813397129186603\\
28.3236557942132	0.813397129186603\\
28.3236557942132	0.815789473684211\\
28.5475155562925	0.815789473684211\\
28.5475155562925	0.818181818181818\\
28.5973748057385	0.818181818181818\\
28.5973748057385	0.820574162679426\\
28.8318949066171	0.820574162679426\\
28.8318949066171	0.822966507177033\\
29.0816970116778	0.822966507177033\\
29.0816970116778	0.825358851674641\\
29.2098581564446	0.825358851674641\\
29.2098581564446	0.827751196172249\\
29.7049836821053	0.827751196172249\\
29.7049836821053	0.830143540669856\\
29.8025902036666	0.830143540669856\\
29.8025902036666	0.832535885167464\\
30.0397464609017	0.832535885167464\\
30.0397464609017	0.834928229665072\\
30.0869784609384	0.834928229665072\\
30.0869784609384	0.837320574162679\\
30.577811452185	0.837320574162679\\
30.577811452185	0.839712918660287\\
30.6599115543708	0.839712918660287\\
30.6599115543708	0.842105263157895\\
31.1437646149601	0.842105263157895\\
31.1437646149601	0.844497607655502\\
32.2449567791268	0.844497607655502\\
32.2449567791268	0.84688995215311\\
32.3321362866903	0.84688995215311\\
32.3321362866903	0.849282296650718\\
32.8346990313398	0.849282296650718\\
32.8346990313398	0.851674641148325\\
32.8585484825927	0.851674641148325\\
32.8585484825927	0.854066985645933\\
33.0466628458282	0.854066985645933\\
33.0466628458282	0.856459330143541\\
33.838968401153	0.856459330143541\\
33.838968401153	0.858851674641148\\
34.0976987142535	0.858851674641148\\
34.0976987142535	0.861244019138756\\
35.4382250630936	0.861244019138756\\
35.4382250630936	0.863636363636364\\
35.7806981901501	0.863636363636364\\
35.7806981901501	0.866028708133971\\
35.8771876599066	0.866028708133971\\
35.8771876599066	0.868421052631579\\
36.1660309014335	0.868421052631579\\
36.1660309014335	0.870813397129187\\
36.2367299960498	0.870813397129187\\
36.2367299960498	0.873205741626794\\
36.4622691539131	0.873205741626794\\
36.4622691539131	0.875598086124402\\
37.4576589704329	0.875598086124402\\
37.4576589704329	0.87799043062201\\
37.6109936939662	0.87799043062201\\
37.6109936939662	0.880382775119617\\
38.1114894898481	0.880382775119617\\
38.1114894898481	0.882775119617225\\
38.7832878463175	0.882775119617225\\
38.7832878463175	0.885167464114832\\
39.4779504588194	0.885167464114832\\
39.4779504588194	0.88755980861244\\
39.8632632323282	0.88755980861244\\
39.8632632323282	0.889952153110048\\
40.3457508625187	0.889952153110048\\
40.3457508625187	0.892344497607656\\
40.4015470654551	0.892344497607656\\
40.4015470654551	0.894736842105263\\
40.8935615916566	0.894736842105263\\
40.8935615916566	0.897129186602871\\
41.8524022373883	0.897129186602871\\
41.8524022373883	0.899521531100478\\
42.3745395322283	0.899521531100478\\
42.3745395322283	0.901913875598086\\
42.5669668465481	0.901913875598086\\
42.5669668465481	0.904306220095694\\
42.8393728739723	0.904306220095694\\
42.8393728739723	0.906698564593301\\
42.8976049905307	0.906698564593301\\
42.8976049905307	0.909090909090909\\
42.9325607372893	0.909090909090909\\
42.9325607372893	0.911483253588517\\
42.9413911575017	0.911483253588517\\
42.9413911575017	0.913875598086124\\
43.5342884711102	0.913875598086124\\
43.5342884711102	0.916267942583732\\
43.9922393614471	0.916267942583732\\
43.9922393614471	0.91866028708134\\
44.5374996570095	0.91866028708134\\
44.5374996570095	0.921052631578947\\
44.7120376879458	0.921052631578947\\
44.7120376879458	0.923444976076555\\
45.1012325051625	0.923444976076555\\
45.1012325051625	0.925837320574163\\
46.4672281710666	0.925837320574163\\
46.4672281710666	0.92822966507177\\
46.7199381325695	0.92822966507177\\
46.7199381325695	0.930622009569378\\
46.8690192967211	0.930622009569378\\
46.8690192967211	0.933014354066986\\
46.9432414111062	0.933014354066986\\
46.9432414111062	0.935406698564593\\
46.965354073867	0.935406698564593\\
46.965354073867	0.937799043062201\\
47.1580894364001	0.937799043062201\\
47.1580894364001	0.940191387559809\\
47.2045982378994	0.940191387559809\\
47.2045982378994	0.942583732057416\\
47.8048869791803	0.942583732057416\\
47.8048869791803	0.944976076555024\\
48.2324291209851	0.944976076555024\\
48.2324291209851	0.947368421052632\\
49.6406030135901	0.947368421052632\\
49.6406030135901	0.949760765550239\\
49.7150105502409	0.949760765550239\\
49.7150105502409	0.952153110047847\\
50.0337967070783	0.952153110047847\\
50.0337967070783	0.954545454545455\\
50.0460950145912	0.954545454545455\\
50.0460950145912	0.956937799043062\\
50.7109201678442	0.956937799043062\\
50.7109201678442	0.95933014354067\\
51.011226791292	0.95933014354067\\
51.011226791292	0.961722488038278\\
51.0202477831378	0.961722488038278\\
51.0202477831378	0.964114832535885\\
51.5761678737913	0.964114832535885\\
51.5761678737913	0.966507177033493\\
52.5878948914379	0.966507177033493\\
52.5878948914379	0.9688995215311\\
52.5943521210694	0.9688995215311\\
52.5943521210694	0.971291866028708\\
52.6101627296562	0.971291866028708\\
52.6101627296562	0.973684210526316\\
52.8312140016125	0.973684210526316\\
52.8312140016125	0.976076555023923\\
53.3358852091189	0.976076555023923\\
53.3358852091189	0.978468899521531\\
54.387931543133	0.978468899521531\\
54.387931543133	0.980861244019139\\
57.728477040499	0.980861244019139\\
57.728477040499	0.983253588516746\\
57.77723055895	0.983253588516746\\
57.77723055895	0.985645933014354\\
59.0090486000806	0.985645933014354\\
59.0090486000806	0.988038277511962\\
59.2257621007724	0.988038277511962\\
59.2257621007724	0.990430622009569\\
61.1354340581912	0.990430622009569\\
61.1354340581912	0.992822966507177\\
62.7615265498811	0.992822966507177\\
62.7615265498811	0.995215311004785\\
62.9555477814939	0.995215311004785\\
62.9555477814939	0.997607655502392\\
69.2481929698032	0.997607655502392\\
69.2481929698032	1\\
inf	1\\
};
%\addlegendentry{SNR Policy Geographic , p = 10\%}

\addplot [color=springGreen, dashdotted, line width=0.7pt]%, mark repeat=80, mark=o, mark size=1pt]
  table[row sep=crcr]{%
-inf	0\\
5.14756530858	0\\
5.14756530858	0.0016\\
5.24451525284688	0.0016\\
5.24451525284688	0.0032\\
5.25954710892388	0.0032\\
5.25954710892388	0.0048\\
5.28978012291173	0.0048\\
5.28978012291173	0.0064\\
5.37103889895447	0.0064\\
5.37103889895447	0.008\\
5.45291598307824	0.008\\
5.45291598307824	0.0096\\
5.46067066791696	0.0096\\
5.46067066791696	0.0112\\
5.60661561394336	0.0112\\
5.60661561394336	0.0128\\
5.89810899838495	0.0128\\
5.89810899838495	0.0144\\
5.91716702152252	0.0144\\
5.91716702152252	0.016\\
6.09872870750131	0.016\\
6.09872870750131	0.0176\\
6.11270460553329	0.0176\\
6.11270460553329	0.0192\\
6.17606710829768	0.0192\\
6.17606710829768	0.0208\\
6.31520625147377	0.0208\\
6.31520625147377	0.0224\\
6.44038872742932	0.0224\\
6.44038872742932	0.024\\
6.54514407234567	0.024\\
6.54514407234567	0.0256\\
6.55549832268014	0.0256\\
6.55549832268014	0.0272\\
6.64683290245611	0.0272\\
6.64683290245611	0.0288\\
6.68323669742493	0.0288\\
6.68323669742493	0.0304\\
6.70486701103119	0.0304\\
6.70486701103119	0.032\\
6.8015298495097	0.032\\
6.8015298495097	0.0336\\
7.10042099740786	0.0336\\
7.10042099740786	0.0352\\
7.1515040859463	0.0352\\
7.1515040859463	0.0368\\
7.20740646045907	0.0368\\
7.20740646045907	0.0384\\
7.22987949820359	0.0384\\
7.22987949820359	0.04\\
7.24477134444899	0.04\\
7.24477134444899	0.0416\\
7.3770541011706	0.0416\\
7.3770541011706	0.0432\\
7.44932842630571	0.0432\\
7.44932842630571	0.0448\\
7.45667373080312	0.0448\\
7.45667373080312	0.0464\\
7.46429525780717	0.0464\\
7.46429525780717	0.048\\
7.47065288158092	0.048\\
7.47065288158092	0.0496\\
7.50157727528759	0.0496\\
7.50157727528759	0.0512\\
7.56086486350051	0.0512\\
7.56086486350051	0.0528\\
7.60854704283232	0.0528\\
7.60854704283232	0.0544\\
7.65399113199131	0.0544\\
7.65399113199131	0.056\\
7.67073689019491	0.056\\
7.67073689019491	0.0576\\
7.6759993726798	0.0576\\
7.6759993726798	0.0592\\
7.69400052967542	0.0592\\
7.69400052967542	0.0608\\
7.69530445119202	0.0608\\
7.69530445119202	0.0624\\
7.70311546456668	0.0624\\
7.70311546456668	0.064\\
7.74191611241145	0.064\\
7.74191611241145	0.0656\\
7.75433807262443	0.0656\\
7.75433807262443	0.0672\\
7.80357309811493	0.0672\\
7.80357309811493	0.0688\\
7.96418755719381	0.0688\\
7.96418755719381	0.0704\\
7.98405361538691	0.0704\\
7.98405361538691	0.072\\
7.99050468434349	0.072\\
7.99050468434349	0.0736\\
8.0191140959288	0.0736\\
8.0191140959288	0.0752\\
8.07081307642025	0.0752\\
8.07081307642025	0.0768\\
8.15244345715594	0.0768\\
8.15244345715594	0.0784\\
8.16089481961297	0.0784\\
8.16089481961297	0.08\\
8.23053909144418	0.08\\
8.23053909144418	0.0816\\
8.23616164797674	0.0816\\
8.23616164797674	0.0832\\
8.25085459133565	0.0832\\
8.25085459133565	0.0848\\
8.30520972458125	0.0848\\
8.30520972458125	0.0864\\
8.47499675117384	0.0864\\
8.47499675117384	0.088\\
8.51829446614314	0.088\\
8.51829446614314	0.0896\\
8.67907181380408	0.0896\\
8.67907181380408	0.0912\\
8.77760103115049	0.0912\\
8.77760103115049	0.0928\\
8.80893920577513	0.0928\\
8.80893920577513	0.0944\\
8.86235951982951	0.0944\\
8.86235951982951	0.096\\
8.96063967605943	0.096\\
8.96063967605943	0.0976\\
8.96606360182209	0.0976\\
8.96606360182209	0.0992\\
8.97907376457822	0.0992\\
8.97907376457822	0.1008\\
9.0327899194126	0.1008\\
9.0327899194126	0.1024\\
9.05180258271084	0.1024\\
9.05180258271084	0.104\\
9.12320790101606	0.104\\
9.12320790101606	0.1056\\
9.12689696433448	0.1056\\
9.12689696433448	0.1072\\
9.15679568993741	0.1072\\
9.15679568993741	0.1088\\
9.18858669891076	0.1088\\
9.18858669891076	0.1104\\
9.20361972387437	0.1104\\
9.20361972387437	0.112\\
9.2532033518058	0.112\\
9.2532033518058	0.1136\\
9.3049322168929	0.1136\\
9.3049322168929	0.1152\\
9.34364327189556	0.1152\\
9.34364327189556	0.1168\\
9.43200164792491	0.1168\\
9.43200164792491	0.1184\\
9.44324345067118	0.1184\\
9.44324345067118	0.12\\
9.48342225871479	0.12\\
9.48342225871479	0.1216\\
9.59698176697286	0.1216\\
9.59698176697286	0.1232\\
9.62152134547079	0.1232\\
9.62152134547079	0.1248\\
9.66382865560685	0.1248\\
9.66382865560685	0.1264\\
9.70647816782336	0.1264\\
9.70647816782336	0.128\\
9.75184477244945	0.128\\
9.75184477244945	0.1296\\
9.76505296821132	0.1296\\
9.76505296821132	0.1312\\
9.78225000313424	0.1312\\
9.78225000313424	0.1328\\
9.816569378959	0.1328\\
9.816569378959	0.1344\\
9.85230939881058	0.1344\\
9.85230939881058	0.136\\
9.85987989399443	0.136\\
9.85987989399443	0.1376\\
9.86318719532738	0.1376\\
9.86318719532738	0.1392\\
9.88671877178093	0.1392\\
9.88671877178093	0.1408\\
9.96600510164391	0.1408\\
9.96600510164391	0.1424\\
9.97556934882079	0.1424\\
9.97556934882079	0.144\\
9.9930429595657	0.144\\
9.9930429595657	0.1456\\
10.0674946387299	0.1456\\
10.0674946387299	0.1472\\
10.0918913336477	0.1472\\
10.0918913336477	0.1488\\
10.1470223461208	0.1488\\
10.1470223461208	0.1504\\
10.1803115821552	0.1504\\
10.1803115821552	0.152\\
10.3008050429489	0.152\\
10.3008050429489	0.1536\\
10.3289547786513	0.1536\\
10.3289547786513	0.1552\\
10.368817278443	0.1552\\
10.368817278443	0.1568\\
10.4329685819761	0.1568\\
10.4329685819761	0.1584\\
10.4736845805524	0.1584\\
10.4736845805524	0.16\\
10.5057891491583	0.16\\
10.5057891491583	0.1616\\
10.5255875390822	0.1616\\
10.5255875390822	0.1632\\
10.528392763201	0.1632\\
10.528392763201	0.1648\\
10.6082894218265	0.1648\\
10.6082894218265	0.1664\\
10.7884382538119	0.1664\\
10.7884382538119	0.168\\
10.7977312342014	0.168\\
10.7977312342014	0.1696\\
10.8398088905187	0.1696\\
10.8398088905187	0.1712\\
10.9975007694996	0.1712\\
10.9975007694996	0.1728\\
11.0081988176037	0.1728\\
11.0081988176037	0.1744\\
11.0381438903175	0.1744\\
11.0381438903175	0.176\\
11.0436548865039	0.176\\
11.0436548865039	0.1776\\
11.1124291960285	0.1776\\
11.1124291960285	0.1792\\
11.16837473392	0.1792\\
11.16837473392	0.1808\\
11.1890190160518	0.1808\\
11.1890190160518	0.1824\\
11.2762620573159	0.1824\\
11.2762620573159	0.184\\
11.3046311600289	0.184\\
11.3046311600289	0.1856\\
11.3076971950399	0.1856\\
11.3076971950399	0.1872\\
11.3201375074359	0.1872\\
11.3201375074359	0.1888\\
11.3318922508258	0.1888\\
11.3318922508258	0.1904\\
11.3662993450978	0.1904\\
11.3662993450978	0.192\\
11.4532961788042	0.192\\
11.4532961788042	0.1936\\
11.4810276695251	0.1936\\
11.4810276695251	0.1952\\
11.4923154744356	0.1952\\
11.4923154744356	0.1968\\
11.4945184078068	0.1968\\
11.4945184078068	0.1984\\
11.5271511006154	0.1984\\
11.5271511006154	0.2\\
11.574077256032	0.2\\
11.574077256032	0.2016\\
11.578714160162	0.2016\\
11.578714160162	0.2032\\
11.6232776555246	0.2032\\
11.6232776555246	0.2048\\
11.73666474079	0.2048\\
11.73666474079	0.2064\\
11.7431429367035	0.2064\\
11.7431429367035	0.208\\
11.8678373206787	0.208\\
11.8678373206787	0.2096\\
11.8710337319554	0.2096\\
11.8710337319554	0.2112\\
11.9391910978975	0.2112\\
11.9391910978975	0.2128\\
12.0013562292338	0.2128\\
12.0013562292338	0.2144\\
12.0152500613637	0.2144\\
12.0152500613637	0.216\\
12.1118567790238	0.216\\
12.1118567790238	0.2176\\
12.1279542413813	0.2176\\
12.1279542413813	0.2192\\
12.1297316939427	0.2192\\
12.1297316939427	0.2208\\
12.1640514557194	0.2208\\
12.1640514557194	0.2224\\
12.1657272446085	0.2224\\
12.1657272446085	0.224\\
12.176483579718	0.224\\
12.176483579718	0.2256\\
12.2138508551902	0.2256\\
12.2138508551902	0.2272\\
12.2196598476573	0.2272\\
12.2196598476573	0.2288\\
12.2197546925688	0.2288\\
12.2197546925688	0.2304\\
12.2342900463999	0.2304\\
12.2342900463999	0.232\\
12.2451171013672	0.232\\
12.2451171013672	0.2336\\
12.3670277420315	0.2336\\
12.3670277420315	0.2352\\
12.397709895272	0.2352\\
12.397709895272	0.2368\\
12.4650161340908	0.2368\\
12.4650161340908	0.2384\\
12.5100540771024	0.2384\\
12.5100540771024	0.24\\
12.5235185958589	0.24\\
12.5235185958589	0.2416\\
12.5317274925091	0.2416\\
12.5317274925091	0.2432\\
12.5479398516292	0.2432\\
12.5479398516292	0.2448\\
12.6272667235274	0.2448\\
12.6272667235274	0.2464\\
12.6386083198113	0.2464\\
12.6386083198113	0.248\\
12.6508940348079	0.248\\
12.6508940348079	0.2496\\
12.6814826914054	0.2496\\
12.6814826914054	0.2512\\
12.7521108017715	0.2512\\
12.7521108017715	0.2528\\
12.8753596907504	0.2528\\
12.8753596907504	0.2544\\
12.8864010093631	0.2544\\
12.8864010093631	0.256\\
12.9123090606766	0.256\\
12.9123090606766	0.2576\\
13.0131672196107	0.2576\\
13.0131672196107	0.2592\\
13.1535161549489	0.2592\\
13.1535161549489	0.2608\\
13.1758944679495	0.2608\\
13.1758944679495	0.2624\\
13.2405793624224	0.2624\\
13.2405793624224	0.264\\
13.2854595980034	0.264\\
13.2854595980034	0.2656\\
13.3032475319064	0.2656\\
13.3032475319064	0.2672\\
13.3661064847223	0.2672\\
13.3661064847223	0.2688\\
13.5126616057441	0.2688\\
13.5126616057441	0.2704\\
13.5339083945223	0.2704\\
13.5339083945223	0.272\\
13.5501541196583	0.272\\
13.5501541196583	0.2736\\
13.6168728682554	0.2736\\
13.6168728682554	0.2752\\
13.6467473912502	0.2752\\
13.6467473912502	0.2768\\
13.663205772573	0.2768\\
13.663205772573	0.2784\\
13.6838268158204	0.2784\\
13.6838268158204	0.28\\
13.6979314805639	0.28\\
13.6979314805639	0.2816\\
13.7083589278289	0.2816\\
13.7083589278289	0.2832\\
13.7084743628186	0.2832\\
13.7084743628186	0.2848\\
13.722668541068	0.2848\\
13.722668541068	0.2864\\
13.756152971705	0.2864\\
13.756152971705	0.288\\
13.8863260447111	0.288\\
13.8863260447111	0.2896\\
13.8957441371294	0.2896\\
13.8957441371294	0.2912\\
13.966492213795	0.2912\\
13.966492213795	0.2928\\
14.0159798076288	0.2928\\
14.0159798076288	0.2944\\
14.0160000902558	0.2944\\
14.0160000902558	0.296\\
14.0464130464474	0.296\\
14.0464130464474	0.2976\\
14.0625429914652	0.2976\\
14.0625429914652	0.2992\\
14.0631308882248	0.2992\\
14.0631308882248	0.3008\\
14.1619081174468	0.3008\\
14.1619081174468	0.3024\\
14.1630648589099	0.3024\\
14.1630648589099	0.304\\
14.1632228862694	0.304\\
14.1632228862694	0.3056\\
14.2147423409617	0.3056\\
14.2147423409617	0.3072\\
14.2190192187775	0.3072\\
14.2190192187775	0.3088\\
14.3390560215504	0.3088\\
14.3390560215504	0.3104\\
14.5762322242838	0.3104\\
14.5762322242838	0.312\\
14.6300398945437	0.312\\
14.6300398945437	0.3136\\
14.6443434386974	0.3136\\
14.6443434386974	0.3152\\
14.6628194592974	0.3152\\
14.6628194592974	0.3168\\
14.689793968553	0.3168\\
14.689793968553	0.3184\\
14.7254387813566	0.3184\\
14.7254387813566	0.32\\
14.7657473573184	0.32\\
14.7657473573184	0.3216\\
14.8393463447366	0.3216\\
14.8393463447366	0.3232\\
14.8447057108635	0.3232\\
14.8447057108635	0.3248\\
14.9338432409334	0.3248\\
14.9338432409334	0.3264\\
15.0009864153322	0.3264\\
15.0009864153322	0.328\\
15.007474760155	0.328\\
15.007474760155	0.3296\\
15.0650769809152	0.3296\\
15.0650769809152	0.3312\\
15.1574005975059	0.3312\\
15.1574005975059	0.3328\\
15.2192929430558	0.3328\\
15.2192929430558	0.3344\\
15.2915925457311	0.3344\\
15.2915925457311	0.336\\
15.3074271182586	0.336\\
15.3074271182586	0.3376\\
15.3327073478264	0.3376\\
15.3327073478264	0.3392\\
15.3552359214412	0.3392\\
15.3552359214412	0.3408\\
15.4069581481756	0.3408\\
15.4069581481756	0.3424\\
15.4662781270662	0.3424\\
15.4662781270662	0.344\\
15.4672145712761	0.344\\
15.4672145712761	0.3456\\
15.4798422695394	0.3456\\
15.4798422695394	0.3472\\
15.5698339103882	0.3472\\
15.5698339103882	0.3488\\
15.660683230706	0.3488\\
15.660683230706	0.3504\\
15.6646487721534	0.3504\\
15.6646487721534	0.352\\
15.6758432902099	0.352\\
15.6758432902099	0.3536\\
15.7845496686903	0.3536\\
15.7845496686903	0.3552\\
15.8026093344037	0.3552\\
15.8026093344037	0.3568\\
16.03571164508	0.3568\\
16.03571164508	0.3584\\
16.0471547408143	0.3584\\
16.0471547408143	0.36\\
16.0669058403504	0.36\\
16.0669058403504	0.3616\\
16.0875189313246	0.3616\\
16.0875189313246	0.3632\\
16.1402738875768	0.3632\\
16.1402738875768	0.3648\\
16.2607440815135	0.3648\\
16.2607440815135	0.3664\\
16.2636058156766	0.3664\\
16.2636058156766	0.368\\
16.2703432939512	0.368\\
16.2703432939512	0.3696\\
16.3078932521806	0.3696\\
16.3078932521806	0.3712\\
16.3418759133606	0.3712\\
16.3418759133606	0.3728\\
16.3561324435006	0.3728\\
16.3561324435006	0.3744\\
16.4646189159444	0.3744\\
16.4646189159444	0.376\\
16.4688197631019	0.376\\
16.4688197631019	0.3776\\
16.4769422691901	0.3776\\
16.4769422691901	0.3792\\
16.5055586801138	0.3792\\
16.5055586801138	0.3808\\
16.5506056151224	0.3808\\
16.5506056151224	0.3824\\
16.569982860956	0.3824\\
16.569982860956	0.384\\
16.6109176202671	0.384\\
16.6109176202671	0.3856\\
16.6260546774056	0.3856\\
16.6260546774056	0.3872\\
16.6275656187186	0.3872\\
16.6275656187186	0.3888\\
16.6397687279885	0.3888\\
16.6397687279885	0.3904\\
16.6720744200893	0.3904\\
16.6720744200893	0.392\\
16.6850110234293	0.392\\
16.6850110234293	0.3936\\
16.72533352606	0.3936\\
16.72533352606	0.3952\\
16.7406222746351	0.3952\\
16.7406222746351	0.3968\\
16.827067915153	0.3968\\
16.827067915153	0.3984\\
16.8321118942796	0.3984\\
16.8321118942796	0.4\\
16.864360128031	0.4\\
16.864360128031	0.4016\\
16.8648801932778	0.4016\\
16.8648801932778	0.4032\\
16.9030416468414	0.4032\\
16.9030416468414	0.4048\\
16.9487267181123	0.4048\\
16.9487267181123	0.4064\\
16.9570805090571	0.4064\\
16.9570805090571	0.408\\
16.9989521411033	0.408\\
16.9989521411033	0.4096\\
17.1440104546756	0.4096\\
17.1440104546756	0.4112\\
17.1525811912632	0.4112\\
17.1525811912632	0.4128\\
17.1544186369405	0.4128\\
17.1544186369405	0.4144\\
17.1738766618932	0.4144\\
17.1738766618932	0.416\\
17.1923071363389	0.416\\
17.1923071363389	0.4176\\
17.2111052485297	0.4176\\
17.2111052485297	0.4192\\
17.2319234976991	0.4192\\
17.2319234976991	0.4208\\
17.2530167670662	0.4208\\
17.2530167670662	0.4224\\
17.282965229308	0.4224\\
17.282965229308	0.424\\
17.337865631134	0.424\\
17.337865631134	0.4256\\
17.3491131796138	0.4256\\
17.3491131796138	0.4272\\
17.415387104272	0.4272\\
17.415387104272	0.4288\\
17.4218327970417	0.4288\\
17.4218327970417	0.4304\\
17.4311572433706	0.4304\\
17.4311572433706	0.432\\
17.4955297024101	0.432\\
17.4955297024101	0.4336\\
17.5838389191759	0.4336\\
17.5838389191759	0.4352\\
17.5908230200762	0.4352\\
17.5908230200762	0.4368\\
17.6408643725206	0.4368\\
17.6408643725206	0.4384\\
17.710698118984	0.4384\\
17.710698118984	0.44\\
17.7597285556657	0.44\\
17.7597285556657	0.4416\\
17.8184524307612	0.4416\\
17.8184524307612	0.4432\\
17.8230034725521	0.4432\\
17.8230034725521	0.4448\\
17.8534077551524	0.4448\\
17.8534077551524	0.4464\\
17.8858237572832	0.4464\\
17.8858237572832	0.448\\
17.893476334271	0.448\\
17.893476334271	0.4496\\
17.9232625050636	0.4496\\
17.9232625050636	0.4512\\
18.0028370104357	0.4512\\
18.0028370104357	0.4528\\
18.0379876608063	0.4528\\
18.0379876608063	0.4544\\
18.2387881214715	0.4544\\
18.2387881214715	0.456\\
18.2676351617958	0.456\\
18.2676351617958	0.4576\\
18.3327452233577	0.4576\\
18.3327452233577	0.4592\\
18.3770461619723	0.4592\\
18.3770461619723	0.4608\\
18.4013427203682	0.4608\\
18.4013427203682	0.4624\\
18.597014711764	0.4624\\
18.597014711764	0.464\\
18.7135050649898	0.464\\
18.7135050649898	0.4656\\
18.7349368945976	0.4656\\
18.7349368945976	0.4672\\
18.7450141433059	0.4672\\
18.7450141433059	0.4688\\
18.7822403792946	0.4688\\
18.7822403792946	0.4704\\
18.8014623912686	0.4704\\
18.8014623912686	0.472\\
18.8430737279993	0.472\\
18.8430737279993	0.4736\\
18.87180731157	0.4736\\
18.87180731157	0.4752\\
18.8733619618034	0.4752\\
18.8733619618034	0.4768\\
18.9199345646133	0.4768\\
18.9199345646133	0.4784\\
19.0321199474213	0.4784\\
19.0321199474213	0.48\\
19.0564877172501	0.48\\
19.0564877172501	0.4816\\
19.086769953841	0.4816\\
19.086769953841	0.4832\\
19.1521128330738	0.4832\\
19.1521128330738	0.4848\\
19.2648983428043	0.4848\\
19.2648983428043	0.4864\\
19.2840569642357	0.4864\\
19.2840569642357	0.488\\
19.2880207457538	0.488\\
19.2880207457538	0.4896\\
19.319516304182	0.4896\\
19.319516304182	0.4912\\
19.3408591963817	0.4912\\
19.3408591963817	0.4928\\
19.3747766923198	0.4928\\
19.3747766923198	0.4944\\
19.4082197232021	0.4944\\
19.4082197232021	0.496\\
19.4735155471807	0.496\\
19.4735155471807	0.4976\\
19.5158552714361	0.4976\\
19.5158552714361	0.4992\\
19.560559356477	0.4992\\
19.560559356477	0.5008\\
19.5732423106761	0.5008\\
19.5732423106761	0.5024\\
19.5893147573615	0.5024\\
19.5893147573615	0.504\\
19.5994233286802	0.504\\
19.5994233286802	0.5056\\
19.6362711534151	0.5056\\
19.6362711534151	0.5072\\
19.67933155488	0.5072\\
19.67933155488	0.5088\\
19.7439221194439	0.5088\\
19.7439221194439	0.5104\\
19.7705532949869	0.5104\\
19.7705532949869	0.512\\
19.7738545588469	0.512\\
19.7738545588469	0.5136\\
19.7803856560509	0.5136\\
19.7803856560509	0.5152\\
19.8398764148561	0.5152\\
19.8398764148561	0.5168\\
19.8533641894267	0.5168\\
19.8533641894267	0.5184\\
19.8602634929806	0.5184\\
19.8602634929806	0.52\\
19.8835510005027	0.52\\
19.8835510005027	0.5216\\
19.944852298137	0.5216\\
19.944852298137	0.5232\\
20.0201548177545	0.5232\\
20.0201548177545	0.5248\\
20.1014725614967	0.5248\\
20.1014725614967	0.5264\\
20.1374323301159	0.5264\\
20.1374323301159	0.528\\
20.2438391952556	0.528\\
20.2438391952556	0.5296\\
20.2594484044164	0.5296\\
20.2594484044164	0.5312\\
20.2748963375044	0.5312\\
20.2748963375044	0.5328\\
20.3082538949155	0.5328\\
20.3082538949155	0.5344\\
20.387981702904	0.5344\\
20.387981702904	0.536\\
20.4110283847431	0.536\\
20.4110283847431	0.5376\\
20.4344584092839	0.5376\\
20.4344584092839	0.5392\\
20.5405414724638	0.5392\\
20.5405414724638	0.5408\\
20.5881218842974	0.5408\\
20.5881218842974	0.5424\\
20.6487730844404	0.5424\\
20.6487730844404	0.544\\
20.756330172563	0.544\\
20.756330172563	0.5456\\
20.82187739866	0.5456\\
20.82187739866	0.5472\\
20.8533209936824	0.5472\\
20.8533209936824	0.5488\\
20.8571672293895	0.5488\\
20.8571672293895	0.5504\\
20.8833733617243	0.5504\\
20.8833733617243	0.552\\
20.9880061961662	0.552\\
20.9880061961662	0.5536\\
21.0745233974608	0.5536\\
21.0745233974608	0.5552\\
21.0836205473458	0.5552\\
21.0836205473458	0.5568\\
21.1310725958709	0.5568\\
21.1310725958709	0.5584\\
21.1443281106298	0.5584\\
21.1443281106298	0.56\\
21.2317288882458	0.56\\
21.2317288882458	0.5616\\
21.2403525307685	0.5616\\
21.2403525307685	0.5632\\
21.3015135750547	0.5632\\
21.3015135750547	0.5648\\
21.3793326642178	0.5648\\
21.3793326642178	0.5664\\
21.4856825218477	0.5664\\
21.4856825218477	0.568\\
21.4902555323062	0.568\\
21.4902555323062	0.5696\\
21.5614164205449	0.5696\\
21.5614164205449	0.5712\\
21.6131607983481	0.5712\\
21.6131607983481	0.5728\\
21.7316007253021	0.5728\\
21.7316007253021	0.5744\\
21.9098620514324	0.5744\\
21.9098620514324	0.576\\
22.4019838264536	0.576\\
22.4019838264536	0.5776\\
22.4191436896356	0.5776\\
22.4191436896356	0.5792\\
22.4656760837047	0.5792\\
22.4656760837047	0.5808\\
22.4848239736391	0.5808\\
22.4848239736391	0.5824\\
22.493770413091	0.5824\\
22.493770413091	0.584\\
22.6440254069472	0.584\\
22.6440254069472	0.5856\\
22.9835128254129	0.5856\\
22.9835128254129	0.5872\\
23.0127600561385	0.5872\\
23.0127600561385	0.5888\\
23.2095917897195	0.5888\\
23.2095917897195	0.5904\\
23.278133667974	0.5904\\
23.278133667974	0.592\\
23.3079886877241	0.592\\
23.3079886877241	0.5936\\
23.4324423526444	0.5936\\
23.4324423526444	0.5952\\
23.4437028155791	0.5952\\
23.4437028155791	0.5968\\
23.7176640364274	0.5968\\
23.7176640364274	0.5984\\
23.7613800759041	0.5984\\
23.7613800759041	0.6\\
23.7997130486663	0.6\\
23.7997130486663	0.6016\\
23.8413099462778	0.6016\\
23.8413099462778	0.6032\\
24.1303463720814	0.6032\\
24.1303463720814	0.6048\\
24.3176407384061	0.6048\\
24.3176407384061	0.6064\\
24.3276320300598	0.6064\\
24.3276320300598	0.608\\
24.425077004826	0.608\\
24.425077004826	0.6096\\
24.4556223592691	0.6096\\
24.4556223592691	0.6112\\
24.4925196599542	0.6112\\
24.4925196599542	0.6128\\
24.5151956247648	0.6128\\
24.5151956247648	0.6144\\
24.6474217949701	0.6144\\
24.6474217949701	0.616\\
24.6746178426909	0.616\\
24.6746178426909	0.6176\\
24.7362312897141	0.6176\\
24.7362312897141	0.6192\\
24.8636482987537	0.6192\\
24.8636482987537	0.6208\\
24.9195737205826	0.6208\\
24.9195737205826	0.6224\\
24.9426890790157	0.6224\\
24.9426890790157	0.624\\
25.0553982787387	0.624\\
25.0553982787387	0.6256\\
25.1133583474941	0.6256\\
25.1133583474941	0.6272\\
25.1545681406402	0.6272\\
25.1545681406402	0.6288\\
25.2351421830618	0.6288\\
25.2351421830618	0.6304\\
25.3687508151657	0.6304\\
25.3687508151657	0.632\\
25.4476669627954	0.632\\
25.4476669627954	0.6336\\
25.5557850463473	0.6336\\
25.5557850463473	0.6352\\
25.6036036352437	0.6352\\
25.6036036352437	0.6368\\
25.6142421602783	0.6368\\
25.6142421602783	0.6384\\
25.6749169688083	0.6384\\
25.6749169688083	0.64\\
25.7183280067831	0.64\\
25.7183280067831	0.6416\\
25.7927479512525	0.6416\\
25.7927479512525	0.6432\\
25.8884946113332	0.6432\\
25.8884946113332	0.6448\\
25.9320843141931	0.6448\\
25.9320843141931	0.6464\\
25.9958181404348	0.6464\\
25.9958181404348	0.648\\
26.0440341571334	0.648\\
26.0440341571334	0.6496\\
26.3340248335386	0.6496\\
26.3340248335386	0.6512\\
26.3510528163224	0.6512\\
26.3510528163224	0.6528\\
26.3802109395553	0.6528\\
26.3802109395553	0.6544\\
26.4072868725332	0.6544\\
26.4072868725332	0.656\\
26.4633534328297	0.656\\
26.4633534328297	0.6576\\
26.525717162632	0.6576\\
26.525717162632	0.6592\\
26.7704405361084	0.6592\\
26.7704405361084	0.6608\\
26.8846548690625	0.6608\\
26.8846548690625	0.6624\\
27.0664362049022	0.6624\\
27.0664362049022	0.664\\
27.2469912354263	0.664\\
27.2469912354263	0.6656\\
27.7655646873327	0.6656\\
27.7655646873327	0.6672\\
27.7656635512979	0.6672\\
27.7656635512979	0.6688\\
27.9784191921083	0.6688\\
27.9784191921083	0.6704\\
28.4294951253116	0.6704\\
28.4294951253116	0.672\\
28.4836901844461	0.672\\
28.4836901844461	0.6736\\
28.8074597829868	0.6736\\
28.8074597829868	0.6752\\
29.01929736728	0.6752\\
29.01929736728	0.6768\\
29.0631889573417	0.6768\\
29.0631889573417	0.6784\\
29.1701859246676	0.6784\\
29.1701859246676	0.68\\
29.1971619364624	0.68\\
29.1971619364624	0.6816\\
29.2619482572475	0.6816\\
29.2619482572475	0.6832\\
29.3591056190274	0.6832\\
29.3591056190274	0.6848\\
29.5063470099273	0.6848\\
29.5063470099273	0.6864\\
30.1829876090386	0.6864\\
30.1829876090386	0.688\\
30.3363080521755	0.688\\
30.3363080521755	0.6896\\
30.346926309883	0.6896\\
30.346926309883	0.6912\\
30.5196668643654	0.6912\\
30.5196668643654	0.6928\\
30.6517229662212	0.6928\\
30.6517229662212	0.6944\\
30.7370579189246	0.6944\\
30.7370579189246	0.696\\
31.1046533933889	0.696\\
31.1046533933889	0.6976\\
31.1383693567795	0.6976\\
31.1383693567795	0.6992\\
31.1543255283194	0.6992\\
31.1543255283194	0.7008\\
31.1672396013513	0.7008\\
31.1672396013513	0.7024\\
31.2179451465071	0.7024\\
31.2179451465071	0.704\\
31.2237450434526	0.704\\
31.2237450434526	0.7056\\
31.538741410668	0.7056\\
31.538741410668	0.7072\\
31.6015896252937	0.7072\\
31.6015896252937	0.7088\\
31.78526130353	0.7088\\
31.78526130353	0.7104\\
31.8754526213918	0.7104\\
31.8754526213918	0.712\\
32.2523164251185	0.712\\
32.2523164251185	0.7136\\
32.5399037911371	0.7136\\
32.5399037911371	0.7152\\
32.6264287945918	0.7152\\
32.6264287945918	0.7168\\
32.6428176565337	0.7168\\
32.6428176565337	0.7184\\
32.718320983008	0.7184\\
32.718320983008	0.72\\
32.9342312475063	0.72\\
32.9342312475063	0.7216\\
33.3590319242016	0.7216\\
33.3590319242016	0.7232\\
33.788305137491	0.7232\\
33.788305137491	0.7248\\
33.7944834875025	0.7248\\
33.7944834875025	0.7264\\
34.0163830749301	0.7264\\
34.0163830749301	0.728\\
34.1788838377224	0.728\\
34.1788838377224	0.7296\\
34.2364956423139	0.7296\\
34.2364956423139	0.7312\\
34.2644519270854	0.7312\\
34.2644519270854	0.7328\\
34.3994069995772	0.7328\\
34.3994069995772	0.7344\\
34.4046516741664	0.7344\\
34.4046516741664	0.736\\
34.4859513626176	0.736\\
34.4859513626176	0.7376\\
34.7871496179229	0.7376\\
34.7871496179229	0.7392\\
34.8039339177574	0.7392\\
34.8039339177574	0.7408\\
34.9544191900673	0.7408\\
34.9544191900673	0.7424\\
34.9724838065551	0.7424\\
34.9724838065551	0.744\\
34.9792885253922	0.744\\
34.9792885253922	0.7456\\
35.0427157011064	0.7456\\
35.0427157011064	0.7472\\
35.2890019490986	0.7472\\
35.2890019490986	0.7488\\
35.3455917025843	0.7488\\
35.3455917025843	0.7504\\
35.6068228743261	0.7504\\
35.6068228743261	0.752\\
35.6867216784264	0.752\\
35.6867216784264	0.7536\\
36.0511547139931	0.7536\\
36.0511547139931	0.7552\\
36.0548205861423	0.7552\\
36.0548205861423	0.7568\\
36.1730974957998	0.7568\\
36.1730974957998	0.7584\\
36.4329009888338	0.7584\\
36.4329009888338	0.76\\
36.9360682191988	0.76\\
36.9360682191988	0.7616\\
37.0653930196507	0.7616\\
37.0653930196507	0.7632\\
37.2714609041414	0.7632\\
37.2714609041414	0.7648\\
37.4687467402753	0.7648\\
37.4687467402753	0.7664\\
37.8610818680422	0.7664\\
37.8610818680422	0.768\\
37.9200594427855	0.768\\
37.9200594427855	0.7696\\
38.1224633177128	0.7696\\
38.1224633177128	0.7712\\
38.3098006011214	0.7712\\
38.3098006011214	0.7728\\
38.3182153071021	0.7728\\
38.3182153071021	0.7744\\
38.3275874576147	0.7744\\
38.3275874576147	0.776\\
38.4886491772162	0.776\\
38.4886491772162	0.7776\\
38.5537676953764	0.7776\\
38.5537676953764	0.7792\\
38.5813935640454	0.7792\\
38.5813935640454	0.7808\\
38.9952433214741	0.7808\\
38.9952433214741	0.7824\\
39.1434165227006	0.7824\\
39.1434165227006	0.784\\
39.2056478166319	0.784\\
39.2056478166319	0.7856\\
39.3496457658884	0.7856\\
39.3496457658884	0.7872\\
39.3740655096373	0.7872\\
39.3740655096373	0.7888\\
39.5710237834584	0.7888\\
39.5710237834584	0.7904\\
39.581606805026	0.7904\\
39.581606805026	0.792\\
39.7546300757576	0.792\\
39.7546300757576	0.7936\\
39.9348336994971	0.7936\\
39.9348336994971	0.7952\\
40.1002162497131	0.7952\\
40.1002162497131	0.7968\\
40.1248103448023	0.7968\\
40.1248103448023	0.7984\\
40.3712561511249	0.7984\\
40.3712561511249	0.8\\
40.4580657053877	0.8\\
40.4580657053877	0.8016\\
40.6029595435037	0.8016\\
40.6029595435037	0.8032\\
40.7505732156134	0.8032\\
40.7505732156134	0.8048\\
40.8923544895924	0.8048\\
40.8923544895924	0.8064\\
41.0724352899151	0.8064\\
41.0724352899151	0.808\\
41.2366705934159	0.808\\
41.2366705934159	0.8096\\
41.2544955287593	0.8096\\
41.2544955287593	0.8112\\
41.29893386228	0.8112\\
41.29893386228	0.8128\\
41.5436801156474	0.8128\\
41.5436801156474	0.8144\\
41.746483772478	0.8144\\
41.746483772478	0.816\\
41.9233586641435	0.816\\
41.9233586641435	0.8176\\
42.0025510667506	0.8176\\
42.0025510667506	0.8192\\
42.0119445208853	0.8192\\
42.0119445208853	0.8208\\
42.2250620380395	0.8208\\
42.2250620380395	0.8224\\
42.3590216763543	0.8224\\
42.3590216763543	0.824\\
42.6549651222224	0.824\\
42.6549651222224	0.8256\\
42.6578635384628	0.8256\\
42.6578635384628	0.8272\\
42.8136796342565	0.8272\\
42.8136796342565	0.8288\\
43.2369624216923	0.8288\\
43.2369624216923	0.8304\\
43.2817862226928	0.8304\\
43.2817862226928	0.832\\
43.3281914533313	0.832\\
43.3281914533313	0.8336\\
43.3684050793559	0.8336\\
43.3684050793559	0.8352\\
43.3857332554521	0.8352\\
43.3857332554521	0.8368\\
43.4222701428562	0.8368\\
43.4222701428562	0.8384\\
43.4761796173694	0.8384\\
43.4761796173694	0.84\\
43.6266581988306	0.84\\
43.6266581988306	0.8416\\
43.6517208881465	0.8416\\
43.6517208881465	0.8432\\
43.7925481734538	0.8432\\
43.7925481734538	0.8448\\
43.8965361349829	0.8448\\
43.8965361349829	0.8464\\
44.1292748414152	0.8464\\
44.1292748414152	0.848\\
44.2987544989661	0.848\\
44.2987544989661	0.8496\\
44.4019063618298	0.8496\\
44.4019063618298	0.8512\\
44.4192918377782	0.8512\\
44.4192918377782	0.8528\\
44.9017961288847	0.8528\\
44.9017961288847	0.8544\\
44.9847138529023	0.8544\\
44.9847138529023	0.856\\
45.0152160553583	0.856\\
45.0152160553583	0.8576\\
45.0926367990067	0.8576\\
45.0926367990067	0.8592\\
45.106178178891	0.8592\\
45.106178178891	0.8608\\
45.1679438800782	0.8608\\
45.1679438800782	0.8624\\
45.3446867591431	0.8624\\
45.3446867591431	0.864\\
45.5206958945092	0.864\\
45.5206958945092	0.8656\\
45.5445526847263	0.8656\\
45.5445526847263	0.8672\\
45.5577890691634	0.8672\\
45.5577890691634	0.8688\\
45.6878049942731	0.8688\\
45.6878049942731	0.8704\\
45.7296656334857	0.8704\\
45.7296656334857	0.872\\
45.7749811189194	0.872\\
45.7749811189194	0.8736\\
45.8693616254409	0.8736\\
45.8693616254409	0.8752\\
45.8734322239101	0.8752\\
45.8734322239101	0.8768\\
46.037700043663	0.8768\\
46.037700043663	0.8784\\
46.0526832807682	0.8784\\
46.0526832807682	0.88\\
46.1227565755548	0.88\\
46.1227565755548	0.8816\\
46.1227839610523	0.8816\\
46.1227839610523	0.8832\\
46.4968282899098	0.8832\\
46.4968282899098	0.8848\\
46.5839917828755	0.8848\\
46.5839917828755	0.8864\\
46.6705074495993	0.8864\\
46.6705074495993	0.888\\
46.6755398379569	0.888\\
46.6755398379569	0.8896\\
46.7736034979697	0.8896\\
46.7736034979697	0.8912\\
46.8388482826564	0.8912\\
46.8388482826564	0.8928\\
46.8806325602792	0.8928\\
46.8806325602792	0.8944\\
47.0484749620771	0.8944\\
47.0484749620771	0.896\\
47.0944537013717	0.896\\
47.0944537013717	0.8976\\
47.4271694503424	0.8976\\
47.4271694503424	0.8992\\
47.5193833459196	0.8992\\
47.5193833459196	0.9008\\
47.6227657926666	0.9008\\
47.6227657926666	0.9024\\
47.7956704454807	0.9024\\
47.7956704454807	0.904\\
48.0749843279493	0.904\\
48.0749843279493	0.9056\\
48.2795797107618	0.9056\\
48.2795797107618	0.9072\\
48.31408811549	0.9072\\
48.31408811549	0.9088\\
48.3680105006386	0.9088\\
48.3680105006386	0.9104\\
48.3788662679976	0.9104\\
48.3788662679976	0.912\\
48.4561001756773	0.912\\
48.4561001756773	0.9136\\
48.4837311206377	0.9136\\
48.4837311206377	0.9152\\
48.608694537636	0.9152\\
48.608694537636	0.9168\\
48.7384888050837	0.9168\\
48.7384888050837	0.9184\\
48.8262934900363	0.9184\\
48.8262934900363	0.92\\
49.0980150761984	0.92\\
49.0980150761984	0.9216\\
49.2168974669744	0.9216\\
49.2168974669744	0.9232\\
50.0521273243704	0.9232\\
50.0521273243704	0.9248\\
50.0580516439502	0.9248\\
50.0580516439502	0.9264\\
50.0890479802377	0.9264\\
50.0890479802377	0.928\\
50.0953700020501	0.928\\
50.0953700020501	0.9296\\
50.3526594474363	0.9296\\
50.3526594474363	0.9312\\
50.4562485637824	0.9312\\
50.4562485637824	0.9328\\
50.5064954799254	0.9328\\
50.5064954799254	0.9344\\
50.7939156726663	0.9344\\
50.7939156726663	0.936\\
50.8576214504209	0.936\\
50.8576214504209	0.9376\\
51.096993772815	0.9376\\
51.096993772815	0.9392\\
51.1618448018919	0.9392\\
51.1618448018919	0.9408\\
51.2733415900772	0.9408\\
51.2733415900772	0.9424\\
51.5382258277672	0.9424\\
51.5382258277672	0.944\\
52.0479594756479	0.944\\
52.0479594756479	0.9456\\
52.1869782606191	0.9456\\
52.1869782606191	0.9472\\
52.4455318638356	0.9472\\
52.4455318638356	0.9488\\
53.2086026952071	0.9488\\
53.2086026952071	0.9504\\
53.3404679417786	0.9504\\
53.3404679417786	0.952\\
53.3530884104883	0.952\\
53.3530884104883	0.9536\\
54.206643730952	0.9536\\
54.206643730952	0.9552\\
54.7652011656051	0.9552\\
54.7652011656051	0.9568\\
54.7991669115913	0.9568\\
54.7991669115913	0.9584\\
54.930820932118	0.9584\\
54.930820932118	0.96\\
54.9504997764405	0.96\\
54.9504997764405	0.9616\\
54.9800424453472	0.9616\\
54.9800424453472	0.9632\\
55.0945461544034	0.9632\\
55.0945461544034	0.9648\\
55.554111584036	0.9648\\
55.554111584036	0.9664\\
55.6586350597074	0.9664\\
55.6586350597074	0.968\\
56.1399375849847	0.968\\
56.1399375849847	0.9696\\
57.1952367519805	0.9696\\
57.1952367519805	0.9712\\
57.760336419368	0.9712\\
57.760336419368	0.9728\\
58.3430294619314	0.9728\\
58.3430294619314	0.9744\\
58.6655812235473	0.9744\\
58.6655812235473	0.976\\
58.8919803496195	0.976\\
58.8919803496195	0.9776\\
59.100154073411	0.9776\\
59.100154073411	0.9792\\
59.1565524641763	0.9792\\
59.1565524641763	0.9808\\
59.7737177132064	0.9808\\
59.7737177132064	0.9824\\
59.8449459027422	0.9824\\
59.8449459027422	0.984\\
60.7582519454637	0.984\\
60.7582519454637	0.9856\\
62.7645231868166	0.9856\\
62.7645231868166	0.9872\\
62.8469671324674	0.9872\\
62.8469671324674	0.9888\\
63.2689794478564	0.9888\\
63.2689794478564	0.9904\\
66.9233454775713	0.9904\\
66.9233454775713	0.992\\
67.5831457739834	0.992\\
67.5831457739834	0.9936\\
68.1898290263031	0.9936\\
68.1898290263031	0.9952\\
71.4202164959528	0.9952\\
71.4202164959528	0.9968\\
72.4484130431056	0.9968\\
72.4484130431056	0.9984\\
76.4558627303585	0.9984\\
76.4558627303585	1\\
inf	1\\
};
%\addlegendentry{SNR Policy Geographic , p = 30\%}

\end{axis}
% \end{tikzpicture}%

==> figures/cdfSNRLambda30Antenna64GeoWithPF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
\begin{axis}[%
width=0.7\fwidth,
height=0.61\fheight,
at={(0.3\fwidth,0.03\fheight)},
scale only axis,
unbounded coords=jump,
xmin=5,
xmax=65,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Bottleneck SNR [dB]},
ymin=0,
ymax=1.01,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel pos=right,
xlabel shift=-4pt,
ylabel shift=-3pt,
xticklabel shift=-1pt,
yticklabel shift=-1pt,
]
\addplot [color=queenBlue, line width=0.8pt, mark=o, mark size=1pt, mark repeat=120]
  table[row sep=crcr]{%
-inf	0\\
5.00222043596321	0\\
5.00222043596321	0.000790513833992095\\
5.01266730525983	0.000790513833992095\\
5.01266730525983	0.00158102766798419\\
5.01426197621601	0.00158102766798419\\
5.01426197621601	0.00237154150197628\\
5.01815785119484	0.00237154150197628\\
5.01815785119484	0.00316205533596838\\
5.04431895126949	0.00316205533596838\\
5.04431895126949	0.00395256916996047\\
5.05610651763807	0.00395256916996047\\
5.05610651763807	0.00474308300395257\\
5.08233520014338	0.00474308300395257\\
5.08233520014338	0.00553359683794466\\
5.10768644553225	0.00553359683794466\\
5.10768644553225	0.00632411067193676\\
5.13199814821865	0.00632411067193676\\
5.13199814821865	0.00711462450592885\\
5.16274027545575	0.00711462450592885\\
5.16274027545575	0.00790513833992095\\
5.17741933516005	0.00790513833992095\\
5.17741933516005	0.00869565217391304\\
5.2276443473962	0.00869565217391304\\
5.2276443473962	0.00948616600790514\\
5.23424838381649	0.00948616600790514\\
5.23424838381649	0.0102766798418972\\
5.23869916452315	0.0102766798418972\\
5.23869916452315	0.0110671936758893\\
5.28491431794842	0.0110671936758893\\
5.28491431794842	0.0118577075098814\\
5.38426206085403	0.0118577075098814\\
5.38426206085403	0.0126482213438735\\
5.4348518792808	0.0126482213438735\\
5.4348518792808	0.0134387351778656\\
5.58400953856109	0.0134387351778656\\
5.58400953856109	0.0142292490118577\\
5.6165635126312	0.0142292490118577\\
5.6165635126312	0.0150197628458498\\
5.63377104999936	0.0150197628458498\\
5.63377104999936	0.0158102766798419\\
5.66713848979103	0.0158102766798419\\
5.66713848979103	0.016600790513834\\
5.71326587104193	0.016600790513834\\
5.71326587104193	0.0173913043478261\\
5.72824720346071	0.0173913043478261\\
5.72824720346071	0.0181818181818182\\
5.75487077721013	0.0181818181818182\\
5.75487077721013	0.0189723320158103\\
5.75802376343302	0.0189723320158103\\
5.75802376343302	0.0197628458498024\\
5.77073942662871	0.0197628458498024\\
5.77073942662871	0.0205533596837945\\
5.77979472404351	0.0205533596837945\\
5.77979472404351	0.0213438735177866\\
5.81008560511601	0.0213438735177866\\
5.81008560511601	0.0221343873517787\\
5.81518472997055	0.0221343873517787\\
5.81518472997055	0.0229249011857708\\
5.84292351965746	0.0229249011857708\\
5.84292351965746	0.0237154150197628\\
5.846732701302	0.0237154150197628\\
5.846732701302	0.0245059288537549\\
5.90373231470033	0.0245059288537549\\
5.90373231470033	0.025296442687747\\
5.90637181695623	0.025296442687747\\
5.90637181695623	0.0260869565217391\\
5.9250771542193	0.0260869565217391\\
5.9250771542193	0.0268774703557312\\
5.96507636248569	0.0268774703557312\\
5.96507636248569	0.0276679841897233\\
5.96626108788461	0.0276679841897233\\
5.96626108788461	0.0284584980237154\\
5.98536007628312	0.0284584980237154\\
5.98536007628312	0.0292490118577075\\
6.04505093796523	0.0292490118577075\\
6.04505093796523	0.0300395256916996\\
6.08442385286758	0.0300395256916996\\
6.08442385286758	0.0308300395256917\\
6.09646570867323	0.0308300395256917\\
6.09646570867323	0.0316205533596838\\
6.09683358617768	0.0316205533596838\\
6.09683358617768	0.0324110671936759\\
6.13894265398646	0.0324110671936759\\
6.13894265398646	0.033201581027668\\
6.20874246819014	0.033201581027668\\
6.20874246819014	0.0339920948616601\\
6.24499613347145	0.0339920948616601\\
6.24499613347145	0.0347826086956522\\
6.27821966257122	0.0347826086956522\\
6.27821966257122	0.0355731225296443\\
6.30108167160316	0.0355731225296443\\
6.30108167160316	0.0363636363636364\\
6.34857217371836	0.0363636363636364\\
6.34857217371836	0.0371541501976285\\
6.36677787259648	0.0371541501976285\\
6.36677787259648	0.0379446640316206\\
6.38271886399891	0.0379446640316206\\
6.38271886399891	0.0387351778656126\\
6.52474387438973	0.0387351778656126\\
6.52474387438973	0.0395256916996047\\
6.61211020095343	0.0395256916996047\\
6.61211020095343	0.0403162055335968\\
6.61567143706415	0.0403162055335968\\
6.61567143706415	0.0411067193675889\\
6.62524370092256	0.0411067193675889\\
6.62524370092256	0.041897233201581\\
6.69387521379024	0.041897233201581\\
6.69387521379024	0.0426877470355731\\
6.70968451051933	0.0426877470355731\\
6.70968451051933	0.0434782608695652\\
6.72617824342504	0.0434782608695652\\
6.72617824342504	0.0442687747035573\\
6.73966428424894	0.0442687747035573\\
6.73966428424894	0.0450592885375494\\
6.77442401551115	0.0450592885375494\\
6.77442401551115	0.0458498023715415\\
6.79317880429995	0.0458498023715415\\
6.79317880429995	0.0466403162055336\\
6.81769064395448	0.0466403162055336\\
6.81769064395448	0.0474308300395257\\
6.88249929747762	0.0474308300395257\\
6.88249929747762	0.0482213438735178\\
6.90250298693832	0.0482213438735178\\
6.90250298693832	0.0490118577075099\\
6.91997976502949	0.0490118577075099\\
6.91997976502949	0.049802371541502\\
6.97415026854038	0.049802371541502\\
6.97415026854038	0.0505928853754941\\
6.99688906816973	0.0505928853754941\\
6.99688906816973	0.0513833992094862\\
7.0102598598947	0.0513833992094862\\
7.0102598598947	0.0521739130434783\\
7.01061637985791	0.0521739130434783\\
7.01061637985791	0.0529644268774704\\
7.03138167118229	0.0529644268774704\\
7.03138167118229	0.0537549407114625\\
7.05382382344306	0.0537549407114625\\
7.05382382344306	0.0545454545454545\\
7.05692299694096	0.0545454545454545\\
7.05692299694096	0.0553359683794466\\
7.07320325672572	0.0553359683794466\\
7.07320325672572	0.0561264822134387\\
7.09416484057785	0.0561264822134387\\
7.09416484057785	0.0569169960474308\\
7.12473819115511	0.0569169960474308\\
7.12473819115511	0.0577075098814229\\
7.12658892178936	0.0577075098814229\\
7.12658892178936	0.058498023715415\\
7.13277196980262	0.058498023715415\\
7.13277196980262	0.0592885375494071\\
7.14253469717279	0.0592885375494071\\
7.14253469717279	0.0600790513833992\\
7.16934198224458	0.0600790513833992\\
7.16934198224458	0.0608695652173913\\
7.20718865425852	0.0608695652173913\\
7.20718865425852	0.0616600790513834\\
7.21854027956027	0.0616600790513834\\
7.21854027956027	0.0624505928853755\\
7.24586427821543	0.0624505928853755\\
7.24586427821543	0.0632411067193676\\
7.25472918168642	0.0632411067193676\\
7.25472918168642	0.0640316205533597\\
7.2592768972774	0.0640316205533597\\
7.2592768972774	0.0648221343873518\\
7.25992339357788	0.0648221343873518\\
7.25992339357788	0.0656126482213439\\
7.27968767991607	0.0656126482213439\\
7.27968767991607	0.066403162055336\\
7.31515546319669	0.066403162055336\\
7.31515546319669	0.0671936758893281\\
7.34026629092592	0.0671936758893281\\
7.34026629092592	0.0679841897233202\\
7.34337934929211	0.0679841897233202\\
7.34337934929211	0.0687747035573123\\
7.40489212871147	0.0687747035573123\\
7.40489212871147	0.0695652173913043\\
7.41959536471248	0.0695652173913043\\
7.41959536471248	0.0703557312252964\\
7.42218896209933	0.0703557312252964\\
7.42218896209933	0.0711462450592885\\
7.42947076557056	0.0711462450592885\\
7.42947076557056	0.0719367588932806\\
7.47714910241684	0.0719367588932806\\
7.47714910241684	0.0727272727272727\\
7.5002975133724	0.0727272727272727\\
7.5002975133724	0.0735177865612648\\
7.50784870079058	0.0735177865612648\\
7.50784870079058	0.0743083003952569\\
7.51035439624356	0.0743083003952569\\
7.51035439624356	0.075098814229249\\
7.58507268689067	0.075098814229249\\
7.58507268689067	0.0758893280632411\\
7.58799015254286	0.0758893280632411\\
7.58799015254286	0.0766798418972332\\
7.59753174271203	0.0766798418972332\\
7.59753174271203	0.0774703557312253\\
7.60009625414996	0.0774703557312253\\
7.60009625414996	0.0782608695652174\\
7.6442724584407	0.0782608695652174\\
7.6442724584407	0.0790513833992095\\
7.65384167331618	0.0790513833992095\\
7.65384167331618	0.0798418972332016\\
7.68222654029311	0.0798418972332016\\
7.68222654029311	0.0806324110671937\\
7.75417192786969	0.0806324110671937\\
7.75417192786969	0.0814229249011858\\
7.75577356755812	0.0814229249011858\\
7.75577356755812	0.0822134387351779\\
7.75692374226918	0.0822134387351779\\
7.75692374226918	0.08300395256917\\
7.75917212635129	0.08300395256917\\
7.75917212635129	0.0837944664031621\\
7.801014832916	0.0837944664031621\\
7.801014832916	0.0845849802371541\\
7.85408790208388	0.0845849802371541\\
7.85408790208388	0.0853754940711463\\
7.86347533861946	0.0853754940711463\\
7.86347533861946	0.0861660079051383\\
7.91089325412884	0.0861660079051383\\
7.91089325412884	0.0869565217391304\\
7.92513950903333	0.0869565217391304\\
7.92513950903333	0.0877470355731225\\
7.92943532914489	0.0877470355731225\\
7.92943532914489	0.0885375494071146\\
7.93370480682881	0.0885375494071146\\
7.93370480682881	0.0893280632411067\\
7.94914455500611	0.0893280632411067\\
7.94914455500611	0.0901185770750988\\
7.95212322728177	0.0901185770750988\\
7.95212322728177	0.0909090909090909\\
7.95779393976231	0.0909090909090909\\
7.95779393976231	0.091699604743083\\
7.96273113591539	0.091699604743083\\
7.96273113591539	0.0924901185770751\\
7.99929461550067	0.0924901185770751\\
7.99929461550067	0.0932806324110672\\
8.00103255961731	0.0932806324110672\\
8.00103255961731	0.0940711462450593\\
8.0447539446033	0.0940711462450593\\
8.0447539446033	0.0948616600790514\\
8.05447917534451	0.0948616600790514\\
8.05447917534451	0.0956521739130435\\
8.07915256513991	0.0956521739130435\\
8.07915256513991	0.0964426877470356\\
8.08165026270884	0.0964426877470356\\
8.08165026270884	0.0972332015810277\\
8.0893331245251	0.0972332015810277\\
8.0893331245251	0.0980237154150198\\
8.1059731767967	0.0980237154150198\\
8.1059731767967	0.0988142292490119\\
8.13901098541069	0.0988142292490119\\
8.13901098541069	0.0996047430830039\\
8.14309995325058	0.0996047430830039\\
8.14309995325058	0.100395256916996\\
8.20673171213071	0.100395256916996\\
8.20673171213071	0.101185770750988\\
8.25446837930406	0.101185770750988\\
8.25446837930406	0.10197628458498\\
8.25794145862649	0.10197628458498\\
8.25794145862649	0.102766798418972\\
8.26273857449002	0.102766798418972\\
8.26273857449002	0.103557312252964\\
8.28921939164917	0.103557312252964\\
8.28921939164917	0.104347826086957\\
8.29485443823932	0.104347826086957\\
8.29485443823932	0.105138339920949\\
8.31513550172796	0.105138339920949\\
8.31513550172796	0.105928853754941\\
8.33258617199081	0.105928853754941\\
8.33258617199081	0.106719367588933\\
8.34158305864311	0.106719367588933\\
8.34158305864311	0.107509881422925\\
8.37028334406598	0.107509881422925\\
8.37028334406598	0.108300395256917\\
8.41406595609603	0.108300395256917\\
8.41406595609603	0.109090909090909\\
8.44525993160732	0.109090909090909\\
8.44525993160732	0.109881422924901\\
8.49055829133771	0.109881422924901\\
8.49055829133771	0.110671936758893\\
8.49213685304198	0.110671936758893\\
8.49213685304198	0.111462450592885\\
8.49683756588873	0.111462450592885\\
8.49683756588873	0.112252964426877\\
8.52588742169948	0.112252964426877\\
8.52588742169948	0.11304347826087\\
8.54873531986547	0.11304347826087\\
8.54873531986547	0.113833992094862\\
8.60390197014392	0.113833992094862\\
8.60390197014392	0.114624505928854\\
8.63484865984405	0.114624505928854\\
8.63484865984405	0.115415019762846\\
8.63889563453109	0.115415019762846\\
8.63889563453109	0.116205533596838\\
8.64210687758882	0.116205533596838\\
8.64210687758882	0.11699604743083\\
8.66229089555356	0.11699604743083\\
8.66229089555356	0.117786561264822\\
8.67157352128487	0.117786561264822\\
8.67157352128487	0.118577075098814\\
8.67248905535615	0.118577075098814\\
8.67248905535615	0.119367588932806\\
8.69938767827663	0.119367588932806\\
8.69938767827663	0.120158102766798\\
8.70916170974375	0.120158102766798\\
8.70916170974375	0.120948616600791\\
8.70936620768089	0.120948616600791\\
8.70936620768089	0.121739130434783\\
8.75497811804446	0.121739130434783\\
8.75497811804446	0.122529644268775\\
8.76323204129844	0.122529644268775\\
8.76323204129844	0.123320158102767\\
8.79927581826788	0.123320158102767\\
8.79927581826788	0.124110671936759\\
8.80538790533695	0.124110671936759\\
8.80538790533695	0.124901185770751\\
8.87426366970937	0.124901185770751\\
8.87426366970937	0.125691699604743\\
8.88325740403784	0.125691699604743\\
8.88325740403784	0.126482213438735\\
8.89220566058517	0.126482213438735\\
8.89220566058517	0.127272727272727\\
8.96445585940586	0.127272727272727\\
8.96445585940586	0.128063241106719\\
9.02576755685151	0.128063241106719\\
9.02576755685151	0.128853754940711\\
9.0557898441712	0.128853754940711\\
9.0557898441712	0.129644268774704\\
9.07773510066185	0.129644268774704\\
9.07773510066185	0.130434782608696\\
9.13060740850662	0.130434782608696\\
9.13060740850662	0.131225296442688\\
9.14038912559416	0.131225296442688\\
9.14038912559416	0.13201581027668\\
9.17168241093809	0.13201581027668\\
9.17168241093809	0.132806324110672\\
9.17335990928564	0.132806324110672\\
9.17335990928564	0.133596837944664\\
9.18136113728548	0.133596837944664\\
9.18136113728548	0.134387351778656\\
9.18485767515762	0.134387351778656\\
9.18485767515762	0.135177865612648\\
9.22845647649569	0.135177865612648\\
9.22845647649569	0.13596837944664\\
9.22986838476842	0.13596837944664\\
9.22986838476842	0.136758893280632\\
9.24359834411218	0.136758893280632\\
9.24359834411218	0.137549407114625\\
9.35851745698099	0.137549407114625\\
9.35851745698099	0.138339920948617\\
9.39496410561458	0.138339920948617\\
9.39496410561458	0.139130434782609\\
9.43164896186613	0.139130434782609\\
9.43164896186613	0.139920948616601\\
9.47321668565603	0.139920948616601\\
9.47321668565603	0.140711462450593\\
9.48898274968583	0.140711462450593\\
9.48898274968583	0.141501976284585\\
9.52736540587221	0.141501976284585\\
9.52736540587221	0.142292490118577\\
9.54318083196087	0.142292490118577\\
9.54318083196087	0.143083003952569\\
9.61582844252439	0.143083003952569\\
9.61582844252439	0.143873517786561\\
9.63152004357353	0.143873517786561\\
9.63152004357353	0.144664031620553\\
9.645659420818	0.144664031620553\\
9.645659420818	0.145454545454545\\
9.68268318077715	0.145454545454545\\
9.68268318077715	0.146245059288538\\
9.69108569384998	0.146245059288538\\
9.69108569384998	0.14703557312253\\
9.69649828111111	0.14703557312253\\
9.69649828111111	0.147826086956522\\
9.70365261682365	0.147826086956522\\
9.70365261682365	0.148616600790514\\
9.70791996082727	0.148616600790514\\
9.70791996082727	0.149407114624506\\
9.76068746989697	0.149407114624506\\
9.76068746989697	0.150197628458498\\
9.8643804784154	0.150197628458498\\
9.8643804784154	0.15098814229249\\
9.91990493463416	0.15098814229249\\
9.91990493463416	0.151778656126482\\
9.92062731042059	0.151778656126482\\
9.92062731042059	0.152569169960474\\
9.92182481073106	0.152569169960474\\
9.92182481073106	0.153359683794466\\
9.93747770906586	0.153359683794466\\
9.93747770906586	0.154150197628458\\
9.99771730110587	0.154150197628458\\
9.99771730110587	0.154940711462451\\
10.0153437597233	0.154940711462451\\
10.0153437597233	0.155731225296443\\
10.0478336109092	0.155731225296443\\
10.0478336109092	0.156521739130435\\
10.0737649697221	0.156521739130435\\
10.0737649697221	0.157312252964427\\
10.0988911046185	0.157312252964427\\
10.0988911046185	0.158102766798419\\
10.1124657331544	0.158102766798419\\
10.1124657331544	0.158893280632411\\
10.1320887124695	0.158893280632411\\
10.1320887124695	0.159683794466403\\
10.137010496402	0.159683794466403\\
10.137010496402	0.160474308300395\\
10.1408989503731	0.160474308300395\\
10.1408989503731	0.161264822134387\\
10.1931162319647	0.161264822134387\\
10.1931162319647	0.162055335968379\\
10.2095899206748	0.162055335968379\\
10.2095899206748	0.162845849802372\\
10.2668081627999	0.162845849802372\\
10.2668081627999	0.163636363636364\\
10.2899383797365	0.163636363636364\\
10.2899383797365	0.164426877470356\\
10.299468938244	0.164426877470356\\
10.299468938244	0.165217391304348\\
10.2994992402833	0.165217391304348\\
10.2994992402833	0.16600790513834\\
10.2999507867475	0.16600790513834\\
10.2999507867475	0.166798418972332\\
10.3176907224668	0.166798418972332\\
10.3176907224668	0.167588932806324\\
10.3373224511008	0.167588932806324\\
10.3373224511008	0.168379446640316\\
10.3459587369283	0.168379446640316\\
10.3459587369283	0.169169960474308\\
10.3502241604146	0.169169960474308\\
10.3502241604146	0.1699604743083\\
10.4346781232133	0.1699604743083\\
10.4346781232133	0.170750988142293\\
10.4446628702948	0.170750988142293\\
10.4446628702948	0.171541501976285\\
10.4548455706858	0.171541501976285\\
10.4548455706858	0.172332015810277\\
10.472041589966	0.172332015810277\\
10.472041589966	0.173122529644269\\
10.4750892604715	0.173122529644269\\
10.4750892604715	0.173913043478261\\
10.4863979527214	0.173913043478261\\
10.4863979527214	0.174703557312253\\
10.4941513067377	0.174703557312253\\
10.4941513067377	0.175494071146245\\
10.5061361377539	0.175494071146245\\
10.5061361377539	0.176284584980237\\
10.5288952236953	0.176284584980237\\
10.5288952236953	0.177075098814229\\
10.5598047075596	0.177075098814229\\
10.5598047075596	0.177865612648221\\
10.5656164161731	0.177865612648221\\
10.5656164161731	0.178656126482213\\
10.5862839953815	0.178656126482213\\
10.5862839953815	0.179446640316206\\
10.5896548457353	0.179446640316206\\
10.5896548457353	0.180237154150198\\
10.6013875020828	0.180237154150198\\
10.6013875020828	0.18102766798419\\
10.6239928351517	0.18102766798419\\
10.6239928351517	0.181818181818182\\
10.7374559857535	0.181818181818182\\
10.7374559857535	0.182608695652174\\
10.7557278145443	0.182608695652174\\
10.7557278145443	0.183399209486166\\
10.7639510928763	0.183399209486166\\
10.7639510928763	0.184189723320158\\
10.7878079939881	0.184189723320158\\
10.7878079939881	0.18498023715415\\
10.8666880745732	0.18498023715415\\
10.8666880745732	0.185770750988142\\
10.8675318994096	0.185770750988142\\
10.8675318994096	0.186561264822134\\
10.8826596938431	0.186561264822134\\
10.8826596938431	0.187351778656126\\
10.8848984836323	0.187351778656126\\
10.8848984836323	0.188142292490119\\
10.8941437424048	0.188142292490119\\
10.8941437424048	0.188932806324111\\
10.9089071929017	0.188932806324111\\
10.9089071929017	0.189723320158103\\
10.9211512973368	0.189723320158103\\
10.9211512973368	0.190513833992095\\
10.9404630698688	0.190513833992095\\
10.9404630698688	0.191304347826087\\
11.0503089898775	0.191304347826087\\
11.0503089898775	0.192094861660079\\
11.0530103639099	0.192094861660079\\
11.0530103639099	0.192885375494071\\
11.0601400560201	0.192885375494071\\
11.0601400560201	0.193675889328063\\
11.0610263949324	0.193675889328063\\
11.0610263949324	0.194466403162055\\
11.1239232676453	0.194466403162055\\
11.1239232676453	0.195256916996047\\
11.1243899890458	0.195256916996047\\
11.1243899890458	0.19604743083004\\
11.17743569616	0.19604743083004\\
11.17743569616	0.196837944664032\\
11.1818834592669	0.196837944664032\\
11.1818834592669	0.197628458498024\\
11.2025246648549	0.197628458498024\\
11.2025246648549	0.198418972332016\\
11.2435058897278	0.198418972332016\\
11.2435058897278	0.199209486166008\\
11.2509570629048	0.199209486166008\\
11.2509570629048	0.2\\
11.2524831935491	0.2\\
11.2524831935491	0.200790513833992\\
11.2893112289478	0.200790513833992\\
11.2893112289478	0.201581027667984\\
11.3035265124884	0.201581027667984\\
11.3035265124884	0.202371541501976\\
11.3040009044549	0.202371541501976\\
11.3040009044549	0.203162055335968\\
11.3062965482646	0.203162055335968\\
11.3062965482646	0.20395256916996\\
11.3636398035913	0.20395256916996\\
11.3636398035913	0.204743083003953\\
11.374635609285	0.204743083003953\\
11.374635609285	0.205533596837945\\
11.3808519704929	0.205533596837945\\
11.3808519704929	0.206324110671937\\
11.4002587307824	0.206324110671937\\
11.4002587307824	0.207114624505929\\
11.461159828297	0.207114624505929\\
11.461159828297	0.207905138339921\\
11.4768962231847	0.207905138339921\\
11.4768962231847	0.208695652173913\\
11.4975968614355	0.208695652173913\\
11.4975968614355	0.209486166007905\\
11.5409471389946	0.209486166007905\\
11.5409471389946	0.210276679841897\\
11.5662175769095	0.210276679841897\\
11.5662175769095	0.211067193675889\\
11.5851932095539	0.211067193675889\\
11.5851932095539	0.211857707509881\\
11.5898557228007	0.211857707509881\\
11.5898557228007	0.212648221343874\\
11.6022614651081	0.212648221343874\\
11.6022614651081	0.213438735177866\\
11.6074359027052	0.213438735177866\\
11.6074359027052	0.214229249011858\\
11.6103434243534	0.214229249011858\\
11.6103434243534	0.21501976284585\\
11.6159333606862	0.21501976284585\\
11.6159333606862	0.215810276679842\\
11.6479995209225	0.215810276679842\\
11.6479995209225	0.216600790513834\\
11.6643153356897	0.216600790513834\\
11.6643153356897	0.217391304347826\\
11.6787235920808	0.217391304347826\\
11.6787235920808	0.218181818181818\\
11.7016152747774	0.218181818181818\\
11.7016152747774	0.21897233201581\\
11.7209192596588	0.21897233201581\\
11.7209192596588	0.219762845849802\\
11.7674893247348	0.219762845849802\\
11.7674893247348	0.220553359683794\\
11.8147476136025	0.220553359683794\\
11.8147476136025	0.221343873517787\\
11.8713049866106	0.221343873517787\\
11.8713049866106	0.222134387351779\\
11.8800234529008	0.222134387351779\\
11.8800234529008	0.222924901185771\\
11.909119461435	0.222924901185771\\
11.909119461435	0.223715415019763\\
11.9238296153953	0.223715415019763\\
11.9238296153953	0.224505928853755\\
12.0190497004164	0.224505928853755\\
12.0190497004164	0.225296442687747\\
12.0760536537086	0.225296442687747\\
12.0760536537086	0.226086956521739\\
12.0853557003559	0.226086956521739\\
12.0853557003559	0.226877470355731\\
12.0962459479774	0.226877470355731\\
12.0962459479774	0.227667984189723\\
12.1048107322931	0.227667984189723\\
12.1048107322931	0.228458498023715\\
12.1197299889859	0.228458498023715\\
12.1197299889859	0.229249011857708\\
12.1280957003993	0.229249011857708\\
12.1280957003993	0.2300395256917\\
12.1338403853042	0.2300395256917\\
12.1338403853042	0.230830039525692\\
12.1349120616543	0.230830039525692\\
12.1349120616543	0.231620553359684\\
12.1400998825786	0.231620553359684\\
12.1400998825786	0.232411067193676\\
12.1414481952736	0.232411067193676\\
12.1414481952736	0.233201581027668\\
12.1599801013384	0.233201581027668\\
12.1599801013384	0.23399209486166\\
12.1846834808461	0.23399209486166\\
12.1846834808461	0.234782608695652\\
12.2007278550816	0.234782608695652\\
12.2007278550816	0.235573122529644\\
12.2031860774003	0.235573122529644\\
12.2031860774003	0.236363636363636\\
12.2658831301513	0.236363636363636\\
12.2658831301513	0.237154150197628\\
12.2899695883654	0.237154150197628\\
12.2899695883654	0.237944664031621\\
12.2987585804424	0.237944664031621\\
12.2987585804424	0.238735177865613\\
12.3308195140967	0.238735177865613\\
12.3308195140967	0.239525691699605\\
12.3417780515039	0.239525691699605\\
12.3417780515039	0.240316205533597\\
12.3445923042593	0.240316205533597\\
12.3445923042593	0.241106719367589\\
12.3734150997423	0.241106719367589\\
12.3734150997423	0.241897233201581\\
12.4208568531142	0.241897233201581\\
12.4208568531142	0.242687747035573\\
12.4830445160962	0.242687747035573\\
12.4830445160962	0.243478260869565\\
12.4987995513413	0.243478260869565\\
12.4987995513413	0.244268774703557\\
12.5413602147122	0.244268774703557\\
12.5413602147122	0.245059288537549\\
12.5494277310797	0.245059288537549\\
12.5494277310797	0.245849802371541\\
12.5864668969634	0.245849802371541\\
12.5864668969634	0.246640316205534\\
12.6097264162759	0.246640316205534\\
12.6097264162759	0.247430830039526\\
12.6199543063018	0.247430830039526\\
12.6199543063018	0.248221343873518\\
12.6331867491984	0.248221343873518\\
12.6331867491984	0.24901185770751\\
12.6396619791674	0.24901185770751\\
12.6396619791674	0.249802371541502\\
12.6428746444908	0.249802371541502\\
12.6428746444908	0.250592885375494\\
12.690724960632	0.250592885375494\\
12.690724960632	0.251383399209486\\
12.693301681059	0.251383399209486\\
12.693301681059	0.252173913043478\\
12.6943683205481	0.252173913043478\\
12.6943683205481	0.25296442687747\\
12.7081099476812	0.25296442687747\\
12.7081099476812	0.253754940711462\\
12.7100704971454	0.253754940711462\\
12.7100704971454	0.254545454545455\\
12.7180849588373	0.254545454545455\\
12.7180849588373	0.255335968379447\\
12.7707425363141	0.255335968379447\\
12.7707425363141	0.256126482213439\\
12.8027926845406	0.256126482213439\\
12.8027926845406	0.256916996047431\\
12.8149817324033	0.256916996047431\\
12.8149817324033	0.257707509881423\\
12.8221482688656	0.257707509881423\\
12.8221482688656	0.258498023715415\\
12.8323087016352	0.258498023715415\\
12.8323087016352	0.259288537549407\\
12.847035811128	0.259288537549407\\
12.847035811128	0.260079051383399\\
12.8579669602431	0.260079051383399\\
12.8579669602431	0.260869565217391\\
12.879510559837	0.260869565217391\\
12.879510559837	0.261660079051383\\
12.8796352727066	0.261660079051383\\
12.8796352727066	0.262450592885375\\
12.8800317235752	0.262450592885375\\
12.8800317235752	0.263241106719368\\
12.8909194236645	0.263241106719368\\
12.8909194236645	0.26403162055336\\
12.904267614728	0.26403162055336\\
12.904267614728	0.264822134387352\\
12.9087515135698	0.264822134387352\\
12.9087515135698	0.265612648221344\\
12.9124633793802	0.265612648221344\\
12.9124633793802	0.266403162055336\\
12.9223949831036	0.266403162055336\\
12.9223949831036	0.267193675889328\\
12.9363510618762	0.267193675889328\\
12.9363510618762	0.26798418972332\\
12.9424799870949	0.26798418972332\\
12.9424799870949	0.268774703557312\\
12.9739929788497	0.268774703557312\\
12.9739929788497	0.269565217391304\\
12.9828260671823	0.269565217391304\\
12.9828260671823	0.270355731225296\\
12.9828426521565	0.270355731225296\\
12.9828426521565	0.271146245059289\\
12.9836278159588	0.271146245059289\\
12.9836278159588	0.271936758893281\\
12.9843546862951	0.271936758893281\\
12.9843546862951	0.272727272727273\\
12.9849322384359	0.272727272727273\\
12.9849322384359	0.273517786561265\\
12.9853830718049	0.273517786561265\\
12.9853830718049	0.274308300395257\\
12.99511629482	0.274308300395257\\
12.99511629482	0.275098814229249\\
13.0209614090906	0.275098814229249\\
13.0209614090906	0.275889328063241\\
13.0230103937954	0.275889328063241\\
13.0230103937954	0.276679841897233\\
13.0531543268261	0.276679841897233\\
13.0531543268261	0.277470355731225\\
13.0533429500802	0.277470355731225\\
13.0533429500802	0.278260869565217\\
13.0877328750896	0.278260869565217\\
13.0877328750896	0.279051383399209\\
13.1153033085736	0.279051383399209\\
13.1153033085736	0.279841897233202\\
13.1157788113205	0.279841897233202\\
13.1157788113205	0.280632411067194\\
13.132822502479	0.280632411067194\\
13.132822502479	0.281422924901186\\
13.1790646431981	0.281422924901186\\
13.1790646431981	0.282213438735178\\
13.2179721375293	0.282213438735178\\
13.2179721375293	0.28300395256917\\
13.2276745183396	0.28300395256917\\
13.2276745183396	0.283794466403162\\
13.2424980965625	0.283794466403162\\
13.2424980965625	0.284584980237154\\
13.2561350063975	0.284584980237154\\
13.2561350063975	0.285375494071146\\
13.2595511768139	0.285375494071146\\
13.2595511768139	0.286166007905138\\
13.294065091681	0.286166007905138\\
13.294065091681	0.28695652173913\\
13.3302603962745	0.28695652173913\\
13.3302603962745	0.287747035573123\\
13.3960341546991	0.287747035573123\\
13.3960341546991	0.288537549407115\\
13.4021487648545	0.288537549407115\\
13.4021487648545	0.289328063241107\\
13.4482180914537	0.289328063241107\\
13.4482180914537	0.290118577075099\\
13.4525824010446	0.290118577075099\\
13.4525824010446	0.290909090909091\\
13.4663547910197	0.290909090909091\\
13.4663547910197	0.291699604743083\\
13.469691493176	0.291699604743083\\
13.469691493176	0.292490118577075\\
13.5216995505803	0.292490118577075\\
13.5216995505803	0.293280632411067\\
13.525853226319	0.293280632411067\\
13.525853226319	0.294071146245059\\
13.5759925477608	0.294071146245059\\
13.5759925477608	0.294861660079051\\
13.5895845747472	0.294861660079051\\
13.5895845747472	0.295652173913043\\
13.6725002974795	0.295652173913043\\
13.6725002974795	0.296442687747036\\
13.6856588287507	0.296442687747036\\
13.6856588287507	0.297233201581028\\
13.7292834879605	0.297233201581028\\
13.7292834879605	0.29802371541502\\
13.7354824678805	0.29802371541502\\
13.7354824678805	0.298814229249012\\
13.7448693555147	0.298814229249012\\
13.7448693555147	0.299604743083004\\
13.7966300249586	0.299604743083004\\
13.7966300249586	0.300395256916996\\
13.8106936558879	0.300395256916996\\
13.8106936558879	0.301185770750988\\
13.8141184553233	0.301185770750988\\
13.8141184553233	0.30197628458498\\
13.8382945932069	0.30197628458498\\
13.8382945932069	0.302766798418972\\
13.8419471007925	0.302766798418972\\
13.8419471007925	0.303557312252964\\
13.8476043731848	0.303557312252964\\
13.8476043731848	0.304347826086957\\
13.8554140043159	0.304347826086957\\
13.8554140043159	0.305138339920949\\
13.9024977026487	0.305138339920949\\
13.9024977026487	0.305928853754941\\
13.9097944601011	0.305928853754941\\
13.9097944601011	0.306719367588933\\
13.9127839555064	0.306719367588933\\
13.9127839555064	0.307509881422925\\
14.0106625374852	0.307509881422925\\
14.0106625374852	0.308300395256917\\
14.0251078164831	0.308300395256917\\
14.0251078164831	0.309090909090909\\
14.0943878997839	0.309090909090909\\
14.0943878997839	0.309881422924901\\
14.1219667932868	0.309881422924901\\
14.1219667932868	0.310671936758893\\
14.1221449468441	0.310671936758893\\
14.1221449468441	0.311462450592885\\
14.1357884131814	0.311462450592885\\
14.1357884131814	0.312252964426877\\
14.1618105478878	0.312252964426877\\
14.1618105478878	0.31304347826087\\
14.2097434364533	0.31304347826087\\
14.2097434364533	0.313833992094862\\
14.2157634502318	0.313833992094862\\
14.2157634502318	0.314624505928854\\
14.2271445451944	0.314624505928854\\
14.2271445451944	0.315415019762846\\
14.243146687054	0.315415019762846\\
14.243146687054	0.316205533596838\\
14.290800403007	0.316205533596838\\
14.290800403007	0.31699604743083\\
14.3194207221226	0.31699604743083\\
14.3194207221226	0.317786561264822\\
14.3960835218617	0.317786561264822\\
14.3960835218617	0.318577075098814\\
14.4335572357692	0.318577075098814\\
14.4335572357692	0.319367588932806\\
14.4571953640506	0.319367588932806\\
14.4571953640506	0.320158102766798\\
14.4603001944612	0.320158102766798\\
14.4603001944612	0.32094861660079\\
14.4652348113139	0.32094861660079\\
14.4652348113139	0.321739130434783\\
14.5694177881807	0.321739130434783\\
14.5694177881807	0.322529644268775\\
14.5909869182665	0.322529644268775\\
14.5909869182665	0.323320158102767\\
14.5985536558502	0.323320158102767\\
14.5985536558502	0.324110671936759\\
14.6241183357429	0.324110671936759\\
14.6241183357429	0.324901185770751\\
14.6703936009868	0.324901185770751\\
14.6703936009868	0.325691699604743\\
14.7060816729133	0.325691699604743\\
14.7060816729133	0.326482213438735\\
14.8060600240764	0.326482213438735\\
14.8060600240764	0.327272727272727\\
14.8415977138658	0.327272727272727\\
14.8415977138658	0.328063241106719\\
14.8859757163307	0.328063241106719\\
14.8859757163307	0.328853754940711\\
14.9354030878938	0.328853754940711\\
14.9354030878938	0.329644268774704\\
14.9577878355393	0.329644268774704\\
14.9577878355393	0.330434782608696\\
14.9665620719996	0.330434782608696\\
14.9665620719996	0.331225296442688\\
15.0389739644907	0.331225296442688\\
15.0389739644907	0.33201581027668\\
15.0996566663708	0.33201581027668\\
15.0996566663708	0.332806324110672\\
15.1161805294407	0.332806324110672\\
15.1161805294407	0.333596837944664\\
15.1493119897331	0.333596837944664\\
15.1493119897331	0.334387351778656\\
15.1799024843616	0.334387351778656\\
15.1799024843616	0.335177865612648\\
15.1859960102259	0.335177865612648\\
15.1859960102259	0.33596837944664\\
15.1864285592345	0.33596837944664\\
15.1864285592345	0.336758893280632\\
15.2560448430197	0.336758893280632\\
15.2560448430197	0.337549407114625\\
15.2758235558244	0.337549407114625\\
15.2758235558244	0.338339920948617\\
15.3044307257972	0.338339920948617\\
15.3044307257972	0.339130434782609\\
15.3324783421984	0.339130434782609\\
15.3324783421984	0.339920948616601\\
15.3333026209272	0.339920948616601\\
15.3333026209272	0.340711462450593\\
15.3557243807583	0.340711462450593\\
15.3557243807583	0.341501976284585\\
15.385115455803	0.341501976284585\\
15.385115455803	0.342292490118577\\
15.4027042408964	0.342292490118577\\
15.4027042408964	0.343083003952569\\
15.4047615098983	0.343083003952569\\
15.4047615098983	0.343873517786561\\
15.4127605282509	0.343873517786561\\
15.4127605282509	0.344664031620553\\
15.4192099329687	0.344664031620553\\
15.4192099329687	0.345454545454545\\
15.4307045139964	0.345454545454545\\
15.4307045139964	0.346245059288538\\
15.4333261479814	0.346245059288538\\
15.4333261479814	0.34703557312253\\
15.4541043879538	0.34703557312253\\
15.4541043879538	0.347826086956522\\
15.4573989599671	0.347826086956522\\
15.4573989599671	0.348616600790514\\
15.4740036745923	0.348616600790514\\
15.4740036745923	0.349407114624506\\
15.4805881078505	0.349407114624506\\
15.4805881078505	0.350197628458498\\
15.49539081881	0.350197628458498\\
15.49539081881	0.35098814229249\\
15.5065399694666	0.35098814229249\\
15.5065399694666	0.351778656126482\\
15.5079682642425	0.351778656126482\\
15.5079682642425	0.352569169960474\\
15.5845216139272	0.352569169960474\\
15.5845216139272	0.353359683794466\\
15.6184748322781	0.353359683794466\\
15.6184748322781	0.354150197628459\\
15.619396123821	0.354150197628459\\
15.619396123821	0.354940711462451\\
15.6222233784113	0.354940711462451\\
15.6222233784113	0.355731225296443\\
15.6317469820706	0.355731225296443\\
15.6317469820706	0.356521739130435\\
15.6412545706645	0.356521739130435\\
15.6412545706645	0.357312252964427\\
15.6469767784439	0.357312252964427\\
15.6469767784439	0.358102766798419\\
15.67591545902	0.358102766798419\\
15.67591545902	0.358893280632411\\
15.7154471266961	0.358893280632411\\
15.7154471266961	0.359683794466403\\
15.7240355776026	0.359683794466403\\
15.7240355776026	0.360474308300395\\
15.7414925946703	0.360474308300395\\
15.7414925946703	0.361264822134387\\
15.770759156416	0.361264822134387\\
15.770759156416	0.362055335968379\\
15.7759919742919	0.362055335968379\\
15.7759919742919	0.362845849802372\\
15.7931877444039	0.362845849802372\\
15.7931877444039	0.363636363636364\\
15.8211746699755	0.363636363636364\\
15.8211746699755	0.364426877470356\\
15.8303724110225	0.364426877470356\\
15.8303724110225	0.365217391304348\\
15.8366021766252	0.365217391304348\\
15.8366021766252	0.36600790513834\\
15.8663837744376	0.36600790513834\\
15.8663837744376	0.366798418972332\\
15.8772966992635	0.366798418972332\\
15.8772966992635	0.367588932806324\\
15.9242153453363	0.367588932806324\\
15.9242153453363	0.368379446640316\\
15.959260907682	0.368379446640316\\
15.959260907682	0.369169960474308\\
15.9600741520825	0.369169960474308\\
15.9600741520825	0.3699604743083\\
15.9728172630187	0.3699604743083\\
15.9728172630187	0.370750988142293\\
16.0142485673068	0.370750988142293\\
16.0142485673068	0.371541501976285\\
16.041511003397	0.371541501976285\\
16.041511003397	0.372332015810277\\
16.1005359001117	0.372332015810277\\
16.1005359001117	0.373122529644269\\
16.1285538008497	0.373122529644269\\
16.1285538008497	0.373913043478261\\
16.1338832928095	0.373913043478261\\
16.1338832928095	0.374703557312253\\
16.1375530389196	0.374703557312253\\
16.1375530389196	0.375494071146245\\
16.1395159849375	0.375494071146245\\
16.1395159849375	0.376284584980237\\
16.1612209333689	0.376284584980237\\
16.1612209333689	0.377075098814229\\
16.1770432803628	0.377075098814229\\
16.1770432803628	0.377865612648221\\
16.1941456375681	0.377865612648221\\
16.1941456375681	0.378656126482213\\
16.2351656612968	0.378656126482213\\
16.2351656612968	0.379446640316206\\
16.240262266774	0.379446640316206\\
16.240262266774	0.380237154150198\\
16.245384794431	0.380237154150198\\
16.245384794431	0.38102766798419\\
16.2477376042003	0.38102766798419\\
16.2477376042003	0.381818181818182\\
16.2479575118943	0.381818181818182\\
16.2479575118943	0.382608695652174\\
16.250116246876	0.382608695652174\\
16.250116246876	0.383399209486166\\
16.2503306219464	0.383399209486166\\
16.2503306219464	0.384189723320158\\
16.2512346247443	0.384189723320158\\
16.2512346247443	0.38498023715415\\
16.2599720076678	0.38498023715415\\
16.2599720076678	0.385770750988142\\
16.301703341255	0.385770750988142\\
16.301703341255	0.386561264822134\\
16.367737259291	0.386561264822134\\
16.367737259291	0.387351778656126\\
16.3851866035221	0.387351778656126\\
16.3851866035221	0.388142292490119\\
16.391956658214	0.388142292490119\\
16.391956658214	0.388932806324111\\
16.412450075372	0.388932806324111\\
16.412450075372	0.389723320158103\\
16.4201632233414	0.389723320158103\\
16.4201632233414	0.390513833992095\\
16.4551061820145	0.390513833992095\\
16.4551061820145	0.391304347826087\\
16.4765119969907	0.391304347826087\\
16.4765119969907	0.392094861660079\\
16.5105607856136	0.392094861660079\\
16.5105607856136	0.392885375494071\\
16.6095272836454	0.392885375494071\\
16.6095272836454	0.393675889328063\\
16.624259749772	0.393675889328063\\
16.624259749772	0.394466403162055\\
16.6463236734292	0.394466403162055\\
16.6463236734292	0.395256916996047\\
16.6762172654762	0.395256916996047\\
16.6762172654762	0.39604743083004\\
16.6784328003904	0.39604743083004\\
16.6784328003904	0.396837944664032\\
16.6924017593101	0.396837944664032\\
16.6924017593101	0.397628458498024\\
16.7000838081732	0.397628458498024\\
16.7000838081732	0.398418972332016\\
16.7187491654725	0.398418972332016\\
16.7187491654725	0.399209486166008\\
16.7461627971445	0.399209486166008\\
16.7461627971445	0.4\\
16.8027341293027	0.4\\
16.8027341293027	0.400790513833992\\
16.8090968476828	0.400790513833992\\
16.8090968476828	0.401581027667984\\
16.8452128267109	0.401581027667984\\
16.8452128267109	0.402371541501976\\
16.8623110291934	0.402371541501976\\
16.8623110291934	0.403162055335968\\
16.8650122443512	0.403162055335968\\
16.8650122443512	0.40395256916996\\
16.8788709436306	0.40395256916996\\
16.8788709436306	0.404743083003953\\
16.9071115051991	0.404743083003953\\
16.9071115051991	0.405533596837945\\
16.9766908365383	0.405533596837945\\
16.9766908365383	0.406324110671937\\
17.0287466548526	0.406324110671937\\
17.0287466548526	0.407114624505929\\
17.0743441818943	0.407114624505929\\
17.0743441818943	0.407905138339921\\
17.0824632352761	0.407905138339921\\
17.0824632352761	0.408695652173913\\
17.0924342458118	0.408695652173913\\
17.0924342458118	0.409486166007905\\
17.0969628983083	0.409486166007905\\
17.0969628983083	0.410276679841897\\
17.114131150238	0.410276679841897\\
17.114131150238	0.411067193675889\\
17.144300103145	0.411067193675889\\
17.144300103145	0.411857707509881\\
17.1544891606932	0.411857707509881\\
17.1544891606932	0.412648221343874\\
17.184899040326	0.412648221343874\\
17.184899040326	0.413438735177866\\
17.187525227494	0.413438735177866\\
17.187525227494	0.414229249011858\\
17.2298553457395	0.414229249011858\\
17.2298553457395	0.41501976284585\\
17.2370151146659	0.41501976284585\\
17.2370151146659	0.415810276679842\\
17.2378989066841	0.415810276679842\\
17.2378989066841	0.416600790513834\\
17.2541107388701	0.416600790513834\\
17.2541107388701	0.417391304347826\\
17.2776573886865	0.417391304347826\\
17.2776573886865	0.418181818181818\\
17.3079470432781	0.418181818181818\\
17.3079470432781	0.41897233201581\\
17.3455622301532	0.41897233201581\\
17.3455622301532	0.419762845849802\\
17.3495068631442	0.419762845849802\\
17.3495068631442	0.420553359683794\\
17.3498932286943	0.420553359683794\\
17.3498932286943	0.421343873517787\\
17.3641963604546	0.421343873517787\\
17.3641963604546	0.422134387351779\\
17.3842691832749	0.422134387351779\\
17.3842691832749	0.422924901185771\\
17.391250356912	0.422924901185771\\
17.391250356912	0.423715415019763\\
17.4028795002012	0.423715415019763\\
17.4028795002012	0.424505928853755\\
17.4075536910195	0.424505928853755\\
17.4075536910195	0.425296442687747\\
17.4113892496686	0.425296442687747\\
17.4113892496686	0.426086956521739\\
17.4334055927633	0.426086956521739\\
17.4334055927633	0.426877470355731\\
17.4360742816402	0.426877470355731\\
17.4360742816402	0.427667984189723\\
17.4363519883858	0.427667984189723\\
17.4363519883858	0.428458498023715\\
17.4793334517446	0.428458498023715\\
17.4793334517446	0.429249011857708\\
17.4901137750512	0.429249011857708\\
17.4901137750512	0.4300395256917\\
17.5035042832897	0.4300395256917\\
17.5035042832897	0.430830039525692\\
17.5368463813821	0.430830039525692\\
17.5368463813821	0.431620553359684\\
17.6042686755647	0.431620553359684\\
17.6042686755647	0.432411067193676\\
17.6895980882049	0.432411067193676\\
17.6895980882049	0.433201581027668\\
17.743551662814	0.433201581027668\\
17.743551662814	0.43399209486166\\
17.7770816199303	0.43399209486166\\
17.7770816199303	0.434782608695652\\
17.7902181953867	0.434782608695652\\
17.7902181953867	0.435573122529644\\
17.8141775255298	0.435573122529644\\
17.8141775255298	0.436363636363636\\
17.8163572470338	0.436363636363636\\
17.8163572470338	0.437154150197628\\
17.8165152524287	0.437154150197628\\
17.8165152524287	0.437944664031621\\
17.8903159419917	0.437944664031621\\
17.8903159419917	0.438735177865613\\
17.8992818325659	0.438735177865613\\
17.8992818325659	0.439525691699605\\
17.9085721783956	0.439525691699605\\
17.9085721783956	0.440316205533597\\
17.9147485646196	0.440316205533597\\
17.9147485646196	0.441106719367589\\
17.9212102721592	0.441106719367589\\
17.9212102721592	0.441897233201581\\
17.9357955337705	0.441897233201581\\
17.9357955337705	0.442687747035573\\
17.9371153340238	0.442687747035573\\
17.9371153340238	0.443478260869565\\
17.9934235613007	0.443478260869565\\
17.9934235613007	0.444268774703557\\
18.0076720447565	0.444268774703557\\
18.0076720447565	0.445059288537549\\
18.023147183878	0.445059288537549\\
18.023147183878	0.445849802371541\\
18.0279546824059	0.445849802371541\\
18.0279546824059	0.446640316205534\\
18.0430156421429	0.446640316205534\\
18.0430156421429	0.447430830039526\\
18.0611755361234	0.447430830039526\\
18.0611755361234	0.448221343873518\\
18.0781023756533	0.448221343873518\\
18.0781023756533	0.44901185770751\\
18.100324057719	0.44901185770751\\
18.100324057719	0.449802371541502\\
18.124392875679	0.449802371541502\\
18.124392875679	0.450592885375494\\
18.1253945961193	0.450592885375494\\
18.1253945961193	0.451383399209486\\
18.1455196966496	0.451383399209486\\
18.1455196966496	0.452173913043478\\
18.1752072564046	0.452173913043478\\
18.1752072564046	0.45296442687747\\
18.1786409846851	0.45296442687747\\
18.1786409846851	0.453754940711462\\
18.193447651112	0.453754940711462\\
18.193447651112	0.454545454545455\\
18.2164827715047	0.454545454545455\\
18.2164827715047	0.455335968379447\\
18.2437800207007	0.455335968379447\\
18.2437800207007	0.456126482213439\\
18.2727352313474	0.456126482213439\\
18.2727352313474	0.456916996047431\\
18.2921950432506	0.456916996047431\\
18.2921950432506	0.457707509881423\\
18.3140056595707	0.457707509881423\\
18.3140056595707	0.458498023715415\\
18.3271520496556	0.458498023715415\\
18.3271520496556	0.459288537549407\\
18.3355520221588	0.459288537549407\\
18.3355520221588	0.460079051383399\\
18.3842488202925	0.460079051383399\\
18.3842488202925	0.460869565217391\\
18.4295679785823	0.460869565217391\\
18.4295679785823	0.461660079051383\\
18.4523155586156	0.461660079051383\\
18.4523155586156	0.462450592885375\\
18.4635481535501	0.462450592885375\\
18.4635481535501	0.463241106719368\\
18.4745239752843	0.463241106719368\\
18.4745239752843	0.46403162055336\\
18.4747905668275	0.46403162055336\\
18.4747905668275	0.464822134387352\\
18.4835113594585	0.464822134387352\\
18.4835113594585	0.465612648221344\\
18.5329536717826	0.465612648221344\\
18.5329536717826	0.466403162055336\\
18.5666314086979	0.466403162055336\\
18.5666314086979	0.467193675889328\\
18.5836702619281	0.467193675889328\\
18.5836702619281	0.46798418972332\\
18.5883696301854	0.46798418972332\\
18.5883696301854	0.468774703557312\\
18.5948221683893	0.468774703557312\\
18.5948221683893	0.469565217391304\\
18.5962860167983	0.469565217391304\\
18.5962860167983	0.470355731225296\\
18.6014453687726	0.470355731225296\\
18.6014453687726	0.471146245059289\\
18.6083113303646	0.471146245059289\\
18.6083113303646	0.471936758893281\\
18.6133126941913	0.471936758893281\\
18.6133126941913	0.472727272727273\\
18.6273197613143	0.472727272727273\\
18.6273197613143	0.473517786561265\\
18.6293187333134	0.473517786561265\\
18.6293187333134	0.474308300395257\\
18.7324674988421	0.474308300395257\\
18.7324674988421	0.475098814229249\\
18.7962433624956	0.475098814229249\\
18.7962433624956	0.475889328063241\\
18.8252522120406	0.475889328063241\\
18.8252522120406	0.476679841897233\\
18.8341826152478	0.476679841897233\\
18.8341826152478	0.477470355731225\\
18.8388389313486	0.477470355731225\\
18.8388389313486	0.478260869565217\\
18.87751453435	0.478260869565217\\
18.87751453435	0.479051383399209\\
18.8905871057232	0.479051383399209\\
18.8905871057232	0.479841897233202\\
18.9043156707987	0.479841897233202\\
18.9043156707987	0.480632411067194\\
18.9048696533098	0.480632411067194\\
18.9048696533098	0.481422924901186\\
18.9113511590516	0.481422924901186\\
18.9113511590516	0.482213438735178\\
18.9487235585947	0.482213438735178\\
18.9487235585947	0.48300395256917\\
18.9733284298176	0.48300395256917\\
18.9733284298176	0.483794466403162\\
18.9823143311725	0.483794466403162\\
18.9823143311725	0.484584980237154\\
18.9854793715691	0.484584980237154\\
18.9854793715691	0.485375494071146\\
19.0411579614313	0.485375494071146\\
19.0411579614313	0.486166007905138\\
19.0596269037162	0.486166007905138\\
19.0596269037162	0.48695652173913\\
19.0638281216399	0.48695652173913\\
19.0638281216399	0.487747035573123\\
19.0929283694983	0.487747035573123\\
19.0929283694983	0.488537549407115\\
19.0947691684716	0.488537549407115\\
19.0947691684716	0.489328063241107\\
19.1078054684081	0.489328063241107\\
19.1078054684081	0.490118577075099\\
19.1162427851418	0.490118577075099\\
19.1162427851418	0.490909090909091\\
19.1206562594781	0.490909090909091\\
19.1206562594781	0.491699604743083\\
19.1533806773057	0.491699604743083\\
19.1533806773057	0.492490118577075\\
19.2050574918897	0.492490118577075\\
19.2050574918897	0.493280632411067\\
19.2529422732371	0.493280632411067\\
19.2529422732371	0.494071146245059\\
19.2558318975638	0.494071146245059\\
19.2558318975638	0.494861660079051\\
19.282030141959	0.494861660079051\\
19.282030141959	0.495652173913044\\
19.3137190637665	0.495652173913044\\
19.3137190637665	0.496442687747036\\
19.3889436458232	0.496442687747036\\
19.3889436458232	0.497233201581028\\
19.4054970088862	0.497233201581028\\
19.4054970088862	0.49802371541502\\
19.4132482880288	0.49802371541502\\
19.4132482880288	0.498814229249012\\
19.4148098020149	0.498814229249012\\
19.4148098020149	0.499604743083004\\
19.4201723207122	0.499604743083004\\
19.4201723207122	0.500395256916996\\
19.4812752548617	0.500395256916996\\
19.4812752548617	0.501185770750988\\
19.4948286305592	0.501185770750988\\
19.4948286305592	0.50197628458498\\
19.498689290482	0.50197628458498\\
19.498689290482	0.502766798418972\\
19.6280210302963	0.502766798418972\\
19.6280210302963	0.503557312252964\\
19.6443855171082	0.503557312252964\\
19.6443855171082	0.504347826086956\\
19.6527205897038	0.504347826086956\\
19.6527205897038	0.505138339920949\\
19.6558130031964	0.505138339920949\\
19.6558130031964	0.505928853754941\\
19.6576610410593	0.505928853754941\\
19.6576610410593	0.506719367588933\\
19.6941687967447	0.506719367588933\\
19.6941687967447	0.507509881422925\\
19.7395240044895	0.507509881422925\\
19.7395240044895	0.508300395256917\\
19.7455672591097	0.508300395256917\\
19.7455672591097	0.509090909090909\\
19.7598565905316	0.509090909090909\\
19.7598565905316	0.509881422924901\\
19.7867394192108	0.509881422924901\\
19.7867394192108	0.510671936758893\\
19.8421120601085	0.510671936758893\\
19.8421120601085	0.511462450592885\\
19.8429040692873	0.511462450592885\\
19.8429040692873	0.512252964426878\\
19.8547109369081	0.512252964426878\\
19.8547109369081	0.51304347826087\\
19.872796159252	0.51304347826087\\
19.872796159252	0.513833992094862\\
19.9280405449158	0.513833992094862\\
19.9280405449158	0.514624505928854\\
19.9520048582836	0.514624505928854\\
19.9520048582836	0.515415019762846\\
19.9874203624191	0.515415019762846\\
19.9874203624191	0.516205533596838\\
20.0025991486481	0.516205533596838\\
20.0025991486481	0.51699604743083\\
20.0443037817361	0.51699604743083\\
20.0443037817361	0.517786561264822\\
20.0446161368297	0.517786561264822\\
20.0446161368297	0.518577075098814\\
20.1012539986566	0.518577075098814\\
20.1012539986566	0.519367588932806\\
20.1219969163448	0.519367588932806\\
20.1219969163448	0.520158102766798\\
20.1429081304815	0.520158102766798\\
20.1429081304815	0.520948616600791\\
20.1496268512283	0.520948616600791\\
20.1496268512283	0.521739130434783\\
20.1998954710047	0.521739130434783\\
20.1998954710047	0.522529644268775\\
20.2038739747946	0.522529644268775\\
20.2038739747946	0.523320158102767\\
20.2380116945615	0.523320158102767\\
20.2380116945615	0.524110671936759\\
20.2658676328609	0.524110671936759\\
20.2658676328609	0.524901185770751\\
20.2887499032349	0.524901185770751\\
20.2887499032349	0.525691699604743\\
20.3172071228345	0.525691699604743\\
20.3172071228345	0.526482213438735\\
20.3378528389501	0.526482213438735\\
20.3378528389501	0.527272727272727\\
20.4745942891036	0.527272727272727\\
20.4745942891036	0.528063241106719\\
20.5358737272085	0.528063241106719\\
20.5358737272085	0.528853754940712\\
20.5595465608916	0.528853754940712\\
20.5595465608916	0.529644268774704\\
20.5876791766503	0.529644268774704\\
20.5876791766503	0.530434782608696\\
20.6439105058951	0.530434782608696\\
20.6439105058951	0.531225296442688\\
20.7240358888991	0.531225296442688\\
20.7240358888991	0.53201581027668\\
20.794839939028	0.53201581027668\\
20.794839939028	0.532806324110672\\
20.795483969106	0.532806324110672\\
20.795483969106	0.533596837944664\\
20.8613774673429	0.533596837944664\\
20.8613774673429	0.534387351778656\\
20.8867275042722	0.534387351778656\\
20.8867275042722	0.535177865612648\\
20.9413379526024	0.535177865612648\\
20.9413379526024	0.53596837944664\\
20.9920324989901	0.53596837944664\\
20.9920324989901	0.536758893280632\\
20.9938587701478	0.536758893280632\\
20.9938587701478	0.537549407114625\\
21.0097264631822	0.537549407114625\\
21.0097264631822	0.538339920948617\\
21.1172080787548	0.538339920948617\\
21.1172080787548	0.539130434782609\\
21.1218898362621	0.539130434782609\\
21.1218898362621	0.539920948616601\\
21.1571362562197	0.539920948616601\\
21.1571362562197	0.540711462450593\\
21.1777868185285	0.540711462450593\\
21.1777868185285	0.541501976284585\\
21.1932421677005	0.541501976284585\\
21.1932421677005	0.542292490118577\\
21.3259655906029	0.542292490118577\\
21.3259655906029	0.543083003952569\\
21.517043740584	0.543083003952569\\
21.517043740584	0.543873517786561\\
21.5256738464276	0.543873517786561\\
21.5256738464276	0.544664031620553\\
21.5615067147856	0.544664031620553\\
21.5615067147856	0.545454545454545\\
21.5775707323084	0.545454545454545\\
21.5775707323084	0.546245059288538\\
21.5775794694777	0.546245059288538\\
21.5775794694777	0.54703557312253\\
21.6501426029528	0.54703557312253\\
21.6501426029528	0.547826086956522\\
21.654186537099	0.547826086956522\\
21.654186537099	0.548616600790514\\
21.6586222282247	0.548616600790514\\
21.6586222282247	0.549407114624506\\
21.6924357994358	0.549407114624506\\
21.6924357994358	0.550197628458498\\
21.71502377897	0.550197628458498\\
21.71502377897	0.55098814229249\\
21.7737411394074	0.55098814229249\\
21.7737411394074	0.551778656126482\\
21.7964861254281	0.551778656126482\\
21.7964861254281	0.552569169960474\\
21.8745138388103	0.552569169960474\\
21.8745138388103	0.553359683794466\\
21.8810327818484	0.553359683794466\\
21.8810327818484	0.554150197628459\\
21.9932973437291	0.554150197628459\\
21.9932973437291	0.554940711462451\\
22.0238842309567	0.554940711462451\\
22.0238842309567	0.555731225296443\\
22.0923159733352	0.555731225296443\\
22.0923159733352	0.556521739130435\\
22.1252557152062	0.556521739130435\\
22.1252557152062	0.557312252964427\\
22.1259144580242	0.557312252964427\\
22.1259144580242	0.558102766798419\\
22.1881969487266	0.558102766798419\\
22.1881969487266	0.558893280632411\\
22.2090552901736	0.558893280632411\\
22.2090552901736	0.559683794466403\\
22.2260772758521	0.559683794466403\\
22.2260772758521	0.560474308300395\\
22.2459253476947	0.560474308300395\\
22.2459253476947	0.561264822134387\\
22.2557452308405	0.561264822134387\\
22.2557452308405	0.562055335968379\\
22.299705964498	0.562055335968379\\
22.299705964498	0.562845849802372\\
22.3104767804229	0.562845849802372\\
22.3104767804229	0.563636363636364\\
22.3417329380173	0.563636363636364\\
22.3417329380173	0.564426877470356\\
22.3537007955215	0.564426877470356\\
22.3537007955215	0.565217391304348\\
22.4255932350081	0.565217391304348\\
22.4255932350081	0.56600790513834\\
22.4395999633878	0.56600790513834\\
22.4395999633878	0.566798418972332\\
22.4751400113777	0.566798418972332\\
22.4751400113777	0.567588932806324\\
22.5191527771485	0.567588932806324\\
22.5191527771485	0.568379446640316\\
22.5229886463188	0.568379446640316\\
22.5229886463188	0.569169960474308\\
22.5585428804298	0.569169960474308\\
22.5585428804298	0.5699604743083\\
22.5593797646489	0.5699604743083\\
22.5593797646489	0.570750988142293\\
22.6480488779684	0.570750988142293\\
22.6480488779684	0.571541501976285\\
22.6553120655147	0.571541501976285\\
22.6553120655147	0.572332015810277\\
22.6737048264985	0.572332015810277\\
22.6737048264985	0.573122529644269\\
22.6896201740022	0.573122529644269\\
22.6896201740022	0.573913043478261\\
22.7962243415119	0.573913043478261\\
22.7962243415119	0.574703557312253\\
22.8648921350755	0.574703557312253\\
22.8648921350755	0.575494071146245\\
22.9417616922277	0.575494071146245\\
22.9417616922277	0.576284584980237\\
22.9808682018808	0.576284584980237\\
22.9808682018808	0.577075098814229\\
22.9857466084053	0.577075098814229\\
22.9857466084053	0.577865612648221\\
23.0249593551671	0.577865612648221\\
23.0249593551671	0.578656126482213\\
23.0741922436977	0.578656126482213\\
23.0741922436977	0.579446640316206\\
23.1305901838136	0.579446640316206\\
23.1305901838136	0.580237154150198\\
23.1520912108478	0.580237154150198\\
23.1520912108478	0.58102766798419\\
23.2588971357284	0.58102766798419\\
23.2588971357284	0.581818181818182\\
23.3873206653114	0.581818181818182\\
23.3873206653114	0.582608695652174\\
23.4488631782703	0.582608695652174\\
23.4488631782703	0.583399209486166\\
23.4688839729836	0.583399209486166\\
23.4688839729836	0.584189723320158\\
23.4888959003467	0.584189723320158\\
23.4888959003467	0.58498023715415\\
23.5062429266424	0.58498023715415\\
23.5062429266424	0.585770750988142\\
23.5072453564804	0.585770750988142\\
23.5072453564804	0.586561264822134\\
23.5246520992627	0.586561264822134\\
23.5246520992627	0.587351778656127\\
23.556832784201	0.587351778656127\\
23.556832784201	0.588142292490119\\
23.5802842855543	0.588142292490119\\
23.5802842855543	0.588932806324111\\
23.6103451802425	0.588932806324111\\
23.6103451802425	0.589723320158103\\
23.6154706411103	0.589723320158103\\
23.6154706411103	0.590513833992095\\
23.666759872778	0.590513833992095\\
23.666759872778	0.591304347826087\\
23.7057033346954	0.591304347826087\\
23.7057033346954	0.592094861660079\\
23.7265412522823	0.592094861660079\\
23.7265412522823	0.592885375494071\\
23.7288103870133	0.592885375494071\\
23.7288103870133	0.593675889328063\\
23.7355055549653	0.593675889328063\\
23.7355055549653	0.594466403162055\\
23.8226996122901	0.594466403162055\\
23.8226996122901	0.595256916996047\\
23.829666237531	0.595256916996047\\
23.829666237531	0.59604743083004\\
23.8392876793638	0.59604743083004\\
23.8392876793638	0.596837944664032\\
23.853155780628	0.596837944664032\\
23.853155780628	0.597628458498024\\
23.8927995983061	0.597628458498024\\
23.8927995983061	0.598418972332016\\
23.9106629814553	0.598418972332016\\
23.9106629814553	0.599209486166008\\
23.9247519767055	0.599209486166008\\
23.9247519767055	0.6\\
23.94762867914	0.6\\
23.94762867914	0.600790513833992\\
23.9877055549394	0.600790513833992\\
23.9877055549394	0.601581027667984\\
24.0580387679329	0.601581027667984\\
24.0580387679329	0.602371541501976\\
24.1403579212266	0.602371541501976\\
24.1403579212266	0.603162055335968\\
24.1776357197304	0.603162055335968\\
24.1776357197304	0.60395256916996\\
24.1792828731863	0.60395256916996\\
24.1792828731863	0.604743083003953\\
24.1994221641393	0.604743083003953\\
24.1994221641393	0.605533596837945\\
24.2120260059527	0.605533596837945\\
24.2120260059527	0.606324110671937\\
24.217054064783	0.606324110671937\\
24.217054064783	0.607114624505929\\
24.2389241520922	0.607114624505929\\
24.2389241520922	0.607905138339921\\
24.298683400794	0.607905138339921\\
24.298683400794	0.608695652173913\\
24.3126076449785	0.608695652173913\\
24.3126076449785	0.609486166007905\\
24.316421209459	0.609486166007905\\
24.316421209459	0.610276679841897\\
24.3500528689766	0.610276679841897\\
24.3500528689766	0.611067193675889\\
24.4072238233872	0.611067193675889\\
24.4072238233872	0.611857707509881\\
24.4550711515447	0.611857707509881\\
24.4550711515447	0.612648221343874\\
24.468652977794	0.612648221343874\\
24.468652977794	0.613438735177866\\
24.4689924201985	0.613438735177866\\
24.4689924201985	0.614229249011858\\
24.5564913457009	0.614229249011858\\
24.5564913457009	0.61501976284585\\
24.5600354480306	0.61501976284585\\
24.5600354480306	0.615810276679842\\
24.5632113954068	0.615810276679842\\
24.5632113954068	0.616600790513834\\
24.6167446726731	0.616600790513834\\
24.6167446726731	0.617391304347826\\
24.6307678188758	0.617391304347826\\
24.6307678188758	0.618181818181818\\
24.6490499460545	0.618181818181818\\
24.6490499460545	0.61897233201581\\
24.6548232104099	0.61897233201581\\
24.6548232104099	0.619762845849802\\
24.6787509201351	0.619762845849802\\
24.6787509201351	0.620553359683794\\
24.6907148217461	0.620553359683794\\
24.6907148217461	0.621343873517787\\
24.6972467513921	0.621343873517787\\
24.6972467513921	0.622134387351779\\
24.789655430499	0.622134387351779\\
24.789655430499	0.622924901185771\\
24.8856087252418	0.622924901185771\\
24.8856087252418	0.623715415019763\\
24.9367956524054	0.623715415019763\\
24.9367956524054	0.624505928853755\\
24.9812986422458	0.624505928853755\\
24.9812986422458	0.625296442687747\\
25.0450124730694	0.625296442687747\\
25.0450124730694	0.626086956521739\\
25.0678582903365	0.626086956521739\\
25.0678582903365	0.626877470355731\\
25.0977099441052	0.626877470355731\\
25.0977099441052	0.627667984189723\\
25.101328770471	0.627667984189723\\
25.101328770471	0.628458498023715\\
25.1232500038066	0.628458498023715\\
25.1232500038066	0.629249011857708\\
25.1566844343731	0.629249011857708\\
25.1566844343731	0.6300395256917\\
25.2612478915314	0.6300395256917\\
25.2612478915314	0.630830039525692\\
25.2621401944628	0.630830039525692\\
25.2621401944628	0.631620553359684\\
25.3037968699078	0.631620553359684\\
25.3037968699078	0.632411067193676\\
25.3134580743482	0.632411067193676\\
25.3134580743482	0.633201581027668\\
25.357552419845	0.633201581027668\\
25.357552419845	0.63399209486166\\
25.4038565428796	0.63399209486166\\
25.4038565428796	0.634782608695652\\
25.4069748386401	0.634782608695652\\
25.4069748386401	0.635573122529644\\
25.4276986318838	0.635573122529644\\
25.4276986318838	0.636363636363636\\
25.4348492382927	0.636363636363636\\
25.4348492382927	0.637154150197628\\
25.5149761329333	0.637154150197628\\
25.5149761329333	0.637944664031621\\
25.572839227266	0.637944664031621\\
25.572839227266	0.638735177865613\\
25.6188164820431	0.638735177865613\\
25.6188164820431	0.639525691699605\\
25.6979157782235	0.639525691699605\\
25.6979157782235	0.640316205533597\\
25.8856932377972	0.640316205533597\\
25.8856932377972	0.641106719367589\\
25.9925921447598	0.641106719367589\\
25.9925921447598	0.641897233201581\\
26.0021425486037	0.641897233201581\\
26.0021425486037	0.642687747035573\\
26.0277128613915	0.642687747035573\\
26.0277128613915	0.643478260869565\\
26.0496716490551	0.643478260869565\\
26.0496716490551	0.644268774703557\\
26.0819728137325	0.644268774703557\\
26.0819728137325	0.645059288537549\\
26.1930469877966	0.645059288537549\\
26.1930469877966	0.645849802371542\\
26.4095261033992	0.645849802371542\\
26.4095261033992	0.646640316205534\\
26.4097889327223	0.646640316205534\\
26.4097889327223	0.647430830039526\\
26.5375264715985	0.647430830039526\\
26.5375264715985	0.648221343873518\\
26.6196668174388	0.648221343873518\\
26.6196668174388	0.64901185770751\\
26.6510020179478	0.64901185770751\\
26.6510020179478	0.649802371541502\\
26.6609962432773	0.649802371541502\\
26.6609962432773	0.650592885375494\\
26.7065898023885	0.650592885375494\\
26.7065898023885	0.651383399209486\\
26.7376628969861	0.651383399209486\\
26.7376628969861	0.652173913043478\\
26.9149618886186	0.652173913043478\\
26.9149618886186	0.65296442687747\\
27.0446938095834	0.65296442687747\\
27.0446938095834	0.653754940711462\\
27.1784759229689	0.653754940711462\\
27.1784759229689	0.654545454545455\\
27.1809852447238	0.654545454545455\\
27.1809852447238	0.655335968379447\\
27.4340807332163	0.655335968379447\\
27.4340807332163	0.656126482213439\\
27.454155161268	0.656126482213439\\
27.454155161268	0.656916996047431\\
27.5296024774557	0.656916996047431\\
27.5296024774557	0.657707509881423\\
27.7266072077233	0.657707509881423\\
27.7266072077233	0.658498023715415\\
27.8464628570044	0.658498023715415\\
27.8464628570044	0.659288537549407\\
28.1605097924147	0.659288537549407\\
28.1605097924147	0.660079051383399\\
28.1859402564066	0.660079051383399\\
28.1859402564066	0.660869565217391\\
28.1860502602968	0.660869565217391\\
28.1860502602968	0.661660079051383\\
28.2220518032038	0.661660079051383\\
28.2220518032038	0.662450592885375\\
28.2480870534874	0.662450592885375\\
28.2480870534874	0.663241106719368\\
28.2848802128769	0.663241106719368\\
28.2848802128769	0.66403162055336\\
28.3017284488551	0.66403162055336\\
28.3017284488551	0.664822134387352\\
28.30886616785	0.664822134387352\\
28.30886616785	0.665612648221344\\
28.3967893854086	0.665612648221344\\
28.3967893854086	0.666403162055336\\
28.4561151392444	0.666403162055336\\
28.4561151392444	0.667193675889328\\
28.491159196989	0.667193675889328\\
28.491159196989	0.66798418972332\\
28.5177383536144	0.66798418972332\\
28.5177383536144	0.668774703557312\\
28.5448432347706	0.668774703557312\\
28.5448432347706	0.669565217391304\\
28.5844395924659	0.669565217391304\\
28.5844395924659	0.670355731225296\\
28.6476548476923	0.670355731225296\\
28.6476548476923	0.671146245059289\\
28.7024237821888	0.671146245059289\\
28.7024237821888	0.671936758893281\\
28.7042247814802	0.671936758893281\\
28.7042247814802	0.672727272727273\\
28.736211104902	0.672727272727273\\
28.736211104902	0.673517786561265\\
28.7660315287955	0.673517786561265\\
28.7660315287955	0.674308300395257\\
28.8338947723032	0.674308300395257\\
28.8338947723032	0.675098814229249\\
28.9572355752532	0.675098814229249\\
28.9572355752532	0.675889328063241\\
29.0422205934478	0.675889328063241\\
29.0422205934478	0.676679841897233\\
29.0447445289534	0.676679841897233\\
29.0447445289534	0.677470355731225\\
29.0593012992746	0.677470355731225\\
29.0593012992746	0.678260869565217\\
29.1480947918616	0.678260869565217\\
29.1480947918616	0.679051383399209\\
29.1495994022862	0.679051383399209\\
29.1495994022862	0.679841897233202\\
29.1505346353977	0.679841897233202\\
29.1505346353977	0.680632411067194\\
29.2134450944147	0.680632411067194\\
29.2134450944147	0.681422924901186\\
29.3267898963846	0.681422924901186\\
29.3267898963846	0.682213438735178\\
29.3409708355791	0.682213438735178\\
29.3409708355791	0.68300395256917\\
29.3646821205853	0.68300395256917\\
29.3646821205853	0.683794466403162\\
29.4886985238023	0.683794466403162\\
29.4886985238023	0.684584980237154\\
29.6811360775597	0.684584980237154\\
29.6811360775597	0.685375494071146\\
29.7920008575754	0.685375494071146\\
29.7920008575754	0.686166007905138\\
29.8049584187239	0.686166007905138\\
29.8049584187239	0.68695652173913\\
29.9568873324574	0.68695652173913\\
29.9568873324574	0.687747035573123\\
29.9809496033597	0.687747035573123\\
29.9809496033597	0.688537549407115\\
30.0492887208562	0.688537549407115\\
30.0492887208562	0.689328063241107\\
30.1237557838688	0.689328063241107\\
30.1237557838688	0.690118577075099\\
30.2815109669023	0.690118577075099\\
30.2815109669023	0.690909090909091\\
30.2908563500485	0.690909090909091\\
30.2908563500485	0.691699604743083\\
30.379826034491	0.691699604743083\\
30.379826034491	0.692490118577075\\
30.4212294357956	0.692490118577075\\
30.4212294357956	0.693280632411067\\
30.5458559498908	0.693280632411067\\
30.5458559498908	0.694071146245059\\
30.5463370571508	0.694071146245059\\
30.5463370571508	0.694861660079051\\
30.6145988779824	0.694861660079051\\
30.6145988779824	0.695652173913043\\
30.7933905019388	0.695652173913043\\
30.7933905019388	0.696442687747036\\
30.8010048260022	0.696442687747036\\
30.8010048260022	0.697233201581028\\
30.8824479248187	0.697233201581028\\
30.8824479248187	0.69802371541502\\
30.9031303277721	0.69802371541502\\
30.9031303277721	0.698814229249012\\
31.0026593993469	0.698814229249012\\
31.0026593993469	0.699604743083004\\
31.0202554120305	0.699604743083004\\
31.0202554120305	0.700395256916996\\
31.1847460290578	0.700395256916996\\
31.1847460290578	0.701185770750988\\
31.2045698891292	0.701185770750988\\
31.2045698891292	0.70197628458498\\
31.2403837610072	0.70197628458498\\
31.2403837610072	0.702766798418972\\
31.3734931703154	0.702766798418972\\
31.3734931703154	0.703557312252964\\
31.518397387457	0.703557312252964\\
31.518397387457	0.704347826086957\\
31.6420637274034	0.704347826086957\\
31.6420637274034	0.705138339920949\\
31.7692563333153	0.705138339920949\\
31.7692563333153	0.705928853754941\\
31.9040677366175	0.705928853754941\\
31.9040677366175	0.706719367588933\\
31.9115551139475	0.706719367588933\\
31.9115551139475	0.707509881422925\\
32.0353894639759	0.707509881422925\\
32.0353894639759	0.708300395256917\\
32.106130224252	0.708300395256917\\
32.106130224252	0.709090909090909\\
32.1084945252334	0.709090909090909\\
32.1084945252334	0.709881422924901\\
32.1449734144643	0.709881422924901\\
32.1449734144643	0.710671936758893\\
32.4620390822385	0.710671936758893\\
32.4620390822385	0.711462450592885\\
32.5244603065201	0.711462450592885\\
32.5244603065201	0.712252964426877\\
32.6231055010191	0.712252964426877\\
32.6231055010191	0.71304347826087\\
32.6649382898304	0.71304347826087\\
32.6649382898304	0.713833992094862\\
32.7089309920884	0.713833992094862\\
32.7089309920884	0.714624505928854\\
33.0659436112386	0.714624505928854\\
33.0659436112386	0.715415019762846\\
33.2114758264628	0.715415019762846\\
33.2114758264628	0.716205533596838\\
33.3552804589397	0.716205533596838\\
33.3552804589397	0.71699604743083\\
33.3623963416218	0.71699604743083\\
33.3623963416218	0.717786561264822\\
33.5860851398807	0.717786561264822\\
33.5860851398807	0.718577075098814\\
33.8535297664492	0.718577075098814\\
33.8535297664492	0.719367588932806\\
34.4729835564635	0.719367588932806\\
34.4729835564635	0.720158102766798\\
34.4834671386585	0.720158102766798\\
34.4834671386585	0.72094861660079\\
34.5538510657363	0.72094861660079\\
34.5538510657363	0.721739130434783\\
34.6111989420422	0.721739130434783\\
34.6111989420422	0.722529644268775\\
34.6422789712818	0.722529644268775\\
34.6422789712818	0.723320158102767\\
34.8786779501621	0.723320158102767\\
34.8786779501621	0.724110671936759\\
34.8949798500764	0.724110671936759\\
34.8949798500764	0.724901185770751\\
35.0088370199288	0.724901185770751\\
35.0088370199288	0.725691699604743\\
35.0602559788438	0.725691699604743\\
35.0602559788438	0.726482213438735\\
35.1318245940906	0.726482213438735\\
35.1318245940906	0.727272727272727\\
35.2353213294495	0.727272727272727\\
35.2353213294495	0.728063241106719\\
35.3782430043184	0.728063241106719\\
35.3782430043184	0.728853754940711\\
35.4636160701646	0.728853754940711\\
35.4636160701646	0.729644268774704\\
35.5953511460699	0.729644268774704\\
35.5953511460699	0.730434782608696\\
35.6926455759479	0.730434782608696\\
35.6926455759479	0.731225296442688\\
35.7911701813818	0.731225296442688\\
35.7911701813818	0.73201581027668\\
35.82103465993	0.73201581027668\\
35.82103465993	0.732806324110672\\
35.8254011362892	0.732806324110672\\
35.8254011362892	0.733596837944664\\
36.0025715403848	0.733596837944664\\
36.0025715403848	0.734387351778656\\
36.0242950562568	0.734387351778656\\
36.0242950562568	0.735177865612648\\
36.0343076878206	0.735177865612648\\
36.0343076878206	0.73596837944664\\
36.0534290499454	0.73596837944664\\
36.0534290499454	0.736758893280632\\
36.0858783923401	0.736758893280632\\
36.0858783923401	0.737549407114624\\
36.2257212295234	0.737549407114624\\
36.2257212295234	0.738339920948617\\
36.3541106425949	0.738339920948617\\
36.3541106425949	0.739130434782609\\
36.5311310169642	0.739130434782609\\
36.5311310169642	0.739920948616601\\
36.5456790753081	0.739920948616601\\
36.5456790753081	0.740711462450593\\
36.6127538790932	0.740711462450593\\
36.6127538790932	0.741501976284585\\
36.6161707736376	0.741501976284585\\
36.6161707736376	0.742292490118577\\
36.6214451075424	0.742292490118577\\
36.6214451075424	0.743083003952569\\
36.6757160717077	0.743083003952569\\
36.6757160717077	0.743873517786561\\
36.7088452167819	0.743873517786561\\
36.7088452167819	0.744664031620553\\
36.9288224504669	0.744664031620553\\
36.9288224504669	0.745454545454545\\
36.9382415205872	0.745454545454545\\
36.9382415205872	0.746245059288538\\
36.9455849735053	0.746245059288538\\
36.9455849735053	0.74703557312253\\
36.9782108018963	0.74703557312253\\
36.9782108018963	0.747826086956522\\
36.9787555766581	0.747826086956522\\
36.9787555766581	0.748616600790514\\
36.9880453905708	0.748616600790514\\
36.9880453905708	0.749407114624506\\
36.9920359572772	0.749407114624506\\
36.9920359572772	0.750197628458498\\
37.1277961465633	0.750197628458498\\
37.1277961465633	0.75098814229249\\
37.1952310914407	0.75098814229249\\
37.1952310914407	0.751778656126482\\
37.3212079636696	0.751778656126482\\
37.3212079636696	0.752569169960474\\
37.4039358011264	0.752569169960474\\
37.4039358011264	0.753359683794466\\
37.4571987342266	0.753359683794466\\
37.4571987342266	0.754150197628458\\
37.4903845746088	0.754150197628458\\
37.4903845746088	0.754940711462451\\
37.5115521890845	0.754940711462451\\
37.5115521890845	0.755731225296443\\
37.5175118603383	0.755731225296443\\
37.5175118603383	0.756521739130435\\
37.5455207051451	0.756521739130435\\
37.5455207051451	0.757312252964427\\
37.6814914492378	0.757312252964427\\
37.6814914492378	0.758102766798419\\
38.0148471307917	0.758102766798419\\
38.0148471307917	0.758893280632411\\
38.1678223252726	0.758893280632411\\
38.1678223252726	0.759683794466403\\
38.1911444377543	0.759683794466403\\
38.1911444377543	0.760474308300395\\
38.2066855345019	0.760474308300395\\
38.2066855345019	0.761264822134387\\
38.2132129217807	0.761264822134387\\
38.2132129217807	0.762055335968379\\
38.2379412557226	0.762055335968379\\
38.2379412557226	0.762845849802372\\
38.3754528090935	0.762845849802372\\
38.3754528090935	0.763636363636364\\
38.3776045655337	0.763636363636364\\
38.3776045655337	0.764426877470356\\
38.4554369868316	0.764426877470356\\
38.4554369868316	0.765217391304348\\
38.5462989380167	0.765217391304348\\
38.5462989380167	0.76600790513834\\
38.6010586115692	0.76600790513834\\
38.6010586115692	0.766798418972332\\
38.7884775226442	0.766798418972332\\
38.7884775226442	0.767588932806324\\
38.8713297408128	0.767588932806324\\
38.8713297408128	0.768379446640316\\
38.9150187739698	0.768379446640316\\
38.9150187739698	0.769169960474308\\
38.972759478281	0.769169960474308\\
38.972759478281	0.7699604743083\\
39.0048730889117	0.7699604743083\\
39.0048730889117	0.770750988142292\\
39.0330900043277	0.770750988142292\\
39.0330900043277	0.771541501976285\\
39.1980980528786	0.771541501976285\\
39.1980980528786	0.772332015810277\\
39.2143644130149	0.772332015810277\\
39.2143644130149	0.773122529644269\\
39.2648894590268	0.773122529644269\\
39.2648894590268	0.773913043478261\\
39.3294933792197	0.773913043478261\\
39.3294933792197	0.774703557312253\\
39.3300169843903	0.774703557312253\\
39.3300169843903	0.775494071146245\\
39.3446669180621	0.775494071146245\\
39.3446669180621	0.776284584980237\\
39.4604618706976	0.776284584980237\\
39.4604618706976	0.777075098814229\\
39.6245334056907	0.777075098814229\\
39.6245334056907	0.777865612648221\\
39.7270105958115	0.777865612648221\\
39.7270105958115	0.778656126482213\\
39.7668103987065	0.778656126482213\\
39.7668103987065	0.779446640316206\\
39.8598567372656	0.779446640316206\\
39.8598567372656	0.780237154150198\\
39.8710729731948	0.780237154150198\\
39.8710729731948	0.78102766798419\\
39.985867046695	0.78102766798419\\
39.985867046695	0.781818181818182\\
40.0662200820633	0.781818181818182\\
40.0662200820633	0.782608695652174\\
40.1114191501966	0.782608695652174\\
40.1114191501966	0.783399209486166\\
40.1145714087703	0.783399209486166\\
40.1145714087703	0.784189723320158\\
40.1421055953194	0.784189723320158\\
40.1421055953194	0.78498023715415\\
40.1478568561927	0.78498023715415\\
40.1478568561927	0.785770750988142\\
40.1770685887714	0.785770750988142\\
40.1770685887714	0.786561264822134\\
40.2392534125371	0.786561264822134\\
40.2392534125371	0.787351778656126\\
40.2445418670509	0.787351778656126\\
40.2445418670509	0.788142292490119\\
40.2460582973045	0.788142292490119\\
40.2460582973045	0.788932806324111\\
40.24771046673	0.788932806324111\\
40.24771046673	0.789723320158103\\
40.3413811765194	0.789723320158103\\
40.3413811765194	0.790513833992095\\
40.3600814355128	0.790513833992095\\
40.3600814355128	0.791304347826087\\
40.3651130791138	0.791304347826087\\
40.3651130791138	0.792094861660079\\
40.3945773882034	0.792094861660079\\
40.3945773882034	0.792885375494071\\
40.4697997091883	0.792885375494071\\
40.4697997091883	0.793675889328063\\
40.5990756530129	0.793675889328063\\
40.5990756530129	0.794466403162055\\
40.6617254322807	0.794466403162055\\
40.6617254322807	0.795256916996047\\
40.7931255044319	0.795256916996047\\
40.7931255044319	0.796047430830039\\
40.8630307597271	0.796047430830039\\
40.8630307597271	0.796837944664032\\
40.8766183571063	0.796837944664032\\
40.8766183571063	0.797628458498024\\
40.9137573132492	0.797628458498024\\
40.9137573132492	0.798418972332016\\
41.0701547352941	0.798418972332016\\
41.0701547352941	0.799209486166008\\
41.22685123737	0.799209486166008\\
41.22685123737	0.8\\
41.2623176435064	0.8\\
41.2623176435064	0.800790513833992\\
41.327865083457	0.800790513833992\\
41.327865083457	0.801581027667984\\
41.418680749386	0.801581027667984\\
41.418680749386	0.802371541501976\\
41.4296212057345	0.802371541501976\\
41.4296212057345	0.803162055335968\\
41.5273395240797	0.803162055335968\\
41.5273395240797	0.80395256916996\\
41.5334232506935	0.80395256916996\\
41.5334232506935	0.804743083003953\\
41.6311967411752	0.804743083003953\\
41.6311967411752	0.805533596837945\\
41.7253040007406	0.805533596837945\\
41.7253040007406	0.806324110671937\\
41.7803274762571	0.806324110671937\\
41.7803274762571	0.807114624505929\\
41.8803255639594	0.807114624505929\\
41.8803255639594	0.807905138339921\\
41.8865158176779	0.807905138339921\\
41.8865158176779	0.808695652173913\\
41.9335426224717	0.808695652173913\\
41.9335426224717	0.809486166007905\\
42.0261786818589	0.809486166007905\\
42.0261786818589	0.810276679841897\\
42.0372060473886	0.810276679841897\\
42.0372060473886	0.811067193675889\\
42.1791022047503	0.811067193675889\\
42.1791022047503	0.811857707509881\\
42.2503439267622	0.811857707509881\\
42.2503439267622	0.812648221343873\\
42.5377039137804	0.812648221343873\\
42.5377039137804	0.813438735177866\\
42.5429077777204	0.813438735177866\\
42.5429077777204	0.814229249011858\\
42.5547420215955	0.814229249011858\\
42.5547420215955	0.81501976284585\\
42.6011749213709	0.81501976284585\\
42.6011749213709	0.815810276679842\\
42.606276499772	0.815810276679842\\
42.606276499772	0.816600790513834\\
42.64420783163	0.816600790513834\\
42.64420783163	0.817391304347826\\
42.6629841909203	0.817391304347826\\
42.6629841909203	0.818181818181818\\
42.6830559679761	0.818181818181818\\
42.6830559679761	0.81897233201581\\
42.7545498541512	0.81897233201581\\
42.7545498541512	0.819762845849802\\
42.7564765163969	0.819762845849802\\
42.7564765163969	0.820553359683795\\
42.7864129800297	0.820553359683795\\
42.7864129800297	0.821343873517787\\
42.8136796342565	0.821343873517787\\
42.8136796342565	0.822134387351779\\
42.8563292753228	0.822134387351779\\
42.8563292753228	0.822924901185771\\
42.9952307175611	0.822924901185771\\
42.9952307175611	0.823715415019763\\
43.0941092923501	0.823715415019763\\
43.0941092923501	0.824505928853755\\
43.1532303122659	0.824505928853755\\
43.1532303122659	0.825296442687747\\
43.2179274061059	0.825296442687747\\
43.2179274061059	0.826086956521739\\
43.2489629943299	0.826086956521739\\
43.2489629943299	0.826877470355731\\
43.2513049630077	0.826877470355731\\
43.2513049630077	0.827667984189723\\
43.2638830526856	0.827667984189723\\
43.2638830526856	0.828458498023715\\
43.3940241903049	0.828458498023715\\
43.3940241903049	0.829249011857707\\
43.4065276842631	0.829249011857707\\
43.4065276842631	0.8300395256917\\
43.424011381575	0.8300395256917\\
43.424011381575	0.830830039525692\\
43.5132428854455	0.830830039525692\\
43.5132428854455	0.831620553359684\\
43.5473131689683	0.831620553359684\\
43.5473131689683	0.832411067193676\\
43.6090874470266	0.832411067193676\\
43.6090874470266	0.833201581027668\\
43.76892758767	0.833201581027668\\
43.76892758767	0.83399209486166\\
43.7994302091493	0.83399209486166\\
43.7994302091493	0.834782608695652\\
43.8568157075208	0.834782608695652\\
43.8568157075208	0.835573122529644\\
43.8703544137734	0.835573122529644\\
43.8703544137734	0.836363636363636\\
44.0805798361922	0.836363636363636\\
44.0805798361922	0.837154150197629\\
44.1119065427801	0.837154150197629\\
44.1119065427801	0.837944664031621\\
44.2358419144351	0.837944664031621\\
44.2358419144351	0.838735177865613\\
44.3162037571857	0.838735177865613\\
44.3162037571857	0.839525691699605\\
44.4111149934634	0.839525691699605\\
44.4111149934634	0.840316205533597\\
44.4122624401632	0.840316205533597\\
44.4122624401632	0.841106719367589\\
44.4253039616525	0.841106719367589\\
44.4253039616525	0.841897233201581\\
44.4390227526188	0.841897233201581\\
44.4390227526188	0.842687747035573\\
44.4807035622113	0.842687747035573\\
44.4807035622113	0.843478260869565\\
44.7255535056065	0.843478260869565\\
44.7255535056065	0.844268774703557\\
44.8042152928343	0.844268774703557\\
44.8042152928343	0.845059288537549\\
44.8408403808837	0.845059288537549\\
44.8408403808837	0.845849802371542\\
44.8665931229395	0.845849802371542\\
44.8665931229395	0.846640316205534\\
44.9706794328257	0.846640316205534\\
44.9706794328257	0.847430830039526\\
45.0595227986451	0.847430830039526\\
45.0595227986451	0.848221343873518\\
45.2342332865649	0.848221343873518\\
45.2342332865649	0.84901185770751\\
45.2890249575212	0.84901185770751\\
45.2890249575212	0.849802371541502\\
45.3344274956749	0.849802371541502\\
45.3344274956749	0.850592885375494\\
45.4779850599912	0.850592885375494\\
45.4779850599912	0.851383399209486\\
45.4998075253347	0.851383399209486\\
45.4998075253347	0.852173913043478\\
45.5227848536207	0.852173913043478\\
45.5227848536207	0.85296442687747\\
45.6084434814175	0.85296442687747\\
45.6084434814175	0.853754940711462\\
45.735742575365	0.853754940711462\\
45.735742575365	0.854545454545454\\
45.8013327204523	0.854545454545454\\
45.8013327204523	0.855335968379447\\
45.8133694981999	0.855335968379447\\
45.8133694981999	0.856126482213439\\
45.8743359250042	0.856126482213439\\
45.8743359250042	0.856916996047431\\
45.9300997908112	0.856916996047431\\
45.9300997908112	0.857707509881423\\
46.1078451796659	0.857707509881423\\
46.1078451796659	0.858498023715415\\
46.1577822738455	0.858498023715415\\
46.1577822738455	0.859288537549407\\
46.2051603991719	0.859288537549407\\
46.2051603991719	0.860079051383399\\
46.3142347103866	0.860079051383399\\
46.3142347103866	0.860869565217391\\
46.3168675285701	0.860869565217391\\
46.3168675285701	0.861660079051383\\
46.3292384793669	0.861660079051383\\
46.3292384793669	0.862450592885376\\
46.3359318905429	0.862450592885376\\
46.3359318905429	0.863241106719368\\
46.4020004606917	0.863241106719368\\
46.4020004606917	0.86403162055336\\
46.4476708517361	0.86403162055336\\
46.4476708517361	0.864822134387352\\
46.6890440235349	0.864822134387352\\
46.6890440235349	0.865612648221344\\
46.8573857134196	0.865612648221344\\
46.8573857134196	0.866403162055336\\
46.9298670945167	0.866403162055336\\
46.9298670945167	0.867193675889328\\
47.0716678677183	0.867193675889328\\
47.0716678677183	0.86798418972332\\
47.1849431849708	0.86798418972332\\
47.1849431849708	0.868774703557312\\
47.240229658392	0.868774703557312\\
47.240229658392	0.869565217391304\\
47.2860868509377	0.869565217391304\\
47.2860868509377	0.870355731225296\\
47.3477772422912	0.870355731225296\\
47.3477772422912	0.871146245059289\\
47.3681582884232	0.871146245059289\\
47.3681582884232	0.871936758893281\\
47.4225194300603	0.871936758893281\\
47.4225194300603	0.872727272727273\\
47.4798604321107	0.872727272727273\\
47.4798604321107	0.873517786561265\\
47.5355691364178	0.873517786561265\\
47.5355691364178	0.874308300395257\\
47.6305161339994	0.874308300395257\\
47.6305161339994	0.875098814229249\\
47.6865163284289	0.875098814229249\\
47.6865163284289	0.875889328063241\\
47.7957164367964	0.875889328063241\\
47.7957164367964	0.876679841897233\\
47.9458464174384	0.876679841897233\\
47.9458464174384	0.877470355731225\\
48.0406572117197	0.877470355731225\\
48.0406572117197	0.878260869565217\\
48.0651986668852	0.878260869565217\\
48.0651986668852	0.87905138339921\\
48.0719777795341	0.87905138339921\\
48.0719777795341	0.879841897233202\\
48.0769082720422	0.879841897233202\\
48.0769082720422	0.880632411067194\\
48.1021344656031	0.880632411067194\\
48.1021344656031	0.881422924901186\\
48.1038078664683	0.881422924901186\\
48.1038078664683	0.882213438735178\\
48.1495703187655	0.882213438735178\\
48.1495703187655	0.88300395256917\\
48.2111203092554	0.88300395256917\\
48.2111203092554	0.883794466403162\\
48.2727645475339	0.883794466403162\\
48.2727645475339	0.884584980237154\\
48.2933311323511	0.884584980237154\\
48.2933311323511	0.885375494071146\\
48.3542521067919	0.885375494071146\\
48.3542521067919	0.886166007905138\\
48.3927697972679	0.886166007905138\\
48.3927697972679	0.88695652173913\\
48.6197249358098	0.88695652173913\\
48.6197249358098	0.887747035573123\\
48.6307137925559	0.887747035573123\\
48.6307137925559	0.888537549407115\\
48.7486965020294	0.888537549407115\\
48.7486965020294	0.889328063241107\\
48.7755706543868	0.889328063241107\\
48.7755706543868	0.890118577075099\\
48.7792926981725	0.890118577075099\\
48.7792926981725	0.890909090909091\\
48.7983520722835	0.890909090909091\\
48.7983520722835	0.891699604743083\\
48.8345121184551	0.891699604743083\\
48.8345121184551	0.892490118577075\\
48.8917661390404	0.892490118577075\\
48.8917661390404	0.893280632411067\\
48.9154565543711	0.893280632411067\\
48.9154565543711	0.894071146245059\\
48.9320612383309	0.894071146245059\\
48.9320612383309	0.894861660079051\\
48.9495853152745	0.894861660079051\\
48.9495853152745	0.895652173913044\\
48.9658001099203	0.895652173913044\\
48.9658001099203	0.896442687747036\\
49.0565289837858	0.896442687747036\\
49.0565289837858	0.897233201581028\\
49.0900751573669	0.897233201581028\\
49.0900751573669	0.89802371541502\\
49.0939389956774	0.89802371541502\\
49.0939389956774	0.898814229249012\\
49.1080566255384	0.898814229249012\\
49.1080566255384	0.899604743083004\\
49.2350006089669	0.899604743083004\\
49.2350006089669	0.900395256916996\\
49.2657964063769	0.900395256916996\\
49.2657964063769	0.901185770750988\\
49.2814355903612	0.901185770750988\\
49.2814355903612	0.90197628458498\\
49.2936761839595	0.90197628458498\\
49.2936761839595	0.902766798418972\\
49.3187125568662	0.902766798418972\\
49.3187125568662	0.903557312252964\\
49.3246186392619	0.903557312252964\\
49.3246186392619	0.904347826086957\\
49.3551975853028	0.904347826086957\\
49.3551975853028	0.905138339920949\\
49.3688019774392	0.905138339920949\\
49.3688019774392	0.905928853754941\\
49.4018435500919	0.905928853754941\\
49.4018435500919	0.906719367588933\\
49.426893739381	0.906719367588933\\
49.426893739381	0.907509881422925\\
49.5450310249613	0.907509881422925\\
49.5450310249613	0.908300395256917\\
49.559666247045	0.908300395256917\\
49.559666247045	0.909090909090909\\
49.6114889216012	0.909090909090909\\
49.6114889216012	0.909881422924901\\
49.6609518136345	0.909881422924901\\
49.6609518136345	0.910671936758893\\
49.7035780077767	0.910671936758893\\
49.7035780077767	0.911462450592885\\
49.796009394584	0.911462450592885\\
49.796009394584	0.912252964426877\\
49.8086850389913	0.912252964426877\\
49.8086850389913	0.91304347826087\\
49.9388305593616	0.91304347826087\\
49.9388305593616	0.913833992094862\\
49.9720285058576	0.913833992094862\\
49.9720285058576	0.914624505928854\\
49.9729702485641	0.914624505928854\\
49.9729702485641	0.915415019762846\\
50.0819816076255	0.915415019762846\\
50.0819816076255	0.916205533596838\\
50.0992672314558	0.916205533596838\\
50.0992672314558	0.91699604743083\\
50.1136662935898	0.91699604743083\\
50.1136662935898	0.917786561264822\\
50.2589473816811	0.917786561264822\\
50.2589473816811	0.918577075098814\\
50.3695276780158	0.918577075098814\\
50.3695276780158	0.919367588932806\\
50.5322679303391	0.919367588932806\\
50.5322679303391	0.920158102766798\\
50.7464161059036	0.920158102766798\\
50.7464161059036	0.920948616600791\\
50.7502797861008	0.920948616600791\\
50.7502797861008	0.921739130434783\\
50.7816973344203	0.921739130434783\\
50.7816973344203	0.922529644268775\\
50.8595931465445	0.922529644268775\\
50.8595931465445	0.923320158102767\\
50.8898398650986	0.923320158102767\\
50.8898398650986	0.924110671936759\\
50.9765307349245	0.924110671936759\\
50.9765307349245	0.924901185770751\\
51.1270006104422	0.924901185770751\\
51.1270006104422	0.925691699604743\\
51.1301575472958	0.925691699604743\\
51.1301575472958	0.926482213438735\\
51.1507180269411	0.926482213438735\\
51.1507180269411	0.927272727272727\\
51.2468472739472	0.927272727272727\\
51.2468472739472	0.928063241106719\\
51.2630669796284	0.928063241106719\\
51.2630669796284	0.928853754940711\\
51.2687991720968	0.928853754940711\\
51.2687991720968	0.929644268774704\\
51.271451629226	0.929644268774704\\
51.271451629226	0.930434782608696\\
51.3196360829846	0.930434782608696\\
51.3196360829846	0.931225296442688\\
51.3218049200945	0.931225296442688\\
51.3218049200945	0.93201581027668\\
51.3504293175249	0.93201581027668\\
51.3504293175249	0.932806324110672\\
51.3959620449204	0.932806324110672\\
51.3959620449204	0.933596837944664\\
51.6805974438398	0.933596837944664\\
51.6805974438398	0.934387351778656\\
51.7568898556719	0.934387351778656\\
51.7568898556719	0.935177865612648\\
51.8462335156865	0.935177865612648\\
51.8462335156865	0.93596837944664\\
51.889610001612	0.93596837944664\\
51.889610001612	0.936758893280632\\
52.1232342536699	0.936758893280632\\
52.1232342536699	0.937549407114625\\
52.1688683206629	0.937549407114625\\
52.1688683206629	0.938339920948617\\
52.2988671354317	0.938339920948617\\
52.2988671354317	0.939130434782609\\
52.5910309141269	0.939130434782609\\
52.5910309141269	0.939920948616601\\
52.7261055230949	0.939920948616601\\
52.7261055230949	0.940711462450593\\
52.7868047687562	0.940711462450593\\
52.7868047687562	0.941501976284585\\
52.8281646482272	0.941501976284585\\
52.8281646482272	0.942292490118577\\
52.9101317586134	0.942292490118577\\
52.9101317586134	0.943083003952569\\
52.9740747525447	0.943083003952569\\
52.9740747525447	0.943873517786561\\
53.0026878014825	0.943873517786561\\
53.0026878014825	0.944664031620553\\
53.0350355830851	0.944664031620553\\
53.0350355830851	0.945454545454545\\
53.0544428972408	0.945454545454545\\
53.0544428972408	0.946245059288538\\
53.106494078626	0.946245059288538\\
53.106494078626	0.94703557312253\\
53.2431678514521	0.94703557312253\\
53.2431678514521	0.947826086956522\\
53.3479154273254	0.947826086956522\\
53.3479154273254	0.948616600790514\\
53.3586733363562	0.948616600790514\\
53.3586733363562	0.949407114624506\\
53.3821195656875	0.949407114624506\\
53.3821195656875	0.950197628458498\\
53.4007746558065	0.950197628458498\\
53.4007746558065	0.95098814229249\\
53.4358097293292	0.95098814229249\\
53.4358097293292	0.951778656126482\\
53.4757555105838	0.951778656126482\\
53.4757555105838	0.952569169960474\\
53.485994142509	0.952569169960474\\
53.485994142509	0.953359683794466\\
53.5131769872982	0.953359683794466\\
53.5131769872982	0.954150197628459\\
53.5606798841033	0.954150197628459\\
53.5606798841033	0.954940711462451\\
53.8508034077809	0.954940711462451\\
53.8508034077809	0.955731225296443\\
54.3496154873462	0.955731225296443\\
54.3496154873462	0.956521739130435\\
54.4366069727937	0.956521739130435\\
54.4366069727937	0.957312252964427\\
54.75915892309	0.957312252964427\\
54.75915892309	0.958102766798419\\
54.77898544217	0.958102766798419\\
54.77898544217	0.958893280632411\\
54.8595400054442	0.958893280632411\\
54.8595400054442	0.959683794466403\\
54.9357177714307	0.959683794466403\\
54.9357177714307	0.960474308300395\\
55.2198141723527	0.960474308300395\\
55.2198141723527	0.961264822134387\\
55.2919592216351	0.961264822134387\\
55.2919592216351	0.962055335968379\\
55.3497754355001	0.962055335968379\\
55.3497754355001	0.962845849802372\\
55.5560624652683	0.962845849802372\\
55.5560624652683	0.963636363636364\\
55.5572178290493	0.963636363636364\\
55.5572178290493	0.964426877470356\\
55.6608171730512	0.964426877470356\\
55.6608171730512	0.965217391304348\\
55.6981544348659	0.965217391304348\\
55.6981544348659	0.96600790513834\\
55.814206356708	0.96600790513834\\
55.814206356708	0.966798418972332\\
55.9274782453885	0.966798418972332\\
55.9274782453885	0.967588932806324\\
56.3099636220984	0.967588932806324\\
56.3099636220984	0.968379446640316\\
56.998595807773	0.968379446640316\\
56.998595807773	0.969169960474308\\
57.1918665146154	0.969169960474308\\
57.1918665146154	0.9699604743083\\
57.3097315106731	0.9699604743083\\
57.3097315106731	0.970750988142292\\
57.3189290732756	0.970750988142292\\
57.3189290732756	0.971541501976285\\
57.3933868885681	0.971541501976285\\
57.3933868885681	0.972332015810277\\
57.5563989818515	0.972332015810277\\
57.5563989818515	0.973122529644269\\
57.5717197339287	0.973122529644269\\
57.5717197339287	0.973913043478261\\
57.9235648617734	0.973913043478261\\
57.9235648617734	0.974703557312253\\
58.0988631408706	0.974703557312253\\
58.0988631408706	0.975494071146245\\
58.6655812235473	0.975494071146245\\
58.6655812235473	0.976284584980237\\
58.6892702680675	0.976284584980237\\
58.6892702680675	0.977075098814229\\
58.7197200256366	0.977075098814229\\
58.7197200256366	0.977865612648221\\
58.7569633856735	0.977865612648221\\
58.7569633856735	0.978656126482213\\
58.9154037131725	0.978656126482213\\
58.9154037131725	0.979446640316206\\
59.0886282994645	0.979446640316206\\
59.0886282994645	0.980237154150198\\
59.1880645378976	0.980237154150198\\
59.1880645378976	0.98102766798419\\
59.8336214761567	0.98102766798419\\
59.8336214761567	0.981818181818182\\
60.1520720693458	0.981818181818182\\
60.1520720693458	0.982608695652174\\
60.4072172681844	0.982608695652174\\
60.4072172681844	0.983399209486166\\
60.4888600138726	0.983399209486166\\
60.4888600138726	0.984189723320158\\
60.533432120698	0.984189723320158\\
60.533432120698	0.98498023715415\\
60.7657634432469	0.98498023715415\\
60.7657634432469	0.985770750988142\\
61.4111005491806	0.985770750988142\\
61.4111005491806	0.986561264822134\\
61.9159116511285	0.986561264822134\\
61.9159116511285	0.987351778656126\\
61.9350386828517	0.987351778656126\\
61.9350386828517	0.988142292490119\\
62.7286083762914	0.988142292490119\\
62.7286083762914	0.988932806324111\\
62.7362659679727	0.988932806324111\\
62.7362659679727	0.989723320158103\\
63.1287879575995	0.989723320158103\\
63.1287879575995	0.990513833992095\\
63.1525050945244	0.990513833992095\\
63.1525050945244	0.991304347826087\\
63.2989594060614	0.991304347826087\\
63.2989594060614	0.992094861660079\\
64.3707795920652	0.992094861660079\\
64.3707795920652	0.992885375494071\\
65.01602802867	0.992885375494071\\
65.01602802867	0.993675889328063\\
66.7788815395879	0.993675889328063\\
66.7788815395879	0.994466403162055\\
67.6657888151841	0.994466403162055\\
67.6657888151841	0.995256916996047\\
67.9340440547576	0.995256916996047\\
67.9340440547576	0.99604743083004\\
68.0982837744601	0.99604743083004\\
68.0982837744601	0.996837944664032\\
69.0761058461141	0.996837944664032\\
69.0761058461141	0.997628458498024\\
69.2802807754919	0.997628458498024\\
69.2802807754919	0.998418972332016\\
70.5938477611181	0.998418972332016\\
70.5938477611181	0.999209486166008\\
73.9334397242778	0.999209486166008\\
73.9334397242778	1\\
inf	1\\
};
%\addlegendentry{Geo policy with conservative PF}

\addplot [color=springGreen, line width=0.8pt, mark=x, mark size=1.5pt, mark repeat=120]
  table[row sep=crcr]{%
-inf	0\\
5.00410938734736	0\\
5.00410938734736	0.000814332247557003\\
5.02078840255877	0.000814332247557003\\
5.02078840255877	0.00162866449511401\\
5.11185689682145	0.00162866449511401\\
5.11185689682145	0.00244299674267101\\
5.12685941726594	0.00244299674267101\\
5.12685941726594	0.00325732899022801\\
5.14650422548249	0.00325732899022801\\
5.14650422548249	0.00407166123778502\\
5.14891704491006	0.00407166123778502\\
5.14891704491006	0.00488599348534202\\
5.19376616677405	0.00488599348534202\\
5.19376616677405	0.00570032573289902\\
5.22637420549279	0.00570032573289902\\
5.22637420549279	0.00651465798045603\\
5.24501049355428	0.00651465798045603\\
5.24501049355428	0.00732899022801303\\
5.28922597392295	0.00732899022801303\\
5.28922597392295	0.00814332247557003\\
5.30810113321416	0.00814332247557003\\
5.30810113321416	0.00895765472312704\\
5.34716026481479	0.00895765472312704\\
5.34716026481479	0.00977198697068404\\
5.39084438606719	0.00977198697068404\\
5.39084438606719	0.010586319218241\\
5.39273521705838	0.010586319218241\\
5.39273521705838	0.011400651465798\\
5.4598167400631	0.011400651465798\\
5.4598167400631	0.012214983713355\\
5.53921019729747	0.012214983713355\\
5.53921019729747	0.0130293159609121\\
5.54360447970112	0.0130293159609121\\
5.54360447970112	0.0138436482084691\\
5.54897797153285	0.0138436482084691\\
5.54897797153285	0.0146579804560261\\
5.58276797349375	0.0146579804560261\\
5.58276797349375	0.0154723127035831\\
5.62825224038339	0.0154723127035831\\
5.62825224038339	0.0162866449511401\\
5.63741892111454	0.0162866449511401\\
5.63741892111454	0.0171009771986971\\
5.67976093629813	0.0171009771986971\\
5.67976093629813	0.0179153094462541\\
5.75771557241117	0.0179153094462541\\
5.75771557241117	0.0187296416938111\\
5.76267136554632	0.0187296416938111\\
5.76267136554632	0.0195439739413681\\
5.79621147890362	0.0195439739413681\\
5.79621147890362	0.0203583061889251\\
5.81995841364241	0.0203583061889251\\
5.81995841364241	0.0211726384364821\\
5.85637943730186	0.0211726384364821\\
5.85637943730186	0.0219869706840391\\
5.93916825283926	0.0219869706840391\\
5.93916825283926	0.0228013029315961\\
5.94490739402533	0.0228013029315961\\
5.94490739402533	0.0236156351791531\\
5.96115886192677	0.0236156351791531\\
5.96115886192677	0.0244299674267101\\
6.02316964726349	0.0244299674267101\\
6.02316964726349	0.0252442996742671\\
6.03729157573913	0.0252442996742671\\
6.03729157573913	0.0260586319218241\\
6.04443079202262	0.0260586319218241\\
6.04443079202262	0.0268729641693811\\
6.0752877159613	0.0268729641693811\\
6.0752877159613	0.0276872964169381\\
6.14160534238492	0.0276872964169381\\
6.14160534238492	0.0285016286644951\\
6.20120274249469	0.0285016286644951\\
6.20120274249469	0.0293159609120521\\
6.20958798662465	0.0293159609120521\\
6.20958798662465	0.0301302931596091\\
6.25410030686029	0.0301302931596091\\
6.25410030686029	0.0309446254071661\\
6.25875889068598	0.0309446254071661\\
6.25875889068598	0.0317589576547231\\
6.28174451345922	0.0317589576547231\\
6.28174451345922	0.0325732899022801\\
6.28867586060877	0.0325732899022801\\
6.28867586060877	0.0333876221498371\\
6.31593552035157	0.0333876221498371\\
6.31593552035157	0.0342019543973941\\
6.32720126575222	0.0342019543973941\\
6.32720126575222	0.0350162866449511\\
6.36185269706434	0.0350162866449511\\
6.36185269706434	0.0358306188925081\\
6.37745029812098	0.0358306188925081\\
6.37745029812098	0.0366449511400651\\
6.40999911568939	0.0366449511400651\\
6.40999911568939	0.0374592833876222\\
6.41553326589788	0.0374592833876222\\
6.41553326589788	0.0382736156351792\\
6.4218965840945	0.0382736156351792\\
6.4218965840945	0.0390879478827362\\
6.4395417883005	0.0390879478827362\\
6.4395417883005	0.0399022801302932\\
6.49193510589877	0.0399022801302932\\
6.49193510589877	0.0407166123778502\\
6.49283039855019	0.0407166123778502\\
6.49283039855019	0.0415309446254072\\
6.5030902299847	0.0415309446254072\\
6.5030902299847	0.0423452768729642\\
6.5724348712778	0.0423452768729642\\
6.5724348712778	0.0431596091205212\\
6.5756764881772	0.0431596091205212\\
6.5756764881772	0.0439739413680782\\
6.57918950451782	0.0439739413680782\\
6.57918950451782	0.0447882736156352\\
6.59033627431112	0.0447882736156352\\
6.59033627431112	0.0456026058631922\\
6.61567395426888	0.0456026058631922\\
6.61567395426888	0.0464169381107492\\
6.62005345341536	0.0464169381107492\\
6.62005345341536	0.0472312703583062\\
6.69599287381242	0.0472312703583062\\
6.69599287381242	0.0480456026058632\\
6.69664173726061	0.0480456026058632\\
6.69664173726061	0.0488599348534202\\
6.72480076513866	0.0488599348534202\\
6.72480076513866	0.0496742671009772\\
6.72684562148066	0.0496742671009772\\
6.72684562148066	0.0504885993485342\\
6.83890354968344	0.0504885993485342\\
6.83890354968344	0.0513029315960912\\
6.88438878635123	0.0513029315960912\\
6.88438878635123	0.0521172638436482\\
6.88696367992876	0.0521172638436482\\
6.88696367992876	0.0529315960912052\\
6.91667131309472	0.0529315960912052\\
6.91667131309472	0.0537459283387622\\
6.91927402886125	0.0537459283387622\\
6.91927402886125	0.0545602605863192\\
6.92299230627959	0.0545602605863192\\
6.92299230627959	0.0553745928338762\\
6.94852863449198	0.0553745928338762\\
6.94852863449198	0.0561889250814332\\
7.01120063898476	0.0561889250814332\\
7.01120063898476	0.0570032573289902\\
7.04652589341482	0.0570032573289902\\
7.04652589341482	0.0578175895765472\\
7.06932143365475	0.0578175895765472\\
7.06932143365475	0.0586319218241042\\
7.08834148598252	0.0586319218241042\\
7.08834148598252	0.0594462540716612\\
7.10417564731652	0.0594462540716612\\
7.10417564731652	0.0602605863192182\\
7.11940944542639	0.0602605863192182\\
7.11940944542639	0.0610749185667752\\
7.11968656040439	0.0610749185667752\\
7.11968656040439	0.0618892508143322\\
7.22983496317363	0.0618892508143322\\
7.22983496317363	0.0627035830618893\\
7.33885051512716	0.0627035830618893\\
7.33885051512716	0.0635179153094463\\
7.36061822988265	0.0635179153094463\\
7.36061822988265	0.0643322475570033\\
7.37559876672699	0.0643322475570033\\
7.37559876672699	0.0651465798045603\\
7.44554780206137	0.0651465798045603\\
7.44554780206137	0.0659609120521173\\
7.45207083325918	0.0659609120521173\\
7.45207083325918	0.0667752442996743\\
7.45482337284171	0.0667752442996743\\
7.45482337284171	0.0675895765472313\\
7.48210984851021	0.0675895765472313\\
7.48210984851021	0.0684039087947883\\
7.4849479146087	0.0684039087947883\\
7.4849479146087	0.0692182410423453\\
7.52739036354711	0.0692182410423453\\
7.52739036354711	0.0700325732899023\\
7.55392281946657	0.0700325732899023\\
7.55392281946657	0.0708469055374593\\
7.61436710446018	0.0708469055374593\\
7.61436710446018	0.0716612377850163\\
7.69280992377502	0.0716612377850163\\
7.69280992377502	0.0724755700325733\\
7.69503946675413	0.0724755700325733\\
7.69503946675413	0.0732899022801303\\
7.70750873774271	0.0732899022801303\\
7.70750873774271	0.0741042345276873\\
7.74442774808776	0.0741042345276873\\
7.74442774808776	0.0749185667752443\\
7.77009605911071	0.0749185667752443\\
7.77009605911071	0.0757328990228013\\
7.77768092201103	0.0757328990228013\\
7.77768092201103	0.0765472312703583\\
7.86033690092981	0.0765472312703583\\
7.86033690092981	0.0773615635179153\\
7.86517039463703	0.0773615635179153\\
7.86517039463703	0.0781758957654723\\
7.86920721463676	0.0781758957654723\\
7.86920721463676	0.0789902280130293\\
7.87403000377443	0.0789902280130293\\
7.87403000377443	0.0798045602605863\\
7.8909155027043	0.0798045602605863\\
7.8909155027043	0.0806188925081433\\
7.92545111537394	0.0806188925081433\\
7.92545111537394	0.0814332247557003\\
7.94733592225517	0.0814332247557003\\
7.94733592225517	0.0822475570032573\\
7.96179527987032	0.0822475570032573\\
7.96179527987032	0.0830618892508143\\
7.98249525159875	0.0830618892508143\\
7.98249525159875	0.0838762214983713\\
7.99502470173062	0.0838762214983713\\
7.99502470173062	0.0846905537459283\\
7.99821312329293	0.0846905537459283\\
7.99821312329293	0.0855048859934853\\
8.00810052442129	0.0855048859934853\\
8.00810052442129	0.0863192182410423\\
8.01366482607803	0.0863192182410423\\
8.01366482607803	0.0871335504885993\\
8.04004524056382	0.0871335504885993\\
8.04004524056382	0.0879478827361563\\
8.10839954272645	0.0879478827361563\\
8.10839954272645	0.0887622149837134\\
8.12639153792838	0.0887622149837134\\
8.12639153792838	0.0895765472312704\\
8.14192144399229	0.0895765472312704\\
8.14192144399229	0.0903908794788274\\
8.16312460017834	0.0903908794788274\\
8.16312460017834	0.0912052117263844\\
8.17091961012635	0.0912052117263844\\
8.17091961012635	0.0920195439739414\\
8.18014095178135	0.0920195439739414\\
8.18014095178135	0.0928338762214984\\
8.18129135639169	0.0928338762214984\\
8.18129135639169	0.0936482084690554\\
8.18238350584181	0.0936482084690554\\
8.18238350584181	0.0944625407166124\\
8.33210830275222	0.0944625407166124\\
8.33210830275222	0.0952768729641694\\
8.33350336290944	0.0952768729641694\\
8.33350336290944	0.0960912052117264\\
8.34008238534393	0.0960912052117264\\
8.34008238534393	0.0969055374592834\\
8.34155305576871	0.0969055374592834\\
8.34155305576871	0.0977198697068404\\
8.4092699984739	0.0977198697068404\\
8.4092699984739	0.0985342019543974\\
8.43893444453621	0.0985342019543974\\
8.43893444453621	0.0993485342019544\\
8.48770204377881	0.0993485342019544\\
8.48770204377881	0.100162866449511\\
8.5498168830414	0.100162866449511\\
8.5498168830414	0.100977198697068\\
8.55034120252591	0.100977198697068\\
8.55034120252591	0.101791530944625\\
8.58652414868496	0.101791530944625\\
8.58652414868496	0.102605863192182\\
8.61368359446825	0.102605863192182\\
8.61368359446825	0.103420195439739\\
8.67141264241224	0.103420195439739\\
8.67141264241224	0.104234527687296\\
8.67379685175615	0.104234527687296\\
8.67379685175615	0.105048859934853\\
8.69784573169666	0.105048859934853\\
8.69784573169666	0.10586319218241\\
8.71019333769882	0.10586319218241\\
8.71019333769882	0.106677524429967\\
8.71647529355759	0.106677524429967\\
8.71647529355759	0.107491856677524\\
8.72064224354906	0.107491856677524\\
8.72064224354906	0.108306188925081\\
8.72518517160053	0.108306188925081\\
8.72518517160053	0.109120521172638\\
8.8586558301145	0.109120521172638\\
8.8586558301145	0.109934853420195\\
8.88417769830233	0.109934853420195\\
8.88417769830233	0.110749185667752\\
8.91092502524981	0.110749185667752\\
8.91092502524981	0.111563517915309\\
8.92840013013792	0.111563517915309\\
8.92840013013792	0.112377850162866\\
8.96636100437925	0.112377850162866\\
8.96636100437925	0.113192182410423\\
9.02444485804957	0.113192182410423\\
9.02444485804957	0.11400651465798\\
9.0384358369302	0.11400651465798\\
9.0384358369302	0.114820846905537\\
9.10576916072723	0.114820846905537\\
9.10576916072723	0.115635179153094\\
9.10599934204581	0.115635179153094\\
9.10599934204581	0.116449511400651\\
9.11503081779214	0.116449511400651\\
9.11503081779214	0.117263843648208\\
9.12041141516099	0.117263843648208\\
9.12041141516099	0.118078175895765\\
9.13580696051548	0.118078175895765\\
9.13580696051548	0.118892508143322\\
9.13899581564967	0.118892508143322\\
9.13899581564967	0.119706840390879\\
9.14041384239254	0.119706840390879\\
9.14041384239254	0.120521172638436\\
9.14079531208236	0.120521172638436\\
9.14079531208236	0.121335504885993\\
9.14355314016002	0.121335504885993\\
9.14355314016002	0.12214983713355\\
9.19010209769917	0.12214983713355\\
9.19010209769917	0.122964169381107\\
9.29981147760601	0.122964169381107\\
9.29981147760601	0.123778501628664\\
9.37137765410485	0.123778501628664\\
9.37137765410485	0.124592833876221\\
9.3973127167918	0.124592833876221\\
9.3973127167918	0.125407166123779\\
9.4223958788345	0.125407166123779\\
9.4223958788345	0.126221498371336\\
9.4264955780183	0.126221498371336\\
9.4264955780183	0.127035830618893\\
9.44585790441823	0.127035830618893\\
9.44585790441823	0.12785016286645\\
9.54256602065032	0.12785016286645\\
9.54256602065032	0.128664495114007\\
9.54469976463991	0.128664495114007\\
9.54469976463991	0.129478827361564\\
9.55990349548912	0.129478827361564\\
9.55990349548912	0.130293159609121\\
9.56105508741098	0.130293159609121\\
9.56105508741098	0.131107491856678\\
9.59298888200931	0.131107491856678\\
9.59298888200931	0.131921824104235\\
9.60312383488065	0.131921824104235\\
9.60312383488065	0.132736156351792\\
9.62963368434075	0.132736156351792\\
9.62963368434075	0.133550488599349\\
9.64895829720353	0.133550488599349\\
9.64895829720353	0.134364820846906\\
9.66663970125011	0.134364820846906\\
9.66663970125011	0.135179153094463\\
9.69546472796394	0.135179153094463\\
9.69546472796394	0.13599348534202\\
9.70630871356306	0.13599348534202\\
9.70630871356306	0.136807817589577\\
9.71862198587242	0.136807817589577\\
9.71862198587242	0.137622149837134\\
9.73133459353746	0.137622149837134\\
9.73133459353746	0.138436482084691\\
9.73954849772723	0.138436482084691\\
9.73954849772723	0.139250814332248\\
9.80478893950371	0.139250814332248\\
9.80478893950371	0.140065146579805\\
9.81913221810946	0.140065146579805\\
9.81913221810946	0.140879478827362\\
9.83895367433411	0.140879478827362\\
9.83895367433411	0.141693811074919\\
9.84753613261431	0.141693811074919\\
9.84753613261431	0.142508143322476\\
9.90395990907651	0.142508143322476\\
9.90395990907651	0.143322475570033\\
9.96565749786716	0.143322475570033\\
9.96565749786716	0.14413680781759\\
9.97592841806063	0.14413680781759\\
9.97592841806063	0.144951140065147\\
9.98717289526692	0.144951140065147\\
9.98717289526692	0.145765472312704\\
9.99336115342588	0.145765472312704\\
9.99336115342588	0.146579804560261\\
10.0035604866263	0.146579804560261\\
10.0035604866263	0.147394136807818\\
10.0289337524647	0.147394136807818\\
10.0289337524647	0.148208469055375\\
10.1138116294574	0.148208469055375\\
10.1138116294574	0.149022801302932\\
10.1168658165804	0.149022801302932\\
10.1168658165804	0.149837133550489\\
10.1265282946519	0.149837133550489\\
10.1265282946519	0.150651465798046\\
10.1274593421295	0.150651465798046\\
10.1274593421295	0.151465798045603\\
10.1405770745731	0.151465798045603\\
10.1405770745731	0.15228013029316\\
10.1448314484457	0.15228013029316\\
10.1448314484457	0.153094462540717\\
10.1759440655565	0.153094462540717\\
10.1759440655565	0.153908794788274\\
10.1993374635013	0.153908794788274\\
10.1993374635013	0.154723127035831\\
10.2103372589649	0.154723127035831\\
10.2103372589649	0.155537459283388\\
10.2264758272219	0.155537459283388\\
10.2264758272219	0.156351791530945\\
10.2452834067061	0.156351791530945\\
10.2452834067061	0.157166123778502\\
10.2649477853238	0.157166123778502\\
10.2649477853238	0.157980456026059\\
10.2893710716859	0.157980456026059\\
10.2893710716859	0.158794788273616\\
10.3102465429004	0.158794788273616\\
10.3102465429004	0.159609120521173\\
10.3371019932551	0.159609120521173\\
10.3371019932551	0.16042345276873\\
10.3565064896883	0.16042345276873\\
10.3565064896883	0.161237785016287\\
10.3612163083824	0.161237785016287\\
10.3612163083824	0.162052117263844\\
10.3893960643545	0.162052117263844\\
10.3893960643545	0.162866449511401\\
10.4262126680945	0.162866449511401\\
10.4262126680945	0.163680781758958\\
10.4680841053104	0.163680781758958\\
10.4680841053104	0.164495114006515\\
10.4968641692611	0.164495114006515\\
10.4968641692611	0.165309446254072\\
10.5382544128442	0.165309446254072\\
10.5382544128442	0.166123778501629\\
10.5630099897353	0.166123778501629\\
10.5630099897353	0.166938110749186\\
10.6075293104566	0.166938110749186\\
10.6075293104566	0.167752442996743\\
10.6564924366758	0.167752442996743\\
10.6564924366758	0.1685667752443\\
10.6586417544921	0.1685667752443\\
10.6586417544921	0.169381107491857\\
10.6698323418272	0.169381107491857\\
10.6698323418272	0.170195439739414\\
10.6845397934622	0.170195439739414\\
10.6845397934622	0.171009771986971\\
10.7287276063946	0.171009771986971\\
10.7287276063946	0.171824104234528\\
10.7498098722761	0.171824104234528\\
10.7498098722761	0.172638436482085\\
10.7612065329713	0.172638436482085\\
10.7612065329713	0.173452768729642\\
10.7647448515435	0.173452768729642\\
10.7647448515435	0.174267100977199\\
10.7694815494009	0.174267100977199\\
10.7694815494009	0.175081433224756\\
10.778094860439	0.175081433224756\\
10.778094860439	0.175895765472313\\
10.8036006674857	0.175895765472313\\
10.8036006674857	0.17671009771987\\
10.8577848000961	0.17671009771987\\
10.8577848000961	0.177524429967427\\
10.858724539345	0.177524429967427\\
10.858724539345	0.178338762214984\\
10.90006933399	0.178338762214984\\
10.90006933399	0.179153094462541\\
10.9202306094362	0.179153094462541\\
10.9202306094362	0.179967426710098\\
10.9230441104758	0.179967426710098\\
10.9230441104758	0.180781758957655\\
10.963722050511	0.180781758957655\\
10.963722050511	0.181596091205212\\
10.9838720255102	0.181596091205212\\
10.9838720255102	0.182410423452769\\
10.9856860790184	0.182410423452769\\
10.9856860790184	0.183224755700326\\
11.0265938588348	0.183224755700326\\
11.0265938588348	0.184039087947883\\
11.0540979313845	0.184039087947883\\
11.0540979313845	0.18485342019544\\
11.0583454069674	0.18485342019544\\
11.0583454069674	0.185667752442997\\
11.06728424922	0.185667752442997\\
11.06728424922	0.186482084690554\\
11.0695099601821	0.186482084690554\\
11.0695099601821	0.187296416938111\\
11.0905584037615	0.187296416938111\\
11.0905584037615	0.188110749185668\\
11.0941043416297	0.188110749185668\\
11.0941043416297	0.188925081433225\\
11.0949238265095	0.188925081433225\\
11.0949238265095	0.189739413680782\\
11.1018649633209	0.189739413680782\\
11.1018649633209	0.190553745928339\\
11.1284466521708	0.190553745928339\\
11.1284466521708	0.191368078175896\\
11.1611202135275	0.191368078175896\\
11.1611202135275	0.192182410423453\\
11.1694702105904	0.192182410423453\\
11.1694702105904	0.19299674267101\\
11.1787486900105	0.19299674267101\\
11.1787486900105	0.193811074918567\\
11.1979205428095	0.193811074918567\\
11.1979205428095	0.194625407166124\\
11.2175714346866	0.194625407166124\\
11.2175714346866	0.195439739413681\\
11.2340458920828	0.195439739413681\\
11.2340458920828	0.196254071661238\\
11.2356274088957	0.196254071661238\\
11.2356274088957	0.197068403908795\\
11.2561758182746	0.197068403908795\\
11.2561758182746	0.197882736156352\\
11.290144254316	0.197882736156352\\
11.290144254316	0.198697068403909\\
11.3021582115825	0.198697068403909\\
11.3021582115825	0.199511400651466\\
11.354128424978	0.199511400651466\\
11.354128424978	0.200325732899023\\
11.3660028687808	0.200325732899023\\
11.3660028687808	0.20114006514658\\
11.4175518876094	0.20114006514658\\
11.4175518876094	0.201954397394137\\
11.4490697989195	0.201954397394137\\
11.4490697989195	0.202768729641694\\
11.4570327767199	0.202768729641694\\
11.4570327767199	0.203583061889251\\
11.463977484343	0.203583061889251\\
11.463977484343	0.204397394136808\\
11.476424914188	0.204397394136808\\
11.476424914188	0.205211726384365\\
11.5069041713254	0.205211726384365\\
11.5069041713254	0.206026058631922\\
11.5152349781181	0.206026058631922\\
11.5152349781181	0.206840390879479\\
11.5436558054518	0.206840390879479\\
11.5436558054518	0.207654723127036\\
11.5498116689445	0.207654723127036\\
11.5498116689445	0.208469055374593\\
11.557609089937	0.208469055374593\\
11.557609089937	0.20928338762215\\
11.577206688798	0.20928338762215\\
11.577206688798	0.210097719869707\\
11.5990951616964	0.210097719869707\\
11.5990951616964	0.210912052117264\\
11.6200972752741	0.210912052117264\\
11.6200972752741	0.211726384364821\\
11.632424194884	0.211726384364821\\
11.632424194884	0.212540716612378\\
11.6413153841785	0.212540716612378\\
11.6413153841785	0.213355048859935\\
11.6450331034997	0.213355048859935\\
11.6450331034997	0.214169381107492\\
11.6662134944738	0.214169381107492\\
11.6662134944738	0.214983713355049\\
11.6666361272495	0.214983713355049\\
11.6666361272495	0.215798045602606\\
11.6672264230832	0.215798045602606\\
11.6672264230832	0.216612377850163\\
11.6822924990041	0.216612377850163\\
11.6822924990041	0.21742671009772\\
11.6958117510022	0.21742671009772\\
11.6958117510022	0.218241042345277\\
11.7102773328074	0.218241042345277\\
11.7102773328074	0.219055374592834\\
11.7401655847682	0.219055374592834\\
11.7401655847682	0.219869706840391\\
11.7541222284777	0.219869706840391\\
11.7541222284777	0.220684039087948\\
11.7656168795418	0.220684039087948\\
11.7656168795418	0.221498371335505\\
11.767936630223	0.221498371335505\\
11.767936630223	0.222312703583062\\
11.7962342816793	0.222312703583062\\
11.7962342816793	0.223127035830619\\
11.8557074528374	0.223127035830619\\
11.8557074528374	0.223941368078176\\
11.9159056044618	0.223941368078176\\
11.9159056044618	0.224755700325733\\
11.9309714283549	0.224755700325733\\
11.9309714283549	0.22557003257329\\
11.9331468765616	0.22557003257329\\
11.9331468765616	0.226384364820847\\
11.9499040602441	0.226384364820847\\
11.9499040602441	0.227198697068404\\
11.9745660589601	0.227198697068404\\
11.9745660589601	0.228013029315961\\
11.9986815423985	0.228013029315961\\
11.9986815423985	0.228827361563518\\
12.0071926096736	0.228827361563518\\
12.0071926096736	0.229641693811075\\
12.0218322432039	0.229641693811075\\
12.0218322432039	0.230456026058632\\
12.0254903701238	0.230456026058632\\
12.0254903701238	0.231270358306189\\
12.028875199295	0.231270358306189\\
12.028875199295	0.232084690553746\\
12.0486321040213	0.232084690553746\\
12.0486321040213	0.232899022801303\\
12.0702372369801	0.232899022801303\\
12.0702372369801	0.23371335504886\\
12.0869105673069	0.23371335504886\\
12.0869105673069	0.234527687296417\\
12.0916503311315	0.234527687296417\\
12.0916503311315	0.235342019543974\\
12.094548637492	0.235342019543974\\
12.094548637492	0.236156351791531\\
12.1130102087171	0.236156351791531\\
12.1130102087171	0.236970684039088\\
12.1363778075849	0.236970684039088\\
12.1363778075849	0.237785016286645\\
12.1735195698476	0.237785016286645\\
12.1735195698476	0.238599348534202\\
12.1738541776409	0.238599348534202\\
12.1738541776409	0.239413680781759\\
12.1979844557413	0.239413680781759\\
12.1979844557413	0.240228013029316\\
12.2053755695596	0.240228013029316\\
12.2053755695596	0.241042345276873\\
12.2072906854887	0.241042345276873\\
12.2072906854887	0.24185667752443\\
12.2170733361626	0.24185667752443\\
12.2170733361626	0.242671009771987\\
12.2181456520698	0.242671009771987\\
12.2181456520698	0.243485342019544\\
12.2439004766353	0.243485342019544\\
12.2439004766353	0.244299674267101\\
12.254271788438	0.244299674267101\\
12.254271788438	0.245114006514658\\
12.2662932158238	0.245114006514658\\
12.2662932158238	0.245928338762215\\
12.2744356924246	0.245928338762215\\
12.2744356924246	0.246742671009772\\
12.298247082497	0.246742671009772\\
12.298247082497	0.247557003257329\\
12.3538675005927	0.247557003257329\\
12.3538675005927	0.248371335504886\\
12.4170861433983	0.248371335504886\\
12.4170861433983	0.249185667752443\\
12.4247238722901	0.249185667752443\\
12.4247238722901	0.25\\
12.4306683109902	0.25\\
12.4306683109902	0.250814332247557\\
12.4820047044477	0.250814332247557\\
12.4820047044477	0.251628664495114\\
12.5034489643743	0.251628664495114\\
12.5034489643743	0.252442996742671\\
12.5190035541867	0.252442996742671\\
12.5190035541867	0.253257328990228\\
12.5626705315864	0.253257328990228\\
12.5626705315864	0.254071661237785\\
12.5924543563477	0.254071661237785\\
12.5924543563477	0.254885993485342\\
12.6191229222934	0.254885993485342\\
12.6191229222934	0.255700325732899\\
12.6581411028621	0.255700325732899\\
12.6581411028621	0.256514657980456\\
12.6735524183018	0.256514657980456\\
12.6735524183018	0.257328990228013\\
12.7091334718205	0.257328990228013\\
12.7091334718205	0.25814332247557\\
12.7198807225255	0.25814332247557\\
12.7198807225255	0.258957654723127\\
12.724006570674	0.258957654723127\\
12.724006570674	0.259771986970684\\
12.7252214695441	0.259771986970684\\
12.7252214695441	0.260586319218241\\
12.7405062185604	0.260586319218241\\
12.7405062185604	0.261400651465798\\
12.7492283217943	0.261400651465798\\
12.7492283217943	0.262214983713355\\
12.7536807926694	0.262214983713355\\
12.7536807926694	0.263029315960912\\
12.7629496143646	0.263029315960912\\
12.7629496143646	0.263843648208469\\
12.7984187638295	0.263843648208469\\
12.7984187638295	0.264657980456026\\
12.8035391658459	0.264657980456026\\
12.8035391658459	0.265472312703583\\
12.8367338631854	0.265472312703583\\
12.8367338631854	0.26628664495114\\
12.8989389400195	0.26628664495114\\
12.8989389400195	0.267100977198697\\
12.8993854313722	0.267100977198697\\
12.8993854313722	0.267915309446254\\
12.9363301234524	0.267915309446254\\
12.9363301234524	0.268729641693811\\
12.9715879403981	0.268729641693811\\
12.9715879403981	0.269543973941368\\
12.9857547446823	0.269543973941368\\
12.9857547446823	0.270358306188925\\
12.9897452644188	0.270358306188925\\
12.9897452644188	0.271172638436482\\
12.9912576003407	0.271172638436482\\
12.9912576003407	0.271986970684039\\
12.9971791045683	0.271986970684039\\
12.9971791045683	0.272801302931596\\
13.0184241229924	0.272801302931596\\
13.0184241229924	0.273615635179153\\
13.0243832988565	0.273615635179153\\
13.0243832988565	0.27442996742671\\
13.0334860785714	0.27442996742671\\
13.0334860785714	0.275244299674267\\
13.0414928887026	0.275244299674267\\
13.0414928887026	0.276058631921824\\
13.0500784345038	0.276058631921824\\
13.0500784345038	0.276872964169381\\
13.0759732221065	0.276872964169381\\
13.0759732221065	0.277687296416938\\
13.0922495778218	0.277687296416938\\
13.0922495778218	0.278501628664495\\
13.1013549971909	0.278501628664495\\
13.1013549971909	0.279315960912052\\
13.1091442472729	0.279315960912052\\
13.1091442472729	0.280130293159609\\
13.1975662238656	0.280130293159609\\
13.1975662238656	0.280944625407166\\
13.2026203745345	0.280944625407166\\
13.2026203745345	0.281758957654723\\
13.2035062639806	0.281758957654723\\
13.2035062639806	0.28257328990228\\
13.22882557679	0.28257328990228\\
13.22882557679	0.283387622149837\\
13.238262098086	0.283387622149837\\
13.238262098086	0.284201954397394\\
13.262209444013	0.284201954397394\\
13.262209444013	0.285016286644951\\
13.403906788257	0.285016286644951\\
13.403906788257	0.285830618892508\\
13.4121054547491	0.285830618892508\\
13.4121054547491	0.286644951140065\\
13.4189366263478	0.286644951140065\\
13.4189366263478	0.287459283387622\\
13.4365600463491	0.287459283387622\\
13.4365600463491	0.288273615635179\\
13.4388140248668	0.288273615635179\\
13.4388140248668	0.289087947882736\\
13.4761305329467	0.289087947882736\\
13.4761305329467	0.289902280130293\\
13.4819944500436	0.289902280130293\\
13.4819944500436	0.29071661237785\\
13.4896996131502	0.29071661237785\\
13.4896996131502	0.291530944625407\\
13.5131763451599	0.291530944625407\\
13.5131763451599	0.292345276872964\\
13.5720098779249	0.292345276872964\\
13.5720098779249	0.293159609120521\\
13.6247524004718	0.293159609120521\\
13.6247524004718	0.293973941368078\\
13.682842468435	0.293973941368078\\
13.682842468435	0.294788273615635\\
13.6958313348213	0.294788273615635\\
13.6958313348213	0.295602605863192\\
13.7166247351119	0.295602605863192\\
13.7166247351119	0.296416938110749\\
13.771322628255	0.296416938110749\\
13.771322628255	0.297231270358306\\
13.7859298896321	0.297231270358306\\
13.7859298896321	0.298045602605863\\
13.8091479162177	0.298045602605863\\
13.8091479162177	0.29885993485342\\
13.8151585508776	0.29885993485342\\
13.8151585508776	0.299674267100977\\
13.8228955260417	0.299674267100977\\
13.8228955260417	0.300488599348534\\
13.8336365405892	0.300488599348534\\
13.8336365405892	0.301302931596091\\
13.8495388200667	0.301302931596091\\
13.8495388200667	0.302117263843648\\
13.8789643725217	0.302117263843648\\
13.8789643725217	0.302931596091205\\
13.8866198158673	0.302931596091205\\
13.8866198158673	0.303745928338762\\
13.8994090966436	0.303745928338762\\
13.8994090966436	0.304560260586319\\
13.9215986938748	0.304560260586319\\
13.9215986938748	0.305374592833876\\
13.9915630196348	0.305374592833876\\
13.9915630196348	0.306188925081433\\
13.9973396748863	0.306188925081433\\
13.9973396748863	0.30700325732899\\
14.0321690504545	0.30700325732899\\
14.0321690504545	0.307817589576547\\
14.0402289795981	0.307817589576547\\
14.0402289795981	0.308631921824104\\
14.094519914867	0.308631921824104\\
14.094519914867	0.309446254071661\\
14.1470037710479	0.309446254071661\\
14.1470037710479	0.310260586319218\\
14.1533553962906	0.310260586319218\\
14.1533553962906	0.311074918566775\\
14.1561336749661	0.311074918566775\\
14.1561336749661	0.311889250814332\\
14.1881179844859	0.311889250814332\\
14.1881179844859	0.312703583061889\\
14.2438904535183	0.312703583061889\\
14.2438904535183	0.313517915309446\\
14.3018362699098	0.313517915309446\\
14.3018362699098	0.314332247557003\\
14.3306331569269	0.314332247557003\\
14.3306331569269	0.31514657980456\\
14.3400776494832	0.31514657980456\\
14.3400776494832	0.315960912052117\\
14.3459868936413	0.315960912052117\\
14.3459868936413	0.316775244299674\\
14.3548555282882	0.316775244299674\\
14.3548555282882	0.317589576547231\\
14.3630784050015	0.317589576547231\\
14.3630784050015	0.318403908794788\\
14.3708520591539	0.318403908794788\\
14.3708520591539	0.319218241042345\\
14.3835335128535	0.319218241042345\\
14.3835335128535	0.320032573289902\\
14.3847640508528	0.320032573289902\\
14.3847640508528	0.320846905537459\\
14.3858711879417	0.320846905537459\\
14.3858711879417	0.321661237785016\\
14.4354342884278	0.321661237785016\\
14.4354342884278	0.322475570032573\\
14.5018997655627	0.322475570032573\\
14.5018997655627	0.32328990228013\\
14.5090412737446	0.32328990228013\\
14.5090412737446	0.324104234527687\\
14.5375769449949	0.324104234527687\\
14.5375769449949	0.324918566775244\\
14.5527472552822	0.324918566775244\\
14.5527472552822	0.325732899022801\\
14.5712511361804	0.325732899022801\\
14.5712511361804	0.326547231270358\\
14.5821536958667	0.326547231270358\\
14.5821536958667	0.327361563517915\\
14.5860165736591	0.327361563517915\\
14.5860165736591	0.328175895765472\\
14.6032515792144	0.328175895765472\\
14.6032515792144	0.328990228013029\\
14.6093991753803	0.328990228013029\\
14.6093991753803	0.329804560260586\\
14.6127414404625	0.329804560260586\\
14.6127414404625	0.330618892508143\\
14.6742259594628	0.330618892508143\\
14.6742259594628	0.3314332247557\\
14.701740411441	0.3314332247557\\
14.701740411441	0.332247557003257\\
14.7192732545255	0.332247557003257\\
14.7192732545255	0.333061889250814\\
14.7206524307434	0.333061889250814\\
14.7206524307434	0.333876221498371\\
14.7521547257436	0.333876221498371\\
14.7521547257436	0.334690553745928\\
14.7700363828221	0.334690553745928\\
14.7700363828221	0.335504885993485\\
14.8351806759594	0.335504885993485\\
14.8351806759594	0.336319218241042\\
14.8454029550576	0.336319218241042\\
14.8454029550576	0.337133550488599\\
14.871211237713	0.337133550488599\\
14.871211237713	0.337947882736156\\
14.9013743806526	0.337947882736156\\
14.9013743806526	0.338762214983713\\
14.9033944407387	0.338762214983713\\
14.9033944407387	0.33957654723127\\
14.9105860738899	0.33957654723127\\
14.9105860738899	0.340390879478827\\
14.9251839859945	0.340390879478827\\
14.9251839859945	0.341205211726384\\
14.9352573929796	0.341205211726384\\
14.9352573929796	0.342019543973941\\
14.960556492939	0.342019543973941\\
14.960556492939	0.342833876221498\\
15.0089195833702	0.342833876221498\\
15.0089195833702	0.343648208469055\\
15.023909294461	0.343648208469055\\
15.023909294461	0.344462540716612\\
15.0480410949982	0.344462540716612\\
15.0480410949982	0.345276872964169\\
15.0719820772303	0.345276872964169\\
15.0719820772303	0.346091205211726\\
15.0954311323263	0.346091205211726\\
15.0954311323263	0.346905537459283\\
15.1090344250488	0.346905537459283\\
15.1090344250488	0.34771986970684\\
15.13166370948	0.34771986970684\\
15.13166370948	0.348534201954397\\
15.1423595569982	0.348534201954397\\
15.1423595569982	0.349348534201954\\
15.1819170993668	0.349348534201954\\
15.1819170993668	0.350162866449511\\
15.1969727790163	0.350162866449511\\
15.1969727790163	0.350977198697068\\
15.2042687298128	0.350977198697068\\
15.2042687298128	0.351791530944625\\
15.2109940962622	0.351791530944625\\
15.2109940962622	0.352605863192182\\
15.2120472513632	0.352605863192182\\
15.2120472513632	0.353420195439739\\
15.2247784523692	0.353420195439739\\
15.2247784523692	0.354234527687296\\
15.2487815679477	0.354234527687296\\
15.2487815679477	0.355048859934853\\
15.2488182781725	0.355048859934853\\
15.2488182781725	0.35586319218241\\
15.2614205188858	0.35586319218241\\
15.2614205188858	0.356677524429967\\
15.2658005054436	0.356677524429967\\
15.2658005054436	0.357491856677524\\
15.2707648618995	0.357491856677524\\
15.2707648618995	0.358306188925081\\
15.2715660560488	0.358306188925081\\
15.2715660560488	0.359120521172638\\
15.2809325670653	0.359120521172638\\
15.2809325670653	0.359934853420195\\
15.3297208717788	0.359934853420195\\
15.3297208717788	0.360749185667752\\
15.3362506558959	0.360749185667752\\
15.3362506558959	0.361563517915309\\
15.3595611089071	0.361563517915309\\
15.3595611089071	0.362377850162866\\
15.4296241452457	0.362377850162866\\
15.4296241452457	0.363192182410423\\
15.4914326068837	0.363192182410423\\
15.4914326068837	0.36400651465798\\
15.557348133076	0.36400651465798\\
15.557348133076	0.364820846905537\\
15.5895678047215	0.364820846905537\\
15.5895678047215	0.365635179153094\\
15.6170304383902	0.365635179153094\\
15.6170304383902	0.366449511400651\\
15.6247382794004	0.366449511400651\\
15.6247382794004	0.367263843648208\\
15.6342722243481	0.367263843648208\\
15.6342722243481	0.368078175895765\\
15.6488600978924	0.368078175895765\\
15.6488600978924	0.368892508143322\\
15.6573888650109	0.368892508143322\\
15.6573888650109	0.369706840390879\\
15.6671116939808	0.369706840390879\\
15.6671116939808	0.370521172638436\\
15.6880005252672	0.370521172638436\\
15.6880005252672	0.371335504885993\\
15.7017872338438	0.371335504885993\\
15.7017872338438	0.37214983713355\\
15.7041021988248	0.37214983713355\\
15.7041021988248	0.372964169381107\\
15.7112126076632	0.372964169381107\\
15.7112126076632	0.373778501628664\\
15.7588268393914	0.373778501628664\\
15.7588268393914	0.374592833876221\\
15.770234680033	0.374592833876221\\
15.770234680033	0.375407166123779\\
15.7854144712532	0.375407166123779\\
15.7854144712532	0.376221498371336\\
15.7877090572345	0.376221498371336\\
15.7877090572345	0.377035830618893\\
15.7906164342144	0.377035830618893\\
15.7906164342144	0.37785016286645\\
15.7917426760701	0.37785016286645\\
15.7917426760701	0.378664495114007\\
15.8617962971065	0.378664495114007\\
15.8617962971065	0.379478827361564\\
15.8934492738803	0.379478827361564\\
15.8934492738803	0.380293159609121\\
15.909362227037	0.380293159609121\\
15.909362227037	0.381107491856678\\
15.9432643906437	0.381107491856678\\
15.9432643906437	0.381921824104235\\
15.9458717273989	0.381921824104235\\
15.9458717273989	0.382736156351792\\
15.9461394762523	0.382736156351792\\
15.9461394762523	0.383550488599349\\
15.9493836429378	0.383550488599349\\
15.9493836429378	0.384364820846906\\
15.957215048875	0.384364820846906\\
15.957215048875	0.385179153094463\\
15.966260564118	0.385179153094463\\
15.966260564118	0.38599348534202\\
15.9691121305085	0.38599348534202\\
15.9691121305085	0.386807817589577\\
15.9791538234787	0.386807817589577\\
15.9791538234787	0.387622149837134\\
15.9850381734946	0.387622149837134\\
15.9850381734946	0.388436482084691\\
15.9935573567813	0.388436482084691\\
15.9935573567813	0.389250814332248\\
16.0595922269191	0.389250814332248\\
16.0595922269191	0.390065146579805\\
16.0618368837244	0.390065146579805\\
16.0618368837244	0.390879478827362\\
16.0873993648917	0.390879478827362\\
16.0873993648917	0.391693811074919\\
16.0956119402312	0.391693811074919\\
16.0956119402312	0.392508143322476\\
16.1085387649478	0.392508143322476\\
16.1085387649478	0.393322475570033\\
16.1224925296915	0.393322475570033\\
16.1224925296915	0.39413680781759\\
16.1340467133418	0.39413680781759\\
16.1340467133418	0.394951140065147\\
16.164230010759	0.394951140065147\\
16.164230010759	0.395765472312704\\
16.1901683798969	0.395765472312704\\
16.1901683798969	0.396579804560261\\
16.1970672874131	0.396579804560261\\
16.1970672874131	0.397394136807818\\
16.2104691459924	0.397394136807818\\
16.2104691459924	0.398208469055375\\
16.2430433178543	0.398208469055375\\
16.2430433178543	0.399022801302932\\
16.2698372716597	0.399022801302932\\
16.2698372716597	0.399837133550489\\
16.2871477072229	0.399837133550489\\
16.2871477072229	0.400651465798046\\
16.2983525813277	0.400651465798046\\
16.2983525813277	0.401465798045603\\
16.3103777035047	0.401465798045603\\
16.3103777035047	0.40228013029316\\
16.3566569926644	0.40228013029316\\
16.3566569926644	0.403094462540717\\
16.386426605707	0.403094462540717\\
16.386426605707	0.403908794788274\\
16.4306941763989	0.403908794788274\\
16.4306941763989	0.404723127035831\\
16.4541210488032	0.404723127035831\\
16.4541210488032	0.405537459283388\\
16.4704484147759	0.405537459283388\\
16.4704484147759	0.406351791530945\\
16.4759860545756	0.406351791530945\\
16.4759860545756	0.407166123778502\\
16.4911606124439	0.407166123778502\\
16.4911606124439	0.407980456026059\\
16.5277975141837	0.407980456026059\\
16.5277975141837	0.408794788273616\\
16.5745953079225	0.408794788273616\\
16.5745953079225	0.409609120521173\\
16.6095364468099	0.409609120521173\\
16.6095364468099	0.41042345276873\\
16.6222097154731	0.41042345276873\\
16.6222097154731	0.411237785016287\\
16.6309503334872	0.411237785016287\\
16.6309503334872	0.412052117263844\\
16.6346872794316	0.412052117263844\\
16.6346872794316	0.412866449511401\\
16.6482310671346	0.412866449511401\\
16.6482310671346	0.413680781758958\\
16.6578583525755	0.413680781758958\\
16.6578583525755	0.414495114006515\\
16.6605848944905	0.414495114006515\\
16.6605848944905	0.415309446254072\\
16.6755827377311	0.415309446254072\\
16.6755827377311	0.416123778501629\\
16.6984729189021	0.416123778501629\\
16.6984729189021	0.416938110749186\\
16.7104692864348	0.416938110749186\\
16.7104692864348	0.417752442996743\\
16.7310392416053	0.417752442996743\\
16.7310392416053	0.4185667752443\\
16.7398064077256	0.4185667752443\\
16.7398064077256	0.419381107491857\\
16.7484218250948	0.419381107491857\\
16.7484218250948	0.420195439739414\\
16.7637020271868	0.420195439739414\\
16.7637020271868	0.421009771986971\\
16.7808124352258	0.421009771986971\\
16.7808124352258	0.421824104234528\\
16.797225962326	0.421824104234528\\
16.797225962326	0.422638436482085\\
16.8129990361573	0.422638436482085\\
16.8129990361573	0.423452768729642\\
16.8757016463628	0.423452768729642\\
16.8757016463628	0.424267100977199\\
16.877614676164	0.424267100977199\\
16.877614676164	0.425081433224756\\
16.8779348203613	0.425081433224756\\
16.8779348203613	0.425895765472313\\
16.8989754575588	0.425895765472313\\
16.8989754575588	0.42671009771987\\
16.901881328987	0.42671009771987\\
16.901881328987	0.427524429967427\\
16.9022707210614	0.427524429967427\\
16.9022707210614	0.428338762214984\\
16.9541822493405	0.428338762214984\\
16.9541822493405	0.429153094462541\\
17.0876590659583	0.429153094462541\\
17.0876590659583	0.429967426710098\\
17.108570024051	0.429967426710098\\
17.108570024051	0.430781758957655\\
17.1194580151462	0.430781758957655\\
17.1194580151462	0.431596091205212\\
17.1493271284857	0.431596091205212\\
17.1493271284857	0.432410423452769\\
17.1735902953784	0.432410423452769\\
17.1735902953784	0.433224755700326\\
17.2009781934252	0.433224755700326\\
17.2009781934252	0.434039087947883\\
17.23564112674	0.434039087947883\\
17.23564112674	0.43485342019544\\
17.274411773744	0.43485342019544\\
17.274411773744	0.435667752442997\\
17.3024721990113	0.435667752442997\\
17.3024721990113	0.436482084690554\\
17.3436742544096	0.436482084690554\\
17.3436742544096	0.437296416938111\\
17.3571559481128	0.437296416938111\\
17.3571559481128	0.438110749185668\\
17.3582119007731	0.438110749185668\\
17.3582119007731	0.438925081433225\\
17.3867483459321	0.438925081433225\\
17.3867483459321	0.439739413680782\\
17.4063011561872	0.439739413680782\\
17.4063011561872	0.440553745928339\\
17.456440679446	0.440553745928339\\
17.456440679446	0.441368078175896\\
17.4600416670195	0.441368078175896\\
17.4600416670195	0.442182410423453\\
17.4744733973716	0.442182410423453\\
17.4744733973716	0.44299674267101\\
17.500135005465	0.44299674267101\\
17.500135005465	0.443811074918567\\
17.5057208984583	0.443811074918567\\
17.5057208984583	0.444625407166124\\
17.5940109549376	0.444625407166124\\
17.5940109549376	0.445439739413681\\
17.5994486410758	0.445439739413681\\
17.5994486410758	0.446254071661238\\
17.6183796763871	0.446254071661238\\
17.6183796763871	0.447068403908795\\
17.618562007005	0.447068403908795\\
17.618562007005	0.447882736156352\\
17.6543265792478	0.447882736156352\\
17.6543265792478	0.448697068403909\\
17.6837008246805	0.448697068403909\\
17.6837008246805	0.449511400651466\\
17.7047803247709	0.449511400651466\\
17.7047803247709	0.450325732899023\\
17.7233590001662	0.450325732899023\\
17.7233590001662	0.45114006514658\\
17.724252901294	0.45114006514658\\
17.724252901294	0.451954397394137\\
17.7433251492007	0.451954397394137\\
17.7433251492007	0.452768729641694\\
17.7533061331412	0.452768729641694\\
17.7533061331412	0.453583061889251\\
17.7601367515715	0.453583061889251\\
17.7601367515715	0.454397394136808\\
17.7826658581981	0.454397394136808\\
17.7826658581981	0.455211726384365\\
17.7855863154691	0.455211726384365\\
17.7855863154691	0.456026058631922\\
17.8260985986237	0.456026058631922\\
17.8260985986237	0.456840390879479\\
17.8635567416721	0.456840390879479\\
17.8635567416721	0.457654723127036\\
17.8908254532037	0.457654723127036\\
17.8908254532037	0.458469055374593\\
17.9289853866103	0.458469055374593\\
17.9289853866103	0.45928338762215\\
17.9646363564519	0.45928338762215\\
17.9646363564519	0.460097719869707\\
17.965746479104	0.460097719869707\\
17.965746479104	0.460912052117264\\
18.0070610066351	0.460912052117264\\
18.0070610066351	0.461726384364821\\
18.0250077816491	0.461726384364821\\
18.0250077816491	0.462540716612378\\
18.0316505201155	0.462540716612378\\
18.0316505201155	0.463355048859935\\
18.0641234240624	0.463355048859935\\
18.0641234240624	0.464169381107492\\
18.0684624917074	0.464169381107492\\
18.0684624917074	0.464983713355049\\
18.0833011928807	0.464983713355049\\
18.0833011928807	0.465798045602606\\
18.1303916482034	0.465798045602606\\
18.1303916482034	0.466612377850163\\
18.1506697161518	0.466612377850163\\
18.1506697161518	0.46742671009772\\
18.1601374006662	0.46742671009772\\
18.1601374006662	0.468241042345277\\
18.2203219810315	0.468241042345277\\
18.2203219810315	0.469055374592834\\
18.2290043395143	0.469055374592834\\
18.2290043395143	0.469869706840391\\
18.2639860218839	0.469869706840391\\
18.2639860218839	0.470684039087948\\
18.2910689507578	0.470684039087948\\
18.2910689507578	0.471498371335505\\
18.3202577760116	0.471498371335505\\
18.3202577760116	0.472312703583062\\
18.3637055793754	0.472312703583062\\
18.3637055793754	0.473127035830619\\
18.3656384495109	0.473127035830619\\
18.3656384495109	0.473941368078176\\
18.3771842016592	0.473941368078176\\
18.3771842016592	0.474755700325733\\
18.3866921391567	0.474755700325733\\
18.3866921391567	0.47557003257329\\
18.3875503680728	0.47557003257329\\
18.3875503680728	0.476384364820847\\
18.4083032096802	0.476384364820847\\
18.4083032096802	0.477198697068404\\
18.4243699222683	0.477198697068404\\
18.4243699222683	0.478013029315961\\
18.4336306218829	0.478013029315961\\
18.4336306218829	0.478827361563518\\
18.4982283377388	0.478827361563518\\
18.4982283377388	0.479641693811075\\
18.5780258439893	0.479641693811075\\
18.5780258439893	0.480456026058632\\
18.6190151636807	0.480456026058632\\
18.6190151636807	0.481270358306189\\
18.6535076275152	0.481270358306189\\
18.6535076275152	0.482084690553746\\
18.6758859928506	0.482084690553746\\
18.6758859928506	0.482899022801303\\
18.6913425159752	0.482899022801303\\
18.6913425159752	0.48371335504886\\
18.694371274664	0.48371335504886\\
18.694371274664	0.484527687296417\\
18.7100507595635	0.484527687296417\\
18.7100507595635	0.485342019543974\\
18.7291254370595	0.485342019543974\\
18.7291254370595	0.486156351791531\\
18.7579070088076	0.486156351791531\\
18.7579070088076	0.486970684039088\\
18.8033073607071	0.486970684039088\\
18.8033073607071	0.487785016286645\\
18.8502891804067	0.487785016286645\\
18.8502891804067	0.488599348534202\\
18.9443627632407	0.488599348534202\\
18.9443627632407	0.489413680781759\\
18.9591000057904	0.489413680781759\\
18.9591000057904	0.490228013029316\\
18.9891855372912	0.490228013029316\\
18.9891855372912	0.491042345276873\\
18.9993792976125	0.491042345276873\\
18.9993792976125	0.49185667752443\\
19.0165436963939	0.49185667752443\\
19.0165436963939	0.492671009771987\\
19.0335787085845	0.492671009771987\\
19.0335787085845	0.493485342019544\\
19.0414701033612	0.493485342019544\\
19.0414701033612	0.494299674267101\\
19.0431883343745	0.494299674267101\\
19.0431883343745	0.495114006514658\\
19.0563238052022	0.495114006514658\\
19.0563238052022	0.495928338762215\\
19.0776032366878	0.495928338762215\\
19.0776032366878	0.496742671009772\\
19.1431972622497	0.496742671009772\\
19.1431972622497	0.497557003257329\\
19.1504112974384	0.497557003257329\\
19.1504112974384	0.498371335504886\\
19.1724556198879	0.498371335504886\\
19.1724556198879	0.499185667752443\\
19.1731372995012	0.499185667752443\\
19.1731372995012	0.5\\
19.1777293621687	0.5\\
19.1777293621687	0.500814332247557\\
19.2100967535891	0.500814332247557\\
19.2100967535891	0.501628664495114\\
19.2140160627129	0.501628664495114\\
19.2140160627129	0.502442996742671\\
19.2209932142833	0.502442996742671\\
19.2209932142833	0.503257328990228\\
19.2311978226248	0.503257328990228\\
19.2311978226248	0.504071661237785\\
19.2911611110357	0.504071661237785\\
19.2911611110357	0.504885993485342\\
19.3256539399255	0.504885993485342\\
19.3256539399255	0.505700325732899\\
19.3284597814481	0.505700325732899\\
19.3284597814481	0.506514657980456\\
19.3768679929014	0.506514657980456\\
19.3768679929014	0.507328990228013\\
19.3890515131027	0.507328990228013\\
19.3890515131027	0.50814332247557\\
19.4346070089075	0.50814332247557\\
19.4346070089075	0.508957654723127\\
19.4590810829868	0.508957654723127\\
19.4590810829868	0.509771986970684\\
19.4842171658654	0.509771986970684\\
19.4842171658654	0.510586319218241\\
19.4879373374959	0.510586319218241\\
19.4879373374959	0.511400651465798\\
19.5052158534619	0.511400651465798\\
19.5052158534619	0.512214983713355\\
19.5098349781863	0.512214983713355\\
19.5098349781863	0.513029315960912\\
19.5354601898907	0.513029315960912\\
19.5354601898907	0.513843648208469\\
19.5446886863144	0.513843648208469\\
19.5446886863144	0.514657980456026\\
19.5517758092073	0.514657980456026\\
19.5517758092073	0.515472312703583\\
19.5560562960641	0.515472312703583\\
19.5560562960641	0.51628664495114\\
19.5814761793827	0.51628664495114\\
19.5814761793827	0.517100977198697\\
19.6499808495386	0.517100977198697\\
19.6499808495386	0.517915309446254\\
19.6789596304171	0.517915309446254\\
19.6789596304171	0.518729641693811\\
19.7030105174308	0.518729641693811\\
19.7030105174308	0.519543973941368\\
19.7038839991083	0.519543973941368\\
19.7038839991083	0.520358306188925\\
19.7490106197429	0.520358306188925\\
19.7490106197429	0.521172638436482\\
19.7558638088548	0.521172638436482\\
19.7558638088548	0.521986970684039\\
19.7646962673149	0.521986970684039\\
19.7646962673149	0.522801302931596\\
19.7770972723761	0.522801302931596\\
19.7770972723761	0.523615635179153\\
19.8244894927943	0.523615635179153\\
19.8244894927943	0.52442996742671\\
19.8275008100406	0.52442996742671\\
19.8275008100406	0.525244299674267\\
19.8480516349997	0.525244299674267\\
19.8480516349997	0.526058631921824\\
19.8718753207981	0.526058631921824\\
19.8718753207981	0.526872964169381\\
19.8744066012455	0.526872964169381\\
19.8744066012455	0.527687296416938\\
19.8793936908646	0.527687296416938\\
19.8793936908646	0.528501628664495\\
19.9108704298348	0.528501628664495\\
19.9108704298348	0.529315960912052\\
19.9412190009083	0.529315960912052\\
19.9412190009083	0.530130293159609\\
20.0788184892335	0.530130293159609\\
20.0788184892335	0.530944625407166\\
20.0821336384083	0.530944625407166\\
20.0821336384083	0.531758957654723\\
20.1053795463171	0.531758957654723\\
20.1053795463171	0.53257328990228\\
20.1231094613504	0.53257328990228\\
20.1231094613504	0.533387622149837\\
20.1386572724178	0.533387622149837\\
20.1386572724178	0.534201954397394\\
20.1612897955426	0.534201954397394\\
20.1612897955426	0.535016286644951\\
20.1833077708558	0.535016286644951\\
20.1833077708558	0.535830618892508\\
20.2286367515817	0.535830618892508\\
20.2286367515817	0.536644951140065\\
20.2468982859462	0.536644951140065\\
20.2468982859462	0.537459283387622\\
20.2475742290027	0.537459283387622\\
20.2475742290027	0.538273615635179\\
20.2585279648235	0.538273615635179\\
20.2585279648235	0.539087947882736\\
20.301385293599	0.539087947882736\\
20.301385293599	0.539902280130293\\
20.3402716257082	0.539902280130293\\
20.3402716257082	0.54071661237785\\
20.3811850352839	0.54071661237785\\
20.3811850352839	0.541530944625407\\
20.4581559158888	0.541530944625407\\
20.4581559158888	0.542345276872964\\
20.5382883790814	0.542345276872964\\
20.5382883790814	0.543159609120521\\
20.5708711715987	0.543159609120521\\
20.5708711715987	0.543973941368078\\
20.5708802825529	0.543973941368078\\
20.5708802825529	0.544788273615635\\
20.6580664854545	0.544788273615635\\
20.6580664854545	0.545602605863192\\
20.6635138855692	0.545602605863192\\
20.6635138855692	0.546416938110749\\
20.7063985722681	0.546416938110749\\
20.7063985722681	0.547231270358306\\
20.726575276937	0.547231270358306\\
20.726575276937	0.548045602605863\\
20.7503749727029	0.548045602605863\\
20.7503749727029	0.54885993485342\\
20.7973345492551	0.54885993485342\\
20.7973345492551	0.549674267100977\\
20.9729187476634	0.549674267100977\\
20.9729187476634	0.550488599348534\\
21.0190548732868	0.550488599348534\\
21.0190548732868	0.551302931596091\\
21.0440750166869	0.551302931596091\\
21.0440750166869	0.552117263843648\\
21.0552456951571	0.552117263843648\\
21.0552456951571	0.552931596091205\\
21.0775020771039	0.552931596091205\\
21.0775020771039	0.553745928338762\\
21.0941458025189	0.553745928338762\\
21.0941458025189	0.554560260586319\\
21.1077275244549	0.554560260586319\\
21.1077275244549	0.555374592833876\\
21.1099967301494	0.555374592833876\\
21.1099967301494	0.556188925081433\\
21.1360862790393	0.556188925081433\\
21.1360862790393	0.55700325732899\\
21.20791067245	0.55700325732899\\
21.20791067245	0.557817589576547\\
21.2199513058924	0.557817589576547\\
21.2199513058924	0.558631921824104\\
21.2306550908998	0.558631921824104\\
21.2306550908998	0.559446254071661\\
21.4138511273442	0.559446254071661\\
21.4138511273442	0.560260586319218\\
21.4432778280695	0.560260586319218\\
21.4432778280695	0.561074918566775\\
21.4821649648543	0.561074918566775\\
21.4821649648543	0.561889250814332\\
21.498406999959	0.561889250814332\\
21.498406999959	0.562703583061889\\
21.5034332697578	0.562703583061889\\
21.5034332697578	0.563517915309446\\
21.5690288448616	0.563517915309446\\
21.5690288448616	0.564332247557003\\
21.6210899004939	0.564332247557003\\
21.6210899004939	0.56514657980456\\
21.6762217700554	0.56514657980456\\
21.6762217700554	0.565960912052117\\
21.7563889823884	0.565960912052117\\
21.7563889823884	0.566775244299674\\
21.8076254820217	0.566775244299674\\
21.8076254820217	0.567589576547231\\
21.8238819358042	0.567589576547231\\
21.8238819358042	0.568403908794788\\
21.8435021934156	0.568403908794788\\
21.8435021934156	0.569218241042345\\
21.9681270926053	0.569218241042345\\
21.9681270926053	0.570032573289902\\
21.9934570732799	0.570032573289902\\
21.9934570732799	0.570846905537459\\
22.0343285252266	0.570846905537459\\
22.0343285252266	0.571661237785016\\
22.0537587995989	0.571661237785016\\
22.0537587995989	0.572475570032573\\
22.0558083485114	0.572475570032573\\
22.0558083485114	0.57328990228013\\
22.0855793116301	0.57328990228013\\
22.0855793116301	0.574104234527687\\
22.12399337424	0.574104234527687\\
22.12399337424	0.574918566775244\\
22.1422285560409	0.574918566775244\\
22.1422285560409	0.575732899022801\\
22.1836040410176	0.575732899022801\\
22.1836040410176	0.576547231270358\\
22.2161064122268	0.576547231270358\\
22.2161064122268	0.577361563517915\\
22.2217780018258	0.577361563517915\\
22.2217780018258	0.578175895765472\\
22.2616407592815	0.578175895765472\\
22.2616407592815	0.578990228013029\\
22.2803818401036	0.578990228013029\\
22.2803818401036	0.579804560260586\\
22.3172370856811	0.579804560260586\\
22.3172370856811	0.580618892508143\\
22.3313709063138	0.580618892508143\\
22.3313709063138	0.5814332247557\\
22.336064625001	0.5814332247557\\
22.336064625001	0.582247557003257\\
22.3397949170815	0.582247557003257\\
22.3397949170815	0.583061889250814\\
22.3761856064613	0.583061889250814\\
22.3761856064613	0.583876221498371\\
22.3955277167879	0.583876221498371\\
22.3955277167879	0.584690553745928\\
22.4671880986425	0.584690553745928\\
22.4671880986425	0.585504885993485\\
22.5300223413377	0.585504885993485\\
22.5300223413377	0.586319218241042\\
22.5346852734786	0.586319218241042\\
22.5346852734786	0.587133550488599\\
22.5424096515282	0.587133550488599\\
22.5424096515282	0.587947882736156\\
22.5608324109214	0.587947882736156\\
22.5608324109214	0.588762214983713\\
22.6550593445452	0.588762214983713\\
22.6550593445452	0.58957654723127\\
22.6666679552698	0.58957654723127\\
22.6666679552698	0.590390879478827\\
22.6747013900744	0.590390879478827\\
22.6747013900744	0.591205211726384\\
22.7275217188565	0.591205211726384\\
22.7275217188565	0.592019543973941\\
22.7544371294626	0.592019543973941\\
22.7544371294626	0.592833876221498\\
22.7548810366015	0.592833876221498\\
22.7548810366015	0.593648208469055\\
22.7620947508676	0.593648208469055\\
22.7620947508676	0.594462540716612\\
22.9439965782129	0.594462540716612\\
22.9439965782129	0.595276872964169\\
22.9774083780483	0.595276872964169\\
22.9774083780483	0.596091205211726\\
22.9878248591362	0.596091205211726\\
22.9878248591362	0.596905537459283\\
23.031670195902	0.596905537459283\\
23.031670195902	0.59771986970684\\
23.1225327956406	0.59771986970684\\
23.1225327956406	0.598534201954397\\
23.1530896470872	0.598534201954397\\
23.1530896470872	0.599348534201954\\
23.1581362053849	0.599348534201954\\
23.1581362053849	0.600162866449511\\
23.1684555955457	0.600162866449511\\
23.1684555955457	0.600977198697068\\
23.1729489032972	0.600977198697068\\
23.1729489032972	0.601791530944625\\
23.2085711203645	0.601791530944625\\
23.2085711203645	0.602605863192182\\
23.2607277695433	0.602605863192182\\
23.2607277695433	0.603420195439739\\
23.345574525016	0.603420195439739\\
23.345574525016	0.604234527687296\\
23.365720446679	0.604234527687296\\
23.365720446679	0.605048859934853\\
23.3671892908516	0.605048859934853\\
23.3671892908516	0.60586319218241\\
23.3815305278532	0.60586319218241\\
23.3815305278532	0.606677524429967\\
23.4420825983506	0.606677524429967\\
23.4420825983506	0.607491856677524\\
23.5423932328784	0.607491856677524\\
23.5423932328784	0.608306188925081\\
23.7630573060386	0.608306188925081\\
23.7630573060386	0.609120521172638\\
23.764160453324	0.609120521172638\\
23.764160453324	0.609934853420195\\
23.7956601610703	0.609934853420195\\
23.7956601610703	0.610749185667752\\
23.8588174000311	0.610749185667752\\
23.8588174000311	0.611563517915309\\
23.8897836012894	0.611563517915309\\
23.8897836012894	0.612377850162866\\
23.905600012639	0.612377850162866\\
23.905600012639	0.613192182410424\\
23.9066213766988	0.613192182410424\\
23.9066213766988	0.614006514657981\\
23.9722005454711	0.614006514657981\\
23.9722005454711	0.614820846905538\\
24.0313641555968	0.614820846905538\\
24.0313641555968	0.615635179153095\\
24.0471410478266	0.615635179153095\\
24.0471410478266	0.616449511400652\\
24.0605159012298	0.616449511400652\\
24.0605159012298	0.617263843648209\\
24.0818301137379	0.617263843648209\\
24.0818301137379	0.618078175895766\\
24.113318044363	0.618078175895766\\
24.113318044363	0.618892508143323\\
24.1437758746229	0.618892508143323\\
24.1437758746229	0.61970684039088\\
24.1537110232278	0.61970684039088\\
24.1537110232278	0.620521172638437\\
24.1554768204851	0.620521172638437\\
24.1554768204851	0.621335504885994\\
24.1784102557362	0.621335504885994\\
24.1784102557362	0.622149837133551\\
24.1953483029851	0.622149837133551\\
24.1953483029851	0.622964169381108\\
24.2108142052997	0.622964169381108\\
24.2108142052997	0.623778501628665\\
24.2184030721111	0.623778501628665\\
24.2184030721111	0.624592833876222\\
24.251109839475	0.624592833876222\\
24.251109839475	0.625407166123778\\
24.2558191496507	0.625407166123778\\
24.2558191496507	0.626221498371335\\
24.3043264954457	0.626221498371335\\
24.3043264954457	0.627035830618892\\
24.3138235759064	0.627035830618892\\
24.3138235759064	0.627850162866449\\
24.3913797964607	0.627850162866449\\
24.3913797964607	0.628664495114006\\
24.3967369071933	0.628664495114006\\
24.3967369071933	0.629478827361563\\
24.4820225560618	0.629478827361563\\
24.4820225560618	0.63029315960912\\
24.4884535348572	0.63029315960912\\
24.4884535348572	0.631107491856677\\
24.4954288976457	0.631107491856677\\
24.4954288976457	0.631921824104234\\
24.5094736622371	0.631921824104234\\
24.5094736622371	0.632736156351791\\
24.5102493552941	0.632736156351791\\
24.5102493552941	0.633550488599348\\
24.5234061598223	0.633550488599348\\
24.5234061598223	0.634364820846905\\
24.5558135817821	0.634364820846905\\
24.5558135817821	0.635179153094462\\
24.6505349460288	0.635179153094462\\
24.6505349460288	0.635993485342019\\
24.6642382811982	0.635993485342019\\
24.6642382811982	0.636807817589576\\
24.8724398944225	0.636807817589576\\
24.8724398944225	0.637622149837134\\
24.8882434479612	0.637622149837134\\
24.8882434479612	0.638436482084691\\
24.9064288982351	0.638436482084691\\
24.9064288982351	0.639250814332248\\
24.9095315506262	0.639250814332248\\
24.9095315506262	0.640065146579805\\
25.0826235674686	0.640065146579805\\
25.0826235674686	0.640879478827362\\
25.09924486105	0.640879478827362\\
25.09924486105	0.641693811074919\\
25.2339679499098	0.641693811074919\\
25.2339679499098	0.642508143322476\\
25.3260831733355	0.642508143322476\\
25.3260831733355	0.643322475570033\\
25.3419950624731	0.643322475570033\\
25.3419950624731	0.64413680781759\\
25.3993380061221	0.64413680781759\\
25.3993380061221	0.644951140065147\\
25.409339833754	0.644951140065147\\
25.409339833754	0.645765472312704\\
25.4792816177638	0.645765472312704\\
25.4792816177638	0.646579804560261\\
25.4915126468307	0.646579804560261\\
25.4915126468307	0.647394136807818\\
25.526249608805	0.647394136807818\\
25.526249608805	0.648208469055375\\
25.5301472093542	0.648208469055375\\
25.5301472093542	0.649022801302932\\
25.7059217535145	0.649022801302932\\
25.7059217535145	0.649837133550489\\
25.7155976804154	0.649837133550489\\
25.7155976804154	0.650651465798046\\
25.8123102836803	0.650651465798046\\
25.8123102836803	0.651465798045603\\
25.8514953355313	0.651465798045603\\
25.8514953355313	0.65228013029316\\
25.8643104047822	0.65228013029316\\
25.8643104047822	0.653094462540717\\
25.9365864944524	0.653094462540717\\
25.9365864944524	0.653908794788274\\
26.0726843212389	0.653908794788274\\
26.0726843212389	0.654723127035831\\
26.0960389111265	0.654723127035831\\
26.0960389111265	0.655537459283388\\
26.1518845594775	0.655537459283388\\
26.1518845594775	0.656351791530945\\
26.2264831118702	0.656351791530945\\
26.2264831118702	0.657166123778502\\
26.2364377744389	0.657166123778502\\
26.2364377744389	0.657980456026059\\
26.2481186802725	0.657980456026059\\
26.2481186802725	0.658794788273616\\
26.300694137012	0.658794788273616\\
26.300694137012	0.659609120521173\\
26.3812554275502	0.659609120521173\\
26.3812554275502	0.66042345276873\\
26.5734928582718	0.66042345276873\\
26.5734928582718	0.661237785016287\\
26.6110914922277	0.661237785016287\\
26.6110914922277	0.662052117263844\\
26.73845495598	0.662052117263844\\
26.73845495598	0.662866449511401\\
26.7465604574124	0.662866449511401\\
26.7465604574124	0.663680781758958\\
26.7486716425566	0.663680781758958\\
26.7486716425566	0.664495114006515\\
26.7494354337542	0.664495114006515\\
26.7494354337542	0.665309446254072\\
26.7521694578393	0.665309446254072\\
26.7521694578393	0.666123778501629\\
26.7573135416291	0.666123778501629\\
26.7573135416291	0.666938110749186\\
26.773283407221	0.666938110749186\\
26.773283407221	0.667752442996743\\
26.8732436130686	0.667752442996743\\
26.8732436130686	0.6685667752443\\
26.9368144948471	0.6685667752443\\
26.9368144948471	0.669381107491857\\
26.9449803035614	0.669381107491857\\
26.9449803035614	0.670195439739414\\
26.9893246190794	0.670195439739414\\
26.9893246190794	0.671009771986971\\
27.0670310434974	0.671009771986971\\
27.0670310434974	0.671824104234528\\
27.1009021114904	0.671824104234528\\
27.1009021114904	0.672638436482085\\
27.104386798488	0.672638436482085\\
27.104386798488	0.673452768729642\\
27.1099345268569	0.673452768729642\\
27.1099345268569	0.674267100977199\\
27.1451942433462	0.674267100977199\\
27.1451942433462	0.675081433224756\\
27.1890297497755	0.675081433224756\\
27.1890297497755	0.675895765472313\\
27.1946018113687	0.675895765472313\\
27.1946018113687	0.67671009771987\\
27.2709613791788	0.67671009771987\\
27.2709613791788	0.677524429967427\\
27.3492220435025	0.677524429967427\\
27.3492220435025	0.678338762214984\\
27.3996599838301	0.678338762214984\\
27.3996599838301	0.679153094462541\\
27.4787820914842	0.679153094462541\\
27.4787820914842	0.679967426710098\\
27.6498773658165	0.679967426710098\\
27.6498773658165	0.680781758957655\\
27.6766854902556	0.680781758957655\\
27.6766854902556	0.681596091205212\\
27.6792982265446	0.681596091205212\\
27.6792982265446	0.682410423452769\\
27.6901785392308	0.682410423452769\\
27.6901785392308	0.683224755700326\\
27.732501678098	0.683224755700326\\
27.732501678098	0.684039087947883\\
27.9135979789919	0.684039087947883\\
27.9135979789919	0.68485342019544\\
27.9567158871155	0.68485342019544\\
27.9567158871155	0.685667752442997\\
27.9609670761511	0.685667752442997\\
27.9609670761511	0.686482084690554\\
27.9729064429445	0.686482084690554\\
27.9729064429445	0.687296416938111\\
28.0294657324478	0.687296416938111\\
28.0294657324478	0.688110749185668\\
28.0483012047195	0.688110749185668\\
28.0483012047195	0.688925081433225\\
28.0507879230845	0.688925081433225\\
28.0507879230845	0.689739413680782\\
28.3095192288787	0.689739413680782\\
28.3095192288787	0.690553745928339\\
28.3099728944732	0.690553745928339\\
28.3099728944732	0.691368078175896\\
28.3166531427058	0.691368078175896\\
28.3166531427058	0.692182410423453\\
28.3427917571988	0.692182410423453\\
28.3427917571988	0.69299674267101\\
28.3557627346922	0.69299674267101\\
28.3557627346922	0.693811074918567\\
28.3937013983905	0.693811074918567\\
28.3937013983905	0.694625407166124\\
28.5678212035792	0.694625407166124\\
28.5678212035792	0.695439739413681\\
28.578636024816	0.695439739413681\\
28.578636024816	0.696254071661238\\
28.5810527601321	0.696254071661238\\
28.5810527601321	0.697068403908795\\
28.6906869550188	0.697068403908795\\
28.6906869550188	0.697882736156352\\
28.7316776982177	0.697882736156352\\
28.7316776982177	0.698697068403909\\
28.8688318130133	0.698697068403909\\
28.8688318130133	0.699511400651466\\
28.9220690231469	0.699511400651466\\
28.9220690231469	0.700325732899023\\
28.9811124152922	0.700325732899023\\
28.9811124152922	0.70114006514658\\
29.0745472669017	0.70114006514658\\
29.0745472669017	0.701954397394137\\
29.1135184717851	0.701954397394137\\
29.1135184717851	0.702768729641694\\
29.1350702791869	0.702768729641694\\
29.1350702791869	0.703583061889251\\
29.2790349394752	0.703583061889251\\
29.2790349394752	0.704397394136808\\
29.3219956794491	0.704397394136808\\
29.3219956794491	0.705211726384365\\
29.3464344426071	0.705211726384365\\
29.3464344426071	0.706026058631922\\
29.3729208784978	0.706026058631922\\
29.3729208784978	0.706840390879479\\
29.4161026486021	0.706840390879479\\
29.4161026486021	0.707654723127036\\
29.4981500547033	0.707654723127036\\
29.4981500547033	0.708469055374593\\
29.5162958727945	0.708469055374593\\
29.5162958727945	0.70928338762215\\
29.5200291327774	0.70928338762215\\
29.5200291327774	0.710097719869707\\
29.5259320270416	0.710097719869707\\
29.5259320270416	0.710912052117264\\
29.7733209776962	0.710912052117264\\
29.7733209776962	0.711726384364821\\
29.7863524526548	0.711726384364821\\
29.7863524526548	0.712540716612378\\
29.8110153311864	0.712540716612378\\
29.8110153311864	0.713355048859935\\
29.8145763632153	0.713355048859935\\
29.8145763632153	0.714169381107492\\
29.8982687337262	0.714169381107492\\
29.8982687337262	0.714983713355049\\
29.9745866728081	0.714983713355049\\
29.9745866728081	0.715798045602606\\
30.0622645458444	0.715798045602606\\
30.0622645458444	0.716612377850163\\
30.1406478456776	0.716612377850163\\
30.1406478456776	0.71742671009772\\
30.2146526927728	0.71742671009772\\
30.2146526927728	0.718241042345277\\
30.2906193983592	0.718241042345277\\
30.2906193983592	0.719055374592834\\
30.3098554360177	0.719055374592834\\
30.3098554360177	0.719869706840391\\
30.3217198873981	0.719869706840391\\
30.3217198873981	0.720684039087948\\
30.4194113349444	0.720684039087948\\
30.4194113349444	0.721498371335505\\
30.6683257288977	0.721498371335505\\
30.6683257288977	0.722312703583062\\
30.676312357526	0.722312703583062\\
30.676312357526	0.723127035830619\\
30.7599210266441	0.723127035830619\\
30.7599210266441	0.723941368078176\\
30.8805793078765	0.723941368078176\\
30.8805793078765	0.724755700325733\\
31.4925219990981	0.724755700325733\\
31.4925219990981	0.72557003257329\\
31.6408123225499	0.72557003257329\\
31.6408123225499	0.726384364820847\\
31.9217059382712	0.726384364820847\\
31.9217059382712	0.727198697068404\\
32.0161740869051	0.727198697068404\\
32.0161740869051	0.728013029315961\\
32.0781495963712	0.728013029315961\\
32.0781495963712	0.728827361563518\\
32.1368756524569	0.728827361563518\\
32.1368756524569	0.729641693811075\\
32.3506567958372	0.729641693811075\\
32.3506567958372	0.730456026058632\\
32.7058566164371	0.730456026058632\\
32.7058566164371	0.731270358306189\\
32.7127930973752	0.731270358306189\\
32.7127930973752	0.732084690553746\\
32.726621024315	0.732084690553746\\
32.726621024315	0.732899022801303\\
32.8627799158498	0.732899022801303\\
32.8627799158498	0.73371335504886\\
32.9444432253312	0.73371335504886\\
32.9444432253312	0.734527687296417\\
33.0163314979712	0.734527687296417\\
33.0163314979712	0.735342019543974\\
33.0275336113735	0.735342019543974\\
33.0275336113735	0.736156351791531\\
33.3880229628868	0.736156351791531\\
33.3880229628868	0.736970684039088\\
33.4669163908474	0.736970684039088\\
33.4669163908474	0.737785016286645\\
33.5125264657681	0.737785016286645\\
33.5125264657681	0.738599348534202\\
33.5148456405442	0.738599348534202\\
33.5148456405442	0.739413680781759\\
33.6058958013895	0.739413680781759\\
33.6058958013895	0.740228013029316\\
33.6762787782426	0.740228013029316\\
33.6762787782426	0.741042345276873\\
33.6772604254818	0.741042345276873\\
33.6772604254818	0.74185667752443\\
33.7152524646826	0.74185667752443\\
33.7152524646826	0.742671009771987\\
33.7464738986316	0.742671009771987\\
33.7464738986316	0.743485342019544\\
33.7986239481305	0.743485342019544\\
33.7986239481305	0.744299674267101\\
33.8930685804623	0.744299674267101\\
33.8930685804623	0.745114006514658\\
33.9118131387002	0.745114006514658\\
33.9118131387002	0.745928338762215\\
33.9760173342428	0.745928338762215\\
33.9760173342428	0.746742671009772\\
34.0035459653679	0.746742671009772\\
34.0035459653679	0.747557003257329\\
34.0443741047053	0.747557003257329\\
34.0443741047053	0.748371335504886\\
34.1114844148519	0.748371335504886\\
34.1114844148519	0.749185667752443\\
34.1373054040531	0.749185667752443\\
34.1373054040531	0.75\\
34.4453162892805	0.75\\
34.4453162892805	0.750814332247557\\
34.4552341058864	0.750814332247557\\
34.4552341058864	0.751628664495114\\
34.4596217536623	0.751628664495114\\
34.4596217536623	0.752442996742671\\
34.4881729712265	0.752442996742671\\
34.4881729712265	0.753257328990228\\
34.6398117900622	0.753257328990228\\
34.6398117900622	0.754071661237785\\
34.8333558386404	0.754071661237785\\
34.8333558386404	0.754885993485342\\
34.8783628258862	0.754885993485342\\
34.8783628258862	0.755700325732899\\
34.8949431998818	0.755700325732899\\
34.8949431998818	0.756514657980456\\
35.0937429676095	0.756514657980456\\
35.0937429676095	0.757328990228013\\
35.128833406453	0.757328990228013\\
35.128833406453	0.75814332247557\\
35.2289976106379	0.75814332247557\\
35.2289976106379	0.758957654723127\\
35.2547526000089	0.758957654723127\\
35.2547526000089	0.759771986970684\\
35.2950018877752	0.759771986970684\\
35.2950018877752	0.760586319218241\\
35.3105863049049	0.760586319218241\\
35.3105863049049	0.761400651465798\\
35.4203935321195	0.761400651465798\\
35.4203935321195	0.762214983713355\\
35.5533948341063	0.762214983713355\\
35.5533948341063	0.763029315960912\\
35.5674458888286	0.763029315960912\\
35.5674458888286	0.763843648208469\\
35.620426879027	0.763843648208469\\
35.620426879027	0.764657980456026\\
35.6668922066026	0.764657980456026\\
35.6668922066026	0.765472312703583\\
35.7400058311557	0.765472312703583\\
35.7400058311557	0.76628664495114\\
35.9006044840864	0.76628664495114\\
35.9006044840864	0.767100977198697\\
36.0400815133249	0.767100977198697\\
36.0400815133249	0.767915309446254\\
36.1751626134792	0.767915309446254\\
36.1751626134792	0.768729641693811\\
36.1773460708535	0.768729641693811\\
36.1773460708535	0.769543973941368\\
36.1812338846304	0.769543973941368\\
36.1812338846304	0.770358306188925\\
36.2234645799229	0.770358306188925\\
36.2234645799229	0.771172638436482\\
36.2307884884756	0.771172638436482\\
36.2307884884756	0.771986970684039\\
36.2439491827367	0.771986970684039\\
36.2439491827367	0.772801302931596\\
36.3057227148866	0.772801302931596\\
36.3057227148866	0.773615635179153\\
36.3837988724007	0.773615635179153\\
36.3837988724007	0.77442996742671\\
36.5458180387502	0.77442996742671\\
36.5458180387502	0.775244299674267\\
36.5680831066147	0.775244299674267\\
36.5680831066147	0.776058631921824\\
36.7954072614033	0.776058631921824\\
36.7954072614033	0.776872964169381\\
37.0165166104441	0.776872964169381\\
37.0165166104441	0.777687296416938\\
37.0732876141162	0.777687296416938\\
37.0732876141162	0.778501628664495\\
37.2992023529993	0.778501628664495\\
37.2992023529993	0.779315960912052\\
37.3063836144642	0.779315960912052\\
37.3063836144642	0.780130293159609\\
37.3993978307963	0.780130293159609\\
37.3993978307963	0.780944625407166\\
37.4650421223923	0.780944625407166\\
37.4650421223923	0.781758957654723\\
37.7158451480029	0.781758957654723\\
37.7158451480029	0.78257328990228\\
37.7623921031168	0.78257328990228\\
37.7623921031168	0.783387622149837\\
37.7812518456841	0.783387622149837\\
37.7812518456841	0.784201954397394\\
37.799347676927	0.784201954397394\\
37.799347676927	0.785016286644951\\
37.9489505502295	0.785016286644951\\
37.9489505502295	0.785830618892508\\
37.9942236075823	0.785830618892508\\
37.9942236075823	0.786644951140065\\
38.0007266136341	0.786644951140065\\
38.0007266136341	0.787459283387622\\
38.0231681925215	0.787459283387622\\
38.0231681925215	0.788273615635179\\
38.0542689543431	0.788273615635179\\
38.0542689543431	0.789087947882736\\
38.1126399249321	0.789087947882736\\
38.1126399249321	0.789902280130293\\
38.1805734632863	0.789902280130293\\
38.1805734632863	0.79071661237785\\
38.2274654045549	0.79071661237785\\
38.2274654045549	0.791530944625407\\
38.2838175330956	0.791530944625407\\
38.2838175330956	0.792345276872964\\
38.3371155924065	0.792345276872964\\
38.3371155924065	0.793159609120521\\
38.3767053503765	0.793159609120521\\
38.3767053503765	0.793973941368078\\
38.4042269633178	0.793973941368078\\
38.4042269633178	0.794788273615635\\
38.4619403140125	0.794788273615635\\
38.4619403140125	0.795602605863192\\
38.4983329231082	0.795602605863192\\
38.4983329231082	0.796416938110749\\
38.5600207476487	0.796416938110749\\
38.5600207476487	0.797231270358306\\
38.7056174807413	0.797231270358306\\
38.7056174807413	0.798045602605863\\
38.7305600789302	0.798045602605863\\
38.7305600789302	0.79885993485342\\
38.7912206027126	0.79885993485342\\
38.7912206027126	0.799674267100977\\
38.8036954439819	0.799674267100977\\
38.8036954439819	0.800488599348534\\
38.8406563899114	0.800488599348534\\
38.8406563899114	0.801302931596091\\
38.9372332571805	0.801302931596091\\
38.9372332571805	0.802117263843648\\
39.0550539182597	0.802117263843648\\
39.0550539182597	0.802931596091205\\
39.0718483934011	0.802931596091205\\
39.0718483934011	0.803745928338762\\
39.0968545424111	0.803745928338762\\
39.0968545424111	0.804560260586319\\
39.100532157167	0.804560260586319\\
39.100532157167	0.805374592833876\\
39.1056184939689	0.805374592833876\\
39.1056184939689	0.806188925081433\\
39.2181284278714	0.806188925081433\\
39.2181284278714	0.80700325732899\\
39.2351379007643	0.80700325732899\\
39.2351379007643	0.807817589576547\\
39.2647427935133	0.807817589576547\\
39.2647427935133	0.808631921824104\\
39.2691896216398	0.808631921824104\\
39.2691896216398	0.809446254071661\\
39.5441693463664	0.809446254071661\\
39.5441693463664	0.810260586319218\\
39.6207872891434	0.810260586319218\\
39.6207872891434	0.811074918566775\\
39.6596394547715	0.811074918566775\\
39.6596394547715	0.811889250814332\\
39.6992348799016	0.811889250814332\\
39.6992348799016	0.812703583061889\\
39.8634716425259	0.812703583061889\\
39.8634716425259	0.813517915309446\\
39.8739347275685	0.813517915309446\\
39.8739347275685	0.814332247557003\\
39.8809307451912	0.814332247557003\\
39.8809307451912	0.81514657980456\\
39.9194715961973	0.81514657980456\\
39.9194715961973	0.815960912052117\\
39.9534281694653	0.815960912052117\\
39.9534281694653	0.816775244299674\\
39.9832902154495	0.816775244299674\\
39.9832902154495	0.817589576547231\\
40.0879753610039	0.817589576547231\\
40.0879753610039	0.818403908794788\\
40.1088778912507	0.818403908794788\\
40.1088778912507	0.819218241042345\\
40.2035710151362	0.819218241042345\\
40.2035710151362	0.820032573289902\\
40.7604471174941	0.820032573289902\\
40.7604471174941	0.820846905537459\\
40.8494281997811	0.820846905537459\\
40.8494281997811	0.821661237785016\\
40.8536981607368	0.821661237785016\\
40.8536981607368	0.822475570032573\\
40.9238029540495	0.822475570032573\\
40.9238029540495	0.82328990228013\\
40.9270083261852	0.82328990228013\\
40.9270083261852	0.824104234527687\\
40.9934725434864	0.824104234527687\\
40.9934725434864	0.824918566775244\\
41.0309314569296	0.824918566775244\\
41.0309314569296	0.825732899022801\\
41.1183160897775	0.825732899022801\\
41.1183160897775	0.826547231270358\\
41.2683071117674	0.826547231270358\\
41.2683071117674	0.827361563517915\\
41.3771447871055	0.827361563517915\\
41.3771447871055	0.828175895765472\\
41.4929387141939	0.828175895765472\\
41.4929387141939	0.828990228013029\\
41.5638874470501	0.828990228013029\\
41.5638874470501	0.829804560260586\\
41.5959835265509	0.829804560260586\\
41.5959835265509	0.830618892508143\\
41.6678152572594	0.830618892508143\\
41.6678152572594	0.8314332247557\\
41.6781537970585	0.8314332247557\\
41.6781537970585	0.832247557003257\\
41.6992455390129	0.832247557003257\\
41.6992455390129	0.833061889250814\\
41.8135818890155	0.833061889250814\\
41.8135818890155	0.833876221498371\\
41.8725878965867	0.833876221498371\\
41.8725878965867	0.834690553745928\\
41.9342363468575	0.834690553745928\\
41.9342363468575	0.835504885993485\\
42.0031620091828	0.835504885993485\\
42.0031620091828	0.836319218241042\\
42.0418525119072	0.836319218241042\\
42.0418525119072	0.837133550488599\\
42.2635014675006	0.837133550488599\\
42.2635014675006	0.837947882736156\\
42.360807410646	0.837947882736156\\
42.360807410646	0.838762214983713\\
42.4694553784532	0.838762214983713\\
42.4694553784532	0.83957654723127\\
42.5937885782973	0.83957654723127\\
42.5937885782973	0.840390879478827\\
42.6674162129539	0.840390879478827\\
42.6674162129539	0.841205211726384\\
42.7674036622327	0.841205211726384\\
42.7674036622327	0.842019543973941\\
42.8575792244587	0.842019543973941\\
42.8575792244587	0.842833876221498\\
42.9114369317166	0.842833876221498\\
42.9114369317166	0.843648208469055\\
42.9491764871781	0.843648208469055\\
42.9491764871781	0.844462540716612\\
42.9496470829426	0.844462540716612\\
42.9496470829426	0.845276872964169\\
43.0163058337733	0.845276872964169\\
43.0163058337733	0.846091205211726\\
43.1329317104712	0.846091205211726\\
43.1329317104712	0.846905537459283\\
43.2444991446699	0.846905537459283\\
43.2444991446699	0.84771986970684\\
43.5074606412504	0.84771986970684\\
43.5074606412504	0.848534201954397\\
43.5345713614335	0.848534201954397\\
43.5345713614335	0.849348534201954\\
43.64771788284	0.849348534201954\\
43.64771788284	0.850162866449511\\
43.6622103495034	0.850162866449511\\
43.6622103495034	0.850977198697068\\
43.7052451149096	0.850977198697068\\
43.7052451149096	0.851791530944625\\
43.7363394554744	0.851791530944625\\
43.7363394554744	0.852605863192182\\
43.7510485442431	0.852605863192182\\
43.7510485442431	0.853420195439739\\
43.77024295598	0.853420195439739\\
43.77024295598	0.854234527687296\\
43.8043512015973	0.854234527687296\\
43.8043512015973	0.855048859934853\\
43.8888271295462	0.855048859934853\\
43.8888271295462	0.85586319218241\\
43.9572607261828	0.85586319218241\\
43.9572607261828	0.856677524429967\\
44.0653947928084	0.856677524429967\\
44.0653947928084	0.857491856677524\\
44.0703501302614	0.857491856677524\\
44.0703501302614	0.858306188925081\\
44.149652656072	0.858306188925081\\
44.149652656072	0.859120521172638\\
44.2697484093767	0.859120521172638\\
44.2697484093767	0.859934853420195\\
44.2716523535129	0.859934853420195\\
44.2716523535129	0.860749185667752\\
44.2811810097502	0.860749185667752\\
44.2811810097502	0.861563517915309\\
44.3587353582402	0.861563517915309\\
44.3587353582402	0.862377850162866\\
44.3641683902422	0.862377850162866\\
44.3641683902422	0.863192182410424\\
44.4809224690794	0.863192182410424\\
44.4809224690794	0.864006514657981\\
44.5773524813839	0.864006514657981\\
44.5773524813839	0.864820846905538\\
44.6527028520257	0.864820846905538\\
44.6527028520257	0.865635179153095\\
44.6805567470684	0.865635179153095\\
44.6805567470684	0.866449511400652\\
44.7663840091866	0.866449511400652\\
44.7663840091866	0.867263843648209\\
44.8628968935144	0.867263843648209\\
44.8628968935144	0.868078175895766\\
44.9252865369811	0.868078175895766\\
44.9252865369811	0.868892508143323\\
44.9384502933104	0.868892508143323\\
44.9384502933104	0.86970684039088\\
44.9724057056006	0.86970684039088\\
44.9724057056006	0.870521172638437\\
45.115101965586	0.870521172638437\\
45.115101965586	0.871335504885994\\
45.2236827486167	0.871335504885994\\
45.2236827486167	0.872149837133551\\
45.2440999310642	0.872149837133551\\
45.2440999310642	0.872964169381108\\
45.2798261670195	0.872964169381108\\
45.2798261670195	0.873778501628665\\
45.423607979514	0.873778501628665\\
45.423607979514	0.874592833876222\\
45.4346518827021	0.874592833876222\\
45.4346518827021	0.875407166123778\\
45.5062246382757	0.875407166123778\\
45.5062246382757	0.876221498371335\\
45.5532068908043	0.876221498371335\\
45.5532068908043	0.877035830618892\\
45.5997616023567	0.877035830618892\\
45.5997616023567	0.877850162866449\\
45.6430396461102	0.877850162866449\\
45.6430396461102	0.878664495114006\\
45.6503949831198	0.878664495114006\\
45.6503949831198	0.879478827361563\\
45.6540541269597	0.879478827361563\\
45.6540541269597	0.88029315960912\\
45.6756715206475	0.88029315960912\\
45.6756715206475	0.881107491856677\\
45.6935335720741	0.881107491856677\\
45.6935335720741	0.881921824104234\\
45.6955622168232	0.881921824104234\\
45.6955622168232	0.882736156351791\\
45.7472099992361	0.882736156351791\\
45.7472099992361	0.883550488599348\\
45.8686978713904	0.883550488599348\\
45.8686978713904	0.884364820846905\\
45.8962582771196	0.884364820846905\\
45.8962582771196	0.885179153094462\\
45.9139119688183	0.885179153094462\\
45.9139119688183	0.885993485342019\\
46.0109361183355	0.885993485342019\\
46.0109361183355	0.886807817589576\\
46.0738096406832	0.886807817589576\\
46.0738096406832	0.887622149837134\\
46.0933720910039	0.887622149837134\\
46.0933720910039	0.888436482084691\\
46.1318536632985	0.888436482084691\\
46.1318536632985	0.889250814332248\\
46.2035006538637	0.889250814332248\\
46.2035006538637	0.890065146579805\\
46.2039249342601	0.890065146579805\\
46.2039249342601	0.890879478827362\\
46.2195689439743	0.890879478827362\\
46.2195689439743	0.891693811074919\\
46.2793302778881	0.891693811074919\\
46.2793302778881	0.892508143322476\\
46.4033051471542	0.892508143322476\\
46.4033051471542	0.893322475570033\\
46.403709192979	0.893322475570033\\
46.403709192979	0.89413680781759\\
46.4797066884746	0.89413680781759\\
46.4797066884746	0.894951140065147\\
46.4927388308853	0.894951140065147\\
46.4927388308853	0.895765472312704\\
46.5232694906792	0.895765472312704\\
46.5232694906792	0.896579804560261\\
46.5461748014069	0.896579804560261\\
46.5461748014069	0.897394136807818\\
46.8320012714939	0.897394136807818\\
46.8320012714939	0.898208469055375\\
46.855042900973	0.898208469055375\\
46.855042900973	0.899022801302932\\
47.0051842362738	0.899022801302932\\
47.0051842362738	0.899837133550489\\
47.0183221575923	0.899837133550489\\
47.0183221575923	0.900651465798046\\
47.0427874534376	0.900651465798046\\
47.0427874534376	0.901465798045603\\
47.0744264326812	0.901465798045603\\
47.0744264326812	0.90228013029316\\
47.1648303834721	0.90228013029316\\
47.1648303834721	0.903094462540717\\
47.2950295676533	0.903094462540717\\
47.2950295676533	0.903908794788274\\
47.47762297773	0.903908794788274\\
47.47762297773	0.904723127035831\\
47.4957564307522	0.904723127035831\\
47.4957564307522	0.905537459283388\\
47.5063083671838	0.905537459283388\\
47.5063083671838	0.906351791530945\\
47.5669172137453	0.906351791530945\\
47.5669172137453	0.907166123778502\\
47.5688214914919	0.907166123778502\\
47.5688214914919	0.907980456026059\\
47.6901644771608	0.907980456026059\\
47.6901644771608	0.908794788273616\\
47.7516138869982	0.908794788273616\\
47.7516138869982	0.909609120521173\\
47.781585622468	0.909609120521173\\
47.781585622468	0.91042345276873\\
47.9363300434753	0.91042345276873\\
47.9363300434753	0.911237785016287\\
48.1190955487028	0.911237785016287\\
48.1190955487028	0.912052117263844\\
48.128069327733	0.912052117263844\\
48.128069327733	0.912866449511401\\
48.1812586934912	0.912866449511401\\
48.1812586934912	0.913680781758958\\
48.266623230533	0.913680781758958\\
48.266623230533	0.914495114006515\\
48.3233428311371	0.914495114006515\\
48.3233428311371	0.915309446254072\\
48.3845093948539	0.915309446254072\\
48.3845093948539	0.916123778501629\\
48.4505589069147	0.916123778501629\\
48.4505589069147	0.916938110749186\\
48.4877317156992	0.916938110749186\\
48.4877317156992	0.917752442996743\\
48.6029200235548	0.917752442996743\\
48.6029200235548	0.9185667752443\\
48.6115893669935	0.9185667752443\\
48.6115893669935	0.919381107491857\\
48.9077204417717	0.919381107491857\\
48.9077204417717	0.920195439739414\\
48.9341789297459	0.920195439739414\\
48.9341789297459	0.921009771986971\\
48.9477736809214	0.921009771986971\\
48.9477736809214	0.921824104234528\\
48.9681906521107	0.921824104234528\\
48.9681906521107	0.922638436482085\\
49.0098732883283	0.922638436482085\\
49.0098732883283	0.923452768729642\\
49.1619525031616	0.923452768729642\\
49.1619525031616	0.924267100977199\\
49.2243130174485	0.924267100977199\\
49.2243130174485	0.925081433224756\\
49.3452311362332	0.925081433224756\\
49.3452311362332	0.925895765472313\\
49.4304763970264	0.925895765472313\\
49.4304763970264	0.92671009771987\\
49.5095461480287	0.92671009771987\\
49.5095461480287	0.927524429967427\\
49.5231653043303	0.927524429967427\\
49.5231653043303	0.928338762214984\\
49.5256379509113	0.928338762214984\\
49.5256379509113	0.929153094462541\\
49.6120596950309	0.929153094462541\\
49.6120596950309	0.929967426710098\\
49.7607589825913	0.929967426710098\\
49.7607589825913	0.930781758957655\\
49.8135691246355	0.930781758957655\\
49.8135691246355	0.931596091205212\\
49.8698970930412	0.931596091205212\\
49.8698970930412	0.932410423452769\\
49.9424946955583	0.932410423452769\\
49.9424946955583	0.933224755700326\\
50.0469309041476	0.933224755700326\\
50.0469309041476	0.934039087947883\\
50.1385974211968	0.934039087947883\\
50.1385974211968	0.93485342019544\\
50.2554869774888	0.93485342019544\\
50.2554869774888	0.935667752442997\\
50.3141707297051	0.935667752442997\\
50.3141707297051	0.936482084690554\\
50.4626260932059	0.936482084690554\\
50.4626260932059	0.937296416938111\\
50.5150395383858	0.937296416938111\\
50.5150395383858	0.938110749185668\\
50.6304120838632	0.938110749185668\\
50.6304120838632	0.938925081433225\\
50.6888873426869	0.938925081433225\\
50.6888873426869	0.939739413680782\\
50.9790634887132	0.939739413680782\\
50.9790634887132	0.940553745928339\\
51.2154874603277	0.940553745928339\\
51.2154874603277	0.941368078175896\\
51.278695691055	0.941368078175896\\
51.278695691055	0.942182410423453\\
51.3206237476472	0.942182410423453\\
51.3206237476472	0.94299674267101\\
51.3976879196415	0.94299674267101\\
51.3976879196415	0.943811074918567\\
51.4585117770138	0.943811074918567\\
51.4585117770138	0.944625407166124\\
51.620991319635	0.944625407166124\\
51.620991319635	0.945439739413681\\
51.9214775788017	0.945439739413681\\
51.9214775788017	0.946254071661238\\
52.1017140202583	0.946254071661238\\
52.1017140202583	0.947068403908795\\
52.290545597224	0.947068403908795\\
52.290545597224	0.947882736156352\\
52.2938579317365	0.947882736156352\\
52.2938579317365	0.948697068403909\\
52.3090904902224	0.948697068403909\\
52.3090904902224	0.949511400651466\\
52.7949371608571	0.949511400651466\\
52.7949371608571	0.950325732899023\\
53.2513193663557	0.950325732899023\\
53.2513193663557	0.95114006514658\\
53.3685537078777	0.95114006514658\\
53.3685537078777	0.951954397394137\\
53.9297895498808	0.951954397394137\\
53.9297895498808	0.952768729641694\\
53.970922134578	0.952768729641694\\
53.970922134578	0.953583061889251\\
54.1261482215526	0.953583061889251\\
54.1261482215526	0.954397394136808\\
54.1859767722721	0.954397394136808\\
54.1859767722721	0.955211726384365\\
54.2018013022576	0.955211726384365\\
54.2018013022576	0.956026058631922\\
54.7469378430136	0.956026058631922\\
54.7469378430136	0.956840390879479\\
55.0854960122344	0.956840390879479\\
55.0854960122344	0.957654723127036\\
55.2100284568491	0.957654723127036\\
55.2100284568491	0.958469055374593\\
55.2598880776077	0.958469055374593\\
55.2598880776077	0.95928338762215\\
55.5182062277151	0.95928338762215\\
55.5182062277151	0.960097719869707\\
55.9285565955701	0.960097719869707\\
55.9285565955701	0.960912052117264\\
56.2662973103531	0.960912052117264\\
56.2662973103531	0.961726384364821\\
56.7619167079108	0.961726384364821\\
56.7619167079108	0.962540716612378\\
56.8102243464374	0.962540716612378\\
56.8102243464374	0.963355048859935\\
57.0135074782184	0.963355048859935\\
57.0135074782184	0.964169381107492\\
57.2509354075116	0.964169381107492\\
57.2509354075116	0.964983713355049\\
57.3274529862818	0.964983713355049\\
57.3274529862818	0.965798045602606\\
57.3410112075106	0.965798045602606\\
57.3410112075106	0.966612377850163\\
57.3892863535583	0.966612377850163\\
57.3892863535583	0.96742671009772\\
57.5769678267412	0.96742671009772\\
57.5769678267412	0.968241042345277\\
57.6995381292096	0.968241042345277\\
57.6995381292096	0.969055374592834\\
57.8522665034273	0.969055374592834\\
57.8522665034273	0.969869706840391\\
57.8734460545407	0.969869706840391\\
57.8734460545407	0.970684039087948\\
57.9318558489029	0.970684039087948\\
57.9318558489029	0.971498371335505\\
58.2228975537432	0.971498371335505\\
58.2228975537432	0.972312703583062\\
58.2929920150174	0.972312703583062\\
58.2929920150174	0.973127035830619\\
58.3259632265551	0.973127035830619\\
58.3259632265551	0.973941368078176\\
58.3451972970767	0.973941368078176\\
58.3451972970767	0.974755700325733\\
58.6335515421596	0.974755700325733\\
58.6335515421596	0.97557003257329\\
58.6655812235473	0.97557003257329\\
58.6655812235473	0.976384364820847\\
58.8143485966023	0.976384364820847\\
58.8143485966023	0.977198697068404\\
58.9047731873595	0.977198697068404\\
58.9047731873595	0.978013029315961\\
59.1230464169766	0.978013029315961\\
59.1230464169766	0.978827361563518\\
59.138606144495	0.978827361563518\\
59.138606144495	0.979641693811075\\
59.7135032799626	0.979641693811075\\
59.7135032799626	0.980456026058632\\
59.817095191739	0.980456026058632\\
59.817095191739	0.981270358306189\\
60.2851689873167	0.981270358306189\\
60.2851689873167	0.982084690553746\\
60.854690871733	0.982084690553746\\
60.854690871733	0.982899022801303\\
61.0749381599012	0.982899022801303\\
61.0749381599012	0.98371335504886\\
61.4224906731	0.98371335504886\\
61.4224906731	0.984527687296417\\
62.2840556724192	0.984527687296417\\
62.2840556724192	0.985342019543974\\
62.32861304433	0.985342019543974\\
62.32861304433	0.986156351791531\\
62.3597118692554	0.986156351791531\\
62.3597118692554	0.986970684039088\\
63.7984109075972	0.986970684039088\\
63.7984109075972	0.987785016286645\\
63.84672462504	0.987785016286645\\
63.84672462504	0.988599348534202\\
64.2700829191813	0.988599348534202\\
64.2700829191813	0.989413680781759\\
64.4529195503792	0.989413680781759\\
64.4529195503792	0.990228013029316\\
65.8291256469649	0.990228013029316\\
65.8291256469649	0.991042345276873\\
66.4037488935031	0.991042345276873\\
66.4037488935031	0.99185667752443\\
67.3431712584295	0.99185667752443\\
67.3431712584295	0.992671009771987\\
67.7049411568129	0.992671009771987\\
67.7049411568129	0.993485342019544\\
67.7574676349657	0.993485342019544\\
67.7574676349657	0.994299674267101\\
70.0293758636698	0.994299674267101\\
70.0293758636698	0.995114006514658\\
70.3971960339505	0.995114006514658\\
70.3971960339505	0.995928338762215\\
70.6606762508722	0.995928338762215\\
70.6606762508722	0.996742671009772\\
72.8585299090653	0.996742671009772\\
72.8585299090653	0.997557003257329\\
73.059029690518	0.997557003257329\\
73.059029690518	0.998371335504886\\
74.2390707849613	0.998371335504886\\
74.2390707849613	0.999185667752443\\
76.4374847026621	0.999185667752443\\
76.4374847026621	1\\
inf	1\\
};
%\addlegendentry{Geo policy with aggressive PF}

\addplot [color=spaceCadet, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
-inf	0\\
5.0640512217851	0\\
5.0640512217851	0.0008\\
5.07186193001982	0.0008\\
5.07186193001982	0.0016\\
5.08481011100595	0.0016\\
5.08481011100595	0.0024\\
5.11889849488003	0.0024\\
5.11889849488003	0.0032\\
5.14756530858	0.0032\\
5.14756530858	0.004\\
5.23914894474676	0.004\\
5.23914894474676	0.0048\\
5.24451525284688	0.0048\\
5.24451525284688	0.0056\\
5.25954710892388	0.0056\\
5.25954710892388	0.0064\\
5.28978012291173	0.0064\\
5.28978012291173	0.0072\\
5.37103889895447	0.0072\\
5.37103889895447	0.008\\
5.41984097010527	0.008\\
5.41984097010527	0.0088\\
5.43204377208913	0.0088\\
5.43204377208913	0.0096\\
5.45291598307824	0.0096\\
5.45291598307824	0.0104\\
5.46067066791696	0.0104\\
5.46067066791696	0.0112\\
5.48642711643191	0.0112\\
5.48642711643191	0.012\\
5.49435200123262	0.012\\
5.49435200123262	0.0128\\
5.49646574217345	0.0128\\
5.49646574217345	0.0136\\
5.56880852403648	0.0136\\
5.56880852403648	0.0144\\
5.59921020178199	0.0144\\
5.59921020178199	0.0152\\
5.60661561394336	0.0152\\
5.60661561394336	0.016\\
5.61243686030172	0.016\\
5.61243686030172	0.0168\\
5.73401211351748	0.0168\\
5.73401211351748	0.0176\\
5.81381736913612	0.0176\\
5.81381736913612	0.0184\\
5.89810899838495	0.0184\\
5.89810899838495	0.0192\\
5.91716702152252	0.0192\\
5.91716702152252	0.02\\
5.92009774633476	0.02\\
5.92009774633476	0.0208\\
6.07924417616486	0.0208\\
6.07924417616486	0.0216\\
6.09872870750131	0.0216\\
6.09872870750131	0.0224\\
6.11270460553329	0.0224\\
6.11270460553329	0.0232\\
6.16240718551752	0.0232\\
6.16240718551752	0.024\\
6.17606710829768	0.024\\
6.17606710829768	0.0248\\
6.23974453938741	0.0248\\
6.23974453938741	0.0256\\
6.26274765739089	0.0256\\
6.26274765739089	0.0264\\
6.28867586060877	0.0264\\
6.28867586060877	0.0272\\
6.30188698152509	0.0272\\
6.30188698152509	0.028\\
6.31520625147377	0.028\\
6.31520625147377	0.0288\\
6.43314199865743	0.0288\\
6.43314199865743	0.0296\\
6.44038872742932	0.0296\\
6.44038872742932	0.0304\\
6.46978342953306	0.0304\\
6.46978342953306	0.0312\\
6.49450246372144	0.0312\\
6.49450246372144	0.032\\
6.54265970645486	0.032\\
6.54265970645486	0.0328\\
6.54514407234567	0.0328\\
6.54514407234567	0.0336\\
6.54732155277872	0.0336\\
6.54732155277872	0.0344\\
6.55549832268014	0.0344\\
6.55549832268014	0.0352\\
6.56711091422388	0.0352\\
6.56711091422388	0.036\\
6.56741523624359	0.036\\
6.56741523624359	0.0368\\
6.57320579145497	0.0368\\
6.57320579145497	0.0376\\
6.5762472657307	0.0376\\
6.5762472657307	0.0384\\
6.64683290245611	0.0384\\
6.64683290245611	0.0392\\
6.65197983712504	0.0392\\
6.65197983712504	0.04\\
6.67623497234634	0.04\\
6.67623497234634	0.0408\\
6.68323669742493	0.0408\\
6.68323669742493	0.0416\\
6.68570921403862	0.0416\\
6.68570921403862	0.0424\\
6.68707810747615	0.0424\\
6.68707810747615	0.0432\\
6.70486701103119	0.0432\\
6.70486701103119	0.044\\
6.8015298495097	0.044\\
6.8015298495097	0.0448\\
6.86431852533394	0.0448\\
6.86431852533394	0.0456\\
6.91298523393009	0.0456\\
6.91298523393009	0.0464\\
6.93856635817761	0.0464\\
6.93856635817761	0.0472\\
7.03067032063328	0.0472\\
7.03067032063328	0.048\\
7.08165946641569	0.048\\
7.08165946641569	0.0488\\
7.10042099740786	0.0488\\
7.10042099740786	0.0496\\
7.14027433237641	0.0496\\
7.14027433237641	0.0504\\
7.1515040859463	0.0504\\
7.1515040859463	0.0512\\
7.16858613089589	0.0512\\
7.16858613089589	0.052\\
7.19284633724421	0.052\\
7.19284633724421	0.0528\\
7.20740646045907	0.0528\\
7.20740646045907	0.0536\\
7.22987949820359	0.0536\\
7.22987949820359	0.0544\\
7.24477134444899	0.0544\\
7.24477134444899	0.0552\\
7.27250053243495	0.0552\\
7.27250053243495	0.056\\
7.27705439049534	0.056\\
7.27705439049534	0.0568\\
7.35682852234898	0.0568\\
7.35682852234898	0.0576\\
7.35982642309691	0.0576\\
7.35982642309691	0.0584\\
7.37130321482563	0.0584\\
7.37130321482563	0.0592\\
7.37663882505892	0.0592\\
7.37663882505892	0.06\\
7.3770541011706	0.06\\
7.3770541011706	0.0608\\
7.39277444217341	0.0608\\
7.39277444217341	0.0616\\
7.44932842630571	0.0616\\
7.44932842630571	0.0624\\
7.45667373080312	0.0624\\
7.45667373080312	0.0632\\
7.46429525780717	0.0632\\
7.46429525780717	0.064\\
7.47065288158092	0.064\\
7.47065288158092	0.0648\\
7.47939857090927	0.0648\\
7.47939857090927	0.0656\\
7.48493427024416	0.0656\\
7.48493427024416	0.0664\\
7.50157727528759	0.0664\\
7.50157727528759	0.0672\\
7.56086486350051	0.0672\\
7.56086486350051	0.068\\
7.56386691375159	0.068\\
7.56386691375159	0.0688\\
7.59234046552578	0.0688\\
7.59234046552578	0.0696\\
7.5944879589782	0.0696\\
7.5944879589782	0.0704\\
7.60496852384408	0.0704\\
7.60496852384408	0.0712\\
7.60854704283232	0.0712\\
7.60854704283232	0.072\\
7.61647215927097	0.072\\
7.61647215927097	0.0728\\
7.65399113199131	0.0728\\
7.65399113199131	0.0736\\
7.67073689019491	0.0736\\
7.67073689019491	0.0744\\
7.6759993726798	0.0744\\
7.6759993726798	0.0752\\
7.69400052967542	0.0752\\
7.69400052967542	0.076\\
7.69530445119202	0.076\\
7.69530445119202	0.0768\\
7.70084675998439	0.0768\\
7.70084675998439	0.0776\\
7.70311546456668	0.0776\\
7.70311546456668	0.0784\\
7.72758272066841	0.0784\\
7.72758272066841	0.0792\\
7.73558410845489	0.0792\\
7.73558410845489	0.08\\
7.74191611241145	0.08\\
7.74191611241145	0.0808\\
7.7541486253385	0.0808\\
7.7541486253385	0.0816\\
7.75433807262443	0.0816\\
7.75433807262443	0.0824\\
7.79096346885735	0.0824\\
7.79096346885735	0.0832\\
7.80357309811493	0.0832\\
7.80357309811493	0.084\\
7.84981626805846	0.084\\
7.84981626805846	0.0848\\
7.8790928004128	0.0848\\
7.8790928004128	0.0856\\
7.88697274323178	0.0856\\
7.88697274323178	0.0864\\
7.90385280501123	0.0864\\
7.90385280501123	0.0872\\
7.96418755719381	0.0872\\
7.96418755719381	0.088\\
7.98405361538691	0.088\\
7.98405361538691	0.0888\\
7.99050468434349	0.0888\\
7.99050468434349	0.0896\\
8.0141437246447	0.0896\\
8.0141437246447	0.0904\\
8.0191140959288	0.0904\\
8.0191140959288	0.0912\\
8.03097469140075	0.0912\\
8.03097469140075	0.092\\
8.05192003079679	0.092\\
8.05192003079679	0.0928\\
8.07081307642025	0.0928\\
8.07081307642025	0.0936\\
8.10119312512915	0.0936\\
8.10119312512915	0.0944\\
8.15244345715594	0.0944\\
8.15244345715594	0.0952\\
8.16015632275584	0.0952\\
8.16015632275584	0.096\\
8.16089481961297	0.096\\
8.16089481961297	0.0968\\
8.23053909144418	0.0968\\
8.23053909144418	0.0976\\
8.23616164797674	0.0976\\
8.23616164797674	0.0984\\
8.25085459133565	0.0984\\
8.25085459133565	0.0992\\
8.26053901431959	0.0992\\
8.26053901431959	0.1\\
8.30520972458125	0.1\\
8.30520972458125	0.1008\\
8.36160872714551	0.1008\\
8.36160872714551	0.1016\\
8.43883190161745	0.1016\\
8.43883190161745	0.1024\\
8.47499675117384	0.1024\\
8.47499675117384	0.1032\\
8.51829446614314	0.1032\\
8.51829446614314	0.104\\
8.5681305292887	0.104\\
8.5681305292887	0.1048\\
8.66226602936911	0.1048\\
8.66226602936911	0.1056\\
8.67907181380408	0.1056\\
8.67907181380408	0.1064\\
8.71396959023743	0.1064\\
8.71396959023743	0.1072\\
8.73511519470331	0.1072\\
8.73511519470331	0.108\\
8.77760103115049	0.108\\
8.77760103115049	0.1088\\
8.7925673073656	0.1088\\
8.7925673073656	0.1096\\
8.80679949613302	0.1096\\
8.80679949613302	0.1104\\
8.80893920577513	0.1104\\
8.80893920577513	0.1112\\
8.81755558052073	0.1112\\
8.81755558052073	0.112\\
8.86235951982951	0.112\\
8.86235951982951	0.1128\\
8.88014295482199	0.1128\\
8.88014295482199	0.1136\\
8.91480209547385	0.1136\\
8.91480209547385	0.1144\\
8.94514920337409	0.1144\\
8.94514920337409	0.1152\\
8.96063967605943	0.1152\\
8.96063967605943	0.116\\
8.96606360182209	0.116\\
8.96606360182209	0.1168\\
8.97907376457822	0.1168\\
8.97907376457822	0.1176\\
8.99411472085617	0.1176\\
8.99411472085617	0.1184\\
9.00743266902095	0.1184\\
9.00743266902095	0.1192\\
9.0327899194126	0.1192\\
9.0327899194126	0.12\\
9.05180258271084	0.12\\
9.05180258271084	0.1208\\
9.05833995177174	0.1208\\
9.05833995177174	0.1216\\
9.07223598540694	0.1216\\
9.07223598540694	0.1224\\
9.10922296181754	0.1224\\
9.10922296181754	0.1232\\
9.10961485668903	0.1232\\
9.10961485668903	0.124\\
9.12320790101606	0.124\\
9.12320790101606	0.1248\\
9.12689696433448	0.1248\\
9.12689696433448	0.1256\\
9.14394003603826	0.1256\\
9.14394003603826	0.1264\\
9.15679568993741	0.1264\\
9.15679568993741	0.1272\\
9.18858669891076	0.1272\\
9.18858669891076	0.128\\
9.20361972387437	0.128\\
9.20361972387437	0.1288\\
9.2532033518058	0.1288\\
9.2532033518058	0.1296\\
9.28216823347893	0.1296\\
9.28216823347893	0.1304\\
9.29666456878072	0.1304\\
9.29666456878072	0.1312\\
9.3049322168929	0.1312\\
9.3049322168929	0.132\\
9.33057720547022	0.132\\
9.33057720547022	0.1328\\
9.34364327189556	0.1328\\
9.34364327189556	0.1336\\
9.34686058935704	0.1336\\
9.34686058935704	0.1344\\
9.43200164792491	0.1344\\
9.43200164792491	0.1352\\
9.44324345067118	0.1352\\
9.44324345067118	0.136\\
9.466785901484	0.136\\
9.466785901484	0.1368\\
9.48342225871479	0.1368\\
9.48342225871479	0.1376\\
9.50948243879466	0.1376\\
9.50948243879466	0.1384\\
9.55360072171844	0.1384\\
9.55360072171844	0.1392\\
9.59698176697286	0.1392\\
9.59698176697286	0.14\\
9.62152134547079	0.14\\
9.62152134547079	0.1408\\
9.66302212489913	0.1408\\
9.66302212489913	0.1416\\
9.66382865560685	0.1416\\
9.66382865560685	0.1424\\
9.6769434623642	0.1424\\
9.6769434623642	0.1432\\
9.70647816782336	0.1432\\
9.70647816782336	0.144\\
9.75184477244945	0.144\\
9.75184477244945	0.1448\\
9.76505296821132	0.1448\\
9.76505296821132	0.1456\\
9.76683342325929	0.1456\\
9.76683342325929	0.1464\\
9.78225000313424	0.1464\\
9.78225000313424	0.1472\\
9.78385855071525	0.1472\\
9.78385855071525	0.148\\
9.816569378959	0.148\\
9.816569378959	0.1488\\
9.83186796523336	0.1488\\
9.83186796523336	0.1496\\
9.85230939881058	0.1496\\
9.85230939881058	0.1504\\
9.85987989399443	0.1504\\
9.85987989399443	0.1512\\
9.86318719532738	0.1512\\
9.86318719532738	0.152\\
9.88671877178093	0.152\\
9.88671877178093	0.1528\\
9.95009037247441	0.1528\\
9.95009037247441	0.1536\\
9.96600510164391	0.1536\\
9.96600510164391	0.1544\\
9.97556934882079	0.1544\\
9.97556934882079	0.1552\\
9.9930429595657	0.1552\\
9.9930429595657	0.156\\
10.0409213774365	0.156\\
10.0409213774365	0.1568\\
10.0674946387299	0.1568\\
10.0674946387299	0.1576\\
10.076128350021	0.1576\\
10.076128350021	0.1584\\
10.0918913336477	0.1584\\
10.0918913336477	0.1592\\
10.1042276679103	0.1592\\
10.1042276679103	0.16\\
10.1470223461208	0.16\\
10.1470223461208	0.1608\\
10.1590383404512	0.1608\\
10.1590383404512	0.1616\\
10.1803115821552	0.1616\\
10.1803115821552	0.1624\\
10.2444090803919	0.1624\\
10.2444090803919	0.1632\\
10.3008050429489	0.1632\\
10.3008050429489	0.164\\
10.3289547786513	0.164\\
10.3289547786513	0.1648\\
10.3650500615863	0.1648\\
10.3650500615863	0.1656\\
10.368817278443	0.1656\\
10.368817278443	0.1664\\
10.3690665759175	0.1664\\
10.3690665759175	0.1672\\
10.3803128626041	0.1672\\
10.3803128626041	0.168\\
10.3859868618958	0.168\\
10.3859868618958	0.1688\\
10.4201608628528	0.1688\\
10.4201608628528	0.1696\\
10.4318898351385	0.1696\\
10.4318898351385	0.1704\\
10.4329685819761	0.1704\\
10.4329685819761	0.1712\\
10.4481205278544	0.1712\\
10.4481205278544	0.172\\
10.4736845805524	0.172\\
10.4736845805524	0.1728\\
10.4932118928339	0.1728\\
10.4932118928339	0.1736\\
10.5030730984521	0.1736\\
10.5030730984521	0.1744\\
10.5057891491583	0.1744\\
10.5057891491583	0.1752\\
10.5255875390822	0.1752\\
10.5255875390822	0.176\\
10.528392763201	0.176\\
10.528392763201	0.1768\\
10.5554847347929	0.1768\\
10.5554847347929	0.1776\\
10.5580928399463	0.1776\\
10.5580928399463	0.1784\\
10.5996053500928	0.1784\\
10.5996053500928	0.1792\\
10.6082894218265	0.1792\\
10.6082894218265	0.18\\
10.634753183785	0.18\\
10.634753183785	0.1808\\
10.7854567352778	0.1808\\
10.7854567352778	0.1816\\
10.7884382538119	0.1816\\
10.7884382538119	0.1824\\
10.7977312342014	0.1824\\
10.7977312342014	0.1832\\
10.8137496782947	0.1832\\
10.8137496782947	0.184\\
10.8398088905187	0.184\\
10.8398088905187	0.1848\\
10.8702460690642	0.1848\\
10.8702460690642	0.1856\\
10.9497776685103	0.1856\\
10.9497776685103	0.1864\\
10.9975007694996	0.1864\\
10.9975007694996	0.1872\\
11.0081988176037	0.1872\\
11.0081988176037	0.188\\
11.0381438903175	0.188\\
11.0381438903175	0.1888\\
11.0436548865039	0.1888\\
11.0436548865039	0.1896\\
11.1124291960285	0.1896\\
11.1124291960285	0.1904\\
11.167680729873	0.1904\\
11.167680729873	0.1912\\
11.16837473392	0.1912\\
11.16837473392	0.192\\
11.1890190160518	0.192\\
11.1890190160518	0.1928\\
11.2487901855946	0.1928\\
11.2487901855946	0.1936\\
11.2569603232625	0.1936\\
11.2569603232625	0.1944\\
11.2762620573159	0.1944\\
11.2762620573159	0.1952\\
11.2778161590076	0.1952\\
11.2778161590076	0.196\\
11.3023185931466	0.196\\
11.3023185931466	0.1968\\
11.3046311600289	0.1968\\
11.3046311600289	0.1976\\
11.3064996002787	0.1976\\
11.3064996002787	0.1984\\
11.3076971950399	0.1984\\
11.3076971950399	0.1992\\
11.3201375074359	0.1992\\
11.3201375074359	0.2\\
11.3318922508258	0.2\\
11.3318922508258	0.2008\\
11.3662993450978	0.2008\\
11.3662993450978	0.2016\\
11.3793923721636	0.2016\\
11.3793923721636	0.2024\\
11.41986863379	0.2024\\
11.41986863379	0.2032\\
11.4519561442603	0.2032\\
11.4519561442603	0.204\\
11.4532961788042	0.204\\
11.4532961788042	0.2048\\
11.4633003473367	0.2048\\
11.4633003473367	0.2056\\
11.4810276695251	0.2056\\
11.4810276695251	0.2064\\
11.4891594634601	0.2064\\
11.4891594634601	0.2072\\
11.4923154744356	0.2072\\
11.4923154744356	0.208\\
11.4945184078068	0.208\\
11.4945184078068	0.2088\\
11.4981125533557	0.2088\\
11.4981125533557	0.2096\\
11.5271511006154	0.2096\\
11.5271511006154	0.2104\\
11.574077256032	0.2104\\
11.574077256032	0.2112\\
11.5749647665972	0.2112\\
11.5749647665972	0.212\\
11.578714160162	0.212\\
11.578714160162	0.2128\\
11.5945233521706	0.2128\\
11.5945233521706	0.2136\\
11.6232776555246	0.2136\\
11.6232776555246	0.2144\\
11.6332890362861	0.2144\\
11.6332890362861	0.2152\\
11.6633615597371	0.2152\\
11.6633615597371	0.216\\
11.6638572758165	0.216\\
11.6638572758165	0.2168\\
11.6812576416983	0.2168\\
11.6812576416983	0.2176\\
11.73666474079	0.2176\\
11.73666474079	0.2184\\
11.7431429367035	0.2184\\
11.7431429367035	0.2192\\
11.756680482415	0.2192\\
11.756680482415	0.22\\
11.7651602758359	0.22\\
11.7651602758359	0.2208\\
11.7786568707657	0.2208\\
11.7786568707657	0.2216\\
11.7981991851462	0.2216\\
11.7981991851462	0.2224\\
11.814596781095	0.2224\\
11.814596781095	0.2232\\
11.8678373206787	0.2232\\
11.8678373206787	0.224\\
11.8710337319554	0.224\\
11.8710337319554	0.2248\\
11.9391910978975	0.2248\\
11.9391910978975	0.2256\\
11.9576033864226	0.2256\\
11.9576033864226	0.2264\\
11.9943092529812	0.2264\\
11.9943092529812	0.2272\\
12.0013562292338	0.2272\\
12.0013562292338	0.228\\
12.0078983613027	0.228\\
12.0078983613027	0.2288\\
12.0152500613637	0.2288\\
12.0152500613637	0.2296\\
12.1118567790238	0.2296\\
12.1118567790238	0.2304\\
12.1279542413813	0.2304\\
12.1279542413813	0.2312\\
12.1297316939427	0.2312\\
12.1297316939427	0.232\\
12.1406463216389	0.232\\
12.1406463216389	0.2328\\
12.1640514557194	0.2328\\
12.1640514557194	0.2336\\
12.1657272446085	0.2336\\
12.1657272446085	0.2344\\
12.1742763681823	0.2344\\
12.1742763681823	0.2352\\
12.176483579718	0.2352\\
12.176483579718	0.236\\
12.2026194243666	0.236\\
12.2026194243666	0.2368\\
12.2138508551902	0.2368\\
12.2138508551902	0.2376\\
12.2196598476573	0.2376\\
12.2196598476573	0.2384\\
12.2197546925688	0.2384\\
12.2197546925688	0.2392\\
12.2342900463999	0.2392\\
12.2342900463999	0.24\\
12.2451171013672	0.24\\
12.2451171013672	0.2408\\
12.2727081644663	0.2408\\
12.2727081644663	0.2416\\
12.2760125276224	0.2416\\
12.2760125276224	0.2424\\
12.2984192040462	0.2424\\
12.2984192040462	0.2432\\
12.3088482213672	0.2432\\
12.3088482213672	0.244\\
12.337912248523	0.244\\
12.337912248523	0.2448\\
12.3670277420315	0.2448\\
12.3670277420315	0.2456\\
12.3941811433147	0.2456\\
12.3941811433147	0.2464\\
12.397709895272	0.2464\\
12.397709895272	0.2472\\
12.4650161340908	0.2472\\
12.4650161340908	0.248\\
12.4683917189871	0.248\\
12.4683917189871	0.2488\\
12.4720465594617	0.2488\\
12.4720465594617	0.2496\\
12.5100540771024	0.2496\\
12.5100540771024	0.2504\\
12.5235185958589	0.2504\\
12.5235185958589	0.2512\\
12.5317274925091	0.2512\\
12.5317274925091	0.252\\
12.5479398516292	0.252\\
12.5479398516292	0.2528\\
12.5514060411981	0.2528\\
12.5514060411981	0.2536\\
12.5864409820655	0.2536\\
12.5864409820655	0.2544\\
12.5962343143612	0.2544\\
12.5962343143612	0.2552\\
12.6272667235274	0.2552\\
12.6272667235274	0.256\\
12.6386083198113	0.256\\
12.6386083198113	0.2568\\
12.6401350404498	0.2568\\
12.6401350404498	0.2576\\
12.6508940348079	0.2576\\
12.6508940348079	0.2584\\
12.6531873059356	0.2584\\
12.6531873059356	0.2592\\
12.6814826914054	0.2592\\
12.6814826914054	0.26\\
12.7521108017715	0.26\\
12.7521108017715	0.2608\\
12.8331683207716	0.2608\\
12.8331683207716	0.2616\\
12.8753596907504	0.2616\\
12.8753596907504	0.2624\\
12.8864010093631	0.2624\\
12.8864010093631	0.2632\\
12.9123090606766	0.2632\\
12.9123090606766	0.264\\
12.9383091842307	0.264\\
12.9383091842307	0.2648\\
13.0131672196107	0.2648\\
13.0131672196107	0.2656\\
13.0569025910443	0.2656\\
13.0569025910443	0.2664\\
13.1030945705272	0.2664\\
13.1030945705272	0.2672\\
13.1282734192566	0.2672\\
13.1282734192566	0.268\\
13.1535161549489	0.268\\
13.1535161549489	0.2688\\
13.1758944679495	0.2688\\
13.1758944679495	0.2696\\
13.1779105782155	0.2696\\
13.1779105782155	0.2704\\
13.2348018063824	0.2704\\
13.2348018063824	0.2712\\
13.2405793624224	0.2712\\
13.2405793624224	0.272\\
13.2627886103475	0.272\\
13.2627886103475	0.2728\\
13.2818009641762	0.2728\\
13.2818009641762	0.2736\\
13.2854595980034	0.2736\\
13.2854595980034	0.2744\\
13.3032475319064	0.2744\\
13.3032475319064	0.2752\\
13.3116735855913	0.2752\\
13.3116735855913	0.276\\
13.3368507076983	0.276\\
13.3368507076983	0.2768\\
13.3661064847223	0.2768\\
13.3661064847223	0.2776\\
13.4746594640474	0.2776\\
13.4746594640474	0.2784\\
13.5126616057441	0.2784\\
13.5126616057441	0.2792\\
13.5229169177608	0.2792\\
13.5229169177608	0.28\\
13.5339083945223	0.28\\
13.5339083945223	0.2808\\
13.5501541196583	0.2808\\
13.5501541196583	0.2816\\
13.5609997427388	0.2816\\
13.5609997427388	0.2824\\
13.6168728682554	0.2824\\
13.6168728682554	0.2832\\
13.6346926153948	0.2832\\
13.6346926153948	0.284\\
13.6446730505053	0.284\\
13.6446730505053	0.2848\\
13.6467473912502	0.2848\\
13.6467473912502	0.2856\\
13.6552147739045	0.2856\\
13.6552147739045	0.2864\\
13.6624793712937	0.2864\\
13.6624793712937	0.2872\\
13.663205772573	0.2872\\
13.663205772573	0.288\\
13.6838268158204	0.288\\
13.6838268158204	0.2888\\
13.6979314805639	0.2888\\
13.6979314805639	0.2896\\
13.7050234670056	0.2896\\
13.7050234670056	0.2904\\
13.7083589278289	0.2904\\
13.7083589278289	0.2912\\
13.7084743628186	0.2912\\
13.7084743628186	0.292\\
13.722668541068	0.292\\
13.722668541068	0.2928\\
13.7310346745179	0.2928\\
13.7310346745179	0.2936\\
13.756152971705	0.2936\\
13.756152971705	0.2944\\
13.7625837438374	0.2944\\
13.7625837438374	0.2952\\
13.7636102108481	0.2952\\
13.7636102108481	0.296\\
13.7680044495184	0.296\\
13.7680044495184	0.2968\\
13.8863260447111	0.2968\\
13.8863260447111	0.2976\\
13.8957441371294	0.2976\\
13.8957441371294	0.2984\\
13.902257100124	0.2984\\
13.902257100124	0.2992\\
13.9133499768216	0.2992\\
13.9133499768216	0.3\\
13.9630884685329	0.3\\
13.9630884685329	0.3008\\
13.966492213795	0.3008\\
13.966492213795	0.3016\\
13.9683957884987	0.3016\\
13.9683957884987	0.3024\\
14.0159798076288	0.3024\\
14.0159798076288	0.3032\\
14.0160000902558	0.3032\\
14.0160000902558	0.304\\
14.0464130464474	0.304\\
14.0464130464474	0.3048\\
14.0625429914652	0.3048\\
14.0625429914652	0.3056\\
14.0631308882248	0.3056\\
14.0631308882248	0.3064\\
14.1178316681569	0.3064\\
14.1178316681569	0.3072\\
14.1619081174468	0.3072\\
14.1619081174468	0.308\\
14.1630648589099	0.308\\
14.1630648589099	0.3088\\
14.1632228862694	0.3088\\
14.1632228862694	0.3096\\
14.1773991821965	0.3096\\
14.1773991821965	0.3104\\
14.203309765273	0.3104\\
14.203309765273	0.3112\\
14.2147423409617	0.3112\\
14.2147423409617	0.312\\
14.2190192187775	0.312\\
14.2190192187775	0.3128\\
14.2553319494218	0.3128\\
14.2553319494218	0.3136\\
14.3390560215504	0.3136\\
14.3390560215504	0.3144\\
14.3789284755951	0.3144\\
14.3789284755951	0.3152\\
14.4527471262242	0.3152\\
14.4527471262242	0.316\\
14.4736758414721	0.316\\
14.4736758414721	0.3168\\
14.5226692691445	0.3168\\
14.5226692691445	0.3176\\
14.5369283550123	0.3176\\
14.5369283550123	0.3184\\
14.5762322242838	0.3184\\
14.5762322242838	0.3192\\
14.5787070278265	0.3192\\
14.5787070278265	0.32\\
14.6300398945437	0.32\\
14.6300398945437	0.3208\\
14.642632234447	0.3208\\
14.642632234447	0.3216\\
14.6443434386974	0.3216\\
14.6443434386974	0.3224\\
14.6628194592974	0.3224\\
14.6628194592974	0.3232\\
14.689793968553	0.3232\\
14.689793968553	0.324\\
14.6919658575129	0.324\\
14.6919658575129	0.3248\\
14.7254387813566	0.3248\\
14.7254387813566	0.3256\\
14.7319246321937	0.3256\\
14.7319246321937	0.3264\\
14.7657473573184	0.3264\\
14.7657473573184	0.3272\\
14.8081789448991	0.3272\\
14.8081789448991	0.328\\
14.8268104485787	0.328\\
14.8268104485787	0.3288\\
14.8393463447366	0.3288\\
14.8393463447366	0.3296\\
14.8406974542063	0.3296\\
14.8406974542063	0.3304\\
14.8417400220764	0.3304\\
14.8417400220764	0.3312\\
14.8447057108635	0.3312\\
14.8447057108635	0.332\\
14.9338432409334	0.332\\
14.9338432409334	0.3328\\
15.0009864153322	0.3328\\
15.0009864153322	0.3336\\
15.007474760155	0.3336\\
15.007474760155	0.3344\\
15.0650769809152	0.3344\\
15.0650769809152	0.3352\\
15.0686515927201	0.3352\\
15.0686515927201	0.336\\
15.0832354750257	0.336\\
15.0832354750257	0.3368\\
15.1574005975059	0.3368\\
15.1574005975059	0.3376\\
15.2018926662663	0.3376\\
15.2018926662663	0.3384\\
15.2192929430558	0.3384\\
15.2192929430558	0.3392\\
15.2237866242657	0.3392\\
15.2237866242657	0.34\\
15.2915925457311	0.34\\
15.2915925457311	0.3408\\
15.3074271182586	0.3408\\
15.3074271182586	0.3416\\
15.3327073478264	0.3416\\
15.3327073478264	0.3424\\
15.3552359214412	0.3424\\
15.3552359214412	0.3432\\
15.3987650156232	0.3432\\
15.3987650156232	0.344\\
15.4069581481756	0.344\\
15.4069581481756	0.3448\\
15.4662781270662	0.3448\\
15.4662781270662	0.3456\\
15.4672145712761	0.3456\\
15.4672145712761	0.3464\\
15.4798422695394	0.3464\\
15.4798422695394	0.3472\\
15.4850993136693	0.3472\\
15.4850993136693	0.348\\
15.4988854914642	0.348\\
15.4988854914642	0.3488\\
15.5266104064684	0.3488\\
15.5266104064684	0.3496\\
15.5463590090613	0.3496\\
15.5463590090613	0.3504\\
15.5698339103882	0.3504\\
15.5698339103882	0.3512\\
15.6141965099506	0.3512\\
15.6141965099506	0.352\\
15.6302213927912	0.352\\
15.6302213927912	0.3528\\
15.660683230706	0.3528\\
15.660683230706	0.3536\\
15.6646487721534	0.3536\\
15.6646487721534	0.3544\\
15.6758432902099	0.3544\\
15.6758432902099	0.3552\\
15.6864344535164	0.3552\\
15.6864344535164	0.356\\
15.6999296916758	0.356\\
15.6999296916758	0.3568\\
15.7845496686903	0.3568\\
15.7845496686903	0.3576\\
15.7968072749875	0.3576\\
15.7968072749875	0.3584\\
15.8026093344037	0.3584\\
15.8026093344037	0.3592\\
15.8136476011195	0.3592\\
15.8136476011195	0.36\\
15.8169658040275	0.36\\
15.8169658040275	0.3608\\
15.8467887391686	0.3608\\
15.8467887391686	0.3616\\
15.8555411082756	0.3616\\
15.8555411082756	0.3624\\
15.870198071411	0.3624\\
15.870198071411	0.3632\\
15.9077700042573	0.3632\\
15.9077700042573	0.364\\
15.9106797371664	0.364\\
15.9106797371664	0.3648\\
15.9235541071886	0.3648\\
15.9235541071886	0.3656\\
15.9530871314464	0.3656\\
15.9530871314464	0.3664\\
16.03571164508	0.3664\\
16.03571164508	0.3672\\
16.036500339159	0.3672\\
16.036500339159	0.368\\
16.0471547408143	0.368\\
16.0471547408143	0.3688\\
16.0553051589044	0.3688\\
16.0553051589044	0.3696\\
16.0669058403504	0.3696\\
16.0669058403504	0.3704\\
16.0875189313246	0.3704\\
16.0875189313246	0.3712\\
16.1126887014516	0.3712\\
16.1126887014516	0.372\\
16.1402738875768	0.372\\
16.1402738875768	0.3728\\
16.152459819277	0.3728\\
16.152459819277	0.3736\\
16.1874153281998	0.3736\\
16.1874153281998	0.3744\\
16.2098822374	0.3744\\
16.2098822374	0.3752\\
16.2227965157023	0.3752\\
16.2227965157023	0.376\\
16.2607440815135	0.376\\
16.2607440815135	0.3768\\
16.2636058156766	0.3768\\
16.2636058156766	0.3776\\
16.2703432939512	0.3776\\
16.2703432939512	0.3784\\
16.2927530384807	0.3784\\
16.2927530384807	0.3792\\
16.3078932521806	0.3792\\
16.3078932521806	0.38\\
16.3418759133606	0.38\\
16.3418759133606	0.3808\\
16.3561324435006	0.3808\\
16.3561324435006	0.3816\\
16.3865905492209	0.3816\\
16.3865905492209	0.3824\\
16.426141684518	0.3824\\
16.426141684518	0.3832\\
16.4270996413144	0.3832\\
16.4270996413144	0.384\\
16.4646189159444	0.384\\
16.4646189159444	0.3848\\
16.4688197631019	0.3848\\
16.4688197631019	0.3856\\
16.4769422691901	0.3856\\
16.4769422691901	0.3864\\
16.4896941128327	0.3864\\
16.4896941128327	0.3872\\
16.5055586801138	0.3872\\
16.5055586801138	0.388\\
16.5313997946122	0.388\\
16.5313997946122	0.3888\\
16.5506056151224	0.3888\\
16.5506056151224	0.3896\\
16.5635724678253	0.3896\\
16.5635724678253	0.3904\\
16.569982860956	0.3904\\
16.569982860956	0.3912\\
16.5906776116649	0.3912\\
16.5906776116649	0.392\\
16.6109176202671	0.392\\
16.6109176202671	0.3928\\
16.618633174202	0.3928\\
16.618633174202	0.3936\\
16.6260546774056	0.3936\\
16.6260546774056	0.3944\\
16.6275656187186	0.3944\\
16.6275656187186	0.3952\\
16.6310065441632	0.3952\\
16.6310065441632	0.396\\
16.6313940120855	0.396\\
16.6313940120855	0.3968\\
16.6343389177985	0.3968\\
16.6343389177985	0.3976\\
16.6397687279885	0.3976\\
16.6397687279885	0.3984\\
16.6520985742191	0.3984\\
16.6520985742191	0.3992\\
16.6534905082673	0.3992\\
16.6534905082673	0.4\\
16.6720744200893	0.4\\
16.6720744200893	0.4008\\
16.6850110234293	0.4008\\
16.6850110234293	0.4016\\
16.72533352606	0.4016\\
16.72533352606	0.4024\\
16.7274511647542	0.4024\\
16.7274511647542	0.4032\\
16.7406222746351	0.4032\\
16.7406222746351	0.404\\
16.7602139609186	0.404\\
16.7602139609186	0.4048\\
16.7802787947048	0.4048\\
16.7802787947048	0.4056\\
16.8167010745448	0.4056\\
16.8167010745448	0.4064\\
16.827067915153	0.4064\\
16.827067915153	0.4072\\
16.8321118942796	0.4072\\
16.8321118942796	0.408\\
16.864360128031	0.408\\
16.864360128031	0.4088\\
16.8648801932778	0.4088\\
16.8648801932778	0.4096\\
16.9030416468414	0.4096\\
16.9030416468414	0.4104\\
16.905366366974	0.4104\\
16.905366366974	0.4112\\
16.9451880748985	0.4112\\
16.9451880748985	0.412\\
16.9487267181123	0.412\\
16.9487267181123	0.4128\\
16.9570805090571	0.4128\\
16.9570805090571	0.4136\\
16.9989521411033	0.4136\\
16.9989521411033	0.4144\\
17.1440104546756	0.4144\\
17.1440104546756	0.4152\\
17.1525811912632	0.4152\\
17.1525811912632	0.416\\
17.1544186369405	0.416\\
17.1544186369405	0.4168\\
17.1575844498955	0.4168\\
17.1575844498955	0.4176\\
17.1738766618932	0.4176\\
17.1738766618932	0.4184\\
17.179298033944	0.4184\\
17.179298033944	0.4192\\
17.1846668773347	0.4192\\
17.1846668773347	0.42\\
17.1923071363389	0.42\\
17.1923071363389	0.4208\\
17.2111052485297	0.4208\\
17.2111052485297	0.4216\\
17.2258634206971	0.4216\\
17.2258634206971	0.4224\\
17.2319234976991	0.4224\\
17.2319234976991	0.4232\\
17.2530167670662	0.4232\\
17.2530167670662	0.424\\
17.2650932255539	0.424\\
17.2650932255539	0.4248\\
17.2655075691239	0.4248\\
17.2655075691239	0.4256\\
17.282965229308	0.4256\\
17.282965229308	0.4264\\
17.2956862875133	0.4264\\
17.2956862875133	0.4272\\
17.309426785782	0.4272\\
17.309426785782	0.428\\
17.3277001292099	0.428\\
17.3277001292099	0.4288\\
17.337865631134	0.4288\\
17.337865631134	0.4296\\
17.3491131796138	0.4296\\
17.3491131796138	0.4304\\
17.415387104272	0.4304\\
17.415387104272	0.4312\\
17.4218327970417	0.4312\\
17.4218327970417	0.432\\
17.4311572433706	0.432\\
17.4311572433706	0.4328\\
17.4477615096263	0.4328\\
17.4477615096263	0.4336\\
17.4646481809996	0.4336\\
17.4646481809996	0.4344\\
17.4955297024101	0.4344\\
17.4955297024101	0.4352\\
17.5741460399789	0.4352\\
17.5741460399789	0.436\\
17.5838389191759	0.436\\
17.5838389191759	0.4368\\
17.5897630797504	0.4368\\
17.5897630797504	0.4376\\
17.5908230200762	0.4376\\
17.5908230200762	0.4384\\
17.5935428638898	0.4384\\
17.5935428638898	0.4392\\
17.6237987053607	0.4392\\
17.6237987053607	0.44\\
17.6408643725206	0.44\\
17.6408643725206	0.4408\\
17.6573924566584	0.4408\\
17.6573924566584	0.4416\\
17.6598237500719	0.4416\\
17.6598237500719	0.4424\\
17.6959521525995	0.4424\\
17.6959521525995	0.4432\\
17.7031111147577	0.4432\\
17.7031111147577	0.444\\
17.710698118984	0.444\\
17.710698118984	0.4448\\
17.7347617823785	0.4448\\
17.7347617823785	0.4456\\
17.7498988020322	0.4456\\
17.7498988020322	0.4464\\
17.7597285556657	0.4464\\
17.7597285556657	0.4472\\
17.7889025667597	0.4472\\
17.7889025667597	0.448\\
17.8184524307612	0.448\\
17.8184524307612	0.4488\\
17.8230034725521	0.4488\\
17.8230034725521	0.4496\\
17.841741769124	0.4496\\
17.841741769124	0.4504\\
17.8534077551524	0.4504\\
17.8534077551524	0.4512\\
17.8858237572832	0.4512\\
17.8858237572832	0.452\\
17.893476334271	0.452\\
17.893476334271	0.4528\\
17.9232625050636	0.4528\\
17.9232625050636	0.4536\\
17.9468169817318	0.4536\\
17.9468169817318	0.4544\\
17.9714458019739	0.4544\\
17.9714458019739	0.4552\\
17.9862830648788	0.4552\\
17.9862830648788	0.456\\
18.0028370104357	0.456\\
18.0028370104357	0.4568\\
18.0124865377082	0.4568\\
18.0124865377082	0.4576\\
18.0379876608063	0.4576\\
18.0379876608063	0.4584\\
18.0787278797717	0.4584\\
18.0787278797717	0.4592\\
18.086636306026	0.4592\\
18.086636306026	0.46\\
18.0890273787791	0.46\\
18.0890273787791	0.4608\\
18.1204959664301	0.4608\\
18.1204959664301	0.4616\\
18.1284038425334	0.4616\\
18.1284038425334	0.4624\\
18.1369319664945	0.4624\\
18.1369319664945	0.4632\\
18.2153381585278	0.4632\\
18.2153381585278	0.464\\
18.2290893795692	0.464\\
18.2290893795692	0.4648\\
18.2342881401508	0.4648\\
18.2342881401508	0.4656\\
18.2387881214715	0.4656\\
18.2387881214715	0.4664\\
18.2676351617958	0.4664\\
18.2676351617958	0.4672\\
18.3309387365323	0.4672\\
18.3309387365323	0.468\\
18.3327452233577	0.468\\
18.3327452233577	0.4688\\
18.332904632783	0.4688\\
18.332904632783	0.4696\\
18.3770461619723	0.4696\\
18.3770461619723	0.4704\\
18.4013427203682	0.4704\\
18.4013427203682	0.4712\\
18.4208178283859	0.4712\\
18.4208178283859	0.472\\
18.5310498263263	0.472\\
18.5310498263263	0.4728\\
18.5356803066563	0.4728\\
18.5356803066563	0.4736\\
18.555113023508	0.4736\\
18.555113023508	0.4744\\
18.5582916797659	0.4744\\
18.5582916797659	0.4752\\
18.597014711764	0.4752\\
18.597014711764	0.476\\
18.6018622731478	0.476\\
18.6018622731478	0.4768\\
18.6059833720834	0.4768\\
18.6059833720834	0.4776\\
18.7135050649898	0.4776\\
18.7135050649898	0.4784\\
18.7349368945976	0.4784\\
18.7349368945976	0.4792\\
18.7450141433059	0.4792\\
18.7450141433059	0.48\\
18.754613088228	0.48\\
18.754613088228	0.4808\\
18.7822403792946	0.4808\\
18.7822403792946	0.4816\\
18.7977103184133	0.4816\\
18.7977103184133	0.4824\\
18.8014623912686	0.4824\\
18.8014623912686	0.4832\\
18.8291462423447	0.4832\\
18.8291462423447	0.484\\
18.8430737279993	0.484\\
18.8430737279993	0.4848\\
18.8517736602587	0.4848\\
18.8517736602587	0.4856\\
18.87180731157	0.4856\\
18.87180731157	0.4864\\
18.8733619618034	0.4864\\
18.8733619618034	0.4872\\
18.8755036543123	0.4872\\
18.8755036543123	0.488\\
18.9199345646133	0.488\\
18.9199345646133	0.4888\\
18.9911056767492	0.4888\\
18.9911056767492	0.4896\\
19.0051018601782	0.4896\\
19.0051018601782	0.4904\\
19.0321199474213	0.4904\\
19.0321199474213	0.4912\\
19.0564877172501	0.4912\\
19.0564877172501	0.492\\
19.086769953841	0.492\\
19.086769953841	0.4928\\
19.1521128330738	0.4928\\
19.1521128330738	0.4936\\
19.2034613940395	0.4936\\
19.2034613940395	0.4944\\
19.2097601327485	0.4944\\
19.2097601327485	0.4952\\
19.2648983428043	0.4952\\
19.2648983428043	0.496\\
19.2840569642357	0.496\\
19.2840569642357	0.4968\\
19.2880207457538	0.4968\\
19.2880207457538	0.4976\\
19.3034435820893	0.4976\\
19.3034435820893	0.4984\\
19.319516304182	0.4984\\
19.319516304182	0.4992\\
19.3257637083356	0.4992\\
19.3257637083356	0.5\\
19.3408591963817	0.5\\
19.3408591963817	0.5008\\
19.3747766923198	0.5008\\
19.3747766923198	0.5016\\
19.4082197232021	0.5016\\
19.4082197232021	0.5024\\
19.4484908670136	0.5024\\
19.4484908670136	0.5032\\
19.4735155471807	0.5032\\
19.4735155471807	0.504\\
19.4807108818414	0.504\\
19.4807108818414	0.5048\\
19.4845956655257	0.5048\\
19.4845956655257	0.5056\\
19.5158552714361	0.5056\\
19.5158552714361	0.5064\\
19.5302489102164	0.5064\\
19.5302489102164	0.5072\\
19.560559356477	0.5072\\
19.560559356477	0.508\\
19.5732423106761	0.508\\
19.5732423106761	0.5088\\
19.5893147573615	0.5088\\
19.5893147573615	0.5096\\
19.5994233286802	0.5096\\
19.5994233286802	0.5104\\
19.6028081953102	0.5104\\
19.6028081953102	0.5112\\
19.6362711534151	0.5112\\
19.6362711534151	0.512\\
19.67933155488	0.512\\
19.67933155488	0.5128\\
19.7028687411917	0.5128\\
19.7028687411917	0.5136\\
19.7148128026604	0.5136\\
19.7148128026604	0.5144\\
19.7439221194439	0.5144\\
19.7439221194439	0.5152\\
19.7705532949869	0.5152\\
19.7705532949869	0.516\\
19.7738545588469	0.516\\
19.7738545588469	0.5168\\
19.7803856560509	0.5168\\
19.7803856560509	0.5176\\
19.8398764148561	0.5176\\
19.8398764148561	0.5184\\
19.8533641894267	0.5184\\
19.8533641894267	0.5192\\
19.8602634929806	0.5192\\
19.8602634929806	0.52\\
19.8614066306125	0.52\\
19.8614066306125	0.5208\\
19.8835510005027	0.5208\\
19.8835510005027	0.5216\\
19.9046189244591	0.5216\\
19.9046189244591	0.5224\\
19.944852298137	0.5224\\
19.944852298137	0.5232\\
20.0201548177545	0.5232\\
20.0201548177545	0.524\\
20.061359614143	0.524\\
20.061359614143	0.5248\\
20.0753514276083	0.5248\\
20.0753514276083	0.5256\\
20.1014725614967	0.5256\\
20.1014725614967	0.5264\\
20.1114964600349	0.5264\\
20.1114964600349	0.5272\\
20.1277362185045	0.5272\\
20.1277362185045	0.528\\
20.1374323301159	0.528\\
20.1374323301159	0.5288\\
20.1507117369913	0.5288\\
20.1507117369913	0.5296\\
20.2002453686857	0.5296\\
20.2002453686857	0.5304\\
20.2199714648437	0.5304\\
20.2199714648437	0.5312\\
20.2438391952556	0.5312\\
20.2438391952556	0.532\\
20.2594484044164	0.532\\
20.2594484044164	0.5328\\
20.2748963375044	0.5328\\
20.2748963375044	0.5336\\
20.3082538949155	0.5336\\
20.3082538949155	0.5344\\
20.3425132121343	0.5344\\
20.3425132121343	0.5352\\
20.387981702904	0.5352\\
20.387981702904	0.536\\
20.4110283847431	0.536\\
20.4110283847431	0.5368\\
20.4344584092839	0.5368\\
20.4344584092839	0.5376\\
20.5405414724638	0.5376\\
20.5405414724638	0.5384\\
20.5436487863559	0.5384\\
20.5436487863559	0.5392\\
20.5881218842974	0.5392\\
20.5881218842974	0.54\\
20.6487730844404	0.54\\
20.6487730844404	0.5408\\
20.6915329434166	0.5408\\
20.6915329434166	0.5416\\
20.756330172563	0.5416\\
20.756330172563	0.5424\\
20.82187739866	0.5424\\
20.82187739866	0.5432\\
20.8533209936824	0.5432\\
20.8533209936824	0.544\\
20.8571672293895	0.544\\
20.8571672293895	0.5448\\
20.8620166480532	0.5448\\
20.8620166480532	0.5456\\
20.8684621371086	0.5456\\
20.8684621371086	0.5464\\
20.8833733617243	0.5464\\
20.8833733617243	0.5472\\
20.900228094521	0.5472\\
20.900228094521	0.548\\
20.9574354650061	0.548\\
20.9574354650061	0.5488\\
20.9792863557291	0.5488\\
20.9792863557291	0.5496\\
20.9880061961662	0.5496\\
20.9880061961662	0.5504\\
20.9927011057331	0.5504\\
20.9927011057331	0.5512\\
21.0526475345966	0.5512\\
21.0526475345966	0.552\\
21.0712599600485	0.552\\
21.0712599600485	0.5528\\
21.0745233974608	0.5528\\
21.0745233974608	0.5536\\
21.0752523085112	0.5536\\
21.0752523085112	0.5544\\
21.0836205473458	0.5544\\
21.0836205473458	0.5552\\
21.0862014632329	0.5552\\
21.0862014632329	0.556\\
21.1146386316144	0.556\\
21.1146386316144	0.5568\\
21.1251442431908	0.5568\\
21.1251442431908	0.5576\\
21.1310725958709	0.5576\\
21.1310725958709	0.5584\\
21.1443281106298	0.5584\\
21.1443281106298	0.5592\\
21.150100242074	0.5592\\
21.150100242074	0.56\\
21.1932934500561	0.56\\
21.1932934500561	0.5608\\
21.2235291416385	0.5608\\
21.2235291416385	0.5616\\
21.2317288882458	0.5616\\
21.2317288882458	0.5624\\
21.2403525307685	0.5624\\
21.2403525307685	0.5632\\
21.2554187429072	0.5632\\
21.2554187429072	0.564\\
21.3015135750547	0.564\\
21.3015135750547	0.5648\\
21.3141464078943	0.5648\\
21.3141464078943	0.5656\\
21.32412780885	0.5656\\
21.32412780885	0.5664\\
21.3299118600993	0.5664\\
21.3299118600993	0.5672\\
21.3362563702972	0.5672\\
21.3362563702972	0.568\\
21.3498173010215	0.568\\
21.3498173010215	0.5688\\
21.3793326642178	0.5688\\
21.3793326642178	0.5696\\
21.433845906993	0.5696\\
21.433845906993	0.5704\\
21.4856825218477	0.5704\\
21.4856825218477	0.5712\\
21.4902555323062	0.5712\\
21.4902555323062	0.572\\
21.5614164205449	0.572\\
21.5614164205449	0.5728\\
21.6131607983481	0.5728\\
21.6131607983481	0.5736\\
21.6751544401143	0.5736\\
21.6751544401143	0.5744\\
21.7316007253021	0.5744\\
21.7316007253021	0.5752\\
21.8129117644774	0.5752\\
21.8129117644774	0.576\\
21.8450604289948	0.576\\
21.8450604289948	0.5768\\
21.9098620514324	0.5768\\
21.9098620514324	0.5776\\
21.969064526374	0.5776\\
21.969064526374	0.5784\\
22.0931675453931	0.5784\\
22.0931675453931	0.5792\\
22.2141023973057	0.5792\\
22.2141023973057	0.58\\
22.2317131787099	0.58\\
22.2317131787099	0.5808\\
22.2793912360686	0.5808\\
22.2793912360686	0.5816\\
22.2832773531117	0.5816\\
22.2832773531117	0.5824\\
22.3873268713358	0.5824\\
22.3873268713358	0.5832\\
22.4019838264536	0.5832\\
22.4019838264536	0.584\\
22.4191436896356	0.584\\
22.4191436896356	0.5848\\
22.4656760837047	0.5848\\
22.4656760837047	0.5856\\
22.4848239736391	0.5856\\
22.4848239736391	0.5864\\
22.493770413091	0.5864\\
22.493770413091	0.5872\\
22.5115985515404	0.5872\\
22.5115985515404	0.588\\
22.5955417311583	0.588\\
22.5955417311583	0.5888\\
22.6440254069472	0.5888\\
22.6440254069472	0.5896\\
22.7369489012066	0.5896\\
22.7369489012066	0.5904\\
22.752682235109	0.5904\\
22.752682235109	0.5912\\
22.7859054992781	0.5912\\
22.7859054992781	0.592\\
22.8902259679837	0.592\\
22.8902259679837	0.5928\\
22.923676407457	0.5928\\
22.923676407457	0.5936\\
22.9411013883899	0.5936\\
22.9411013883899	0.5944\\
22.9835128254129	0.5944\\
22.9835128254129	0.5952\\
22.9859193455373	0.5952\\
22.9859193455373	0.596\\
23.0127600561385	0.596\\
23.0127600561385	0.5968\\
23.046822046629	0.5968\\
23.046822046629	0.5976\\
23.0477719848625	0.5976\\
23.0477719848625	0.5984\\
23.094461396813	0.5984\\
23.094461396813	0.5992\\
23.1330657086062	0.5992\\
23.1330657086062	0.6\\
23.2095917897195	0.6\\
23.2095917897195	0.6008\\
23.2279152558651	0.6008\\
23.2279152558651	0.6016\\
23.278133667974	0.6016\\
23.278133667974	0.6024\\
23.286145731016	0.6024\\
23.286145731016	0.6032\\
23.3061253875055	0.6032\\
23.3061253875055	0.604\\
23.3079886877241	0.604\\
23.3079886877241	0.6048\\
23.376804298828	0.6048\\
23.376804298828	0.6056\\
23.4324423526444	0.6056\\
23.4324423526444	0.6064\\
23.4437028155791	0.6064\\
23.4437028155791	0.6072\\
23.4482326819322	0.6072\\
23.4482326819322	0.608\\
23.4555314387585	0.608\\
23.4555314387585	0.6088\\
23.6309767430612	0.6088\\
23.6309767430612	0.6096\\
23.6760711138943	0.6096\\
23.6760711138943	0.6104\\
23.696203376103	0.6104\\
23.696203376103	0.6112\\
23.7176640364274	0.6112\\
23.7176640364274	0.612\\
23.7613800759041	0.612\\
23.7613800759041	0.6128\\
23.7716367468331	0.6128\\
23.7716367468331	0.6136\\
23.7997130486663	0.6136\\
23.7997130486663	0.6144\\
23.8341132963585	0.6144\\
23.8341132963585	0.6152\\
23.8413099462778	0.6152\\
23.8413099462778	0.616\\
23.9299499189986	0.616\\
23.9299499189986	0.6168\\
24.00039858942	0.6168\\
24.00039858942	0.6176\\
24.1160832484574	0.6176\\
24.1160832484574	0.6184\\
24.1303463720814	0.6184\\
24.1303463720814	0.6192\\
24.1374858435686	0.6192\\
24.1374858435686	0.62\\
24.2033251339801	0.62\\
24.2033251339801	0.6208\\
24.2562086005909	0.6208\\
24.2562086005909	0.6216\\
24.3176407384061	0.6216\\
24.3176407384061	0.6224\\
24.3276320300598	0.6224\\
24.3276320300598	0.6232\\
24.3424811279667	0.6232\\
24.3424811279667	0.624\\
24.3847045724629	0.624\\
24.3847045724629	0.6248\\
24.425077004826	0.6248\\
24.425077004826	0.6256\\
24.4390145938461	0.6256\\
24.4390145938461	0.6264\\
24.4556223592691	0.6264\\
24.4556223592691	0.6272\\
24.4827245660738	0.6272\\
24.4827245660738	0.628\\
24.4925196599542	0.628\\
24.4925196599542	0.6288\\
24.5151956247648	0.6288\\
24.5151956247648	0.6296\\
24.5236651570061	0.6296\\
24.5236651570061	0.6304\\
24.6474217949701	0.6304\\
24.6474217949701	0.6312\\
24.6746178426909	0.6312\\
24.6746178426909	0.632\\
24.7362312897141	0.632\\
24.7362312897141	0.6328\\
24.8380890332565	0.6328\\
24.8380890332565	0.6336\\
24.8636482987537	0.6336\\
24.8636482987537	0.6344\\
24.8830696839578	0.6344\\
24.8830696839578	0.6352\\
24.9195737205826	0.6352\\
24.9195737205826	0.636\\
24.9426890790157	0.636\\
24.9426890790157	0.6368\\
25.0553982787387	0.6368\\
25.0553982787387	0.6376\\
25.089630141695	0.6376\\
25.089630141695	0.6384\\
25.0953119625642	0.6384\\
25.0953119625642	0.6392\\
25.1133583474941	0.6392\\
25.1133583474941	0.64\\
25.1545681406402	0.64\\
25.1545681406402	0.6408\\
25.2058672264517	0.6408\\
25.2058672264517	0.6416\\
25.2270985460936	0.6416\\
25.2270985460936	0.6424\\
25.2351421830618	0.6424\\
25.2351421830618	0.6432\\
25.3655762974126	0.6432\\
25.3655762974126	0.644\\
25.3687508151657	0.644\\
25.3687508151657	0.6448\\
25.4113791163511	0.6448\\
25.4113791163511	0.6456\\
25.4476669627954	0.6456\\
25.4476669627954	0.6464\\
25.4740552735649	0.6464\\
25.4740552735649	0.6472\\
25.5557850463473	0.6472\\
25.5557850463473	0.648\\
25.6036036352437	0.648\\
25.6036036352437	0.6488\\
25.6142421602783	0.6488\\
25.6142421602783	0.6496\\
25.6574608858066	0.6496\\
25.6574608858066	0.6504\\
25.6749169688083	0.6504\\
25.6749169688083	0.6512\\
25.7183280067831	0.6512\\
25.7183280067831	0.652\\
25.7436164119086	0.652\\
25.7436164119086	0.6528\\
25.7927479512525	0.6528\\
25.7927479512525	0.6536\\
25.8355898630462	0.6536\\
25.8355898630462	0.6544\\
25.8590514982101	0.6544\\
25.8590514982101	0.6552\\
25.8884946113332	0.6552\\
25.8884946113332	0.656\\
25.9320843141931	0.656\\
25.9320843141931	0.6568\\
25.9958181404348	0.6568\\
25.9958181404348	0.6576\\
26.0238414774407	0.6576\\
26.0238414774407	0.6584\\
26.0440341571334	0.6584\\
26.0440341571334	0.6592\\
26.1494595325147	0.6592\\
26.1494595325147	0.66\\
26.1670731456835	0.66\\
26.1670731456835	0.6608\\
26.2965636488175	0.6608\\
26.2965636488175	0.6616\\
26.3340248335386	0.6616\\
26.3340248335386	0.6624\\
26.3510528163224	0.6624\\
26.3510528163224	0.6632\\
26.3802109395553	0.6632\\
26.3802109395553	0.664\\
26.4072868725332	0.664\\
26.4072868725332	0.6648\\
26.4209988667436	0.6648\\
26.4209988667436	0.6656\\
26.4633534328297	0.6656\\
26.4633534328297	0.6664\\
26.525717162632	0.6664\\
26.525717162632	0.6672\\
26.6104731463556	0.6672\\
26.6104731463556	0.668\\
26.70661761429	0.668\\
26.70661761429	0.6688\\
26.707855466181	0.6688\\
26.707855466181	0.6696\\
26.7704214104395	0.6696\\
26.7704214104395	0.6704\\
26.7704405361084	0.6704\\
26.7704405361084	0.6712\\
26.8004497086876	0.6712\\
26.8004497086876	0.672\\
26.826108642014	0.672\\
26.826108642014	0.6728\\
26.8441782185816	0.6728\\
26.8441782185816	0.6736\\
26.8846548690625	0.6736\\
26.8846548690625	0.6744\\
27.0449403564212	0.6744\\
27.0449403564212	0.6752\\
27.0623815571378	0.6752\\
27.0623815571378	0.676\\
27.0664362049022	0.676\\
27.0664362049022	0.6768\\
27.0876024489244	0.6768\\
27.0876024489244	0.6776\\
27.1860127943834	0.6776\\
27.1860127943834	0.6784\\
27.2469912354263	0.6784\\
27.2469912354263	0.6792\\
27.491862659926	0.6792\\
27.491862659926	0.68\\
27.7655646873327	0.68\\
27.7655646873327	0.6808\\
27.7656635512979	0.6808\\
27.7656635512979	0.6816\\
27.8446169866909	0.6816\\
27.8446169866909	0.6824\\
27.860037077684	0.6824\\
27.860037077684	0.6832\\
27.9784191921083	0.6832\\
27.9784191921083	0.684\\
28.0063938204218	0.684\\
28.0063938204218	0.6848\\
28.1436084194429	0.6848\\
28.1436084194429	0.6856\\
28.4294951253116	0.6856\\
28.4294951253116	0.6864\\
28.4514009924817	0.6864\\
28.4514009924817	0.6872\\
28.4629883183091	0.6872\\
28.4629883183091	0.688\\
28.4836901844461	0.688\\
28.4836901844461	0.6888\\
28.5503874628849	0.6888\\
28.5503874628849	0.6896\\
28.590744445924	0.6896\\
28.590744445924	0.6904\\
28.6292956380035	0.6904\\
28.6292956380035	0.6912\\
28.8074597829868	0.6912\\
28.8074597829868	0.692\\
28.9778074362342	0.692\\
28.9778074362342	0.6928\\
29.01929736728	0.6928\\
29.01929736728	0.6936\\
29.0631889573417	0.6936\\
29.0631889573417	0.6944\\
29.1275242984018	0.6944\\
29.1275242984018	0.6952\\
29.1701859246676	0.6952\\
29.1701859246676	0.696\\
29.1971619364624	0.696\\
29.1971619364624	0.6968\\
29.2619482572475	0.6968\\
29.2619482572475	0.6976\\
29.3591056190274	0.6976\\
29.3591056190274	0.6984\\
29.4304345257035	0.6984\\
29.4304345257035	0.6992\\
29.5063470099273	0.6992\\
29.5063470099273	0.7\\
29.7558763422414	0.7\\
29.7558763422414	0.7008\\
29.8155719050503	0.7008\\
29.8155719050503	0.7016\\
29.9186709394477	0.7016\\
29.9186709394477	0.7024\\
30.1829876090386	0.7024\\
30.1829876090386	0.7032\\
30.3060095236023	0.7032\\
30.3060095236023	0.704\\
30.3266351060897	0.704\\
30.3266351060897	0.7048\\
30.3363080521755	0.7048\\
30.3363080521755	0.7056\\
30.346926309883	0.7056\\
30.346926309883	0.7064\\
30.4091823934398	0.7064\\
30.4091823934398	0.7072\\
30.4527411088702	0.7072\\
30.4527411088702	0.708\\
30.5196668643654	0.708\\
30.5196668643654	0.7088\\
30.540279364435	0.7088\\
30.540279364435	0.7096\\
30.581900069396	0.7096\\
30.581900069396	0.7104\\
30.6517229662212	0.7104\\
30.6517229662212	0.7112\\
30.7370579189246	0.7112\\
30.7370579189246	0.712\\
30.7375989021918	0.712\\
30.7375989021918	0.7128\\
30.9263405476883	0.7128\\
30.9263405476883	0.7136\\
30.9373304535273	0.7136\\
30.9373304535273	0.7144\\
31.05890319517	0.7144\\
31.05890319517	0.7152\\
31.1046533933889	0.7152\\
31.1046533933889	0.716\\
31.1383693567795	0.716\\
31.1383693567795	0.7168\\
31.1543255283194	0.7168\\
31.1543255283194	0.7176\\
31.1672396013513	0.7176\\
31.1672396013513	0.7184\\
31.2179451465071	0.7184\\
31.2179451465071	0.7192\\
31.2237450434526	0.7192\\
31.2237450434526	0.72\\
31.2792089526719	0.72\\
31.2792089526719	0.7208\\
31.538741410668	0.7208\\
31.538741410668	0.7216\\
31.6015896252937	0.7216\\
31.6015896252937	0.7224\\
31.7793022938324	0.7224\\
31.7793022938324	0.7232\\
31.78526130353	0.7232\\
31.78526130353	0.724\\
31.8754526213918	0.724\\
31.8754526213918	0.7248\\
31.9261391750251	0.7248\\
31.9261391750251	0.7256\\
32.1803273637813	0.7256\\
32.1803273637813	0.7264\\
32.2523164251185	0.7264\\
32.2523164251185	0.7272\\
32.3162333365538	0.7272\\
32.3162333365538	0.728\\
32.3522141216557	0.728\\
32.3522141216557	0.7288\\
32.4135008263184	0.7288\\
32.4135008263184	0.7296\\
32.5399037911371	0.7296\\
32.5399037911371	0.7304\\
32.6264287945918	0.7304\\
32.6264287945918	0.7312\\
32.6428176565337	0.7312\\
32.6428176565337	0.732\\
32.718320983008	0.732\\
32.718320983008	0.7328\\
32.9342312475063	0.7328\\
32.9342312475063	0.7336\\
33.0995057262204	0.7336\\
33.0995057262204	0.7344\\
33.3590319242016	0.7344\\
33.3590319242016	0.7352\\
33.4092839048292	0.7352\\
33.4092839048292	0.736\\
33.5791133969762	0.736\\
33.5791133969762	0.7368\\
33.788305137491	0.7368\\
33.788305137491	0.7376\\
33.7944834875025	0.7376\\
33.7944834875025	0.7384\\
33.7986239481305	0.7384\\
33.7986239481305	0.7392\\
33.8926118668626	0.7392\\
33.8926118668626	0.74\\
33.9343740179293	0.74\\
33.9343740179293	0.7408\\
33.9592125704997	0.7408\\
33.9592125704997	0.7416\\
34.0163830749301	0.7416\\
34.0163830749301	0.7424\\
34.1788838377224	0.7424\\
34.1788838377224	0.7432\\
34.2364956423139	0.7432\\
34.2364956423139	0.744\\
34.2644519270854	0.744\\
34.2644519270854	0.7448\\
34.3342050562269	0.7448\\
34.3342050562269	0.7456\\
34.3994069995772	0.7456\\
34.3994069995772	0.7464\\
34.4046516741664	0.7464\\
34.4046516741664	0.7472\\
34.4859513626176	0.7472\\
34.4859513626176	0.748\\
34.5649834825857	0.748\\
34.5649834825857	0.7488\\
34.6066207671241	0.7488\\
34.6066207671241	0.7496\\
34.7871496179229	0.7496\\
34.7871496179229	0.7504\\
34.8039339177574	0.7504\\
34.8039339177574	0.7512\\
34.9544191900673	0.7512\\
34.9544191900673	0.752\\
34.9724838065551	0.752\\
34.9724838065551	0.7528\\
34.9792885253922	0.7528\\
34.9792885253922	0.7536\\
35.0427157011064	0.7536\\
35.0427157011064	0.7544\\
35.2138225364836	0.7544\\
35.2138225364836	0.7552\\
35.2890019490986	0.7552\\
35.2890019490986	0.756\\
35.3455917025843	0.756\\
35.3455917025843	0.7568\\
35.4829930761357	0.7568\\
35.4829930761357	0.7576\\
35.503704668219	0.7576\\
35.503704668219	0.7584\\
35.6068228743261	0.7584\\
35.6068228743261	0.7592\\
35.6867216784264	0.7592\\
35.6867216784264	0.76\\
35.8937071981903	0.76\\
35.8937071981903	0.7608\\
35.9277877539972	0.7608\\
35.9277877539972	0.7616\\
36.0511547139931	0.7616\\
36.0511547139931	0.7624\\
36.0548205861423	0.7624\\
36.0548205861423	0.7632\\
36.1730974957998	0.7632\\
36.1730974957998	0.764\\
36.2356734560608	0.764\\
36.2356734560608	0.7648\\
36.4169269705913	0.7648\\
36.4169269705913	0.7656\\
36.417171745934	0.7656\\
36.417171745934	0.7664\\
36.4329009888338	0.7664\\
36.4329009888338	0.7672\\
36.4537188145389	0.7672\\
36.4537188145389	0.768\\
36.9360682191988	0.768\\
36.9360682191988	0.7688\\
36.948881803009	0.7688\\
36.948881803009	0.7696\\
37.0494260943896	0.7696\\
37.0494260943896	0.7704\\
37.0653930196507	0.7704\\
37.0653930196507	0.7712\\
37.2714609041414	0.7712\\
37.2714609041414	0.772\\
37.4615716519812	0.772\\
37.4615716519812	0.7728\\
37.4687467402753	0.7728\\
37.4687467402753	0.7736\\
37.4701321536587	0.7736\\
37.4701321536587	0.7744\\
37.5326758288365	0.7744\\
37.5326758288365	0.7752\\
37.5888578743181	0.7752\\
37.5888578743181	0.776\\
37.6418296021024	0.776\\
37.6418296021024	0.7768\\
37.8610818680422	0.7768\\
37.8610818680422	0.7776\\
37.9200594427855	0.7776\\
37.9200594427855	0.7784\\
38.0049845900549	0.7784\\
38.0049845900549	0.7792\\
38.1224633177128	0.7792\\
38.1224633177128	0.78\\
38.3063415403138	0.78\\
38.3063415403138	0.7808\\
38.3098006011214	0.7808\\
38.3098006011214	0.7816\\
38.3155745184469	0.7816\\
38.3155745184469	0.7824\\
38.3182153071021	0.7824\\
38.3182153071021	0.7832\\
38.3275874576147	0.7832\\
38.3275874576147	0.784\\
38.3329313097368	0.784\\
38.3329313097368	0.7848\\
38.4886491772162	0.7848\\
38.4886491772162	0.7856\\
38.4994475510931	0.7856\\
38.4994475510931	0.7864\\
38.5455972482007	0.7864\\
38.5455972482007	0.7872\\
38.5537676953764	0.7872\\
38.5537676953764	0.788\\
38.5813935640454	0.788\\
38.5813935640454	0.7888\\
38.6386362306292	0.7888\\
38.6386362306292	0.7896\\
38.7589743857562	0.7896\\
38.7589743857562	0.7904\\
38.9338461336656	0.7904\\
38.9338461336656	0.7912\\
38.9456869349235	0.7912\\
38.9456869349235	0.792\\
38.9697860331091	0.792\\
38.9697860331091	0.7928\\
38.9952433214741	0.7928\\
38.9952433214741	0.7936\\
39.0250636634119	0.7936\\
39.0250636634119	0.7944\\
39.0277071591313	0.7944\\
39.0277071591313	0.7952\\
39.1434165227006	0.7952\\
39.1434165227006	0.796\\
39.2056478166319	0.796\\
39.2056478166319	0.7968\\
39.2170850237605	0.7968\\
39.2170850237605	0.7976\\
39.2641850668204	0.7976\\
39.2641850668204	0.7984\\
39.3496457658884	0.7984\\
39.3496457658884	0.7992\\
39.3740655096373	0.7992\\
39.3740655096373	0.8\\
39.3909147252009	0.8\\
39.3909147252009	0.8008\\
39.4453327019643	0.8008\\
39.4453327019643	0.8016\\
39.4623426912429	0.8016\\
39.4623426912429	0.8024\\
39.5309973988577	0.8024\\
39.5309973988577	0.8032\\
39.5696954842729	0.8032\\
39.5696954842729	0.804\\
39.5710237834584	0.804\\
39.5710237834584	0.8048\\
39.581606805026	0.8048\\
39.581606805026	0.8056\\
39.6962750798236	0.8056\\
39.6962750798236	0.8064\\
39.7109246122211	0.8064\\
39.7109246122211	0.8072\\
39.7546300757576	0.8072\\
39.7546300757576	0.808\\
39.9348336994971	0.808\\
39.9348336994971	0.8088\\
40.0061912464383	0.8088\\
40.0061912464383	0.8096\\
40.1002162497131	0.8096\\
40.1002162497131	0.8104\\
40.1248103448023	0.8104\\
40.1248103448023	0.8112\\
40.3712561511249	0.8112\\
40.3712561511249	0.812\\
40.4580657053877	0.812\\
40.4580657053877	0.8128\\
40.4612967598388	0.8128\\
40.4612967598388	0.8136\\
40.5244942003057	0.8136\\
40.5244942003057	0.8144\\
40.6029595435037	0.8144\\
40.6029595435037	0.8152\\
40.7236907451016	0.8152\\
40.7236907451016	0.816\\
40.7505732156134	0.816\\
40.7505732156134	0.8168\\
40.8162461982496	0.8168\\
40.8162461982496	0.8176\\
40.8386788543608	0.8176\\
40.8386788543608	0.8184\\
40.8892726530838	0.8184\\
40.8892726530838	0.8192\\
40.8923544895924	0.8192\\
40.8923544895924	0.82\\
41.0724352899151	0.82\\
41.0724352899151	0.8208\\
41.2366705934159	0.8208\\
41.2366705934159	0.8216\\
41.2544955287593	0.8216\\
41.2544955287593	0.8224\\
41.29893386228	0.8224\\
41.29893386228	0.8232\\
41.3002004008454	0.8232\\
41.3002004008454	0.824\\
41.5436801156474	0.824\\
41.5436801156474	0.8248\\
41.746483772478	0.8248\\
41.746483772478	0.8256\\
41.8498055233678	0.8256\\
41.8498055233678	0.8264\\
41.9124465586588	0.8264\\
41.9124465586588	0.8272\\
41.9233586641435	0.8272\\
41.9233586641435	0.828\\
41.981696421193	0.828\\
41.981696421193	0.8288\\
42.0025510667506	0.8288\\
42.0025510667506	0.8296\\
42.0119445208853	0.8296\\
42.0119445208853	0.8304\\
42.1238604673739	0.8304\\
42.1238604673739	0.8312\\
42.2250620380395	0.8312\\
42.2250620380395	0.832\\
42.2774188909138	0.832\\
42.2774188909138	0.8328\\
42.3590216763543	0.8328\\
42.3590216763543	0.8336\\
42.6549651222224	0.8336\\
42.6549651222224	0.8344\\
42.6578635384628	0.8344\\
42.6578635384628	0.8352\\
42.7474860436984	0.8352\\
42.7474860436984	0.836\\
42.8136796342565	0.836\\
42.8136796342565	0.8368\\
42.9315261775535	0.8368\\
42.9315261775535	0.8376\\
43.2369624216923	0.8376\\
43.2369624216923	0.8384\\
43.2467492945335	0.8384\\
43.2467492945335	0.8392\\
43.2671970274468	0.8392\\
43.2671970274468	0.84\\
43.2817862226928	0.84\\
43.2817862226928	0.8408\\
43.3281914533313	0.8408\\
43.3281914533313	0.8416\\
43.3684050793559	0.8416\\
43.3684050793559	0.8424\\
43.3857332554521	0.8424\\
43.3857332554521	0.8432\\
43.4222701428562	0.8432\\
43.4222701428562	0.844\\
43.4680361154974	0.844\\
43.4680361154974	0.8448\\
43.4761796173694	0.8448\\
43.4761796173694	0.8456\\
43.6266581988306	0.8456\\
43.6266581988306	0.8464\\
43.6517208881465	0.8464\\
43.6517208881465	0.8472\\
43.7521545317286	0.8472\\
43.7521545317286	0.848\\
43.7859265197469	0.848\\
43.7859265197469	0.8488\\
43.7925481734538	0.8488\\
43.7925481734538	0.8496\\
43.867522188325	0.8496\\
43.867522188325	0.8504\\
43.8965361349829	0.8504\\
43.8965361349829	0.8512\\
43.9618578436075	0.8512\\
43.9618578436075	0.852\\
43.9631894704398	0.852\\
43.9631894704398	0.8528\\
44.0394881489448	0.8528\\
44.0394881489448	0.8536\\
44.0816428342063	0.8536\\
44.0816428342063	0.8544\\
44.0973176090489	0.8544\\
44.0973176090489	0.8552\\
44.1292748414152	0.8552\\
44.1292748414152	0.856\\
44.1883708982916	0.856\\
44.1883708982916	0.8568\\
44.2987544989661	0.8568\\
44.2987544989661	0.8576\\
44.4019063618298	0.8576\\
44.4019063618298	0.8584\\
44.4192918377782	0.8584\\
44.4192918377782	0.8592\\
44.6753415293641	0.8592\\
44.6753415293641	0.86\\
44.6897713991237	0.86\\
44.6897713991237	0.8608\\
44.730609916521	0.8608\\
44.730609916521	0.8616\\
44.859379337262	0.8616\\
44.859379337262	0.8624\\
44.8836905786262	0.8624\\
44.8836905786262	0.8632\\
44.9017961288847	0.8632\\
44.9017961288847	0.864\\
44.9579342290798	0.864\\
44.9579342290798	0.8648\\
44.9847138529023	0.8648\\
44.9847138529023	0.8656\\
45.0152160553583	0.8656\\
45.0152160553583	0.8664\\
45.0926367990067	0.8664\\
45.0926367990067	0.8672\\
45.106178178891	0.8672\\
45.106178178891	0.868\\
45.1679438800782	0.868\\
45.1679438800782	0.8688\\
45.3446867591431	0.8688\\
45.3446867591431	0.8696\\
45.3640172993812	0.8696\\
45.3640172993812	0.8704\\
45.5206958945092	0.8704\\
45.5206958945092	0.8712\\
45.5445526847263	0.8712\\
45.5445526847263	0.872\\
45.5577890691634	0.872\\
45.5577890691634	0.8728\\
45.6878049942731	0.8728\\
45.6878049942731	0.8736\\
45.7296656334857	0.8736\\
45.7296656334857	0.8744\\
45.7543964332574	0.8744\\
45.7543964332574	0.8752\\
45.7749811189194	0.8752\\
45.7749811189194	0.876\\
45.8693616254409	0.876\\
45.8693616254409	0.8768\\
45.8734322239101	0.8768\\
45.8734322239101	0.8776\\
45.9465147528712	0.8776\\
45.9465147528712	0.8784\\
46.0042358526979	0.8784\\
46.0042358526979	0.8792\\
46.0117685199399	0.8792\\
46.0117685199399	0.88\\
46.037700043663	0.88\\
46.037700043663	0.8808\\
46.0526832807682	0.8808\\
46.0526832807682	0.8816\\
46.1227565755548	0.8816\\
46.1227565755548	0.8824\\
46.1227839610523	0.8824\\
46.1227839610523	0.8832\\
46.2273609764597	0.8832\\
46.2273609764597	0.884\\
46.2406467904864	0.884\\
46.2406467904864	0.8848\\
46.281741774242	0.8848\\
46.281741774242	0.8856\\
46.330933069243	0.8856\\
46.330933069243	0.8864\\
46.372802980086	0.8864\\
46.372802980086	0.8872\\
46.4949797109899	0.8872\\
46.4949797109899	0.888\\
46.4968282899098	0.888\\
46.4968282899098	0.8888\\
46.5839917828755	0.8888\\
46.5839917828755	0.8896\\
46.6705074495993	0.8896\\
46.6705074495993	0.8904\\
46.6755398379569	0.8904\\
46.6755398379569	0.8912\\
46.7736034979697	0.8912\\
46.7736034979697	0.892\\
46.8171894673082	0.892\\
46.8171894673082	0.8928\\
46.8388482826564	0.8928\\
46.8388482826564	0.8936\\
46.8806325602792	0.8936\\
46.8806325602792	0.8944\\
47.0099183026546	0.8944\\
47.0099183026546	0.8952\\
47.0165219192888	0.8952\\
47.0165219192888	0.896\\
47.0476287832373	0.896\\
47.0476287832373	0.8968\\
47.0484749620771	0.8968\\
47.0484749620771	0.8976\\
47.0944537013717	0.8976\\
47.0944537013717	0.8984\\
47.1053253865417	0.8984\\
47.1053253865417	0.8992\\
47.1910109398428	0.8992\\
47.1910109398428	0.9\\
47.4271694503424	0.9\\
47.4271694503424	0.9008\\
47.4421701059479	0.9008\\
47.4421701059479	0.9016\\
47.5193833459196	0.9016\\
47.5193833459196	0.9024\\
47.6227657926666	0.9024\\
47.6227657926666	0.9032\\
47.7956704454807	0.9032\\
47.7956704454807	0.904\\
48.0077410109106	0.904\\
48.0077410109106	0.9048\\
48.040604418965	0.9048\\
48.040604418965	0.9056\\
48.0749843279493	0.9056\\
48.0749843279493	0.9064\\
48.2628193088017	0.9064\\
48.2628193088017	0.9072\\
48.2795797107618	0.9072\\
48.2795797107618	0.908\\
48.31408811549	0.908\\
48.31408811549	0.9088\\
48.3680105006386	0.9088\\
48.3680105006386	0.9096\\
48.3742427885865	0.9096\\
48.3742427885865	0.9104\\
48.3788662679976	0.9104\\
48.3788662679976	0.9112\\
48.4561001756773	0.9112\\
48.4561001756773	0.912\\
48.4837311206377	0.912\\
48.4837311206377	0.9128\\
48.608694537636	0.9128\\
48.608694537636	0.9136\\
48.7384888050837	0.9136\\
48.7384888050837	0.9144\\
48.8262934900363	0.9144\\
48.8262934900363	0.9152\\
48.9128055863519	0.9152\\
48.9128055863519	0.916\\
49.040910586904	0.916\\
49.040910586904	0.9168\\
49.0980150761984	0.9168\\
49.0980150761984	0.9176\\
49.2168974669744	0.9176\\
49.2168974669744	0.9184\\
49.2390731251617	0.9184\\
49.2390731251617	0.9192\\
49.2618770768213	0.9192\\
49.2618770768213	0.92\\
49.2936436603865	0.92\\
49.2936436603865	0.9208\\
49.4620022093419	0.9208\\
49.4620022093419	0.9216\\
49.9429589826042	0.9216\\
49.9429589826042	0.9224\\
49.9572607416137	0.9224\\
49.9572607416137	0.9232\\
50.0521273243704	0.9232\\
50.0521273243704	0.924\\
50.0580516439502	0.924\\
50.0580516439502	0.9248\\
50.0890479802377	0.9248\\
50.0890479802377	0.9256\\
50.0953700020501	0.9256\\
50.0953700020501	0.9264\\
50.3526594474363	0.9264\\
50.3526594474363	0.9272\\
50.4181084351008	0.9272\\
50.4181084351008	0.928\\
50.4562485637824	0.928\\
50.4562485637824	0.9288\\
50.4570056651844	0.9288\\
50.4570056651844	0.9296\\
50.5064954799254	0.9296\\
50.5064954799254	0.9304\\
50.7939156726663	0.9304\\
50.7939156726663	0.9312\\
50.8443628979592	0.9312\\
50.8443628979592	0.932\\
50.8576214504209	0.932\\
50.8576214504209	0.9328\\
51.096993772815	0.9328\\
51.096993772815	0.9336\\
51.1618448018919	0.9336\\
51.1618448018919	0.9344\\
51.1727251882611	0.9344\\
51.1727251882611	0.9352\\
51.2733415900772	0.9352\\
51.2733415900772	0.936\\
51.5382258277672	0.936\\
51.5382258277672	0.9368\\
51.6441144010676	0.9368\\
51.6441144010676	0.9376\\
51.7580762788094	0.9376\\
51.7580762788094	0.9384\\
51.9293601072534	0.9384\\
51.9293601072534	0.9392\\
51.9522794531058	0.9392\\
51.9522794531058	0.94\\
51.9555740333088	0.94\\
51.9555740333088	0.9408\\
52.0479594756479	0.9408\\
52.0479594756479	0.9416\\
52.1869782606191	0.9416\\
52.1869782606191	0.9424\\
52.4455318638356	0.9424\\
52.4455318638356	0.9432\\
52.5980407185603	0.9432\\
52.5980407185603	0.944\\
53.096121242113	0.944\\
53.096121242113	0.9448\\
53.1751257966686	0.9448\\
53.1751257966686	0.9456\\
53.2086026952071	0.9456\\
53.2086026952071	0.9464\\
53.3404679417786	0.9464\\
53.3404679417786	0.9472\\
53.3509493147501	0.9472\\
53.3509493147501	0.948\\
53.3530884104883	0.948\\
53.3530884104883	0.9488\\
53.511799849659	0.9488\\
53.511799849659	0.9496\\
53.5672365122198	0.9496\\
53.5672365122198	0.9504\\
53.5940085232592	0.9504\\
53.5940085232592	0.9512\\
53.9945735081314	0.9512\\
53.9945735081314	0.952\\
54.0130804198798	0.952\\
54.0130804198798	0.9528\\
54.1627247641966	0.9528\\
54.1627247641966	0.9536\\
54.206643730952	0.9536\\
54.206643730952	0.9544\\
54.6549410314256	0.9544\\
54.6549410314256	0.9552\\
54.7652011656051	0.9552\\
54.7652011656051	0.956\\
54.7991669115913	0.956\\
54.7991669115913	0.9568\\
54.930820932118	0.9568\\
54.930820932118	0.9576\\
54.9504997764405	0.9576\\
54.9504997764405	0.9584\\
54.9800424453472	0.9584\\
54.9800424453472	0.9592\\
55.0945461544034	0.9592\\
55.0945461544034	0.96\\
55.3347962796866	0.96\\
55.3347962796866	0.9608\\
55.5437337877019	0.9608\\
55.5437337877019	0.9616\\
55.554111584036	0.9616\\
55.554111584036	0.9624\\
55.6586350597074	0.9624\\
55.6586350597074	0.9632\\
55.7282322889531	0.9632\\
55.7282322889531	0.964\\
56.1399375849847	0.964\\
56.1399375849847	0.9648\\
56.4403811835223	0.9648\\
56.4403811835223	0.9656\\
56.6962331731916	0.9656\\
56.6962331731916	0.9664\\
56.902151097225	0.9664\\
56.902151097225	0.9672\\
56.9655149002792	0.9672\\
56.9655149002792	0.968\\
57.1689110022683	0.968\\
57.1689110022683	0.9688\\
57.1952367519805	0.9688\\
57.1952367519805	0.9696\\
57.760336419368	0.9696\\
57.760336419368	0.9704\\
57.7899062665215	0.9704\\
57.7899062665215	0.9712\\
57.9023616242836	0.9712\\
57.9023616242836	0.972\\
58.1456722542077	0.972\\
58.1456722542077	0.9728\\
58.3430294619314	0.9728\\
58.3430294619314	0.9736\\
58.6655812235473	0.9736\\
58.6655812235473	0.9744\\
58.8919803496195	0.9744\\
58.8919803496195	0.9752\\
59.0945324413888	0.9752\\
59.0945324413888	0.976\\
59.100154073411	0.976\\
59.100154073411	0.9768\\
59.1003503413755	0.9768\\
59.1003503413755	0.9776\\
59.1433988112843	0.9776\\
59.1433988112843	0.9784\\
59.1565524641763	0.9784\\
59.1565524641763	0.9792\\
59.6805333336431	0.9792\\
59.6805333336431	0.98\\
59.7173536060198	0.98\\
59.7173536060198	0.9808\\
59.7737177132064	0.9808\\
59.7737177132064	0.9816\\
59.8449459027422	0.9816\\
59.8449459027422	0.9824\\
59.8852216578499	0.9824\\
59.8852216578499	0.9832\\
59.9053961891137	0.9832\\
59.9053961891137	0.984\\
59.9414390025198	0.984\\
59.9414390025198	0.9848\\
60.7582519454637	0.9848\\
60.7582519454637	0.9856\\
61.5959373318124	0.9856\\
61.5959373318124	0.9864\\
62.7645231868166	0.9864\\
62.7645231868166	0.9872\\
62.8469671324674	0.9872\\
62.8469671324674	0.988\\
63.2689794478564	0.988\\
63.2689794478564	0.9888\\
65.2311341147132	0.9888\\
65.2311341147132	0.9896\\
66.1267198952852	0.9896\\
66.1267198952852	0.9904\\
66.9233454775713	0.9904\\
66.9233454775713	0.9912\\
67.5831457739834	0.9912\\
67.5831457739834	0.992\\
67.7303259112836	0.992\\
67.7303259112836	0.9928\\
68.0414257649162	0.9928\\
68.0414257649162	0.9936\\
68.1898290263031	0.9936\\
68.1898290263031	0.9944\\
69.3228111980977	0.9944\\
69.3228111980977	0.9952\\
71.0761119157306	0.9952\\
71.0761119157306	0.996\\
71.4202164959528	0.996\\
71.4202164959528	0.9968\\
72.4484130431056	0.9968\\
72.4484130431056	0.9976\\
74.6445963968676	0.9976\\
74.6445963968676	0.9984\\
74.8334699211846	0.9984\\
74.8334699211846	0.9992\\
76.4558627303585	0.9992\\
76.4558627303585	1\\
inf	1\\
};
%\addlegendentry{Geo policy NO PF}

\addplot [color=desireRed, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
-inf	0\\
5.00298031135182	0\\
5.00298031135182	0.00088809946714032\\
5.00626840469584	0.00088809946714032\\
5.00626840469584	0.00177619893428064\\
5.08274888115159	0.00177619893428064\\
5.08274888115159	0.00266429840142096\\
5.08780859833506	0.00266429840142096\\
5.08780859833506	0.00355239786856128\\
5.11446776030522	0.00355239786856128\\
5.11446776030522	0.0044404973357016\\
5.12161632150226	0.0044404973357016\\
5.12161632150226	0.00532859680284192\\
5.12598473993314	0.00532859680284192\\
5.12598473993314	0.00621669626998224\\
5.19656821159037	0.00621669626998224\\
5.19656821159037	0.00710479573712256\\
5.23923844953101	0.00710479573712256\\
5.23923844953101	0.00799289520426288\\
5.24007412531296	0.00799289520426288\\
5.24007412531296	0.0088809946714032\\
5.24580840391801	0.0088809946714032\\
5.24580840391801	0.00976909413854352\\
5.24966574711028	0.00976909413854352\\
5.24966574711028	0.0106571936056838\\
5.27494563550979	0.0106571936056838\\
5.27494563550979	0.0115452930728242\\
5.28846674245796	0.0115452930728242\\
5.28846674245796	0.0124333925399645\\
5.29714306260929	0.0124333925399645\\
5.29714306260929	0.0133214920071048\\
5.31634596456457	0.0133214920071048\\
5.31634596456457	0.0142095914742451\\
5.31750531395251	0.0142095914742451\\
5.31750531395251	0.0150976909413854\\
5.33199746459221	0.0150976909413854\\
5.33199746459221	0.0159857904085258\\
5.33355098211278	0.0159857904085258\\
5.33355098211278	0.0168738898756661\\
5.34384255772017	0.0168738898756661\\
5.34384255772017	0.0177619893428064\\
5.38938711175981	0.0177619893428064\\
5.38938711175981	0.0186500888099467\\
5.40646025344932	0.0186500888099467\\
5.40646025344932	0.019538188277087\\
5.44639936151978	0.019538188277087\\
5.44639936151978	0.0204262877442274\\
5.47777837025685	0.0204262877442274\\
5.47777837025685	0.0213143872113677\\
5.50133506352806	0.0213143872113677\\
5.50133506352806	0.022202486678508\\
5.53264194107325	0.022202486678508\\
5.53264194107325	0.0230905861456483\\
5.59441979872205	0.0230905861456483\\
5.59441979872205	0.0239786856127886\\
5.61266020073861	0.0239786856127886\\
5.61266020073861	0.024866785079929\\
5.62691043106814	0.024866785079929\\
5.62691043106814	0.0257548845470693\\
5.68363090690492	0.0257548845470693\\
5.68363090690492	0.0266429840142096\\
5.69667208623343	0.0266429840142096\\
5.69667208623343	0.0275310834813499\\
5.69692845830964	0.0275310834813499\\
5.69692845830964	0.0284191829484902\\
5.69708280117789	0.0284191829484902\\
5.69708280117789	0.0293072824156306\\
5.70835883927782	0.0293072824156306\\
5.70835883927782	0.0301953818827709\\
5.72628487502347	0.0301953818827709\\
5.72628487502347	0.0310834813499112\\
5.73662658432944	0.0310834813499112\\
5.73662658432944	0.0319715808170515\\
5.7444961702475	0.0319715808170515\\
5.7444961702475	0.0328596802841918\\
5.74516345981293	0.0328596802841918\\
5.74516345981293	0.0337477797513321\\
5.77168064279952	0.0337477797513321\\
5.77168064279952	0.0346358792184725\\
5.83892777938399	0.0346358792184725\\
5.83892777938399	0.0355239786856128\\
5.8839220159196	0.0355239786856128\\
5.8839220159196	0.0364120781527531\\
5.89180615951446	0.0364120781527531\\
5.89180615951446	0.0373001776198934\\
5.89234038932215	0.0373001776198934\\
5.89234038932215	0.0381882770870337\\
5.9080383340214	0.0381882770870337\\
5.9080383340214	0.0390763765541741\\
5.97962553240889	0.0390763765541741\\
5.97962553240889	0.0399644760213144\\
5.99905617498226	0.0399644760213144\\
5.99905617498226	0.0408525754884547\\
6.02678461479755	0.0408525754884547\\
6.02678461479755	0.041740674955595\\
6.0381808950176	0.041740674955595\\
6.0381808950176	0.0426287744227353\\
6.05526371558887	0.0426287744227353\\
6.05526371558887	0.0435168738898757\\
6.06591646398016	0.0435168738898757\\
6.06591646398016	0.044404973357016\\
6.11667502823072	0.044404973357016\\
6.11667502823072	0.0452930728241563\\
6.14568618011309	0.0452930728241563\\
6.14568618011309	0.0461811722912966\\
6.17580330303524	0.0461811722912966\\
6.17580330303524	0.0470692717584369\\
6.1926973348127	0.0470692717584369\\
6.1926973348127	0.0479573712255773\\
6.26696017449156	0.0479573712255773\\
6.26696017449156	0.0488454706927176\\
6.30334224886692	0.0488454706927176\\
6.30334224886692	0.0497335701598579\\
6.30427799631328	0.0497335701598579\\
6.30427799631328	0.0506216696269982\\
6.32956145317446	0.0506216696269982\\
6.32956145317446	0.0515097690941385\\
6.34051184408525	0.0515097690941385\\
6.34051184408525	0.0523978685612789\\
6.35734088048239	0.0523978685612789\\
6.35734088048239	0.0532859680284192\\
6.36775520188504	0.0532859680284192\\
6.36775520188504	0.0541740674955595\\
6.40546498488186	0.0541740674955595\\
6.40546498488186	0.0550621669626998\\
6.42464408934295	0.0550621669626998\\
6.42464408934295	0.0559502664298401\\
6.42697939461622	0.0559502664298401\\
6.42697939461622	0.0568383658969805\\
6.4323180176994	0.0568383658969805\\
6.4323180176994	0.0577264653641208\\
6.47567830906427	0.0577264653641208\\
6.47567830906427	0.0586145648312611\\
6.54924239503463	0.0586145648312611\\
6.54924239503463	0.0595026642984014\\
6.56167444507235	0.0595026642984014\\
6.56167444507235	0.0603907637655417\\
6.66071901588527	0.0603907637655417\\
6.66071901588527	0.0612788632326821\\
6.71366464695903	0.0612788632326821\\
6.71366464695903	0.0621669626998224\\
6.71676219071922	0.0621669626998224\\
6.71676219071922	0.0630550621669627\\
6.74011791624376	0.0630550621669627\\
6.74011791624376	0.063943161634103\\
6.74472320383053	0.063943161634103\\
6.74472320383053	0.0648312611012433\\
6.74584936884709	0.0648312611012433\\
6.74584936884709	0.0657193605683837\\
6.76606806019887	0.0657193605683837\\
6.76606806019887	0.066607460035524\\
6.77525328634467	0.066607460035524\\
6.77525328634467	0.0674955595026643\\
6.77933080658015	0.0674955595026643\\
6.77933080658015	0.0683836589698046\\
6.7978849621332	0.0683836589698046\\
6.7978849621332	0.0692717584369449\\
6.81616789003505	0.0692717584369449\\
6.81616789003505	0.0701598579040853\\
6.8408581094191	0.0701598579040853\\
6.8408581094191	0.0710479573712256\\
6.9099394399449	0.0710479573712256\\
6.9099394399449	0.0719360568383659\\
6.91945698733336	0.0719360568383659\\
6.91945698733336	0.0728241563055062\\
6.94431991198988	0.0728241563055062\\
6.94431991198988	0.0737122557726465\\
6.95446960736437	0.0737122557726465\\
6.95446960736437	0.0746003552397869\\
7.00724520041178	0.0746003552397869\\
7.00724520041178	0.0754884547069272\\
7.01204486679533	0.0754884547069272\\
7.01204486679533	0.0763765541740675\\
7.0138013762117	0.0763765541740675\\
7.0138013762117	0.0772646536412078\\
7.01993419633012	0.0772646536412078\\
7.01993419633012	0.0781527531083481\\
7.02911468424543	0.0781527531083481\\
7.02911468424543	0.0790408525754885\\
7.04175157598177	0.0790408525754885\\
7.04175157598177	0.0799289520426288\\
7.08474536586426	0.0799289520426288\\
7.08474536586426	0.0808170515097691\\
7.10333119777675	0.0808170515097691\\
7.10333119777675	0.0817051509769094\\
7.12438790185281	0.0817051509769094\\
7.12438790185281	0.0825932504440497\\
7.21364500824509	0.0825932504440497\\
7.21364500824509	0.0834813499111901\\
7.2341127425552	0.0834813499111901\\
7.2341127425552	0.0843694493783304\\
7.29396147538782	0.0843694493783304\\
7.29396147538782	0.0852575488454707\\
7.29986899540077	0.0852575488454707\\
7.29986899540077	0.086145648312611\\
7.31785287962896	0.086145648312611\\
7.31785287962896	0.0870337477797513\\
7.32033138691278	0.0870337477797513\\
7.32033138691278	0.0879218472468917\\
7.3204756416598	0.0879218472468917\\
7.3204756416598	0.088809946714032\\
7.33960140590614	0.088809946714032\\
7.33960140590614	0.0896980461811723\\
7.37288856192201	0.0896980461811723\\
7.37288856192201	0.0905861456483126\\
7.37818442452209	0.0905861456483126\\
7.37818442452209	0.0914742451154529\\
7.41527013164419	0.0914742451154529\\
7.41527013164419	0.0923623445825933\\
7.44444655182458	0.0923623445825933\\
7.44444655182458	0.0932504440497336\\
7.45092141052051	0.0932504440497336\\
7.45092141052051	0.0941385435168739\\
7.45631253803524	0.0941385435168739\\
7.45631253803524	0.0950266429840142\\
7.47771143815554	0.0950266429840142\\
7.47771143815554	0.0959147424511545\\
7.48968271748208	0.0959147424511545\\
7.48968271748208	0.0968028419182948\\
7.51095522325991	0.0968028419182948\\
7.51095522325991	0.0976909413854352\\
7.54887048174118	0.0976909413854352\\
7.54887048174118	0.0985790408525755\\
7.55657418830086	0.0985790408525755\\
7.55657418830086	0.0994671403197158\\
7.55821635737817	0.0994671403197158\\
7.55821635737817	0.100355239786856\\
7.56107265503757	0.100355239786856\\
7.56107265503757	0.101243339253996\\
7.56680114912939	0.101243339253996\\
7.56680114912939	0.102131438721137\\
7.58094282632314	0.102131438721137\\
7.58094282632314	0.103019538188277\\
7.62216454997216	0.103019538188277\\
7.62216454997216	0.103907637655417\\
7.63802488187432	0.103907637655417\\
7.63802488187432	0.104795737122558\\
7.67035657075826	0.104795737122558\\
7.67035657075826	0.105683836589698\\
7.73863312464249	0.105683836589698\\
7.73863312464249	0.106571936056838\\
7.76452872800664	0.106571936056838\\
7.76452872800664	0.107460035523979\\
7.78027653725463	0.107460035523979\\
7.78027653725463	0.108348134991119\\
7.80763914905098	0.108348134991119\\
7.80763914905098	0.109236234458259\\
7.81456918728397	0.109236234458259\\
7.81456918728397	0.1101243339254\\
7.85192287683228	0.1101243339254\\
7.85192287683228	0.11101243339254\\
7.8668856602577	0.11101243339254\\
7.8668856602577	0.11190053285968\\
7.87272643400104	0.11190053285968\\
7.87272643400104	0.112788632326821\\
7.88344778462015	0.112788632326821\\
7.88344778462015	0.113676731793961\\
7.89235828851174	0.113676731793961\\
7.89235828851174	0.114564831261101\\
7.95577763986428	0.114564831261101\\
7.95577763986428	0.115452930728242\\
7.95686989147991	0.115452930728242\\
7.95686989147991	0.116341030195382\\
7.95800015549619	0.116341030195382\\
7.95800015549619	0.117229129662522\\
8.04971163766002	0.117229129662522\\
8.04971163766002	0.118117229129663\\
8.07802423567203	0.118117229129663\\
8.07802423567203	0.119005328596803\\
8.13269634868055	0.119005328596803\\
8.13269634868055	0.119893428063943\\
8.13899502515802	0.119893428063943\\
8.13899502515802	0.120781527531083\\
8.13911551290463	0.120781527531083\\
8.13911551290463	0.121669626998224\\
8.15657780987333	0.121669626998224\\
8.15657780987333	0.122557726465364\\
8.17670188471302	0.122557726465364\\
8.17670188471302	0.123445825932504\\
8.18714594266788	0.123445825932504\\
8.18714594266788	0.124333925399645\\
8.21056671110508	0.124333925399645\\
8.21056671110508	0.125222024866785\\
8.21277385471911	0.125222024866785\\
8.21277385471911	0.126110124333925\\
8.22830918230374	0.126110124333925\\
8.22830918230374	0.126998223801066\\
8.25044744739513	0.126998223801066\\
8.25044744739513	0.127886323268206\\
8.26154953888712	0.127886323268206\\
8.26154953888712	0.128774422735346\\
8.37588324443054	0.128774422735346\\
8.37588324443054	0.129662522202487\\
8.425082229046	0.129662522202487\\
8.425082229046	0.130550621669627\\
8.43051534485602	0.130550621669627\\
8.43051534485602	0.131438721136767\\
8.43492973148719	0.131438721136767\\
8.43492973148719	0.132326820603908\\
8.47930872962811	0.132326820603908\\
8.47930872962811	0.133214920071048\\
8.53197063882388	0.133214920071048\\
8.53197063882388	0.134103019538188\\
8.5558389905036	0.134103019538188\\
8.5558389905036	0.134991119005329\\
8.55759517117704	0.134991119005329\\
8.55759517117704	0.135879218472469\\
8.573840419228	0.135879218472469\\
8.573840419228	0.136767317939609\\
8.57850149702612	0.136767317939609\\
8.57850149702612	0.13765541740675\\
8.58149628513738	0.13765541740675\\
8.58149628513738	0.13854351687389\\
8.61494112446023	0.13854351687389\\
8.61494112446023	0.13943161634103\\
8.62069150948515	0.13943161634103\\
8.62069150948515	0.140319715808171\\
8.66337535154346	0.140319715808171\\
8.66337535154346	0.141207815275311\\
8.69036996428259	0.141207815275311\\
8.69036996428259	0.142095914742451\\
8.74446955107041	0.142095914742451\\
8.74446955107041	0.142984014209591\\
8.76286301259567	0.142984014209591\\
8.76286301259567	0.143872113676732\\
8.78967799016202	0.143872113676732\\
8.78967799016202	0.144760213143872\\
8.85072925224383	0.144760213143872\\
8.85072925224383	0.145648312611012\\
8.87834281076733	0.145648312611012\\
8.87834281076733	0.146536412078153\\
8.8989089287667	0.146536412078153\\
8.8989089287667	0.147424511545293\\
8.92382320043104	0.147424511545293\\
8.92382320043104	0.148312611012433\\
8.93429243237895	0.148312611012433\\
8.93429243237895	0.149200710479574\\
8.93670703553901	0.149200710479574\\
8.93670703553901	0.150088809946714\\
8.95228985319565	0.150088809946714\\
8.95228985319565	0.150976909413854\\
8.95473560048041	0.150976909413854\\
8.95473560048041	0.151865008880995\\
8.95509271604351	0.151865008880995\\
8.95509271604351	0.152753108348135\\
8.97985365415369	0.152753108348135\\
8.97985365415369	0.153641207815275\\
8.99276718071372	0.153641207815275\\
8.99276718071372	0.154529307282416\\
9.03081442153495	0.154529307282416\\
9.03081442153495	0.155417406749556\\
9.04152702638398	0.155417406749556\\
9.04152702638398	0.156305506216696\\
9.06303654131643	0.156305506216696\\
9.06303654131643	0.157193605683837\\
9.09218239474243	0.157193605683837\\
9.09218239474243	0.158081705150977\\
9.14495349085147	0.158081705150977\\
9.14495349085147	0.158969804618117\\
9.15102281135812	0.158969804618117\\
9.15102281135812	0.159857904085258\\
9.15608081659349	0.159857904085258\\
9.15608081659349	0.160746003552398\\
9.16815609846243	0.160746003552398\\
9.16815609846243	0.161634103019538\\
9.17759091276345	0.161634103019538\\
9.17759091276345	0.162522202486679\\
9.18859428089942	0.162522202486679\\
9.18859428089942	0.163410301953819\\
9.19609724131475	0.163410301953819\\
9.19609724131475	0.164298401420959\\
9.21077329649356	0.164298401420959\\
9.21077329649356	0.165186500888099\\
9.37474789979803	0.165186500888099\\
9.37474789979803	0.16607460035524\\
9.37889911008148	0.16607460035524\\
9.37889911008148	0.16696269982238\\
9.39177158541717	0.16696269982238\\
9.39177158541717	0.16785079928952\\
9.41390589494834	0.16785079928952\\
9.41390589494834	0.168738898756661\\
9.46536470931835	0.168738898756661\\
9.46536470931835	0.169626998223801\\
9.49594350816352	0.169626998223801\\
9.49594350816352	0.170515097690941\\
9.49632729576712	0.170515097690941\\
9.49632729576712	0.171403197158082\\
9.52577277556961	0.171403197158082\\
9.52577277556961	0.172291296625222\\
9.5299584838571	0.172291296625222\\
9.5299584838571	0.173179396092362\\
9.57093676969156	0.173179396092362\\
9.57093676969156	0.174067495559503\\
9.58139509120844	0.174067495559503\\
9.58139509120844	0.174955595026643\\
9.58244371073924	0.174955595026643\\
9.58244371073924	0.175843694493783\\
9.59095680491027	0.175843694493783\\
9.59095680491027	0.176731793960924\\
9.63196727398985	0.176731793960924\\
9.63196727398985	0.177619893428064\\
9.64602539355954	0.177619893428064\\
9.64602539355954	0.178507992895204\\
9.68240885949164	0.178507992895204\\
9.68240885949164	0.179396092362345\\
9.69577004043417	0.179396092362345\\
9.69577004043417	0.180284191829485\\
9.72730960233776	0.180284191829485\\
9.72730960233776	0.181172291296625\\
9.74706241834207	0.181172291296625\\
9.74706241834207	0.182060390763766\\
9.75580820117106	0.182060390763766\\
9.75580820117106	0.182948490230906\\
9.76670502089271	0.182948490230906\\
9.76670502089271	0.183836589698046\\
9.76878209786299	0.183836589698046\\
9.76878209786299	0.184724689165187\\
9.78463792705986	0.184724689165187\\
9.78463792705986	0.185612788632327\\
9.78517376368998	0.185612788632327\\
9.78517376368998	0.186500888099467\\
9.82109842250943	0.186500888099467\\
9.82109842250943	0.187388987566607\\
9.84657828408991	0.187388987566607\\
9.84657828408991	0.188277087033748\\
9.8555622691755	0.188277087033748\\
9.8555622691755	0.189165186500888\\
9.91018024707157	0.189165186500888\\
9.91018024707157	0.190053285968028\\
9.9147737733589	0.190053285968028\\
9.9147737733589	0.190941385435169\\
9.92106952954559	0.190941385435169\\
9.92106952954559	0.191829484902309\\
9.99000645883735	0.191829484902309\\
9.99000645883735	0.192717584369449\\
10.0618907854306	0.192717584369449\\
10.0618907854306	0.19360568383659\\
10.1123467613944	0.19360568383659\\
10.1123467613944	0.19449378330373\\
10.1216881908702	0.19449378330373\\
10.1216881908702	0.19538188277087\\
10.190678403242	0.19538188277087\\
10.190678403242	0.196269982238011\\
10.2022281698615	0.196269982238011\\
10.2022281698615	0.197158081705151\\
10.2260711574515	0.197158081705151\\
10.2260711574515	0.198046181172291\\
10.2958206475218	0.198046181172291\\
10.2958206475218	0.198934280639432\\
10.2962249500238	0.198934280639432\\
10.2962249500238	0.199822380106572\\
10.3377803097389	0.199822380106572\\
10.3377803097389	0.200710479573712\\
10.3542741608999	0.200710479573712\\
10.3542741608999	0.201598579040853\\
10.3562069392866	0.201598579040853\\
10.3562069392866	0.202486678507993\\
10.403898763972	0.202486678507993\\
10.403898763972	0.203374777975133\\
10.4239335937037	0.203374777975133\\
10.4239335937037	0.204262877442274\\
10.440898506718	0.204262877442274\\
10.440898506718	0.205150976909414\\
10.4917551932409	0.205150976909414\\
10.4917551932409	0.206039076376554\\
10.5253165019446	0.206039076376554\\
10.5253165019446	0.206927175843694\\
10.5319687216721	0.206927175843694\\
10.5319687216721	0.207815275310835\\
10.5882416848858	0.207815275310835\\
10.5882416848858	0.208703374777975\\
10.6312547446895	0.208703374777975\\
10.6312547446895	0.209591474245115\\
10.6395657923725	0.209591474245115\\
10.6395657923725	0.210479573712256\\
10.6469384114117	0.210479573712256\\
10.6469384114117	0.211367673179396\\
10.6604116573589	0.211367673179396\\
10.6604116573589	0.212255772646536\\
10.7007627042796	0.212255772646536\\
10.7007627042796	0.213143872113677\\
10.7123941946494	0.213143872113677\\
10.7123941946494	0.214031971580817\\
10.7465508268494	0.214031971580817\\
10.7465508268494	0.214920071047957\\
10.7586172972693	0.214920071047957\\
10.7586172972693	0.215808170515098\\
10.8071193602362	0.215808170515098\\
10.8071193602362	0.216696269982238\\
10.8402742926981	0.216696269982238\\
10.8402742926981	0.217584369449378\\
10.8561947314615	0.217584369449378\\
10.8561947314615	0.218472468916519\\
10.8566037891525	0.218472468916519\\
10.8566037891525	0.219360568383659\\
10.93207206109	0.219360568383659\\
10.93207206109	0.220248667850799\\
10.9794025760177	0.220248667850799\\
10.9794025760177	0.22113676731794\\
11.0069240491798	0.22113676731794\\
11.0069240491798	0.22202486678508\\
11.0078275329023	0.22202486678508\\
11.0078275329023	0.22291296625222\\
11.0094790151115	0.22291296625222\\
11.0094790151115	0.223801065719361\\
11.0245608115618	0.223801065719361\\
11.0245608115618	0.224689165186501\\
11.0397084682322	0.224689165186501\\
11.0397084682322	0.225577264653641\\
11.0543946383774	0.225577264653641\\
11.0543946383774	0.226465364120782\\
11.1288637866284	0.226465364120782\\
11.1288637866284	0.227353463587922\\
11.1763329043668	0.227353463587922\\
11.1763329043668	0.228241563055062\\
11.189858325894	0.228241563055062\\
11.189858325894	0.229129662522202\\
11.1952784134989	0.229129662522202\\
11.1952784134989	0.230017761989343\\
11.2061598380489	0.230017761989343\\
11.2061598380489	0.230905861456483\\
11.2072571385003	0.230905861456483\\
11.2072571385003	0.231793960923623\\
11.2255323455188	0.231793960923623\\
11.2255323455188	0.232682060390764\\
11.2383479439962	0.232682060390764\\
11.2383479439962	0.233570159857904\\
11.2402804654523	0.233570159857904\\
11.2402804654523	0.234458259325044\\
11.25207131872	0.234458259325044\\
11.25207131872	0.235346358792185\\
11.3089520895598	0.235346358792185\\
11.3089520895598	0.236234458259325\\
11.3137346906286	0.236234458259325\\
11.3137346906286	0.237122557726465\\
11.3150809323264	0.237122557726465\\
11.3150809323264	0.238010657193606\\
11.3377413763328	0.238010657193606\\
11.3377413763328	0.238898756660746\\
11.370015759975	0.238898756660746\\
11.370015759975	0.239786856127886\\
11.3894114284447	0.239786856127886\\
11.3894114284447	0.240674955595027\\
11.4468313957665	0.240674955595027\\
11.4468313957665	0.241563055062167\\
11.5009995652248	0.241563055062167\\
11.5009995652248	0.242451154529307\\
11.5042599602614	0.242451154529307\\
11.5042599602614	0.243339253996448\\
11.5295057686816	0.243339253996448\\
11.5295057686816	0.244227353463588\\
11.5523531608123	0.244227353463588\\
11.5523531608123	0.245115452930728\\
11.55756883103	0.245115452930728\\
11.55756883103	0.246003552397869\\
11.5724248737506	0.246003552397869\\
11.5724248737506	0.246891651865009\\
11.5753343054663	0.246891651865009\\
11.5753343054663	0.247779751332149\\
11.6311982038232	0.247779751332149\\
11.6311982038232	0.24866785079929\\
11.6362487660872	0.24866785079929\\
11.6362487660872	0.24955595026643\\
11.638589176616	0.24955595026643\\
11.638589176616	0.25044404973357\\
11.6931650330868	0.25044404973357\\
11.6931650330868	0.25133214920071\\
11.6935250917389	0.25133214920071\\
11.6935250917389	0.252220248667851\\
11.7011620402272	0.252220248667851\\
11.7011620402272	0.253108348134991\\
11.7182551919938	0.253108348134991\\
11.7182551919938	0.253996447602131\\
11.7210267964488	0.253996447602131\\
11.7210267964488	0.254884547069272\\
11.7295633668262	0.254884547069272\\
11.7295633668262	0.255772646536412\\
11.7564757926988	0.255772646536412\\
11.7564757926988	0.256660746003552\\
11.7753642553094	0.256660746003552\\
11.7753642553094	0.257548845470693\\
11.7780927376482	0.257548845470693\\
11.7780927376482	0.258436944937833\\
11.7892417850971	0.258436944937833\\
11.7892417850971	0.259325044404973\\
11.7895101511481	0.259325044404973\\
11.7895101511481	0.260213143872114\\
11.8132003664037	0.260213143872114\\
11.8132003664037	0.261101243339254\\
11.8507139881934	0.261101243339254\\
11.8507139881934	0.261989342806394\\
11.8514080942562	0.261989342806394\\
11.8514080942562	0.262877442273535\\
11.8570981041093	0.262877442273535\\
11.8570981041093	0.263765541740675\\
11.8694623210133	0.263765541740675\\
11.8694623210133	0.264653641207815\\
11.8897519667181	0.264653641207815\\
11.8897519667181	0.265541740674956\\
11.8950413374188	0.265541740674956\\
11.8950413374188	0.266429840142096\\
11.9073190448499	0.266429840142096\\
11.9073190448499	0.267317939609236\\
11.9120820038379	0.267317939609236\\
11.9120820038379	0.268206039076377\\
11.9790996029313	0.268206039076377\\
11.9790996029313	0.269094138543517\\
11.9807351268325	0.269094138543517\\
11.9807351268325	0.269982238010657\\
11.9944556511117	0.269982238010657\\
11.9944556511117	0.270870337477798\\
12.0028104502931	0.270870337477798\\
12.0028104502931	0.271758436944938\\
12.0570341461421	0.271758436944938\\
12.0570341461421	0.272646536412078\\
12.0900268309605	0.272646536412078\\
12.0900268309605	0.273534635879218\\
12.0940879331906	0.273534635879218\\
12.0940879331906	0.274422735346359\\
12.1101792718871	0.274422735346359\\
12.1101792718871	0.275310834813499\\
12.1341826791775	0.275310834813499\\
12.1341826791775	0.276198934280639\\
12.1565652689524	0.276198934280639\\
12.1565652689524	0.27708703374778\\
12.1694148981588	0.27708703374778\\
12.1694148981588	0.27797513321492\\
12.1856211766329	0.27797513321492\\
12.1856211766329	0.27886323268206\\
12.1940914233182	0.27886323268206\\
12.1940914233182	0.279751332149201\\
12.2152127295432	0.279751332149201\\
12.2152127295432	0.280639431616341\\
12.2360201469755	0.280639431616341\\
12.2360201469755	0.281527531083481\\
12.2464951965401	0.281527531083481\\
12.2464951965401	0.282415630550622\\
12.2793308310887	0.282415630550622\\
12.2793308310887	0.283303730017762\\
12.2873221941759	0.283303730017762\\
12.2873221941759	0.284191829484902\\
12.3207708803128	0.284191829484902\\
12.3207708803128	0.285079928952043\\
12.3700615385546	0.285079928952043\\
12.3700615385546	0.285968028419183\\
12.3942719844797	0.285968028419183\\
12.3942719844797	0.286856127886323\\
12.4156311462185	0.286856127886323\\
12.4156311462185	0.287744227353464\\
12.438143239938	0.287744227353464\\
12.438143239938	0.288632326820604\\
12.4677718421973	0.288632326820604\\
12.4677718421973	0.289520426287744\\
12.4906668848879	0.289520426287744\\
12.4906668848879	0.290408525754885\\
12.4952188088682	0.290408525754885\\
12.4952188088682	0.291296625222025\\
12.4982560052489	0.291296625222025\\
12.4982560052489	0.292184724689165\\
12.5066583226238	0.292184724689165\\
12.5066583226238	0.293072824156306\\
12.5305378233443	0.293072824156306\\
12.5305378233443	0.293960923623446\\
12.5367817362322	0.293960923623446\\
12.5367817362322	0.294849023090586\\
12.5463992312301	0.294849023090586\\
12.5463992312301	0.295737122557726\\
12.5940219356499	0.295737122557726\\
12.5940219356499	0.296625222024867\\
12.6110773536231	0.296625222024867\\
12.6110773536231	0.297513321492007\\
12.617437522339	0.297513321492007\\
12.617437522339	0.298401420959147\\
12.6362746224517	0.298401420959147\\
12.6362746224517	0.299289520426288\\
12.651997893297	0.299289520426288\\
12.651997893297	0.300177619893428\\
12.6662869616539	0.300177619893428\\
12.6662869616539	0.301065719360568\\
12.6915755159284	0.301065719360568\\
12.6915755159284	0.301953818827709\\
12.7072793599017	0.301953818827709\\
12.7072793599017	0.302841918294849\\
12.7607934169384	0.302841918294849\\
12.7607934169384	0.303730017761989\\
12.7870613722423	0.303730017761989\\
12.7870613722423	0.30461811722913\\
12.846530901222	0.30461811722913\\
12.846530901222	0.30550621669627\\
12.8639746875843	0.30550621669627\\
12.8639746875843	0.30639431616341\\
12.8658735132194	0.30639431616341\\
12.8658735132194	0.307282415630551\\
12.902432812974	0.307282415630551\\
12.902432812974	0.308170515097691\\
12.9363281425125	0.308170515097691\\
12.9363281425125	0.309058614564831\\
12.9366296403106	0.309058614564831\\
12.9366296403106	0.309946714031972\\
12.9469388676707	0.309946714031972\\
12.9469388676707	0.310834813499112\\
12.986618620433	0.310834813499112\\
12.986618620433	0.311722912966252\\
12.9883953186946	0.311722912966252\\
12.9883953186946	0.312611012433393\\
12.9998172104371	0.312611012433393\\
12.9998172104371	0.313499111900533\\
13.0204284076302	0.313499111900533\\
13.0204284076302	0.314387211367673\\
13.0260037795814	0.314387211367673\\
13.0260037795814	0.315275310834813\\
13.0288737240217	0.315275310834813\\
13.0288737240217	0.316163410301954\\
13.1073843587515	0.316163410301954\\
13.1073843587515	0.317051509769094\\
13.1321506761406	0.317051509769094\\
13.1321506761406	0.317939609236234\\
13.14275320667	0.317939609236234\\
13.14275320667	0.318827708703375\\
13.1614771128438	0.318827708703375\\
13.1614771128438	0.319715808170515\\
13.1638059791266	0.319715808170515\\
13.1638059791266	0.320603907637655\\
13.1646233161362	0.320603907637655\\
13.1646233161362	0.321492007104796\\
13.2105340008068	0.321492007104796\\
13.2105340008068	0.322380106571936\\
13.240354198072	0.322380106571936\\
13.240354198072	0.323268206039076\\
13.2576630635452	0.323268206039076\\
13.2576630635452	0.324156305506217\\
13.3299782930203	0.324156305506217\\
13.3299782930203	0.325044404973357\\
13.3430532808704	0.325044404973357\\
13.3430532808704	0.325932504440497\\
13.3689162069518	0.325932504440497\\
13.3689162069518	0.326820603907638\\
13.3755207078945	0.326820603907638\\
13.3755207078945	0.327708703374778\\
13.3822493222034	0.327708703374778\\
13.3822493222034	0.328596802841918\\
13.4356163438059	0.328596802841918\\
13.4356163438059	0.329484902309059\\
13.4805347152613	0.329484902309059\\
13.4805347152613	0.330373001776199\\
13.4996569469541	0.330373001776199\\
13.4996569469541	0.331261101243339\\
13.5168691289962	0.331261101243339\\
13.5168691289962	0.33214920071048\\
13.5403978689526	0.33214920071048\\
13.5403978689526	0.33303730017762\\
13.5444477851559	0.33303730017762\\
13.5444477851559	0.33392539964476\\
13.5586319363439	0.33392539964476\\
13.5586319363439	0.334813499111901\\
13.6086795387018	0.334813499111901\\
13.6086795387018	0.335701598579041\\
13.6610618028789	0.335701598579041\\
13.6610618028789	0.336589698046181\\
13.7364029067886	0.336589698046181\\
13.7364029067886	0.337477797513321\\
13.7849470303527	0.337477797513321\\
13.7849470303527	0.338365896980462\\
13.8219214513822	0.338365896980462\\
13.8219214513822	0.339253996447602\\
13.8361464273221	0.339253996447602\\
13.8361464273221	0.340142095914742\\
13.9055604721444	0.340142095914742\\
13.9055604721444	0.341030195381883\\
13.9216592965706	0.341030195381883\\
13.9216592965706	0.341918294849023\\
13.9910170005751	0.341918294849023\\
13.9910170005751	0.342806394316163\\
13.9961313181955	0.342806394316163\\
13.9961313181955	0.343694493783304\\
14.0705970782825	0.343694493783304\\
14.0705970782825	0.344582593250444\\
14.0750109799664	0.344582593250444\\
14.0750109799664	0.345470692717584\\
14.0931185380471	0.345470692717584\\
14.0931185380471	0.346358792184725\\
14.1036773981267	0.346358792184725\\
14.1036773981267	0.347246891651865\\
14.1102983996556	0.347246891651865\\
14.1102983996556	0.348134991119005\\
14.1242763510692	0.348134991119005\\
14.1242763510692	0.349023090586146\\
14.1748864040551	0.349023090586146\\
14.1748864040551	0.349911190053286\\
14.1881056949673	0.349911190053286\\
14.1881056949673	0.350799289520426\\
14.2454120682946	0.350799289520426\\
14.2454120682946	0.351687388987567\\
14.280839950616	0.351687388987567\\
14.280839950616	0.352575488454707\\
14.2924591850821	0.352575488454707\\
14.2924591850821	0.353463587921847\\
14.3218329433707	0.353463587921847\\
14.3218329433707	0.354351687388988\\
14.3526103169578	0.354351687388988\\
14.3526103169578	0.355239786856128\\
14.3699109904844	0.355239786856128\\
14.3699109904844	0.356127886323268\\
14.4039892617337	0.356127886323268\\
14.4039892617337	0.357015985790409\\
14.4041435996769	0.357015985790409\\
14.4041435996769	0.357904085257549\\
14.4085599916531	0.357904085257549\\
14.4085599916531	0.358792184724689\\
14.4107018756559	0.358792184724689\\
14.4107018756559	0.359680284191829\\
14.5100541745732	0.359680284191829\\
14.5100541745732	0.36056838365897\\
14.5107431891122	0.36056838365897\\
14.5107431891122	0.36145648312611\\
14.5220148559696	0.36145648312611\\
14.5220148559696	0.36234458259325\\
14.5419638171997	0.36234458259325\\
14.5419638171997	0.363232682060391\\
14.546796393658	0.363232682060391\\
14.546796393658	0.364120781527531\\
14.5579455706528	0.364120781527531\\
14.5579455706528	0.365008880994671\\
14.5646602409646	0.365008880994671\\
14.5646602409646	0.365896980461812\\
14.5702289112422	0.365896980461812\\
14.5702289112422	0.366785079928952\\
14.5816856790348	0.366785079928952\\
14.5816856790348	0.367673179396092\\
14.592388444354	0.367673179396092\\
14.592388444354	0.368561278863233\\
14.6468419217531	0.368561278863233\\
14.6468419217531	0.369449378330373\\
14.6676498594785	0.369449378330373\\
14.6676498594785	0.370337477797513\\
14.6886931320107	0.370337477797513\\
14.6886931320107	0.371225577264654\\
14.6978442432634	0.371225577264654\\
14.6978442432634	0.372113676731794\\
14.7037223064135	0.372113676731794\\
14.7037223064135	0.373001776198934\\
14.7146289767754	0.373001776198934\\
14.7146289767754	0.373889875666075\\
14.775577530591	0.373889875666075\\
14.775577530591	0.374777975133215\\
14.7926530438122	0.374777975133215\\
14.7926530438122	0.375666074600355\\
14.8264091407157	0.375666074600355\\
14.8264091407157	0.376554174067496\\
14.8467330751241	0.376554174067496\\
14.8467330751241	0.377442273534636\\
14.8496380548278	0.377442273534636\\
14.8496380548278	0.378330373001776\\
14.8600621290539	0.378330373001776\\
14.8600621290539	0.379218472468917\\
14.8879849097237	0.379218472468917\\
14.8879849097237	0.380106571936057\\
14.924986491395	0.380106571936057\\
14.924986491395	0.380994671403197\\
14.9388387365453	0.380994671403197\\
14.9388387365453	0.381882770870337\\
14.9528335697938	0.381882770870337\\
14.9528335697938	0.382770870337478\\
14.9673251442736	0.382770870337478\\
14.9673251442736	0.383658969804618\\
14.9862991960533	0.383658969804618\\
14.9862991960533	0.384547069271758\\
15.0810854045891	0.384547069271758\\
15.0810854045891	0.385435168738899\\
15.0976031847625	0.385435168738899\\
15.0976031847625	0.386323268206039\\
15.1160585111213	0.386323268206039\\
15.1160585111213	0.387211367673179\\
15.1429375208822	0.387211367673179\\
15.1429375208822	0.38809946714032\\
15.1589802452134	0.38809946714032\\
15.1589802452134	0.38898756660746\\
15.1790607277067	0.38898756660746\\
15.1790607277067	0.3898756660746\\
15.1930228482593	0.3898756660746\\
15.1930228482593	0.390763765541741\\
15.2385060320516	0.390763765541741\\
15.2385060320516	0.391651865008881\\
15.2452152696825	0.391651865008881\\
15.2452152696825	0.392539964476021\\
15.3090175947965	0.392539964476021\\
15.3090175947965	0.393428063943162\\
15.3251982508832	0.393428063943162\\
15.3251982508832	0.394316163410302\\
15.4211006844875	0.394316163410302\\
15.4211006844875	0.395204262877442\\
15.4384247028196	0.395204262877442\\
15.4384247028196	0.396092362344583\\
15.4662065807111	0.396092362344583\\
15.4662065807111	0.396980461811723\\
15.5123115156548	0.396980461811723\\
15.5123115156548	0.397868561278863\\
15.5204756080835	0.397868561278863\\
15.5204756080835	0.398756660746004\\
15.5277976857146	0.398756660746004\\
15.5277976857146	0.399644760213144\\
15.5374439198088	0.399644760213144\\
15.5374439198088	0.400532859680284\\
15.5581696160969	0.400532859680284\\
15.5581696160969	0.401420959147425\\
15.5617391875313	0.401420959147425\\
15.5617391875313	0.402309058614565\\
15.5953469223391	0.402309058614565\\
15.5953469223391	0.403197158081705\\
15.6137333656671	0.403197158081705\\
15.6137333656671	0.404085257548845\\
15.6155602879236	0.404085257548845\\
15.6155602879236	0.404973357015986\\
15.622968168316	0.404973357015986\\
15.622968168316	0.405861456483126\\
15.6473187168938	0.405861456483126\\
15.6473187168938	0.406749555950266\\
15.6533107842098	0.406749555950266\\
15.6533107842098	0.407637655417407\\
15.6734007994961	0.407637655417407\\
15.6734007994961	0.408525754884547\\
15.6924874234895	0.408525754884547\\
15.6924874234895	0.409413854351687\\
15.693233108592	0.409413854351687\\
15.693233108592	0.410301953818828\\
15.7114141716149	0.410301953818828\\
15.7114141716149	0.411190053285968\\
15.7476168694547	0.411190053285968\\
15.7476168694547	0.412078152753108\\
15.8227355706991	0.412078152753108\\
15.8227355706991	0.412966252220249\\
15.878878752477	0.412966252220249\\
15.878878752477	0.413854351687389\\
15.8990120855637	0.413854351687389\\
15.8990120855637	0.414742451154529\\
15.9589193855668	0.414742451154529\\
15.9589193855668	0.41563055062167\\
15.9719015965824	0.41563055062167\\
15.9719015965824	0.41651865008881\\
15.9730667895866	0.41651865008881\\
15.9730667895866	0.41740674955595\\
15.9920666761868	0.41740674955595\\
15.9920666761868	0.418294849023091\\
15.9995353664529	0.418294849023091\\
15.9995353664529	0.419182948490231\\
16.0095704846538	0.419182948490231\\
16.0095704846538	0.420071047957371\\
16.0770326899008	0.420071047957371\\
16.0770326899008	0.420959147424512\\
16.0888508247966	0.420959147424512\\
16.0888508247966	0.421847246891652\\
16.111020532824	0.421847246891652\\
16.111020532824	0.422735346358792\\
16.1205306618517	0.422735346358792\\
16.1205306618517	0.423623445825933\\
16.1348214034032	0.423623445825933\\
16.1348214034032	0.424511545293073\\
16.1350086207522	0.424511545293073\\
16.1350086207522	0.425399644760213\\
16.1528218633707	0.425399644760213\\
16.1528218633707	0.426287744227353\\
16.1598228640942	0.426287744227353\\
16.1598228640942	0.427175843694494\\
16.1797400419439	0.427175843694494\\
16.1797400419439	0.428063943161634\\
16.1814080359637	0.428063943161634\\
16.1814080359637	0.428952042628774\\
16.2137916286804	0.428952042628774\\
16.2137916286804	0.429840142095915\\
16.2166379778456	0.429840142095915\\
16.2166379778456	0.430728241563055\\
16.2884470868326	0.430728241563055\\
16.2884470868326	0.431616341030195\\
16.291789753971	0.431616341030195\\
16.291789753971	0.432504440497336\\
16.4349584483725	0.432504440497336\\
16.4349584483725	0.433392539964476\\
16.4685248010733	0.433392539964476\\
16.4685248010733	0.434280639431616\\
16.471383319857	0.434280639431616\\
16.471383319857	0.435168738898757\\
16.4734533018678	0.435168738898757\\
16.4734533018678	0.436056838365897\\
16.486021773339	0.436056838365897\\
16.486021773339	0.436944937833037\\
16.5460326329972	0.436944937833037\\
16.5460326329972	0.437833037300178\\
16.613130357425	0.437833037300178\\
16.613130357425	0.438721136767318\\
16.6279125495251	0.438721136767318\\
16.6279125495251	0.439609236234458\\
16.6502290102263	0.439609236234458\\
16.6502290102263	0.440497335701599\\
16.6669385452012	0.440497335701599\\
16.6669385452012	0.441385435168739\\
16.6827362400995	0.441385435168739\\
16.6827362400995	0.442273534635879\\
16.688180962144	0.442273534635879\\
16.688180962144	0.44316163410302\\
16.7026926027277	0.44316163410302\\
16.7026926027277	0.44404973357016\\
16.7339267381645	0.44404973357016\\
16.7339267381645	0.4449378330373\\
16.7674420194822	0.4449378330373\\
16.7674420194822	0.44582593250444\\
16.7881034683667	0.44582593250444\\
16.7881034683667	0.446714031971581\\
16.8184234564642	0.446714031971581\\
16.8184234564642	0.447602131438721\\
16.8350891698937	0.447602131438721\\
16.8350891698937	0.448490230905861\\
16.8361551809096	0.448490230905861\\
16.8361551809096	0.449378330373002\\
16.8372440896159	0.449378330373002\\
16.8372440896159	0.450266429840142\\
16.844729952903	0.450266429840142\\
16.844729952903	0.451154529307282\\
16.8453866459114	0.451154529307282\\
16.8453866459114	0.452042628774423\\
16.9117998010141	0.452042628774423\\
16.9117998010141	0.452930728241563\\
16.9122161021379	0.452930728241563\\
16.9122161021379	0.453818827708703\\
16.9713712914015	0.453818827708703\\
16.9713712914015	0.454706927175844\\
16.9797849558975	0.454706927175844\\
16.9797849558975	0.455595026642984\\
16.9876089642575	0.455595026642984\\
16.9876089642575	0.456483126110124\\
16.9996671770497	0.456483126110124\\
16.9996671770497	0.457371225577265\\
17.0064361375495	0.457371225577265\\
17.0064361375495	0.458259325044405\\
17.0384891816268	0.458259325044405\\
17.0384891816268	0.459147424511545\\
17.0757627617639	0.459147424511545\\
17.0757627617639	0.460035523978686\\
17.076928883428	0.460035523978686\\
17.076928883428	0.460923623445826\\
17.0873376086804	0.460923623445826\\
17.0873376086804	0.461811722912966\\
17.1491959524134	0.461811722912966\\
17.1491959524134	0.462699822380107\\
17.1510864037923	0.462699822380107\\
17.1510864037923	0.463587921847247\\
17.1837208846772	0.463587921847247\\
17.1837208846772	0.464476021314387\\
17.234505352292	0.464476021314387\\
17.234505352292	0.465364120781528\\
17.2352666953458	0.465364120781528\\
17.2352666953458	0.466252220248668\\
17.2400994907005	0.466252220248668\\
17.2400994907005	0.467140319715808\\
17.2654805577553	0.467140319715808\\
17.2654805577553	0.468028419182948\\
17.3146021791271	0.468028419182948\\
17.3146021791271	0.468916518650089\\
17.3475424354501	0.468916518650089\\
17.3475424354501	0.469804618117229\\
17.3669132240525	0.469804618117229\\
17.3669132240525	0.470692717584369\\
17.4186559300742	0.470692717584369\\
17.4186559300742	0.47158081705151\\
17.4830985520135	0.47158081705151\\
17.4830985520135	0.47246891651865\\
17.4865468376683	0.47246891651865\\
17.4865468376683	0.47335701598579\\
17.5236013403761	0.47335701598579\\
17.5236013403761	0.474245115452931\\
17.5304483128344	0.474245115452931\\
17.5304483128344	0.475133214920071\\
17.5467056608733	0.475133214920071\\
17.5467056608733	0.476021314387211\\
17.5495991821327	0.476021314387211\\
17.5495991821327	0.476909413854352\\
17.559512818989	0.476909413854352\\
17.559512818989	0.477797513321492\\
17.6011503221016	0.477797513321492\\
17.6011503221016	0.478685612788632\\
17.6505624713746	0.478685612788632\\
17.6505624713746	0.479573712255773\\
17.6577794575436	0.479573712255773\\
17.6577794575436	0.480461811722913\\
17.6743526714153	0.480461811722913\\
17.6743526714153	0.481349911190053\\
17.7031195809178	0.481349911190053\\
17.7031195809178	0.482238010657194\\
17.7273147464483	0.482238010657194\\
17.7273147464483	0.483126110124334\\
17.7535137615234	0.483126110124334\\
17.7535137615234	0.484014209591474\\
17.7611940020396	0.484014209591474\\
17.7611940020396	0.484902309058615\\
17.7658306226613	0.484902309058615\\
17.7658306226613	0.485790408525755\\
17.8922828950716	0.485790408525755\\
17.8922828950716	0.486678507992895\\
17.8993730282027	0.486678507992895\\
17.8993730282027	0.487566607460036\\
17.9270910910282	0.487566607460036\\
17.9270910910282	0.488454706927176\\
17.941750482686	0.488454706927176\\
17.941750482686	0.489342806394316\\
17.9504407030132	0.489342806394316\\
17.9504407030132	0.490230905861456\\
17.9839216335809	0.490230905861456\\
17.9839216335809	0.491119005328597\\
17.9923286546074	0.491119005328597\\
17.9923286546074	0.492007104795737\\
17.9977750051829	0.492007104795737\\
17.9977750051829	0.492895204262877\\
18.0193841031791	0.492895204262877\\
18.0193841031791	0.493783303730018\\
18.0220047777875	0.493783303730018\\
18.0220047777875	0.494671403197158\\
18.0521668423906	0.494671403197158\\
18.0521668423906	0.495559502664298\\
18.0820178835324	0.495559502664298\\
18.0820178835324	0.496447602131439\\
18.0963796279898	0.496447602131439\\
18.0963796279898	0.497335701598579\\
18.1543729121194	0.497335701598579\\
18.1543729121194	0.498223801065719\\
18.1637267629635	0.498223801065719\\
18.1637267629635	0.49911190053286\\
18.1687005972232	0.49911190053286\\
18.1687005972232	0.5\\
18.2469362489308	0.5\\
18.2469362489308	0.50088809946714\\
18.2557393538751	0.50088809946714\\
18.2557393538751	0.501776198934281\\
18.2565699741975	0.501776198934281\\
18.2565699741975	0.502664298401421\\
18.3379393580837	0.502664298401421\\
18.3379393580837	0.503552397868561\\
18.3576901551459	0.503552397868561\\
18.3576901551459	0.504440497335702\\
18.4141201522337	0.504440497335702\\
18.4141201522337	0.505328596802842\\
18.4311967054199	0.505328596802842\\
18.4311967054199	0.506216696269982\\
18.4434619310561	0.506216696269982\\
18.4434619310561	0.507104795737123\\
18.4657183522714	0.507104795737123\\
18.4657183522714	0.507992895204263\\
18.4734304620532	0.507992895204263\\
18.4734304620532	0.508880994671403\\
18.5047725591323	0.508880994671403\\
18.5047725591323	0.509769094138544\\
18.5295542679134	0.509769094138544\\
18.5295542679134	0.510657193605684\\
18.5302797529722	0.510657193605684\\
18.5302797529722	0.511545293072824\\
18.5499724501468	0.511545293072824\\
18.5499724501468	0.512433392539964\\
18.5669560459293	0.512433392539964\\
18.5669560459293	0.513321492007105\\
18.6265960939751	0.513321492007105\\
18.6265960939751	0.514209591474245\\
18.6369663715479	0.514209591474245\\
18.6369663715479	0.515097690941385\\
18.7064307290914	0.515097690941385\\
18.7064307290914	0.515985790408526\\
18.7175563576064	0.515985790408526\\
18.7175563576064	0.516873889875666\\
18.7319943622203	0.516873889875666\\
18.7319943622203	0.517761989342806\\
18.7489696270175	0.517761989342806\\
18.7489696270175	0.518650088809947\\
18.8393543337434	0.518650088809947\\
18.8393543337434	0.519538188277087\\
18.9052165049387	0.519538188277087\\
18.9052165049387	0.520426287744227\\
18.9141694316479	0.520426287744227\\
18.9141694316479	0.521314387211368\\
18.9559397746743	0.521314387211368\\
18.9559397746743	0.522202486678508\\
18.9578637045409	0.522202486678508\\
18.9578637045409	0.523090586145648\\
18.9640019090409	0.523090586145648\\
18.9640019090409	0.523978685612789\\
18.9680698811486	0.523978685612789\\
18.9680698811486	0.524866785079929\\
18.9889962295225	0.524866785079929\\
18.9889962295225	0.525754884547069\\
19.0301431289694	0.525754884547069\\
19.0301431289694	0.52664298401421\\
19.0377329118799	0.52664298401421\\
19.0377329118799	0.52753108348135\\
19.0522675478052	0.52753108348135\\
19.0522675478052	0.52841918294849\\
19.0796657316744	0.52841918294849\\
19.0796657316744	0.529307282415631\\
19.103318498626	0.529307282415631\\
19.103318498626	0.530195381882771\\
19.2403385174216	0.530195381882771\\
19.2403385174216	0.531083481349911\\
19.2647123150379	0.531083481349911\\
19.2647123150379	0.531971580817052\\
19.3084508731129	0.531971580817052\\
19.3084508731129	0.532859680284192\\
19.3426765549578	0.532859680284192\\
19.3426765549578	0.533747779751332\\
19.3613786226959	0.533747779751332\\
19.3613786226959	0.534635879218472\\
19.3655795158577	0.534635879218472\\
19.3655795158577	0.535523978685613\\
19.380156608476	0.535523978685613\\
19.380156608476	0.536412078152753\\
19.3802307936047	0.536412078152753\\
19.3802307936047	0.537300177619893\\
19.3954310483819	0.537300177619893\\
19.3954310483819	0.538188277087034\\
19.3975328488132	0.538188277087034\\
19.3975328488132	0.539076376554174\\
19.3975547329752	0.539076376554174\\
19.3975547329752	0.539964476021314\\
19.4791982787875	0.539964476021314\\
19.4791982787875	0.540852575488455\\
19.4794017516378	0.540852575488455\\
19.4794017516378	0.541740674955595\\
19.4839913229083	0.541740674955595\\
19.4839913229083	0.542628774422735\\
19.4854169230161	0.542628774422735\\
19.4854169230161	0.543516873889876\\
19.526563856515	0.543516873889876\\
19.526563856515	0.544404973357016\\
19.7702212006145	0.544404973357016\\
19.7702212006145	0.545293072824156\\
19.7762629980408	0.545293072824156\\
19.7762629980408	0.546181172291297\\
19.776722328222	0.546181172291297\\
19.776722328222	0.547069271758437\\
19.786947108334	0.547069271758437\\
19.786947108334	0.547957371225577\\
19.7998869732308	0.547957371225577\\
19.7998869732308	0.548845470692718\\
19.8281227819995	0.548845470692718\\
19.8281227819995	0.549733570159858\\
19.8689205376523	0.549733570159858\\
19.8689205376523	0.550621669626998\\
19.9396992178732	0.550621669626998\\
19.9396992178732	0.551509769094139\\
19.9411765743014	0.551509769094139\\
19.9411765743014	0.552397868561279\\
19.9570604206018	0.552397868561279\\
19.9570604206018	0.553285968028419\\
19.9857829283469	0.553285968028419\\
19.9857829283469	0.55417406749556\\
20.0438044940378	0.55417406749556\\
20.0438044940378	0.5550621669627\\
20.0544887737086	0.5550621669627\\
20.0544887737086	0.55595026642984\\
20.1422038043241	0.55595026642984\\
20.1422038043241	0.55683836589698\\
20.1492564000336	0.55683836589698\\
20.1492564000336	0.557726465364121\\
20.1718208864332	0.557726465364121\\
20.1718208864332	0.558614564831261\\
20.189374808158	0.558614564831261\\
20.189374808158	0.559502664298401\\
20.1988260345251	0.559502664298401\\
20.1988260345251	0.560390763765542\\
20.2258247195092	0.560390763765542\\
20.2258247195092	0.561278863232682\\
20.2448956331447	0.561278863232682\\
20.2448956331447	0.562166962699822\\
20.2531436258898	0.562166962699822\\
20.2531436258898	0.563055062166963\\
20.2735624249732	0.563055062166963\\
20.2735624249732	0.563943161634103\\
20.3383544512937	0.563943161634103\\
20.3383544512937	0.564831261101243\\
20.3918246897897	0.564831261101243\\
20.3918246897897	0.565719360568384\\
20.4050590672067	0.565719360568384\\
20.4050590672067	0.566607460035524\\
20.4216769741201	0.566607460035524\\
20.4216769741201	0.567495559502664\\
20.46465460495	0.567495559502664\\
20.46465460495	0.568383658969805\\
20.5296958588164	0.568383658969805\\
20.5296958588164	0.569271758436945\\
20.5389600982624	0.569271758436945\\
20.5389600982624	0.570159857904085\\
20.5438386808977	0.570159857904085\\
20.5438386808977	0.571047957371226\\
20.6052998278319	0.571047957371226\\
20.6052998278319	0.571936056838366\\
20.6910389678639	0.571936056838366\\
20.6910389678639	0.572824156305506\\
20.7304488438101	0.572824156305506\\
20.7304488438101	0.573712255772647\\
20.7363366574227	0.573712255772647\\
20.7363366574227	0.574600355239787\\
20.7566330721178	0.574600355239787\\
20.7566330721178	0.575488454706927\\
20.8419476819386	0.575488454706927\\
20.8419476819386	0.576376554174068\\
20.8463259044981	0.576376554174068\\
20.8463259044981	0.577264653641208\\
20.9000951453283	0.577264653641208\\
20.9000951453283	0.578152753108348\\
20.9085701665875	0.578152753108348\\
20.9085701665875	0.579040852575488\\
20.9261482982606	0.579040852575488\\
20.9261482982606	0.579928952042629\\
20.9439032691769	0.579928952042629\\
20.9439032691769	0.580817051509769\\
20.9825169836057	0.580817051509769\\
20.9825169836057	0.581705150976909\\
20.9962500816845	0.581705150976909\\
20.9962500816845	0.58259325044405\\
21.0089650615286	0.58259325044405\\
21.0089650615286	0.58348134991119\\
21.0515995783951	0.58348134991119\\
21.0515995783951	0.58436944937833\\
21.0723723549224	0.58436944937833\\
21.0723723549224	0.585257548845471\\
21.1210257759593	0.585257548845471\\
21.1210257759593	0.586145648312611\\
21.2008820787582	0.586145648312611\\
21.2008820787582	0.587033747779751\\
21.2069979366882	0.587033747779751\\
21.2069979366882	0.587921847246892\\
21.2608778136889	0.587921847246892\\
21.2608778136889	0.588809946714032\\
21.2932745983802	0.588809946714032\\
21.2932745983802	0.589698046181172\\
21.3104450021475	0.589698046181172\\
21.3104450021475	0.590586145648313\\
21.3150839271324	0.590586145648313\\
21.3150839271324	0.591474245115453\\
21.388049625036	0.591474245115453\\
21.388049625036	0.592362344582593\\
21.4082354888209	0.592362344582593\\
21.4082354888209	0.593250444049734\\
21.4361897920686	0.593250444049734\\
21.4361897920686	0.594138543516874\\
21.488751754935	0.594138543516874\\
21.488751754935	0.595026642984014\\
21.5354412838111	0.595026642984014\\
21.5354412838111	0.595914742451154\\
21.5418634188356	0.595914742451154\\
21.5418634188356	0.596802841918295\\
21.5437227820365	0.596802841918295\\
21.5437227820365	0.597690941385435\\
21.5610828826123	0.597690941385435\\
21.5610828826123	0.598579040852576\\
21.5790266320144	0.598579040852576\\
21.5790266320144	0.599467140319716\\
21.5862419932838	0.599467140319716\\
21.5862419932838	0.600355239786856\\
21.6271867644104	0.600355239786856\\
21.6271867644104	0.601243339253996\\
21.6998249277133	0.601243339253996\\
21.6998249277133	0.602131438721137\\
21.7052707457154	0.602131438721137\\
21.7052707457154	0.603019538188277\\
21.8336333587766	0.603019538188277\\
21.8336333587766	0.603907637655417\\
21.8347422943821	0.603907637655417\\
21.8347422943821	0.604795737122558\\
21.9199999049733	0.604795737122558\\
21.9199999049733	0.605683836589698\\
21.9753925613792	0.605683836589698\\
21.9753925613792	0.606571936056838\\
21.978963284161	0.606571936056838\\
21.978963284161	0.607460035523979\\
22.0638330554632	0.607460035523979\\
22.0638330554632	0.608348134991119\\
22.1210875763588	0.608348134991119\\
22.1210875763588	0.609236234458259\\
22.1325546355636	0.609236234458259\\
22.1325546355636	0.6101243339254\\
22.1374420803415	0.6101243339254\\
22.1374420803415	0.61101243339254\\
22.2693227874146	0.61101243339254\\
22.2693227874146	0.61190053285968\\
22.2696927027544	0.61190053285968\\
22.2696927027544	0.612788632326821\\
22.2710586183777	0.612788632326821\\
22.2710586183777	0.613676731793961\\
22.3300895568019	0.613676731793961\\
22.3300895568019	0.614564831261101\\
22.4684518700332	0.614564831261101\\
22.4684518700332	0.615452930728242\\
22.5265259127814	0.615452930728242\\
22.5265259127814	0.616341030195382\\
22.5530695052495	0.616341030195382\\
22.5530695052495	0.617229129662522\\
22.5792298729664	0.617229129662522\\
22.5792298729664	0.618117229129662\\
22.7399840420025	0.618117229129662\\
22.7399840420025	0.619005328596803\\
22.7434139536648	0.619005328596803\\
22.7434139536648	0.619893428063943\\
22.8103129578034	0.619893428063943\\
22.8103129578034	0.620781527531084\\
22.8188079172068	0.620781527531084\\
22.8188079172068	0.621669626998224\\
22.8788709183693	0.621669626998224\\
22.8788709183693	0.622557726465364\\
22.8921330317204	0.622557726465364\\
22.8921330317204	0.623445825932504\\
22.9029087323309	0.623445825932504\\
22.9029087323309	0.624333925399645\\
22.9961611906592	0.624333925399645\\
22.9961611906592	0.625222024866785\\
23.0937526153454	0.625222024866785\\
23.0937526153454	0.626110124333925\\
23.1351386087654	0.626110124333925\\
23.1351386087654	0.626998223801066\\
23.2324549780638	0.626998223801066\\
23.2324549780638	0.627886323268206\\
23.2838725326975	0.627886323268206\\
23.2838725326975	0.628774422735346\\
23.3042985070861	0.628774422735346\\
23.3042985070861	0.629662522202487\\
23.3215395721164	0.629662522202487\\
23.3215395721164	0.630550621669627\\
23.3659394829193	0.630550621669627\\
23.3659394829193	0.631438721136767\\
23.4432481980513	0.631438721136767\\
23.4432481980513	0.632326820603908\\
23.4880318502783	0.632326820603908\\
23.4880318502783	0.633214920071048\\
23.5395467720488	0.633214920071048\\
23.5395467720488	0.634103019538188\\
23.5437209079465	0.634103019538188\\
23.5437209079465	0.634991119005329\\
23.6126259737016	0.634991119005329\\
23.6126259737016	0.635879218472469\\
23.6451309707411	0.635879218472469\\
23.6451309707411	0.636767317939609\\
23.7345015255603	0.636767317939609\\
23.7345015255603	0.63765541740675\\
23.9206123525156	0.63765541740675\\
23.9206123525156	0.63854351687389\\
23.9580166858982	0.63854351687389\\
23.9580166858982	0.63943161634103\\
23.9948593807807	0.63943161634103\\
23.9948593807807	0.64031971580817\\
24.018454992665	0.64031971580817\\
24.018454992665	0.641207815275311\\
24.0624599634149	0.641207815275311\\
24.0624599634149	0.642095914742451\\
24.1324738324346	0.642095914742451\\
24.1324738324346	0.642984014209592\\
24.2330511094063	0.642984014209592\\
24.2330511094063	0.643872113676732\\
24.2428270795396	0.643872113676732\\
24.2428270795396	0.644760213143872\\
24.2431436460167	0.644760213143872\\
24.2431436460167	0.645648312611012\\
24.2542802660864	0.645648312611012\\
24.2542802660864	0.646536412078153\\
24.3758486335473	0.646536412078153\\
24.3758486335473	0.647424511545293\\
24.4106994029113	0.647424511545293\\
24.4106994029113	0.648312611012433\\
24.4295495408121	0.648312611012433\\
24.4295495408121	0.649200710479574\\
24.6021041552074	0.649200710479574\\
24.6021041552074	0.650088809946714\\
24.6048465555634	0.650088809946714\\
24.6048465555634	0.650976909413854\\
24.6677658801272	0.650976909413854\\
24.6677658801272	0.651865008880995\\
24.6922745997032	0.651865008880995\\
24.6922745997032	0.652753108348135\\
24.7570801584342	0.652753108348135\\
24.7570801584342	0.653641207815275\\
24.7846305034402	0.653641207815275\\
24.7846305034402	0.654529307282416\\
24.8145077595878	0.654529307282416\\
24.8145077595878	0.655417406749556\\
24.8417283750595	0.655417406749556\\
24.8417283750595	0.656305506216696\\
24.8674743792664	0.656305506216696\\
24.8674743792664	0.657193605683837\\
24.9054109331212	0.657193605683837\\
24.9054109331212	0.658081705150977\\
24.9059101812166	0.658081705150977\\
24.9059101812166	0.658969804618117\\
24.9170259534823	0.658969804618117\\
24.9170259534823	0.659857904085258\\
24.9284942456348	0.659857904085258\\
24.9284942456348	0.660746003552398\\
25.056192418855	0.660746003552398\\
25.056192418855	0.661634103019538\\
25.1066616253707	0.661634103019538\\
25.1066616253707	0.662522202486678\\
25.1194040747093	0.662522202486678\\
25.1194040747093	0.663410301953819\\
25.1439169096314	0.663410301953819\\
25.1439169096314	0.664298401420959\\
25.2596211876364	0.664298401420959\\
25.2596211876364	0.665186500888099\\
25.3293886025212	0.665186500888099\\
25.3293886025212	0.66607460035524\\
25.369558857802	0.66607460035524\\
25.369558857802	0.66696269982238\\
25.3984558718197	0.66696269982238\\
25.3984558718197	0.66785079928952\\
25.4747734669146	0.66785079928952\\
25.4747734669146	0.668738898756661\\
25.5080633336681	0.668738898756661\\
25.5080633336681	0.669626998223801\\
25.6211172792456	0.669626998223801\\
25.6211172792456	0.670515097690941\\
25.7037489342439	0.670515097690941\\
25.7037489342439	0.671403197158082\\
25.7288324538279	0.671403197158082\\
25.7288324538279	0.672291296625222\\
25.7501527156875	0.672291296625222\\
25.7501527156875	0.673179396092362\\
25.8274397690652	0.673179396092362\\
25.8274397690652	0.674067495559503\\
25.939297641167	0.674067495559503\\
25.939297641167	0.674955595026643\\
25.9549961120368	0.674955595026643\\
25.9549961120368	0.675843694493783\\
25.993805071473	0.675843694493783\\
25.993805071473	0.676731793960924\\
26.0130970108039	0.676731793960924\\
26.0130970108039	0.677619893428064\\
26.0467482236752	0.677619893428064\\
26.0467482236752	0.678507992895204\\
26.0492410664531	0.678507992895204\\
26.0492410664531	0.679396092362345\\
26.2699455923508	0.679396092362345\\
26.2699455923508	0.680284191829485\\
26.4437362323242	0.680284191829485\\
26.4437362323242	0.681172291296625\\
26.4872680037588	0.681172291296625\\
26.4872680037588	0.682060390763766\\
26.5521414783086	0.682060390763766\\
26.5521414783086	0.682948490230906\\
26.574585222301	0.682948490230906\\
26.574585222301	0.683836589698046\\
26.5811443929402	0.683836589698046\\
26.5811443929402	0.684724689165186\\
26.588334064851	0.684724689165186\\
26.588334064851	0.685612788632327\\
26.6454740019046	0.685612788632327\\
26.6454740019046	0.686500888099467\\
26.7091781350441	0.686500888099467\\
26.7091781350441	0.687388987566607\\
26.8122823053591	0.687388987566607\\
26.8122823053591	0.688277087033748\\
26.8578945582601	0.688277087033748\\
26.8578945582601	0.689165186500888\\
26.8780481075565	0.689165186500888\\
26.8780481075565	0.690053285968028\\
26.9951994710996	0.690053285968028\\
26.9951994710996	0.690941385435169\\
27.0179797785916	0.690941385435169\\
27.0179797785916	0.691829484902309\\
27.1572436201701	0.691829484902309\\
27.1572436201701	0.692717584369449\\
27.168809617891	0.692717584369449\\
27.168809617891	0.69360568383659\\
27.1767354351428	0.69360568383659\\
27.1767354351428	0.69449378330373\\
27.2651340974516	0.69449378330373\\
27.2651340974516	0.69538188277087\\
27.3997618063869	0.69538188277087\\
27.3997618063869	0.696269982238011\\
27.4340465967811	0.696269982238011\\
27.4340465967811	0.697158081705151\\
27.4497839609902	0.697158081705151\\
27.4497839609902	0.698046181172291\\
27.4645568165243	0.698046181172291\\
27.4645568165243	0.698934280639432\\
27.4881499011683	0.698934280639432\\
27.4881499011683	0.699822380106572\\
27.4997892445817	0.699822380106572\\
27.4997892445817	0.700710479573712\\
27.7814102442885	0.700710479573712\\
27.7814102442885	0.701598579040853\\
27.8099087435697	0.701598579040853\\
27.8099087435697	0.702486678507993\\
27.9439212950728	0.702486678507993\\
27.9439212950728	0.703374777975133\\
28.098685628374	0.703374777975133\\
28.098685628374	0.704262877442274\\
28.1372890587756	0.704262877442274\\
28.1372890587756	0.705150976909414\\
28.2080324462094	0.705150976909414\\
28.2080324462094	0.706039076376554\\
28.297664420399	0.706039076376554\\
28.297664420399	0.706927175843694\\
28.344400902683	0.706927175843694\\
28.344400902683	0.707815275310835\\
28.3459246342732	0.707815275310835\\
28.3459246342732	0.708703374777975\\
28.7165454724509	0.708703374777975\\
28.7165454724509	0.709591474245115\\
28.7254371679352	0.709591474245115\\
28.7254371679352	0.710479573712256\\
28.8542872506388	0.710479573712256\\
28.8542872506388	0.711367673179396\\
29.0574845312765	0.711367673179396\\
29.0574845312765	0.712255772646536\\
29.0706629834093	0.712255772646536\\
29.0706629834093	0.713143872113677\\
29.2755962760179	0.713143872113677\\
29.2755962760179	0.714031971580817\\
29.3268750326045	0.714031971580817\\
29.3268750326045	0.714920071047957\\
29.3777795729777	0.714920071047957\\
29.3777795729777	0.715808170515098\\
29.399140127937	0.715808170515098\\
29.399140127937	0.716696269982238\\
29.4010886868233	0.716696269982238\\
29.4010886868233	0.717584369449378\\
29.4619100309041	0.717584369449378\\
29.4619100309041	0.718472468916519\\
29.4885756475881	0.718472468916519\\
29.4885756475881	0.719360568383659\\
29.5125809452123	0.719360568383659\\
29.5125809452123	0.720248667850799\\
29.5996033266425	0.720248667850799\\
29.5996033266425	0.72113676731794\\
29.8581905739439	0.72113676731794\\
29.8581905739439	0.72202486678508\\
29.8908598592232	0.72202486678508\\
29.8908598592232	0.72291296625222\\
29.9534664481104	0.72291296625222\\
29.9534664481104	0.723801065719361\\
30.0352767517641	0.723801065719361\\
30.0352767517641	0.724689165186501\\
30.095640899808	0.724689165186501\\
30.095640899808	0.725577264653641\\
30.1414166334204	0.725577264653641\\
30.1414166334204	0.726465364120782\\
30.1452530622405	0.726465364120782\\
30.1452530622405	0.727353463587922\\
30.1645391951423	0.727353463587922\\
30.1645391951423	0.728241563055062\\
30.1985582550667	0.728241563055062\\
30.1985582550667	0.729129662522202\\
30.3621247230269	0.729129662522202\\
30.3621247230269	0.730017761989343\\
30.374377104203	0.730017761989343\\
30.374377104203	0.730905861456483\\
30.4673448119878	0.730905861456483\\
30.4673448119878	0.731793960923623\\
30.5042968550573	0.731793960923623\\
30.5042968550573	0.732682060390764\\
30.5383878832842	0.732682060390764\\
30.5383878832842	0.733570159857904\\
30.7381061918899	0.733570159857904\\
30.7381061918899	0.734458259325044\\
30.8733680541642	0.734458259325044\\
30.8733680541642	0.735346358792185\\
30.8981829986507	0.735346358792185\\
30.8981829986507	0.736234458259325\\
31.0313110222176	0.736234458259325\\
31.0313110222176	0.737122557726465\\
31.0541204485874	0.737122557726465\\
31.0541204485874	0.738010657193606\\
31.1617425835555	0.738010657193606\\
31.1617425835555	0.738898756660746\\
31.2745780348028	0.738898756660746\\
31.2745780348028	0.739786856127886\\
31.2789220721817	0.739786856127886\\
31.2789220721817	0.740674955595027\\
31.3201210406659	0.740674955595027\\
31.3201210406659	0.741563055062167\\
31.3638095028045	0.741563055062167\\
31.3638095028045	0.742451154529307\\
31.4351839259386	0.742451154529307\\
31.4351839259386	0.743339253996448\\
31.4873990169399	0.743339253996448\\
31.4873990169399	0.744227353463588\\
31.5101829691559	0.744227353463588\\
31.5101829691559	0.745115452930728\\
31.5240367121896	0.745115452930728\\
31.5240367121896	0.746003552397869\\
31.7661686052988	0.746003552397869\\
31.7661686052988	0.746891651865009\\
31.7921811028293	0.746891651865009\\
31.7921811028293	0.747779751332149\\
31.8258598277214	0.747779751332149\\
31.8258598277214	0.74866785079929\\
32.1046273774539	0.74866785079929\\
32.1046273774539	0.74955595026643\\
32.7504629368657	0.74955595026643\\
32.7504629368657	0.75044404973357\\
32.8342604766863	0.75044404973357\\
32.8342604766863	0.75133214920071\\
32.9521740730141	0.75133214920071\\
32.9521740730141	0.752220248667851\\
33.1189808058845	0.752220248667851\\
33.1189808058845	0.753108348134991\\
33.1592828766274	0.753108348134991\\
33.1592828766274	0.753996447602131\\
33.2899499085958	0.753996447602131\\
33.2899499085958	0.754884547069272\\
33.3490322922602	0.754884547069272\\
33.3490322922602	0.755772646536412\\
33.443908088708	0.755772646536412\\
33.443908088708	0.756660746003552\\
33.5070697910505	0.756660746003552\\
33.5070697910505	0.757548845470693\\
33.5274348341248	0.757548845470693\\
33.5274348341248	0.758436944937833\\
33.7286131342596	0.758436944937833\\
33.7286131342596	0.759325044404973\\
33.8833920667177	0.759325044404973\\
33.8833920667177	0.760213143872114\\
34.009201332634	0.760213143872114\\
34.009201332634	0.761101243339254\\
34.0763920218912	0.761101243339254\\
34.0763920218912	0.761989342806394\\
34.1282195461335	0.761989342806394\\
34.1282195461335	0.762877442273535\\
34.3062228823256	0.762877442273535\\
34.3062228823256	0.763765541740675\\
34.4978233546545	0.763765541740675\\
34.4978233546545	0.764653641207815\\
34.667061898963	0.764653641207815\\
34.667061898963	0.765541740674956\\
34.8001914164718	0.765541740674956\\
34.8001914164718	0.766429840142096\\
34.8909000937992	0.766429840142096\\
34.8909000937992	0.767317939609236\\
35.053850063872	0.767317939609236\\
35.053850063872	0.768206039076377\\
35.0799949835705	0.768206039076377\\
35.0799949835705	0.769094138543517\\
35.1236287166063	0.769094138543517\\
35.1236287166063	0.769982238010657\\
35.3342893743958	0.769982238010657\\
35.3342893743958	0.770870337477798\\
35.4827009004381	0.770870337477798\\
35.4827009004381	0.771758436944938\\
35.4916629891183	0.771758436944938\\
35.4916629891183	0.772646536412078\\
35.5167262478093	0.772646536412078\\
35.5167262478093	0.773534635879218\\
35.583212610316	0.773534635879218\\
35.583212610316	0.774422735346359\\
35.5871031084712	0.774422735346359\\
35.5871031084712	0.775310834813499\\
35.5928584281499	0.775310834813499\\
35.5928584281499	0.776198934280639\\
35.6634044244718	0.776198934280639\\
35.6634044244718	0.77708703374778\\
35.7424399653725	0.77708703374778\\
35.7424399653725	0.77797513321492\\
35.7649413208136	0.77797513321492\\
35.7649413208136	0.77886323268206\\
35.8931435948112	0.77886323268206\\
35.8931435948112	0.779751332149201\\
35.9970244837662	0.779751332149201\\
35.9970244837662	0.780639431616341\\
36.0448963157284	0.780639431616341\\
36.0448963157284	0.781527531083481\\
36.0847886815736	0.781527531083481\\
36.0847886815736	0.782415630550622\\
36.2344950885281	0.782415630550622\\
36.2344950885281	0.783303730017762\\
36.3616245629274	0.783303730017762\\
36.3616245629274	0.784191829484902\\
36.738293462928	0.784191829484902\\
36.738293462928	0.785079928952043\\
36.8361033203322	0.785079928952043\\
36.8361033203322	0.785968028419183\\
36.8401660073516	0.785968028419183\\
36.8401660073516	0.786856127886323\\
37.0105129796066	0.786856127886323\\
37.0105129796066	0.787744227353464\\
37.0158664358619	0.787744227353464\\
37.0158664358619	0.788632326820604\\
37.0232163359573	0.788632326820604\\
37.0232163359573	0.789520426287744\\
37.0576819185043	0.789520426287744\\
37.0576819185043	0.790408525754885\\
37.4255761977117	0.790408525754885\\
37.4255761977117	0.791296625222025\\
37.4518164730613	0.791296625222025\\
37.4518164730613	0.792184724689165\\
37.4616028156564	0.792184724689165\\
37.4616028156564	0.793072824156306\\
37.5400548484645	0.793072824156306\\
37.5400548484645	0.793960923623446\\
37.7506753587349	0.793960923623446\\
37.7506753587349	0.794849023090586\\
37.8183144439863	0.794849023090586\\
37.8183144439863	0.795737122557726\\
37.891999461486	0.795737122557726\\
37.891999461486	0.796625222024867\\
37.9283358463608	0.796625222024867\\
37.9283358463608	0.797513321492007\\
37.9331328226325	0.797513321492007\\
37.9331328226325	0.798401420959147\\
38.1344084714174	0.798401420959147\\
38.1344084714174	0.799289520426288\\
38.1794721983294	0.799289520426288\\
38.1794721983294	0.800177619893428\\
38.3082795586145	0.800177619893428\\
38.3082795586145	0.801065719360568\\
38.3466099710926	0.801065719360568\\
38.3466099710926	0.801953818827709\\
38.4008002258539	0.801953818827709\\
38.4008002258539	0.802841918294849\\
38.7121270010519	0.802841918294849\\
38.7121270010519	0.803730017761989\\
38.8366214744011	0.803730017761989\\
38.8366214744011	0.80461811722913\\
38.8418485867544	0.80461811722913\\
38.8418485867544	0.80550621669627\\
38.8429668202136	0.80550621669627\\
38.8429668202136	0.80639431616341\\
38.9935983236942	0.80639431616341\\
38.9935983236942	0.807282415630551\\
39.0953182339387	0.807282415630551\\
39.0953182339387	0.808170515097691\\
39.1175698955139	0.808170515097691\\
39.1175698955139	0.809058614564831\\
39.1555568504901	0.809058614564831\\
39.1555568504901	0.809946714031972\\
39.1571173297539	0.809946714031972\\
39.1571173297539	0.810834813499112\\
39.328790628719	0.810834813499112\\
39.328790628719	0.811722912966252\\
39.3366735585737	0.811722912966252\\
39.3366735585737	0.812611012433393\\
39.4314892167952	0.812611012433393\\
39.4314892167952	0.813499111900533\\
39.43263006482	0.813499111900533\\
39.43263006482	0.814387211367673\\
39.5659657681627	0.814387211367673\\
39.5659657681627	0.815275310834814\\
39.5802056825336	0.815275310834814\\
39.5802056825336	0.816163410301954\\
39.6457409212885	0.816163410301954\\
39.6457409212885	0.817051509769094\\
39.713418939885	0.817051509769094\\
39.713418939885	0.817939609236234\\
39.7417192581544	0.817939609236234\\
39.7417192581544	0.818827708703375\\
40.0190840912702	0.818827708703375\\
40.0190840912702	0.819715808170515\\
40.0776558125445	0.819715808170515\\
40.0776558125445	0.820603907637655\\
40.3641284995375	0.820603907637655\\
40.3641284995375	0.821492007104796\\
40.4056994544199	0.821492007104796\\
40.4056994544199	0.822380106571936\\
40.417786542481	0.822380106571936\\
40.417786542481	0.823268206039076\\
40.5628960458434	0.823268206039076\\
40.5628960458434	0.824156305506217\\
40.5761572457388	0.824156305506217\\
40.5761572457388	0.825044404973357\\
40.7948345552975	0.825044404973357\\
40.7948345552975	0.825932504440497\\
40.9106863349653	0.825932504440497\\
40.9106863349653	0.826820603907638\\
40.9445048834954	0.826820603907638\\
40.9445048834954	0.827708703374778\\
40.9517625208835	0.827708703374778\\
40.9517625208835	0.828596802841918\\
41.0208339870355	0.828596802841918\\
41.0208339870355	0.829484902309059\\
41.063971647776	0.829484902309059\\
41.063971647776	0.830373001776199\\
41.1640361016828	0.830373001776199\\
41.1640361016828	0.831261101243339\\
41.1661421931616	0.831261101243339\\
41.1661421931616	0.83214920071048\\
41.2700004527476	0.83214920071048\\
41.2700004527476	0.83303730017762\\
41.3071985167947	0.83303730017762\\
41.3071985167947	0.83392539964476\\
41.3183409802084	0.83392539964476\\
41.3183409802084	0.834813499111901\\
41.3963493911361	0.834813499111901\\
41.3963493911361	0.835701598579041\\
41.5152610856453	0.835701598579041\\
41.5152610856453	0.836589698046181\\
41.8206959356362	0.836589698046181\\
41.8206959356362	0.837477797513322\\
41.8675798560833	0.837477797513322\\
41.8675798560833	0.838365896980462\\
42.0076785252125	0.838365896980462\\
42.0076785252125	0.839253996447602\\
42.0173768156329	0.839253996447602\\
42.0173768156329	0.840142095914742\\
42.037407383342	0.840142095914742\\
42.037407383342	0.841030195381883\\
42.1032590493449	0.841030195381883\\
42.1032590493449	0.841918294849023\\
42.1186439197138	0.841918294849023\\
42.1186439197138	0.842806394316163\\
42.1476414502746	0.842806394316163\\
42.1476414502746	0.843694493783304\\
42.2114732143157	0.843694493783304\\
42.2114732143157	0.844582593250444\\
42.2380002828589	0.844582593250444\\
42.2380002828589	0.845470692717584\\
42.3144829756022	0.845470692717584\\
42.3144829756022	0.846358792184725\\
42.4072176520873	0.846358792184725\\
42.4072176520873	0.847246891651865\\
42.4349116662397	0.847246891651865\\
42.4349116662397	0.848134991119005\\
42.4575348106743	0.848134991119005\\
42.4575348106743	0.849023090586146\\
42.6503968282888	0.849023090586146\\
42.6503968282888	0.849911190053286\\
42.7066699613723	0.849911190053286\\
42.7066699613723	0.850799289520426\\
42.770722568516	0.850799289520426\\
42.770722568516	0.851687388987567\\
42.7785936846526	0.851687388987567\\
42.7785936846526	0.852575488454707\\
42.8734092559331	0.852575488454707\\
42.8734092559331	0.853463587921847\\
42.9673236238576	0.853463587921847\\
42.9673236238576	0.854351687388988\\
42.9700726207432	0.854351687388988\\
42.9700726207432	0.855239786856128\\
43.0036930903693	0.855239786856128\\
43.0036930903693	0.856127886323268\\
43.0594652452737	0.856127886323268\\
43.0594652452737	0.857015985790408\\
43.1311849946607	0.857015985790408\\
43.1311849946607	0.857904085257549\\
43.1482564728188	0.857904085257549\\
43.1482564728188	0.858792184724689\\
43.1995552374279	0.858792184724689\\
43.1995552374279	0.85968028419183\\
43.2768612187715	0.85968028419183\\
43.2768612187715	0.86056838365897\\
43.4298756638652	0.86056838365897\\
43.4298756638652	0.86145648312611\\
43.5818580455202	0.86145648312611\\
43.5818580455202	0.86234458259325\\
43.7515645379644	0.86234458259325\\
43.7515645379644	0.863232682060391\\
43.9865571201558	0.863232682060391\\
43.9865571201558	0.864120781527531\\
44.0519553070448	0.864120781527531\\
44.0519553070448	0.865008880994671\\
44.0842974436487	0.865008880994671\\
44.0842974436487	0.865896980461812\\
44.1878774560163	0.865896980461812\\
44.1878774560163	0.866785079928952\\
44.2158659223648	0.866785079928952\\
44.2158659223648	0.867673179396092\\
44.2433254319637	0.867673179396092\\
44.2433254319637	0.868561278863233\\
44.3377241019471	0.868561278863233\\
44.3377241019471	0.869449378330373\\
44.4323096334624	0.869449378330373\\
44.4323096334624	0.870337477797513\\
44.5485368254416	0.870337477797513\\
44.5485368254416	0.871225577264654\\
44.5540543109063	0.871225577264654\\
44.5540543109063	0.872113676731794\\
44.6057326101486	0.872113676731794\\
44.6057326101486	0.873001776198934\\
44.6523027417313	0.873001776198934\\
44.6523027417313	0.873889875666075\\
44.6721775332313	0.873889875666075\\
44.6721775332313	0.874777975133215\\
44.722606925475	0.874777975133215\\
44.722606925475	0.875666074600355\\
44.8385535293173	0.875666074600355\\
44.8385535293173	0.876554174067496\\
44.8895621287694	0.876554174067496\\
44.8895621287694	0.877442273534636\\
44.9056475096449	0.877442273534636\\
44.9056475096449	0.878330373001776\\
44.9205798277497	0.878330373001776\\
44.9205798277497	0.879218472468916\\
44.9723441422096	0.879218472468916\\
44.9723441422096	0.880106571936057\\
45.1155285931533	0.880106571936057\\
45.1155285931533	0.880994671403197\\
45.1998937595339	0.880994671403197\\
45.1998937595339	0.881882770870338\\
45.2972270576114	0.881882770870338\\
45.2972270576114	0.882770870337478\\
45.3290552782929	0.882770870337478\\
45.3290552782929	0.883658969804618\\
45.3827088678587	0.883658969804618\\
45.3827088678587	0.884547069271758\\
45.4949476702008	0.884547069271758\\
45.4949476702008	0.885435168738899\\
45.7574569652537	0.885435168738899\\
45.7574569652537	0.886323268206039\\
45.8519724969863	0.886323268206039\\
45.8519724969863	0.887211367673179\\
45.8590253738126	0.887211367673179\\
45.8590253738126	0.88809946714032\\
45.86969568542	0.88809946714032\\
45.86969568542	0.88898756660746\\
45.8879818376092	0.88898756660746\\
45.8879818376092	0.8898756660746\\
46.1055105335193	0.8898756660746\\
46.1055105335193	0.890763765541741\\
46.1403665405576	0.890763765541741\\
46.1403665405576	0.891651865008881\\
46.2620835701787	0.891651865008881\\
46.2620835701787	0.892539964476021\\
46.3340174697274	0.892539964476021\\
46.3340174697274	0.893428063943162\\
46.3535577716159	0.893428063943162\\
46.3535577716159	0.894316163410302\\
46.4281641120816	0.894316163410302\\
46.4281641120816	0.895204262877442\\
46.4536520080657	0.895204262877442\\
46.4536520080657	0.896092362344583\\
46.5594789154306	0.896092362344583\\
46.5594789154306	0.896980461811723\\
46.870707124465	0.896980461811723\\
46.870707124465	0.897868561278863\\
47.0393119158666	0.897868561278863\\
47.0393119158666	0.898756660746004\\
47.1396544490757	0.898756660746004\\
47.1396544490757	0.899644760213144\\
47.3003899437473	0.899644760213144\\
47.3003899437473	0.900532859680284\\
47.3725671063978	0.900532859680284\\
47.3725671063978	0.901420959147424\\
47.4155353869431	0.901420959147424\\
47.4155353869431	0.902309058614565\\
47.548358211171	0.902309058614565\\
47.548358211171	0.903197158081705\\
47.6783392215551	0.903197158081705\\
47.6783392215551	0.904085257548846\\
47.8573428265452	0.904085257548846\\
47.8573428265452	0.904973357015986\\
48.0759754586868	0.904973357015986\\
48.0759754586868	0.905861456483126\\
48.3156478085312	0.905861456483126\\
48.3156478085312	0.906749555950266\\
48.4468777572343	0.906749555950266\\
48.4468777572343	0.907637655417407\\
48.5104091422837	0.907637655417407\\
48.5104091422837	0.908525754884547\\
48.7890310058806	0.908525754884547\\
48.7890310058806	0.909413854351687\\
48.8553488084221	0.909413854351687\\
48.8553488084221	0.910301953818828\\
48.9072951177313	0.910301953818828\\
48.9072951177313	0.911190053285968\\
48.9984601094631	0.911190053285968\\
48.9984601094631	0.912078152753108\\
49.0041184171858	0.912078152753108\\
49.0041184171858	0.912966252220249\\
49.0101163767311	0.912966252220249\\
49.0101163767311	0.913854351687389\\
49.1190472781107	0.913854351687389\\
49.1190472781107	0.914742451154529\\
49.3126300563723	0.914742451154529\\
49.3126300563723	0.91563055062167\\
49.428536614244	0.91563055062167\\
49.428536614244	0.91651865008881\\
49.5426879223832	0.91651865008881\\
49.5426879223832	0.91740674955595\\
49.7210250623759	0.91740674955595\\
49.7210250623759	0.918294849023091\\
49.7265583961574	0.918294849023091\\
49.7265583961574	0.919182948490231\\
49.9753503040931	0.919182948490231\\
49.9753503040931	0.920071047957371\\
50.3697799000502	0.920071047957371\\
50.3697799000502	0.920959147424512\\
50.3767827565571	0.920959147424512\\
50.3767827565571	0.921847246891652\\
50.5164786330459	0.921847246891652\\
50.5164786330459	0.922735346358792\\
50.627969749056	0.922735346358792\\
50.627969749056	0.923623445825932\\
50.6709086123464	0.923623445825932\\
50.6709086123464	0.924511545293073\\
50.6938081866828	0.924511545293073\\
50.6938081866828	0.925399644760213\\
50.7579100384344	0.925399644760213\\
50.7579100384344	0.926287744227353\\
50.99010548255	0.926287744227353\\
50.99010548255	0.927175843694494\\
51.1216089998993	0.927175843694494\\
51.1216089998993	0.928063943161634\\
51.3129093121313	0.928063943161634\\
51.3129093121313	0.928952042628774\\
51.8279942581302	0.928952042628774\\
51.8279942581302	0.929840142095915\\
52.0399634792762	0.929840142095915\\
52.0399634792762	0.930728241563055\\
52.0520024817459	0.930728241563055\\
52.0520024817459	0.931616341030195\\
52.3197996474455	0.931616341030195\\
52.3197996474455	0.932504440497336\\
52.3240704470654	0.932504440497336\\
52.3240704470654	0.933392539964476\\
52.4643373635621	0.933392539964476\\
52.4643373635621	0.934280639431616\\
52.7924151735122	0.934280639431616\\
52.7924151735122	0.935168738898757\\
52.8058743594258	0.935168738898757\\
52.8058743594258	0.936056838365897\\
52.8663530106648	0.936056838365897\\
52.8663530106648	0.936944937833037\\
52.9418693666636	0.936944937833037\\
52.9418693666636	0.937833037300178\\
52.9692018140728	0.937833037300178\\
52.9692018140728	0.938721136767318\\
53.0918985646168	0.938721136767318\\
53.0918985646168	0.939609236234458\\
53.3291256909711	0.939609236234458\\
53.3291256909711	0.940497335701599\\
53.427136698155	0.940497335701599\\
53.427136698155	0.941385435168739\\
53.5619023105937	0.941385435168739\\
53.5619023105937	0.942273534635879\\
53.5626798812118	0.942273534635879\\
53.5626798812118	0.94316163410302\\
53.780913715856	0.94316163410302\\
53.780913715856	0.94404973357016\\
53.8149125089977	0.94404973357016\\
53.8149125089977	0.9449378330373\\
53.8536528385961	0.9449378330373\\
53.8536528385961	0.94582593250444\\
53.9311988350595	0.94582593250444\\
53.9311988350595	0.946714031971581\\
53.9966937542975	0.946714031971581\\
53.9966937542975	0.947602131438721\\
54.0850614059996	0.947602131438721\\
54.0850614059996	0.948490230905861\\
54.3036024090034	0.948490230905861\\
54.3036024090034	0.949378330373002\\
54.5080079167213	0.949378330373002\\
54.5080079167213	0.950266429840142\\
54.5110679737278	0.950266429840142\\
54.5110679737278	0.951154529307282\\
54.6803924075588	0.951154529307282\\
54.6803924075588	0.952042628774423\\
54.8848888394069	0.952042628774423\\
54.8848888394069	0.952930728241563\\
54.9001548484063	0.952930728241563\\
54.9001548484063	0.953818827708703\\
54.9136076492474	0.953818827708703\\
54.9136076492474	0.954706927175844\\
55.047733915113	0.954706927175844\\
55.047733915113	0.955595026642984\\
55.2918635466144	0.955595026642984\\
55.2918635466144	0.956483126110124\\
55.6224630429914	0.956483126110124\\
55.6224630429914	0.957371225577265\\
55.6547275998061	0.957371225577265\\
55.6547275998061	0.958259325044405\\
56.1082715848013	0.958259325044405\\
56.1082715848013	0.959147424511545\\
56.1814046037524	0.959147424511545\\
56.1814046037524	0.960035523978686\\
56.7317611604973	0.960035523978686\\
56.7317611604973	0.960923623445826\\
57.3897150547253	0.960923623445826\\
57.3897150547253	0.961811722912966\\
57.3931406671413	0.961811722912966\\
57.3931406671413	0.962699822380107\\
57.3960635860256	0.962699822380107\\
57.3960635860256	0.963587921847247\\
57.5906703355265	0.963587921847247\\
57.5906703355265	0.964476021314387\\
57.6711349487136	0.964476021314387\\
57.6711349487136	0.965364120781528\\
57.7003359537564	0.965364120781528\\
57.7003359537564	0.966252220248668\\
57.7845738278564	0.966252220248668\\
57.7845738278564	0.967140319715808\\
58.1159074306473	0.967140319715808\\
58.1159074306473	0.968028419182948\\
58.1798768763371	0.968028419182948\\
58.1798768763371	0.968916518650089\\
58.3786887900383	0.968916518650089\\
58.3786887900383	0.969804618117229\\
58.4907636130699	0.969804618117229\\
58.4907636130699	0.970692717584369\\
58.5066837825243	0.970692717584369\\
58.5066837825243	0.97158081705151\\
58.6222279184949	0.97158081705151\\
58.6222279184949	0.97246891651865\\
58.7066945605152	0.97246891651865\\
58.7066945605152	0.97335701598579\\
58.728914751078	0.97335701598579\\
58.728914751078	0.974245115452931\\
58.7847911098013	0.974245115452931\\
58.7847911098013	0.975133214920071\\
59.2606997848085	0.975133214920071\\
59.2606997848085	0.976021314387211\\
59.2795744302124	0.976021314387211\\
59.2795744302124	0.976909413854352\\
59.3910871254008	0.976909413854352\\
59.3910871254008	0.977797513321492\\
59.4076021227471	0.977797513321492\\
59.4076021227471	0.978685612788632\\
59.4169746282474	0.978685612788632\\
59.4169746282474	0.979573712255773\\
59.6267707897459	0.979573712255773\\
59.6267707897459	0.980461811722913\\
59.744707824399	0.980461811722913\\
59.744707824399	0.981349911190053\\
59.9991789171529	0.981349911190053\\
59.9991789171529	0.982238010657194\\
60.1388891496346	0.982238010657194\\
60.1388891496346	0.983126110124334\\
60.5666391882391	0.983126110124334\\
60.5666391882391	0.984014209591474\\
60.6217284218509	0.984014209591474\\
60.6217284218509	0.984902309058615\\
60.8908510455163	0.984902309058615\\
60.8908510455163	0.985790408525755\\
62.305746920047	0.985790408525755\\
62.305746920047	0.986678507992895\\
62.3556340980997	0.986678507992895\\
62.3556340980997	0.987566607460036\\
62.3568849599799	0.987566607460036\\
62.3568849599799	0.988454706927176\\
62.7770493107928	0.988454706927176\\
62.7770493107928	0.989342806394316\\
64.6955634569376	0.989342806394316\\
64.6955634569376	0.990230905861456\\
65.9171808867853	0.990230905861456\\
65.9171808867853	0.991119005328597\\
66.3498117723686	0.991119005328597\\
66.3498117723686	0.992007104795737\\
66.5867587134097	0.992007104795737\\
66.5867587134097	0.992895204262877\\
68.400079085515	0.992895204262877\\
68.400079085515	0.993783303730018\\
69.5809463950538	0.993783303730018\\
69.5809463950538	0.994671403197158\\
70.597983379453	0.994671403197158\\
70.597983379453	0.995559502664298\\
72.1141643911173	0.995559502664298\\
72.1141643911173	0.996447602131439\\
72.2316483455552	0.996447602131439\\
72.2316483455552	0.997335701598579\\
74.021193376002	0.997335701598579\\
74.021193376002	0.998223801065719\\
74.0423722933369	0.998223801065719\\
74.0423722933369	0.99911190053286\\
88.7776877373983	0.99911190053286\\
88.7776877373983	1\\
inf	1\\
};
%\addlegendentry{Wired gNB policy}

\end{axis}
% \end{tikzpicture}%

==> figures/cdfSNRLambda30Antenna64RateWithPF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
\begin{axis}[%
width=0.7\fwidth,
height=0.61\fheight,
at={(0.3\fwidth,0.04\fheight)},
scale only axis,
unbounded coords=jump,
xmin=5,
xmax=65,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Bottleneck SNR [dB]},
ymin=0,
ymax=1.01,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel pos=right,
xlabel shift=-4pt,
ylabel shift=-3pt,
xticklabel shift=-1pt,
yticklabel shift=-1pt,
]

%\addlegendentry{No PF}
\addplot [color=queenBlue, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
-inf	0\\
5.00533344427541	0\\
5.00533344427541	0.000698324022346369\\
5.06754606362073	0.000698324022346369\\
5.06754606362073	0.00139664804469274\\
5.10960914531249	0.00139664804469274\\
5.10960914531249	0.00209497206703911\\
5.12055016296484	0.00209497206703911\\
5.12055016296484	0.00279329608938547\\
5.13500154664697	0.00279329608938547\\
5.13500154664697	0.00349162011173184\\
5.17396863733729	0.00349162011173184\\
5.17396863733729	0.00418994413407821\\
5.18802691412523	0.00418994413407821\\
5.18802691412523	0.00488826815642458\\
5.19617765387694	0.00488826815642458\\
5.19617765387694	0.00558659217877095\\
5.2173606503416	0.00558659217877095\\
5.2173606503416	0.00628491620111732\\
5.233618679173	0.00628491620111732\\
5.233618679173	0.00698324022346369\\
5.23679230350428	0.00698324022346369\\
5.23679230350428	0.00768156424581006\\
5.27628285038465	0.00768156424581006\\
5.27628285038465	0.00837988826815642\\
5.32154684237936	0.00837988826815642\\
5.32154684237936	0.00907821229050279\\
5.33925591559778	0.00907821229050279\\
5.33925591559778	0.00977653631284916\\
5.34056071817563	0.00977653631284916\\
5.34056071817563	0.0104748603351955\\
5.34726564395895	0.0104748603351955\\
5.34726564395895	0.0111731843575419\\
5.36150617562706	0.0111731843575419\\
5.36150617562706	0.0118715083798883\\
5.36326099207498	0.0118715083798883\\
5.36326099207498	0.0125698324022346\\
5.37637513893422	0.0125698324022346\\
5.37637513893422	0.013268156424581\\
5.37926716188217	0.013268156424581\\
5.37926716188217	0.0139664804469274\\
5.40997160641992	0.0139664804469274\\
5.40997160641992	0.0146648044692737\\
5.41454828944914	0.0146648044692737\\
5.41454828944914	0.0153631284916201\\
5.44094983884496	0.0153631284916201\\
5.44094983884496	0.0160614525139665\\
5.45291693352231	0.0160614525139665\\
5.45291693352231	0.0167597765363128\\
5.47106348799612	0.0167597765363128\\
5.47106348799612	0.0174581005586592\\
5.47490927435823	0.0174581005586592\\
5.47490927435823	0.0181564245810056\\
5.53100579191199	0.0181564245810056\\
5.53100579191199	0.018854748603352\\
5.57252709551145	0.018854748603352\\
5.57252709551145	0.0195530726256983\\
5.57291832129487	0.0195530726256983\\
5.57291832129487	0.0202513966480447\\
5.58675631429582	0.0202513966480447\\
5.58675631429582	0.0209497206703911\\
5.61393406648272	0.0209497206703911\\
5.61393406648272	0.0216480446927374\\
5.62308958657367	0.0216480446927374\\
5.62308958657367	0.0223463687150838\\
5.64075186708973	0.0223463687150838\\
5.64075186708973	0.0230446927374302\\
5.742667297856	0.0230446927374302\\
5.742667297856	0.0237430167597765\\
5.75299592867345	0.0237430167597765\\
5.75299592867345	0.0244413407821229\\
5.76289033198971	0.0244413407821229\\
5.76289033198971	0.0251396648044693\\
5.82569819207004	0.0251396648044693\\
5.82569819207004	0.0258379888268156\\
5.83319411784422	0.0258379888268156\\
5.83319411784422	0.026536312849162\\
5.89112105828545	0.026536312849162\\
5.89112105828545	0.0272346368715084\\
5.90460403243197	0.0272346368715084\\
5.90460403243197	0.0279329608938547\\
5.92365361381345	0.0279329608938547\\
5.92365361381345	0.0286312849162011\\
5.92504269707314	0.0286312849162011\\
5.92504269707314	0.0293296089385475\\
5.99600799590522	0.0293296089385475\\
5.99600799590522	0.0300279329608939\\
6.0152635780191	0.0300279329608939\\
6.0152635780191	0.0307262569832402\\
6.05803929065606	0.0307262569832402\\
6.05803929065606	0.0314245810055866\\
6.06090409407141	0.0314245810055866\\
6.06090409407141	0.032122905027933\\
6.1037213581833	0.032122905027933\\
6.1037213581833	0.0328212290502793\\
6.20634025454968	0.0328212290502793\\
6.20634025454968	0.0335195530726257\\
6.23101141143157	0.0335195530726257\\
6.23101141143157	0.0342178770949721\\
6.24506825024033	0.0342178770949721\\
6.24506825024033	0.0349162011173184\\
6.26915947064732	0.0349162011173184\\
6.26915947064732	0.0356145251396648\\
6.28899405262673	0.0356145251396648\\
6.28899405262673	0.0363128491620112\\
6.29645184194004	0.0363128491620112\\
6.29645184194004	0.0370111731843575\\
6.33454050574633	0.0370111731843575\\
6.33454050574633	0.0377094972067039\\
6.34274274453886	0.0377094972067039\\
6.34274274453886	0.0384078212290503\\
6.36179326477632	0.0384078212290503\\
6.36179326477632	0.0391061452513966\\
6.39388595324269	0.0391061452513966\\
6.39388595324269	0.039804469273743\\
6.39576489853016	0.039804469273743\\
6.39576489853016	0.0405027932960894\\
6.39699217777585	0.0405027932960894\\
6.39699217777585	0.0412011173184358\\
6.51231055483266	0.0412011173184358\\
6.51231055483266	0.0418994413407821\\
6.54114765199139	0.0418994413407821\\
6.54114765199139	0.0425977653631285\\
6.55776275687917	0.0425977653631285\\
6.55776275687917	0.0432960893854749\\
6.5616704380639	0.0432960893854749\\
6.5616704380639	0.0439944134078212\\
6.56350529463059	0.0439944134078212\\
6.56350529463059	0.0446927374301676\\
6.57764913655	0.0446927374301676\\
6.57764913655	0.045391061452514\\
6.58608880662016	0.045391061452514\\
6.58608880662016	0.0460893854748603\\
6.62822224881345	0.0460893854748603\\
6.62822224881345	0.0467877094972067\\
6.63030612410352	0.0467877094972067\\
6.63030612410352	0.0474860335195531\\
6.68218377798725	0.0474860335195531\\
6.68218377798725	0.0481843575418994\\
6.69105361540391	0.0481843575418994\\
6.69105361540391	0.0488826815642458\\
6.69341217101533	0.0488826815642458\\
6.69341217101533	0.0495810055865922\\
6.71776298012587	0.0495810055865922\\
6.71776298012587	0.0502793296089385\\
6.73203573776686	0.0502793296089385\\
6.73203573776686	0.0509776536312849\\
6.75174833669337	0.0509776536312849\\
6.75174833669337	0.0516759776536313\\
6.75622436946547	0.0516759776536313\\
6.75622436946547	0.0523743016759777\\
6.78163359470143	0.0523743016759777\\
6.78163359470143	0.053072625698324\\
6.80112808341835	0.053072625698324\\
6.80112808341835	0.0537709497206704\\
6.80892440173615	0.0537709497206704\\
6.80892440173615	0.0544692737430168\\
6.81238217460455	0.0544692737430168\\
6.81238217460455	0.0551675977653631\\
6.83752662808473	0.0551675977653631\\
6.83752662808473	0.0558659217877095\\
6.84050608416446	0.0558659217877095\\
6.84050608416446	0.0565642458100559\\
6.87078208429253	0.0565642458100559\\
6.87078208429253	0.0572625698324022\\
6.87788345855398	0.0572625698324022\\
6.87788345855398	0.0579608938547486\\
6.91825541817369	0.0579608938547486\\
6.91825541817369	0.058659217877095\\
6.93827628244644	0.058659217877095\\
6.93827628244644	0.0593575418994413\\
6.98686970635535	0.0593575418994413\\
6.98686970635535	0.0600558659217877\\
6.99499697627114	0.0600558659217877\\
6.99499697627114	0.0607541899441341\\
7.01337689737826	0.0607541899441341\\
7.01337689737826	0.0614525139664804\\
7.01627080144634	0.0614525139664804\\
7.01627080144634	0.0621508379888268\\
7.02483382139463	0.0621508379888268\\
7.02483382139463	0.0628491620111732\\
7.02728388800345	0.0628491620111732\\
7.02728388800345	0.0635474860335195\\
7.04636318836868	0.0635474860335195\\
7.04636318836868	0.0642458100558659\\
7.05081238922995	0.0642458100558659\\
7.05081238922995	0.0649441340782123\\
7.05083205526093	0.0649441340782123\\
7.05083205526093	0.0656424581005587\\
7.07409609563153	0.0656424581005587\\
7.07409609563153	0.066340782122905\\
7.07494054392869	0.066340782122905\\
7.07494054392869	0.0670391061452514\\
7.08321608597347	0.0670391061452514\\
7.08321608597347	0.0677374301675978\\
7.1471491312384	0.0677374301675978\\
7.1471491312384	0.0684357541899441\\
7.18898058231157	0.0684357541899441\\
7.18898058231157	0.0691340782122905\\
7.20276347977722	0.0691340782122905\\
7.20276347977722	0.0698324022346369\\
7.22648092010738	0.0698324022346369\\
7.22648092010738	0.0705307262569832\\
7.24919316709697	0.0705307262569832\\
7.24919316709697	0.0712290502793296\\
7.25967034537747	0.0712290502793296\\
7.25967034537747	0.071927374301676\\
7.26231399047674	0.071927374301676\\
7.26231399047674	0.0726256983240224\\
7.31019986983912	0.0726256983240224\\
7.31019986983912	0.0733240223463687\\
7.32250630947344	0.0733240223463687\\
7.32250630947344	0.0740223463687151\\
7.37160627822963	0.0740223463687151\\
7.37160627822963	0.0747206703910615\\
7.39671559999805	0.0747206703910615\\
7.39671559999805	0.0754189944134078\\
7.39824173408245	0.0754189944134078\\
7.39824173408245	0.0761173184357542\\
7.4327814892814	0.0761173184357542\\
7.4327814892814	0.0768156424581006\\
7.43650909958757	0.0768156424581006\\
7.43650909958757	0.0775139664804469\\
7.46662277678467	0.0775139664804469\\
7.46662277678467	0.0782122905027933\\
7.48372312254908	0.0782122905027933\\
7.48372312254908	0.0789106145251397\\
7.51466800901043	0.0789106145251397\\
7.51466800901043	0.079608938547486\\
7.52567501891223	0.079608938547486\\
7.52567501891223	0.0803072625698324\\
7.5392957574593	0.0803072625698324\\
7.5392957574593	0.0810055865921788\\
7.55309452252734	0.0810055865921788\\
7.55309452252734	0.0817039106145251\\
7.5530983545171	0.0817039106145251\\
7.5530983545171	0.0824022346368715\\
7.57180853258428	0.0824022346368715\\
7.57180853258428	0.0831005586592179\\
7.57187431784443	0.0831005586592179\\
7.57187431784443	0.0837988826815642\\
7.61367032604775	0.0837988826815642\\
7.61367032604775	0.0844972067039106\\
7.63169540015031	0.0844972067039106\\
7.63169540015031	0.085195530726257\\
7.64407908925024	0.085195530726257\\
7.64407908925024	0.0858938547486034\\
7.64589856760115	0.0858938547486034\\
7.64589856760115	0.0865921787709497\\
7.68409210962952	0.0865921787709497\\
7.68409210962952	0.0872905027932961\\
7.70409774014504	0.0872905027932961\\
7.70409774014504	0.0879888268156425\\
7.72245341056235	0.0879888268156425\\
7.72245341056235	0.0886871508379888\\
7.75338587572304	0.0886871508379888\\
7.75338587572304	0.0893854748603352\\
7.7562849048971	0.0893854748603352\\
7.7562849048971	0.0900837988826816\\
7.75688905833794	0.0900837988826816\\
7.75688905833794	0.0907821229050279\\
7.7784580567514	0.0907821229050279\\
7.7784580567514	0.0914804469273743\\
7.77855149960511	0.0914804469273743\\
7.77855149960511	0.0921787709497207\\
7.79612607746994	0.0921787709497207\\
7.79612607746994	0.092877094972067\\
7.82425068972915	0.092877094972067\\
7.82425068972915	0.0935754189944134\\
7.90520256918215	0.0935754189944134\\
7.90520256918215	0.0942737430167598\\
7.93976491565609	0.0942737430167598\\
7.93976491565609	0.0949720670391061\\
7.99181862971453	0.0949720670391061\\
7.99181862971453	0.0956703910614525\\
8.02393828778757	0.0956703910614525\\
8.02393828778757	0.0963687150837989\\
8.03816719812833	0.0963687150837989\\
8.03816719812833	0.0970670391061453\\
8.03931317567729	0.0970670391061453\\
8.03931317567729	0.0977653631284916\\
8.04655995308402	0.0977653631284916\\
8.04655995308402	0.098463687150838\\
8.06119340119155	0.098463687150838\\
8.06119340119155	0.0991620111731844\\
8.09843332934178	0.0991620111731844\\
8.09843332934178	0.0998603351955307\\
8.10083234622181	0.0998603351955307\\
8.10083234622181	0.100558659217877\\
8.1239150295826	0.100558659217877\\
8.1239150295826	0.101256983240223\\
8.13168082371084	0.101256983240223\\
8.13168082371084	0.10195530726257\\
8.13831690284327	0.10195530726257\\
8.13831690284327	0.102653631284916\\
8.17691553477972	0.102653631284916\\
8.17691553477972	0.103351955307263\\
8.18128568996588	0.103351955307263\\
8.18128568996588	0.104050279329609\\
8.21389499153692	0.104050279329609\\
8.21389499153692	0.104748603351955\\
8.2444854691724	0.104748603351955\\
8.2444854691724	0.105446927374302\\
8.26039208427607	0.105446927374302\\
8.26039208427607	0.106145251396648\\
8.26062162702049	0.106145251396648\\
8.26062162702049	0.106843575418994\\
8.32704191001642	0.106843575418994\\
8.32704191001642	0.107541899441341\\
8.3394172173027	0.107541899441341\\
8.3394172173027	0.108240223463687\\
8.34530567266049	0.108240223463687\\
8.34530567266049	0.108938547486034\\
8.35828655171963	0.108938547486034\\
8.35828655171963	0.10963687150838\\
8.36695944307213	0.10963687150838\\
8.36695944307213	0.110335195530726\\
8.3783196898286	0.110335195530726\\
8.3783196898286	0.111033519553073\\
8.38722784995924	0.111033519553073\\
8.38722784995924	0.111731843575419\\
8.40038694102969	0.111731843575419\\
8.40038694102969	0.112430167597765\\
8.40236162517494	0.112430167597765\\
8.40236162517494	0.113128491620112\\
8.41075508106991	0.113128491620112\\
8.41075508106991	0.113826815642458\\
8.4365018510813	0.113826815642458\\
8.4365018510813	0.114525139664804\\
8.4447782614478	0.114525139664804\\
8.4447782614478	0.115223463687151\\
8.4866540051616	0.115223463687151\\
8.4866540051616	0.115921787709497\\
8.52389561396415	0.115921787709497\\
8.52389561396415	0.116620111731844\\
8.59530950954017	0.116620111731844\\
8.59530950954017	0.11731843575419\\
8.59712200171974	0.11731843575419\\
8.59712200171974	0.118016759776536\\
8.6199768991288	0.118016759776536\\
8.6199768991288	0.118715083798883\\
8.62782350010148	0.118715083798883\\
8.62782350010148	0.119413407821229\\
8.69090617561813	0.119413407821229\\
8.69090617561813	0.120111731843575\\
8.69516806476283	0.120111731843575\\
8.69516806476283	0.120810055865922\\
8.70962583250226	0.120810055865922\\
8.70962583250226	0.121508379888268\\
8.74024957813591	0.121508379888268\\
8.74024957813591	0.122206703910615\\
8.75096815985076	0.122206703910615\\
8.75096815985076	0.122905027932961\\
8.77243805144398	0.122905027932961\\
8.77243805144398	0.123603351955307\\
8.83498155823049	0.123603351955307\\
8.83498155823049	0.124301675977654\\
8.91418964172206	0.124301675977654\\
8.91418964172206	0.125\\
8.9726296829759	0.125\\
8.9726296829759	0.125698324022346\\
8.97819585067777	0.125698324022346\\
8.97819585067777	0.126396648044693\\
9.03883633557261	0.126396648044693\\
9.03883633557261	0.127094972067039\\
9.05381301589653	0.127094972067039\\
9.05381301589653	0.127793296089385\\
9.05618843169275	0.127793296089385\\
9.05618843169275	0.128491620111732\\
9.05702631114661	0.128491620111732\\
9.05702631114661	0.129189944134078\\
9.08172505778648	0.129189944134078\\
9.08172505778648	0.129888268156425\\
9.09622863808125	0.129888268156425\\
9.09622863808125	0.130586592178771\\
9.13918047223402	0.130586592178771\\
9.13918047223402	0.131284916201117\\
9.1723732794222	0.131284916201117\\
9.1723732794222	0.131983240223464\\
9.18628225561865	0.131983240223464\\
9.18628225561865	0.13268156424581\\
9.2424222292658	0.13268156424581\\
9.2424222292658	0.133379888268156\\
9.24342599897223	0.133379888268156\\
9.24342599897223	0.134078212290503\\
9.24359017428741	0.134078212290503\\
9.24359017428741	0.134776536312849\\
9.28809747045254	0.134776536312849\\
9.28809747045254	0.135474860335196\\
9.32308437265275	0.135474860335196\\
9.32308437265275	0.136173184357542\\
9.35618685304888	0.136173184357542\\
9.35618685304888	0.136871508379888\\
9.39704105875061	0.136871508379888\\
9.39704105875061	0.137569832402235\\
9.44268846729328	0.137569832402235\\
9.44268846729328	0.138268156424581\\
9.49147029221146	0.138268156424581\\
9.49147029221146	0.138966480446927\\
9.50095682220253	0.138966480446927\\
9.50095682220253	0.139664804469274\\
9.53489645384017	0.139664804469274\\
9.53489645384017	0.14036312849162\\
9.55848311800231	0.14036312849162\\
9.55848311800231	0.141061452513966\\
9.55888339397034	0.141061452513966\\
9.55888339397034	0.141759776536313\\
9.56856107498989	0.141759776536313\\
9.56856107498989	0.142458100558659\\
9.58917086854654	0.142458100558659\\
9.58917086854654	0.143156424581006\\
9.60137379540723	0.143156424581006\\
9.60137379540723	0.143854748603352\\
9.61981224785007	0.143854748603352\\
9.61981224785007	0.144553072625698\\
9.62130138012666	0.144553072625698\\
9.62130138012666	0.145251396648045\\
9.63169103031042	0.145251396648045\\
9.63169103031042	0.145949720670391\\
9.63620012328696	0.145949720670391\\
9.63620012328696	0.146648044692737\\
9.6448086049386	0.146648044692737\\
9.6448086049386	0.147346368715084\\
9.66338181518116	0.147346368715084\\
9.66338181518116	0.14804469273743\\
9.75218949433251	0.14804469273743\\
9.75218949433251	0.148743016759777\\
9.7749227389378	0.148743016759777\\
9.7749227389378	0.149441340782123\\
9.80070013826931	0.149441340782123\\
9.80070013826931	0.150139664804469\\
9.82032551353943	0.150139664804469\\
9.82032551353943	0.150837988826816\\
9.82517867209734	0.150837988826816\\
9.82517867209734	0.151536312849162\\
9.86387677373899	0.151536312849162\\
9.86387677373899	0.152234636871508\\
9.87757963323277	0.152234636871508\\
9.87757963323277	0.152932960893855\\
10.026404422144	0.152932960893855\\
10.026404422144	0.153631284916201\\
10.0344418980647	0.153631284916201\\
10.0344418980647	0.154329608938547\\
10.0408183234218	0.154329608938547\\
10.0408183234218	0.155027932960894\\
10.0678715604418	0.155027932960894\\
10.0678715604418	0.15572625698324\\
10.0797741250734	0.15572625698324\\
10.0797741250734	0.156424581005587\\
10.0816552170424	0.156424581005587\\
10.0816552170424	0.157122905027933\\
10.1175924039148	0.157122905027933\\
10.1175924039148	0.157821229050279\\
10.1221399696712	0.157821229050279\\
10.1221399696712	0.158519553072626\\
10.2122668806686	0.158519553072626\\
10.2122668806686	0.159217877094972\\
10.2490070495955	0.159217877094972\\
10.2490070495955	0.159916201117318\\
10.3029531339175	0.159916201117318\\
10.3029531339175	0.160614525139665\\
10.3436859913334	0.160614525139665\\
10.3436859913334	0.161312849162011\\
10.3523177209352	0.161312849162011\\
10.3523177209352	0.162011173184358\\
10.399588995109	0.162011173184358\\
10.399588995109	0.162709497206704\\
10.4733671938975	0.162709497206704\\
10.4733671938975	0.16340782122905\\
10.4781854955306	0.16340782122905\\
10.4781854955306	0.164106145251397\\
10.492532957466	0.164106145251397\\
10.492532957466	0.164804469273743\\
10.5243965557885	0.164804469273743\\
10.5243965557885	0.165502793296089\\
10.5485754544246	0.165502793296089\\
10.5485754544246	0.166201117318436\\
10.5517014358531	0.166201117318436\\
10.5517014358531	0.166899441340782\\
10.5620310552316	0.166899441340782\\
10.5620310552316	0.167597765363128\\
10.5650200511888	0.167597765363128\\
10.5650200511888	0.168296089385475\\
10.5676815388913	0.168296089385475\\
10.5676815388913	0.168994413407821\\
10.5682550938112	0.168994413407821\\
10.5682550938112	0.169692737430168\\
10.5739615455541	0.169692737430168\\
10.5739615455541	0.170391061452514\\
10.6009101353466	0.170391061452514\\
10.6009101353466	0.17108938547486\\
10.6425832369206	0.17108938547486\\
10.6425832369206	0.171787709497207\\
10.6466171768334	0.171787709497207\\
10.6466171768334	0.172486033519553\\
10.6917409123625	0.172486033519553\\
10.6917409123625	0.173184357541899\\
10.7084133377449	0.173184357541899\\
10.7084133377449	0.173882681564246\\
10.7097168166987	0.173882681564246\\
10.7097168166987	0.174581005586592\\
10.7186689496008	0.174581005586592\\
10.7186689496008	0.175279329608939\\
10.719173007634	0.175279329608939\\
10.719173007634	0.175977653631285\\
10.741910849191	0.175977653631285\\
10.741910849191	0.176675977653631\\
10.7522920423736	0.176675977653631\\
10.7522920423736	0.177374301675978\\
10.7751976881751	0.177374301675978\\
10.7751976881751	0.178072625698324\\
10.813688842588	0.178072625698324\\
10.813688842588	0.17877094972067\\
10.8304750062003	0.17877094972067\\
10.8304750062003	0.179469273743017\\
10.8443296424286	0.179469273743017\\
10.8443296424286	0.180167597765363\\
10.8530078897044	0.180167597765363\\
10.8530078897044	0.180865921787709\\
10.9026640677034	0.180865921787709\\
10.9026640677034	0.181564245810056\\
10.9098347527788	0.181564245810056\\
10.9098347527788	0.182262569832402\\
10.9265055492732	0.182262569832402\\
10.9265055492732	0.182960893854749\\
10.9279928334888	0.182960893854749\\
10.9279928334888	0.183659217877095\\
10.9397138779072	0.183659217877095\\
10.9397138779072	0.184357541899441\\
10.9570493071447	0.184357541899441\\
10.9570493071447	0.185055865921788\\
10.9726424225917	0.185055865921788\\
10.9726424225917	0.185754189944134\\
11.0396770491469	0.185754189944134\\
11.0396770491469	0.18645251396648\\
11.0674307619288	0.18645251396648\\
11.0674307619288	0.187150837988827\\
11.071718790128	0.187150837988827\\
11.071718790128	0.187849162011173\\
11.0796550412261	0.187849162011173\\
11.0796550412261	0.18854748603352\\
11.0998287774936	0.18854748603352\\
11.0998287774936	0.189245810055866\\
11.1045224596952	0.189245810055866\\
11.1045224596952	0.189944134078212\\
11.1316159653259	0.189944134078212\\
11.1316159653259	0.190642458100559\\
11.1515090851638	0.190642458100559\\
11.1515090851638	0.191340782122905\\
11.155811623683	0.191340782122905\\
11.155811623683	0.192039106145251\\
11.1618485103725	0.192039106145251\\
11.1618485103725	0.192737430167598\\
11.1815328720861	0.192737430167598\\
11.1815328720861	0.193435754189944\\
11.2017537251511	0.193435754189944\\
11.2017537251511	0.194134078212291\\
11.2291539324009	0.194134078212291\\
11.2291539324009	0.194832402234637\\
11.2328187461248	0.194832402234637\\
11.2328187461248	0.195530726256983\\
11.2484778400165	0.195530726256983\\
11.2484778400165	0.19622905027933\\
11.2548039595148	0.19622905027933\\
11.2548039595148	0.196927374301676\\
11.2668887413656	0.196927374301676\\
11.2668887413656	0.197625698324022\\
11.2701590678029	0.197625698324022\\
11.2701590678029	0.198324022346369\\
11.2783813198033	0.198324022346369\\
11.2783813198033	0.199022346368715\\
11.2929775039147	0.199022346368715\\
11.2929775039147	0.199720670391061\\
11.3293085903395	0.199720670391061\\
11.3293085903395	0.200418994413408\\
11.3450309256359	0.200418994413408\\
11.3450309256359	0.201117318435754\\
11.3494571835008	0.201117318435754\\
11.3494571835008	0.201815642458101\\
11.3702927085949	0.201815642458101\\
11.3702927085949	0.202513966480447\\
11.3891576843569	0.202513966480447\\
11.3891576843569	0.203212290502793\\
11.4219260180383	0.203212290502793\\
11.4219260180383	0.20391061452514\\
11.4349351400322	0.20391061452514\\
11.4349351400322	0.204608938547486\\
11.464503867115	0.204608938547486\\
11.464503867115	0.205307262569832\\
11.4708692657617	0.205307262569832\\
11.4708692657617	0.206005586592179\\
11.4823926971774	0.206005586592179\\
11.4823926971774	0.206703910614525\\
11.5040462417245	0.206703910614525\\
11.5040462417245	0.207402234636872\\
11.5287723816024	0.207402234636872\\
11.5287723816024	0.208100558659218\\
11.5426136399908	0.208100558659218\\
11.5426136399908	0.208798882681564\\
11.5481594029798	0.208798882681564\\
11.5481594029798	0.209497206703911\\
11.5695264589735	0.209497206703911\\
11.5695264589735	0.210195530726257\\
11.6083288848512	0.210195530726257\\
11.6083288848512	0.210893854748603\\
11.6169441670016	0.210893854748603\\
11.6169441670016	0.21159217877095\\
11.6208076681022	0.21159217877095\\
11.6208076681022	0.212290502793296\\
11.6337734103998	0.212290502793296\\
11.6337734103998	0.212988826815642\\
11.6418809954069	0.212988826815642\\
11.6418809954069	0.213687150837989\\
11.648140029808	0.213687150837989\\
11.648140029808	0.214385474860335\\
11.649169461533	0.214385474860335\\
11.649169461533	0.215083798882682\\
11.6514118911464	0.215083798882682\\
11.6514118911464	0.215782122905028\\
11.6533524044039	0.215782122905028\\
11.6533524044039	0.216480446927374\\
11.6563312163324	0.216480446927374\\
11.6563312163324	0.217178770949721\\
11.6769753975412	0.217178770949721\\
11.6769753975412	0.217877094972067\\
11.6902808086685	0.217877094972067\\
11.6902808086685	0.218575418994413\\
11.7352347548642	0.218575418994413\\
11.7352347548642	0.21927374301676\\
11.7361618058961	0.21927374301676\\
11.7361618058961	0.219972067039106\\
11.7546824707428	0.219972067039106\\
11.7546824707428	0.220670391061453\\
11.7963123570707	0.220670391061453\\
11.7963123570707	0.221368715083799\\
11.7985451261065	0.221368715083799\\
11.7985451261065	0.222067039106145\\
11.8026519308948	0.222067039106145\\
11.8026519308948	0.222765363128492\\
11.8035299116275	0.222765363128492\\
11.8035299116275	0.223463687150838\\
11.8212075645997	0.223463687150838\\
11.8212075645997	0.224162011173184\\
11.84936504416	0.224162011173184\\
11.84936504416	0.224860335195531\\
11.8570513908932	0.224860335195531\\
11.8570513908932	0.225558659217877\\
11.9070447933656	0.225558659217877\\
11.9070447933656	0.226256983240223\\
11.9271664498926	0.226256983240223\\
11.9271664498926	0.22695530726257\\
11.9308671249963	0.22695530726257\\
11.9308671249963	0.227653631284916\\
11.9552812106191	0.227653631284916\\
11.9552812106191	0.228351955307263\\
11.9581752707329	0.228351955307263\\
11.9581752707329	0.229050279329609\\
11.9677899858113	0.229050279329609\\
11.9677899858113	0.229748603351955\\
11.9690075305253	0.229748603351955\\
11.9690075305253	0.230446927374302\\
11.9724851332274	0.230446927374302\\
11.9724851332274	0.231145251396648\\
11.987257035551	0.231145251396648\\
11.987257035551	0.231843575418994\\
12.0021507556076	0.231843575418994\\
12.0021507556076	0.232541899441341\\
12.0110808193988	0.232541899441341\\
12.0110808193988	0.233240223463687\\
12.0133016821783	0.233240223463687\\
12.0133016821783	0.233938547486034\\
12.0409385929515	0.233938547486034\\
12.0409385929515	0.23463687150838\\
12.0436228409594	0.23463687150838\\
12.0436228409594	0.235335195530726\\
12.0630965215738	0.235335195530726\\
12.0630965215738	0.236033519553073\\
12.0729842542261	0.236033519553073\\
12.0729842542261	0.236731843575419\\
12.080618645439	0.236731843575419\\
12.080618645439	0.237430167597765\\
12.093617819549	0.237430167597765\\
12.093617819549	0.238128491620112\\
12.1153853358917	0.238128491620112\\
12.1153853358917	0.238826815642458\\
12.1470842056204	0.238826815642458\\
12.1470842056204	0.239525139664804\\
12.1527803017996	0.239525139664804\\
12.1527803017996	0.240223463687151\\
12.1786996544783	0.240223463687151\\
12.1786996544783	0.240921787709497\\
12.185061961463	0.240921787709497\\
12.185061961463	0.241620111731844\\
12.2179349084114	0.241620111731844\\
12.2179349084114	0.24231843575419\\
12.2229468940559	0.24231843575419\\
12.2229468940559	0.243016759776536\\
12.2262717660338	0.243016759776536\\
12.2262717660338	0.243715083798883\\
12.2319580605489	0.243715083798883\\
12.2319580605489	0.244413407821229\\
12.2346216557549	0.244413407821229\\
12.2346216557549	0.245111731843575\\
12.2399309145791	0.245111731843575\\
12.2399309145791	0.245810055865922\\
12.268563929149	0.245810055865922\\
12.268563929149	0.246508379888268\\
12.3381256103767	0.246508379888268\\
12.3381256103767	0.247206703910615\\
12.3888845806995	0.247206703910615\\
12.3888845806995	0.247905027932961\\
12.4264583503934	0.247905027932961\\
12.4264583503934	0.248603351955307\\
12.4492398118884	0.248603351955307\\
12.4492398118884	0.249301675977654\\
12.4777125107506	0.249301675977654\\
12.4777125107506	0.25\\
12.4953068695226	0.25\\
12.4953068695226	0.250698324022346\\
12.5040296151245	0.250698324022346\\
12.5040296151245	0.251396648044693\\
12.5484866497632	0.251396648044693\\
12.5484866497632	0.252094972067039\\
12.5769248830371	0.252094972067039\\
12.5769248830371	0.252793296089385\\
12.6149823334965	0.252793296089385\\
12.6149823334965	0.253491620111732\\
12.6258890144841	0.253491620111732\\
12.6258890144841	0.254189944134078\\
12.6412322675634	0.254189944134078\\
12.6412322675634	0.254888268156425\\
12.6821896525176	0.254888268156425\\
12.6821896525176	0.255586592178771\\
12.6917602399416	0.255586592178771\\
12.6917602399416	0.256284916201117\\
12.6929924057129	0.256284916201117\\
12.6929924057129	0.256983240223464\\
12.6969579745168	0.256983240223464\\
12.6969579745168	0.25768156424581\\
12.7261882919675	0.25768156424581\\
12.7261882919675	0.258379888268156\\
12.7353587517247	0.258379888268156\\
12.7353587517247	0.259078212290503\\
12.7382196869153	0.259078212290503\\
12.7382196869153	0.259776536312849\\
12.759755544447	0.259776536312849\\
12.759755544447	0.260474860335196\\
12.776774676762	0.260474860335196\\
12.776774676762	0.261173184357542\\
12.8158298551135	0.261173184357542\\
12.8158298551135	0.261871508379888\\
12.8261371246994	0.261871508379888\\
12.8261371246994	0.262569832402235\\
12.8329034474427	0.262569832402235\\
12.8329034474427	0.263268156424581\\
12.8475673984462	0.263268156424581\\
12.8475673984462	0.263966480446927\\
12.877217798387	0.263966480446927\\
12.877217798387	0.264664804469274\\
12.8976150159291	0.264664804469274\\
12.8976150159291	0.26536312849162\\
12.9530866987216	0.26536312849162\\
12.9530866987216	0.266061452513966\\
12.9571287996431	0.266061452513966\\
12.9571287996431	0.266759776536313\\
12.9634995589747	0.266759776536313\\
12.9634995589747	0.267458100558659\\
13.0074190269898	0.267458100558659\\
13.0074190269898	0.268156424581006\\
13.0230220664458	0.268156424581006\\
13.0230220664458	0.268854748603352\\
13.0589708410444	0.268854748603352\\
13.0589708410444	0.269553072625698\\
13.0602975283252	0.269553072625698\\
13.0602975283252	0.270251396648045\\
13.0679250123545	0.270251396648045\\
13.0679250123545	0.270949720670391\\
13.0922517769503	0.270949720670391\\
13.0922517769503	0.271648044692737\\
13.1152076831996	0.271648044692737\\
13.1152076831996	0.272346368715084\\
13.1173627196104	0.272346368715084\\
13.1173627196104	0.27304469273743\\
13.1503166592526	0.27304469273743\\
13.1503166592526	0.273743016759777\\
13.165106763241	0.273743016759777\\
13.165106763241	0.274441340782123\\
13.1684038765519	0.274441340782123\\
13.1684038765519	0.275139664804469\\
13.187374481131	0.275139664804469\\
13.187374481131	0.275837988826816\\
13.2460750577154	0.275837988826816\\
13.2460750577154	0.276536312849162\\
13.2533025766103	0.276536312849162\\
13.2533025766103	0.277234636871508\\
13.2577374336567	0.277234636871508\\
13.2577374336567	0.277932960893855\\
13.3350948627467	0.277932960893855\\
13.3350948627467	0.278631284916201\\
13.3753539941752	0.278631284916201\\
13.3753539941752	0.279329608938547\\
13.4079366406498	0.279329608938547\\
13.4079366406498	0.280027932960894\\
13.4128789559763	0.280027932960894\\
13.4128789559763	0.28072625698324\\
13.4474934223803	0.28072625698324\\
13.4474934223803	0.281424581005587\\
13.4656251761452	0.281424581005587\\
13.4656251761452	0.282122905027933\\
13.4661760540879	0.282122905027933\\
13.4661760540879	0.282821229050279\\
13.4668632743531	0.282821229050279\\
13.4668632743531	0.283519553072626\\
13.4742085480763	0.283519553072626\\
13.4742085480763	0.284217877094972\\
13.5308144413163	0.284217877094972\\
13.5308144413163	0.284916201117318\\
13.56918348241	0.284916201117318\\
13.56918348241	0.285614525139665\\
13.5738174222272	0.285614525139665\\
13.5738174222272	0.286312849162011\\
13.5741552588821	0.286312849162011\\
13.5741552588821	0.287011173184358\\
13.5833326471224	0.287011173184358\\
13.5833326471224	0.287709497206704\\
13.6222860877942	0.287709497206704\\
13.6222860877942	0.28840782122905\\
13.6501082519165	0.28840782122905\\
13.6501082519165	0.289106145251397\\
13.6645979609546	0.289106145251397\\
13.6645979609546	0.289804469273743\\
13.6712423620559	0.289804469273743\\
13.6712423620559	0.290502793296089\\
13.6716793542634	0.290502793296089\\
13.6716793542634	0.291201117318436\\
13.6808772012239	0.291201117318436\\
13.6808772012239	0.291899441340782\\
13.6869299389317	0.291899441340782\\
13.6869299389317	0.292597765363128\\
13.6976779757457	0.292597765363128\\
13.6976779757457	0.293296089385475\\
13.712548146269	0.293296089385475\\
13.712548146269	0.293994413407821\\
13.715841621592	0.293994413407821\\
13.715841621592	0.294692737430168\\
13.7180745402097	0.294692737430168\\
13.7180745402097	0.295391061452514\\
13.770307250585	0.295391061452514\\
13.770307250585	0.29608938547486\\
13.7872160787949	0.29608938547486\\
13.7872160787949	0.296787709497207\\
13.8048423970079	0.296787709497207\\
13.8048423970079	0.297486033519553\\
13.8111770897809	0.297486033519553\\
13.8111770897809	0.298184357541899\\
13.8146011798463	0.298184357541899\\
13.8146011798463	0.298882681564246\\
13.8212460957543	0.298882681564246\\
13.8212460957543	0.299581005586592\\
13.8375922535872	0.299581005586592\\
13.8375922535872	0.300279329608939\\
13.8442172296817	0.300279329608939\\
13.8442172296817	0.300977653631285\\
13.8451595063997	0.300977653631285\\
13.8451595063997	0.301675977653631\\
13.8509174725772	0.301675977653631\\
13.8509174725772	0.302374301675978\\
13.8525451194666	0.302374301675978\\
13.8525451194666	0.303072625698324\\
13.8564115541469	0.303072625698324\\
13.8564115541469	0.30377094972067\\
13.9122029839274	0.30377094972067\\
13.9122029839274	0.304469273743017\\
13.9153626514025	0.304469273743017\\
13.9153626514025	0.305167597765363\\
13.929673316346	0.305167597765363\\
13.929673316346	0.305865921787709\\
13.9423698363006	0.305865921787709\\
13.9423698363006	0.306564245810056\\
13.9527235869228	0.306564245810056\\
13.9527235869228	0.307262569832402\\
13.9681618355676	0.307262569832402\\
13.9681618355676	0.307960893854749\\
13.9757025514109	0.307960893854749\\
13.9757025514109	0.308659217877095\\
13.9814656264427	0.308659217877095\\
13.9814656264427	0.309357541899441\\
13.9846921013841	0.309357541899441\\
13.9846921013841	0.310055865921788\\
13.9854000073978	0.310055865921788\\
13.9854000073978	0.310754189944134\\
13.9927605742465	0.310754189944134\\
13.9927605742465	0.31145251396648\\
14.0034787453483	0.31145251396648\\
14.0034787453483	0.312150837988827\\
14.0174494165574	0.312150837988827\\
14.0174494165574	0.312849162011173\\
14.0253260563326	0.312849162011173\\
14.0253260563326	0.31354748603352\\
14.0508385183698	0.31354748603352\\
14.0508385183698	0.314245810055866\\
14.0836021119829	0.314245810055866\\
14.0836021119829	0.314944134078212\\
14.0903962640423	0.314944134078212\\
14.0903962640423	0.315642458100559\\
14.0956410012255	0.315642458100559\\
14.0956410012255	0.316340782122905\\
14.1209337602349	0.316340782122905\\
14.1209337602349	0.317039106145251\\
14.1516712058132	0.317039106145251\\
14.1516712058132	0.317737430167598\\
14.1811072188209	0.317737430167598\\
14.1811072188209	0.318435754189944\\
14.2458163577017	0.318435754189944\\
14.2458163577017	0.319134078212291\\
14.3039637956384	0.319134078212291\\
14.3039637956384	0.319832402234637\\
14.3307671881519	0.319832402234637\\
14.3307671881519	0.320530726256983\\
14.3410145324069	0.320530726256983\\
14.3410145324069	0.32122905027933\\
14.342834825047	0.32122905027933\\
14.342834825047	0.321927374301676\\
14.3792655617209	0.321927374301676\\
14.3792655617209	0.322625698324022\\
14.3882624762572	0.322625698324022\\
14.3882624762572	0.323324022346369\\
14.4133100335473	0.323324022346369\\
14.4133100335473	0.324022346368715\\
14.4177678513564	0.324022346368715\\
14.4177678513564	0.324720670391061\\
14.4190966466425	0.324720670391061\\
14.4190966466425	0.325418994413408\\
14.4209864224752	0.325418994413408\\
14.4209864224752	0.326117318435754\\
14.4257766026514	0.326117318435754\\
14.4257766026514	0.326815642458101\\
14.444804175506	0.326815642458101\\
14.444804175506	0.327513966480447\\
14.4612029607427	0.327513966480447\\
14.4612029607427	0.328212290502793\\
14.4744129661254	0.328212290502793\\
14.4744129661254	0.32891061452514\\
14.4839066064749	0.32891061452514\\
14.4839066064749	0.329608938547486\\
14.5285134437598	0.329608938547486\\
14.5285134437598	0.330307262569832\\
14.5417017293407	0.330307262569832\\
14.5417017293407	0.331005586592179\\
14.5622312892372	0.331005586592179\\
14.5622312892372	0.331703910614525\\
14.5672261662341	0.331703910614525\\
14.5672261662341	0.332402234636872\\
14.619624277087	0.332402234636872\\
14.619624277087	0.333100558659218\\
14.6429032425332	0.333100558659218\\
14.6429032425332	0.333798882681564\\
14.6771737835082	0.333798882681564\\
14.6771737835082	0.334497206703911\\
14.6838074504998	0.334497206703911\\
14.6838074504998	0.335195530726257\\
14.71176292195	0.335195530726257\\
14.71176292195	0.335893854748603\\
14.7518119139136	0.335893854748603\\
14.7518119139136	0.33659217877095\\
14.7569294299166	0.33659217877095\\
14.7569294299166	0.337290502793296\\
14.7869673030032	0.337290502793296\\
14.7869673030032	0.337988826815642\\
14.8008255723762	0.337988826815642\\
14.8008255723762	0.338687150837989\\
14.8025932017843	0.338687150837989\\
14.8025932017843	0.339385474860335\\
14.8160432304978	0.339385474860335\\
14.8160432304978	0.340083798882682\\
14.816493990023	0.340083798882682\\
14.816493990023	0.340782122905028\\
14.817382357658	0.340782122905028\\
14.817382357658	0.341480446927374\\
14.8493562064167	0.341480446927374\\
14.8493562064167	0.342178770949721\\
14.8781333231763	0.342178770949721\\
14.8781333231763	0.342877094972067\\
14.893586093285	0.342877094972067\\
14.893586093285	0.343575418994413\\
14.9069495193688	0.343575418994413\\
14.9069495193688	0.34427374301676\\
14.9077297986077	0.34427374301676\\
14.9077297986077	0.344972067039106\\
14.9104469217403	0.344972067039106\\
14.9104469217403	0.345670391061453\\
14.914056607354	0.345670391061453\\
14.914056607354	0.346368715083799\\
14.9258010826126	0.346368715083799\\
14.9258010826126	0.347067039106145\\
14.9322755482873	0.347067039106145\\
14.9322755482873	0.347765363128492\\
14.9486740368889	0.347765363128492\\
14.9486740368889	0.348463687150838\\
14.9633304789531	0.348463687150838\\
14.9633304789531	0.349162011173184\\
14.9939597231545	0.349162011173184\\
14.9939597231545	0.349860335195531\\
15.0114318051998	0.349860335195531\\
15.0114318051998	0.350558659217877\\
15.0164101897788	0.350558659217877\\
15.0164101897788	0.351256983240223\\
15.0182603938139	0.351256983240223\\
15.0182603938139	0.35195530726257\\
15.0512281532214	0.35195530726257\\
15.0512281532214	0.352653631284916\\
15.0531124081095	0.352653631284916\\
15.0531124081095	0.353351955307263\\
15.0675635940646	0.353351955307263\\
15.0675635940646	0.354050279329609\\
15.1286521089036	0.354050279329609\\
15.1286521089036	0.354748603351955\\
15.131803129112	0.354748603351955\\
15.131803129112	0.355446927374302\\
15.2310975297559	0.355446927374302\\
15.2310975297559	0.356145251396648\\
15.2346207439344	0.356145251396648\\
15.2346207439344	0.356843575418994\\
15.2375407271347	0.356843575418994\\
15.2375407271347	0.357541899441341\\
15.2547903477221	0.357541899441341\\
15.2547903477221	0.358240223463687\\
15.2670059877698	0.358240223463687\\
15.2670059877698	0.358938547486034\\
15.2833598357708	0.358938547486034\\
15.2833598357708	0.35963687150838\\
15.3273578331468	0.35963687150838\\
15.3273578331468	0.360335195530726\\
15.363853567539	0.360335195530726\\
15.363853567539	0.361033519553073\\
15.3786943149549	0.361033519553073\\
15.3786943149549	0.361731843575419\\
15.4087281331502	0.361731843575419\\
15.4087281331502	0.362430167597765\\
15.4114951861255	0.362430167597765\\
15.4114951861255	0.363128491620112\\
15.4426660305689	0.363128491620112\\
15.4426660305689	0.363826815642458\\
15.4554709975435	0.363826815642458\\
15.4554709975435	0.364525139664804\\
15.468015763645	0.364525139664804\\
15.468015763645	0.365223463687151\\
15.501483443396	0.365223463687151\\
15.501483443396	0.365921787709497\\
15.5426489064943	0.365921787709497\\
15.5426489064943	0.366620111731844\\
15.5712928264508	0.366620111731844\\
15.5712928264508	0.36731843575419\\
15.5884984672119	0.36731843575419\\
15.5884984672119	0.368016759776536\\
15.6377740072303	0.368016759776536\\
15.6377740072303	0.368715083798883\\
15.6519927291232	0.368715083798883\\
15.6519927291232	0.369413407821229\\
15.6601993329088	0.369413407821229\\
15.6601993329088	0.370111731843575\\
15.6603351397162	0.370111731843575\\
15.6603351397162	0.370810055865922\\
15.6834821937907	0.370810055865922\\
15.6834821937907	0.371508379888268\\
15.715472434161	0.371508379888268\\
15.715472434161	0.372206703910615\\
15.7256477115682	0.372206703910615\\
15.7256477115682	0.372905027932961\\
15.7425354939484	0.372905027932961\\
15.7425354939484	0.373603351955307\\
15.7485604261812	0.373603351955307\\
15.7485604261812	0.374301675977654\\
15.753639125055	0.374301675977654\\
15.753639125055	0.375\\
15.7549077802648	0.375\\
15.7549077802648	0.375698324022346\\
15.7666741485411	0.375698324022346\\
15.7666741485411	0.376396648044693\\
15.7893103014118	0.376396648044693\\
15.7893103014118	0.377094972067039\\
15.814632853854	0.377094972067039\\
15.814632853854	0.377793296089385\\
15.8328656405962	0.377793296089385\\
15.8328656405962	0.378491620111732\\
15.8512700398758	0.378491620111732\\
15.8512700398758	0.379189944134078\\
15.8854785612301	0.379189944134078\\
15.8854785612301	0.379888268156425\\
15.9191683760218	0.379888268156425\\
15.9191683760218	0.380586592178771\\
15.9449631718202	0.380586592178771\\
15.9449631718202	0.381284916201117\\
15.9645608582361	0.381284916201117\\
15.9645608582361	0.381983240223464\\
15.9670431726706	0.381983240223464\\
15.9670431726706	0.38268156424581\\
16.0041188208187	0.38268156424581\\
16.0041188208187	0.383379888268156\\
16.0287157992549	0.383379888268156\\
16.0287157992549	0.384078212290503\\
16.0593924745673	0.384078212290503\\
16.0593924745673	0.384776536312849\\
16.077506546098	0.384776536312849\\
16.077506546098	0.385474860335196\\
16.0873870547263	0.385474860335196\\
16.0873870547263	0.386173184357542\\
16.1316842251463	0.386173184357542\\
16.1316842251463	0.386871508379888\\
16.1554606366455	0.386871508379888\\
16.1554606366455	0.387569832402235\\
16.1617013776349	0.387569832402235\\
16.1617013776349	0.388268156424581\\
16.207576880557	0.388268156424581\\
16.207576880557	0.388966480446927\\
16.2139403741891	0.388966480446927\\
16.2139403741891	0.389664804469274\\
16.2309946678157	0.389664804469274\\
16.2309946678157	0.39036312849162\\
16.2465477589322	0.39036312849162\\
16.2465477589322	0.391061452513966\\
16.2777564211997	0.391061452513966\\
16.2777564211997	0.391759776536313\\
16.2992447819344	0.391759776536313\\
16.2992447819344	0.392458100558659\\
16.3206628222812	0.392458100558659\\
16.3206628222812	0.393156424581006\\
16.3263904195696	0.393156424581006\\
16.3263904195696	0.393854748603352\\
16.3432163531524	0.393854748603352\\
16.3432163531524	0.394553072625698\\
16.3763726764852	0.394553072625698\\
16.3763726764852	0.395251396648045\\
16.3883292849734	0.395251396648045\\
16.3883292849734	0.395949720670391\\
16.3949975634663	0.395949720670391\\
16.3949975634663	0.396648044692737\\
16.4003209752957	0.396648044692737\\
16.4003209752957	0.397346368715084\\
16.4150371662658	0.397346368715084\\
16.4150371662658	0.39804469273743\\
16.4159171011833	0.39804469273743\\
16.4159171011833	0.398743016759777\\
16.4189728447469	0.398743016759777\\
16.4189728447469	0.399441340782123\\
16.4275518992627	0.399441340782123\\
16.4275518992627	0.400139664804469\\
16.4310197634424	0.400139664804469\\
16.4310197634424	0.400837988826816\\
16.4469643974726	0.400837988826816\\
16.4469643974726	0.401536312849162\\
16.4621370307147	0.401536312849162\\
16.4621370307147	0.402234636871508\\
16.4959733467604	0.402234636871508\\
16.4959733467604	0.402932960893855\\
16.5326146427087	0.402932960893855\\
16.5326146427087	0.403631284916201\\
16.5364463659985	0.403631284916201\\
16.5364463659985	0.404329608938547\\
16.5743485830271	0.404329608938547\\
16.5743485830271	0.405027932960894\\
16.6068357273152	0.405027932960894\\
16.6068357273152	0.40572625698324\\
16.624116774721	0.40572625698324\\
16.624116774721	0.406424581005587\\
16.6477074259118	0.406424581005587\\
16.6477074259118	0.407122905027933\\
16.6839769263109	0.407122905027933\\
16.6839769263109	0.407821229050279\\
16.6866511813162	0.407821229050279\\
16.6866511813162	0.408519553072626\\
16.7366890224485	0.408519553072626\\
16.7366890224485	0.409217877094972\\
16.7816365862759	0.409217877094972\\
16.7816365862759	0.409916201117318\\
16.8116720833942	0.409916201117318\\
16.8116720833942	0.410614525139665\\
16.8232337201161	0.410614525139665\\
16.8232337201161	0.411312849162011\\
16.8442137629328	0.411312849162011\\
16.8442137629328	0.412011173184358\\
16.853342650068	0.412011173184358\\
16.853342650068	0.412709497206704\\
16.857742007344	0.412709497206704\\
16.857742007344	0.41340782122905\\
16.8731330890962	0.41340782122905\\
16.8731330890962	0.414106145251397\\
16.877078692163	0.414106145251397\\
16.877078692163	0.414804469273743\\
16.8786926560458	0.414804469273743\\
16.8786926560458	0.415502793296089\\
16.8825056428091	0.415502793296089\\
16.8825056428091	0.416201117318436\\
16.9142408538954	0.416201117318436\\
16.9142408538954	0.416899441340782\\
16.9301888467192	0.416899441340782\\
16.9301888467192	0.417597765363128\\
16.9689329730445	0.417597765363128\\
16.9689329730445	0.418296089385475\\
16.9740723183318	0.418296089385475\\
16.9740723183318	0.418994413407821\\
16.9740837246442	0.418994413407821\\
16.9740837246442	0.419692737430168\\
16.9932146717385	0.419692737430168\\
16.9932146717385	0.420391061452514\\
17.0041058165196	0.420391061452514\\
17.0041058165196	0.42108938547486\\
17.0195170123189	0.42108938547486\\
17.0195170123189	0.421787709497207\\
17.069592943299	0.421787709497207\\
17.069592943299	0.422486033519553\\
17.1007448308733	0.422486033519553\\
17.1007448308733	0.423184357541899\\
17.1300671071916	0.423184357541899\\
17.1300671071916	0.423882681564246\\
17.1452636995769	0.423882681564246\\
17.1452636995769	0.424581005586592\\
17.1686068185624	0.424581005586592\\
17.1686068185624	0.425279329608939\\
17.1748668988014	0.425279329608939\\
17.1748668988014	0.425977653631285\\
17.1785908859797	0.425977653631285\\
17.1785908859797	0.426675977653631\\
17.2295956416868	0.426675977653631\\
17.2295956416868	0.427374301675978\\
17.2376377841756	0.427374301675978\\
17.2376377841756	0.428072625698324\\
17.306301300054	0.428072625698324\\
17.306301300054	0.42877094972067\\
17.325946125563	0.42877094972067\\
17.325946125563	0.429469273743017\\
17.3813316777451	0.429469273743017\\
17.3813316777451	0.430167597765363\\
17.4001309552921	0.430167597765363\\
17.4001309552921	0.430865921787709\\
17.4391312775285	0.430865921787709\\
17.4391312775285	0.431564245810056\\
17.4460141174572	0.431564245810056\\
17.4460141174572	0.432262569832402\\
17.4843863524983	0.432262569832402\\
17.4843863524983	0.432960893854749\\
17.4872044852226	0.432960893854749\\
17.4872044852226	0.433659217877095\\
17.5141869610519	0.433659217877095\\
17.5141869610519	0.434357541899441\\
17.5159933957882	0.434357541899441\\
17.5159933957882	0.435055865921788\\
17.5177482761316	0.435055865921788\\
17.5177482761316	0.435754189944134\\
17.5398421493472	0.435754189944134\\
17.5398421493472	0.43645251396648\\
17.5675724152947	0.43645251396648\\
17.5675724152947	0.437150837988827\\
17.5941495880513	0.437150837988827\\
17.5941495880513	0.437849162011173\\
17.6566789790848	0.437849162011173\\
17.6566789790848	0.43854748603352\\
17.6692810665326	0.43854748603352\\
17.6692810665326	0.439245810055866\\
17.6870023711859	0.439245810055866\\
17.6870023711859	0.439944134078212\\
17.7096627642863	0.439944134078212\\
17.7096627642863	0.440642458100559\\
17.7243356217321	0.440642458100559\\
17.7243356217321	0.441340782122905\\
17.7268691559032	0.441340782122905\\
17.7268691559032	0.442039106145251\\
17.729801337682	0.442039106145251\\
17.729801337682	0.442737430167598\\
17.7575342341508	0.442737430167598\\
17.7575342341508	0.443435754189944\\
17.7600614795237	0.443435754189944\\
17.7600614795237	0.444134078212291\\
17.7604677228503	0.444134078212291\\
17.7604677228503	0.444832402234637\\
17.7841233288252	0.444832402234637\\
17.7841233288252	0.445530726256983\\
17.8613016283588	0.445530726256983\\
17.8613016283588	0.44622905027933\\
17.873582708731	0.44622905027933\\
17.873582708731	0.446927374301676\\
17.8848006861237	0.446927374301676\\
17.8848006861237	0.447625698324022\\
17.8970038896552	0.447625698324022\\
17.8970038896552	0.448324022346369\\
17.9120732992561	0.448324022346369\\
17.9120732992561	0.449022346368715\\
17.9253101356267	0.449022346368715\\
17.9253101356267	0.449720670391061\\
17.945535476691	0.449720670391061\\
17.945535476691	0.450418994413408\\
17.9500110557823	0.450418994413408\\
17.9500110557823	0.451117318435754\\
17.9597698904122	0.451117318435754\\
17.9597698904122	0.451815642458101\\
17.967535812114	0.451815642458101\\
17.967535812114	0.452513966480447\\
17.97094165448	0.452513966480447\\
17.97094165448	0.453212290502793\\
18.0320406505445	0.453212290502793\\
18.0320406505445	0.45391061452514\\
18.1358642398505	0.45391061452514\\
18.1358642398505	0.454608938547486\\
18.1415123520473	0.454608938547486\\
18.1415123520473	0.455307262569832\\
18.1616230239523	0.455307262569832\\
18.1616230239523	0.456005586592179\\
18.1946007171989	0.456005586592179\\
18.1946007171989	0.456703910614525\\
18.1965717632954	0.456703910614525\\
18.1965717632954	0.457402234636872\\
18.2048870042074	0.457402234636872\\
18.2048870042074	0.458100558659218\\
18.204961068466	0.458100558659218\\
18.204961068466	0.458798882681564\\
18.2123637627502	0.458798882681564\\
18.2123637627502	0.459497206703911\\
18.241144954793	0.459497206703911\\
18.241144954793	0.460195530726257\\
18.2889056063561	0.460195530726257\\
18.2889056063561	0.460893854748603\\
18.3455082391249	0.460893854748603\\
18.3455082391249	0.46159217877095\\
18.3791724680147	0.46159217877095\\
18.3791724680147	0.462290502793296\\
18.384208883815	0.462290502793296\\
18.384208883815	0.462988826815642\\
18.3897477464711	0.462988826815642\\
18.3897477464711	0.463687150837989\\
18.3958618319882	0.463687150837989\\
18.3958618319882	0.464385474860335\\
18.3985153057906	0.464385474860335\\
18.3985153057906	0.465083798882682\\
18.4147838595437	0.465083798882682\\
18.4147838595437	0.465782122905028\\
18.4239978399998	0.465782122905028\\
18.4239978399998	0.466480446927374\\
18.4266884906947	0.466480446927374\\
18.4266884906947	0.467178770949721\\
18.4691895764598	0.467178770949721\\
18.4691895764598	0.467877094972067\\
18.5024817374884	0.467877094972067\\
18.5024817374884	0.468575418994413\\
18.5047310953476	0.468575418994413\\
18.5047310953476	0.46927374301676\\
18.5072535485425	0.46927374301676\\
18.5072535485425	0.469972067039106\\
18.5078325284936	0.469972067039106\\
18.5078325284936	0.470670391061453\\
18.52128879582	0.470670391061453\\
18.52128879582	0.471368715083799\\
18.5492659229744	0.471368715083799\\
18.5492659229744	0.472067039106145\\
18.5532588523995	0.472067039106145\\
18.5532588523995	0.472765363128492\\
18.5551939598724	0.472765363128492\\
18.5551939598724	0.473463687150838\\
18.586107229046	0.473463687150838\\
18.586107229046	0.474162011173184\\
18.6100859274654	0.474162011173184\\
18.6100859274654	0.474860335195531\\
18.6131341777816	0.474860335195531\\
18.6131341777816	0.475558659217877\\
18.6491299209371	0.475558659217877\\
18.6491299209371	0.476256983240223\\
18.7014231926237	0.476256983240223\\
18.7014231926237	0.47695530726257\\
18.7141378070938	0.47695530726257\\
18.7141378070938	0.477653631284916\\
18.7481543848242	0.477653631284916\\
18.7481543848242	0.478351955307263\\
18.8079381706298	0.478351955307263\\
18.8079381706298	0.479050279329609\\
18.8792836172159	0.479050279329609\\
18.8792836172159	0.479748603351955\\
18.9386344052048	0.479748603351955\\
18.9386344052048	0.480446927374302\\
19.0112585333818	0.480446927374302\\
19.0112585333818	0.481145251396648\\
19.0190099662695	0.481145251396648\\
19.0190099662695	0.481843575418994\\
19.0208483773996	0.481843575418994\\
19.0208483773996	0.482541899441341\\
19.0343001693799	0.482541899441341\\
19.0343001693799	0.483240223463687\\
19.0364379721222	0.483240223463687\\
19.0364379721222	0.483938547486034\\
19.0491803843144	0.483938547486034\\
19.0491803843144	0.48463687150838\\
19.087263655782	0.48463687150838\\
19.087263655782	0.485335195530726\\
19.1174815955824	0.485335195530726\\
19.1174815955824	0.486033519553073\\
19.1703058751786	0.486033519553073\\
19.1703058751786	0.486731843575419\\
19.1785684540119	0.486731843575419\\
19.1785684540119	0.487430167597765\\
19.1841195614405	0.487430167597765\\
19.1841195614405	0.488128491620112\\
19.1920731201329	0.488128491620112\\
19.1920731201329	0.488826815642458\\
19.2040609550249	0.488826815642458\\
19.2040609550249	0.489525139664804\\
19.2147207440973	0.489525139664804\\
19.2147207440973	0.490223463687151\\
19.2433737818565	0.490223463687151\\
19.2433737818565	0.490921787709497\\
19.2651477575353	0.490921787709497\\
19.2651477575353	0.491620111731844\\
19.2676249563606	0.491620111731844\\
19.2676249563606	0.49231843575419\\
19.2811222704347	0.49231843575419\\
19.2811222704347	0.493016759776536\\
19.3285891052003	0.493016759776536\\
19.3285891052003	0.493715083798883\\
19.3347109753201	0.493715083798883\\
19.3347109753201	0.494413407821229\\
19.3387714427406	0.494413407821229\\
19.3387714427406	0.495111731843575\\
19.3461837297841	0.495111731843575\\
19.3461837297841	0.495810055865922\\
19.3636805350601	0.495810055865922\\
19.3636805350601	0.496508379888268\\
19.3729627605442	0.496508379888268\\
19.3729627605442	0.497206703910615\\
19.4063227468289	0.497206703910615\\
19.4063227468289	0.497905027932961\\
19.412698422137	0.497905027932961\\
19.412698422137	0.498603351955307\\
19.4573827744016	0.498603351955307\\
19.4573827744016	0.499301675977654\\
19.484262312625	0.499301675977654\\
19.484262312625	0.5\\
19.4956315763178	0.5\\
19.4956315763178	0.500698324022346\\
19.541957835509	0.500698324022346\\
19.541957835509	0.501396648044693\\
19.5420314388612	0.501396648044693\\
19.5420314388612	0.502094972067039\\
19.550677750196	0.502094972067039\\
19.550677750196	0.502793296089385\\
19.5986429091449	0.502793296089385\\
19.5986429091449	0.503491620111732\\
19.7270959059264	0.503491620111732\\
19.7270959059264	0.504189944134078\\
19.7483029757338	0.504189944134078\\
19.7483029757338	0.504888268156425\\
19.7588954737197	0.504888268156425\\
19.7588954737197	0.505586592178771\\
19.7692380864981	0.505586592178771\\
19.7692380864981	0.506284916201117\\
19.7807748548087	0.506284916201117\\
19.7807748548087	0.506983240223464\\
19.8034124185496	0.506983240223464\\
19.8034124185496	0.50768156424581\\
19.8087798736257	0.50768156424581\\
19.8087798736257	0.508379888268156\\
19.8157935947752	0.508379888268156\\
19.8157935947752	0.509078212290503\\
19.8606600897733	0.509078212290503\\
19.8606600897733	0.509776536312849\\
19.9181797423472	0.509776536312849\\
19.9181797423472	0.510474860335196\\
20.0204510682478	0.510474860335196\\
20.0204510682478	0.511173184357542\\
20.0629182529395	0.511173184357542\\
20.0629182529395	0.511871508379888\\
20.0674026170196	0.511871508379888\\
20.0674026170196	0.512569832402235\\
20.0821567918179	0.512569832402235\\
20.0821567918179	0.513268156424581\\
20.0962651969988	0.513268156424581\\
20.0962651969988	0.513966480446927\\
20.1101637160086	0.513966480446927\\
20.1101637160086	0.514664804469274\\
20.1386266840838	0.514664804469274\\
20.1386266840838	0.51536312849162\\
20.1396365290435	0.51536312849162\\
20.1396365290435	0.516061452513967\\
20.1689816653784	0.516061452513967\\
20.1689816653784	0.516759776536313\\
20.1831748550396	0.516759776536313\\
20.1831748550396	0.517458100558659\\
20.2206203931683	0.517458100558659\\
20.2206203931683	0.518156424581006\\
20.2385206591836	0.518156424581006\\
20.2385206591836	0.518854748603352\\
20.2428028511469	0.518854748603352\\
20.2428028511469	0.519553072625698\\
20.2557775892506	0.519553072625698\\
20.2557775892506	0.520251396648045\\
20.2586551308567	0.520251396648045\\
20.2586551308567	0.520949720670391\\
20.3356952091843	0.520949720670391\\
20.3356952091843	0.521648044692737\\
20.3594187904493	0.521648044692737\\
20.3594187904493	0.522346368715084\\
20.3645739859445	0.522346368715084\\
20.3645739859445	0.52304469273743\\
20.3923451762634	0.52304469273743\\
20.3923451762634	0.523743016759777\\
20.3934787365105	0.523743016759777\\
20.3934787365105	0.524441340782123\\
20.4108514862602	0.524441340782123\\
20.4108514862602	0.525139664804469\\
20.4639698906604	0.525139664804469\\
20.4639698906604	0.525837988826816\\
20.4696473316822	0.525837988826816\\
20.4696473316822	0.526536312849162\\
20.5055082543144	0.526536312849162\\
20.5055082543144	0.527234636871508\\
20.5074471151001	0.527234636871508\\
20.5074471151001	0.527932960893855\\
20.5663353804635	0.527932960893855\\
20.5663353804635	0.528631284916201\\
20.5877469784196	0.528631284916201\\
20.5877469784196	0.529329608938548\\
20.6495498408954	0.529329608938548\\
20.6495498408954	0.530027932960894\\
20.7034340367681	0.530027932960894\\
20.7034340367681	0.53072625698324\\
20.705406677023	0.53072625698324\\
20.705406677023	0.531424581005587\\
20.7337163195892	0.531424581005587\\
20.7337163195892	0.532122905027933\\
20.737487506282	0.532122905027933\\
20.737487506282	0.532821229050279\\
20.7388620633218	0.532821229050279\\
20.7388620633218	0.533519553072626\\
20.7438878019575	0.533519553072626\\
20.7438878019575	0.534217877094972\\
20.7574314837213	0.534217877094972\\
20.7574314837213	0.534916201117318\\
20.8082625998954	0.534916201117318\\
20.8082625998954	0.535614525139665\\
20.8178413302192	0.535614525139665\\
20.8178413302192	0.536312849162011\\
20.8489335577753	0.536312849162011\\
20.8489335577753	0.537011173184358\\
20.8700638933823	0.537011173184358\\
20.8700638933823	0.537709497206704\\
20.89467236465	0.537709497206704\\
20.89467236465	0.53840782122905\\
20.9323065431339	0.53840782122905\\
20.9323065431339	0.539106145251397\\
20.9342724531113	0.539106145251397\\
20.9342724531113	0.539804469273743\\
20.9995105955424	0.539804469273743\\
20.9995105955424	0.540502793296089\\
21.0471718670322	0.540502793296089\\
21.0471718670322	0.541201117318436\\
21.0643237705191	0.541201117318436\\
21.0643237705191	0.541899441340782\\
21.1135843011656	0.541899441340782\\
21.1135843011656	0.542597765363129\\
21.1304267924939	0.542597765363129\\
21.1304267924939	0.543296089385475\\
21.1325765635022	0.543296089385475\\
21.1325765635022	0.543994413407821\\
21.1358774039264	0.543994413407821\\
21.1358774039264	0.544692737430168\\
21.154567435107	0.544692737430168\\
21.154567435107	0.545391061452514\\
21.1607764610031	0.545391061452514\\
21.1607764610031	0.54608938547486\\
21.1839038220774	0.54608938547486\\
21.1839038220774	0.546787709497207\\
21.1867824344333	0.546787709497207\\
21.1867824344333	0.547486033519553\\
21.2223573588815	0.547486033519553\\
21.2223573588815	0.548184357541899\\
21.2395071950654	0.548184357541899\\
21.2395071950654	0.548882681564246\\
21.2414558376716	0.548882681564246\\
21.2414558376716	0.549581005586592\\
21.2935722191512	0.549581005586592\\
21.2935722191512	0.550279329608939\\
21.3051120322542	0.550279329608939\\
21.3051120322542	0.550977653631285\\
21.3187290021645	0.550977653631285\\
21.3187290021645	0.551675977653631\\
21.3251012750827	0.551675977653631\\
21.3251012750827	0.552374301675978\\
21.3343403639456	0.552374301675978\\
21.3343403639456	0.553072625698324\\
21.3448097484893	0.553072625698324\\
21.3448097484893	0.55377094972067\\
21.3586853916687	0.55377094972067\\
21.3586853916687	0.554469273743017\\
21.4625118644786	0.554469273743017\\
21.4625118644786	0.555167597765363\\
21.4632170869775	0.555167597765363\\
21.4632170869775	0.55586592178771\\
21.5057303102566	0.55586592178771\\
21.5057303102566	0.556564245810056\\
21.5531754842586	0.556564245810056\\
21.5531754842586	0.557262569832402\\
21.5642785732837	0.557262569832402\\
21.5642785732837	0.557960893854749\\
21.5764421006871	0.557960893854749\\
21.5764421006871	0.558659217877095\\
21.5809730095186	0.558659217877095\\
21.5809730095186	0.559357541899441\\
21.6006503442525	0.559357541899441\\
21.6006503442525	0.560055865921788\\
21.6076472620052	0.560055865921788\\
21.6076472620052	0.560754189944134\\
21.6204823114277	0.560754189944134\\
21.6204823114277	0.56145251396648\\
21.6545223742081	0.56145251396648\\
21.6545223742081	0.562150837988827\\
21.6615178880834	0.562150837988827\\
21.6615178880834	0.562849162011173\\
21.6683273958824	0.562849162011173\\
21.6683273958824	0.56354748603352\\
21.6740699122527	0.56354748603352\\
21.6740699122527	0.564245810055866\\
21.6769718388256	0.564245810055866\\
21.6769718388256	0.564944134078212\\
21.6860994534657	0.564944134078212\\
21.6860994534657	0.565642458100559\\
21.7155318591393	0.565642458100559\\
21.7155318591393	0.566340782122905\\
21.7341519112103	0.566340782122905\\
21.7341519112103	0.567039106145251\\
21.7705195220709	0.567039106145251\\
21.7705195220709	0.567737430167598\\
21.8917700353574	0.567737430167598\\
21.8917700353574	0.568435754189944\\
21.9184717380562	0.568435754189944\\
21.9184717380562	0.56913407821229\\
21.922076215439	0.56913407821229\\
21.922076215439	0.569832402234637\\
21.9268507024051	0.569832402234637\\
21.9268507024051	0.570530726256983\\
21.930525848219	0.570530726256983\\
21.930525848219	0.57122905027933\\
21.9426884940201	0.57122905027933\\
21.9426884940201	0.571927374301676\\
21.957052149258	0.571927374301676\\
21.957052149258	0.572625698324022\\
21.9616235043926	0.572625698324022\\
21.9616235043926	0.573324022346369\\
21.962914045892	0.573324022346369\\
21.962914045892	0.574022346368715\\
21.9636740568352	0.574022346368715\\
21.9636740568352	0.574720670391061\\
21.9813138119689	0.574720670391061\\
21.9813138119689	0.575418994413408\\
22.0510327289091	0.575418994413408\\
22.0510327289091	0.576117318435754\\
22.0681443090186	0.576117318435754\\
22.0681443090186	0.576815642458101\\
22.0773698942482	0.576815642458101\\
22.0773698942482	0.577513966480447\\
22.2129357161378	0.577513966480447\\
22.2129357161378	0.578212290502793\\
22.2224176023451	0.578212290502793\\
22.2224176023451	0.57891061452514\\
22.2300695561058	0.57891061452514\\
22.2300695561058	0.579608938547486\\
22.2526906819014	0.579608938547486\\
22.2526906819014	0.580307262569832\\
22.2747410334264	0.580307262569832\\
22.2747410334264	0.581005586592179\\
22.280783754359	0.581005586592179\\
22.280783754359	0.581703910614525\\
22.3073588676687	0.581703910614525\\
22.3073588676687	0.582402234636871\\
22.414229706994	0.582402234636871\\
22.414229706994	0.583100558659218\\
22.4536342100402	0.583100558659218\\
22.4536342100402	0.583798882681564\\
22.5235692722831	0.583798882681564\\
22.5235692722831	0.584497206703911\\
22.5387093127037	0.584497206703911\\
22.5387093127037	0.585195530726257\\
22.5497499949045	0.585195530726257\\
22.5497499949045	0.585893854748603\\
22.6515999977383	0.585893854748603\\
22.6515999977383	0.58659217877095\\
22.6853446121738	0.58659217877095\\
22.6853446121738	0.587290502793296\\
22.7654410894779	0.587290502793296\\
22.7654410894779	0.587988826815642\\
22.7664516140516	0.587988826815642\\
22.7664516140516	0.588687150837989\\
22.8290632855063	0.588687150837989\\
22.8290632855063	0.589385474860335\\
23.0539212247621	0.589385474860335\\
23.0539212247621	0.590083798882682\\
23.0706929063464	0.590083798882682\\
23.0706929063464	0.590782122905028\\
23.1040364242663	0.590782122905028\\
23.1040364242663	0.591480446927374\\
23.1060830289706	0.591480446927374\\
23.1060830289706	0.592178770949721\\
23.1399625319339	0.592178770949721\\
23.1399625319339	0.592877094972067\\
23.1466031408948	0.592877094972067\\
23.1466031408948	0.593575418994413\\
23.1850633122457	0.593575418994413\\
23.1850633122457	0.59427374301676\\
23.2082491010385	0.59427374301676\\
23.2082491010385	0.594972067039106\\
23.239263650252	0.594972067039106\\
23.239263650252	0.595670391061452\\
23.2407812963739	0.595670391061452\\
23.2407812963739	0.596368715083799\\
23.2734856019021	0.596368715083799\\
23.2734856019021	0.597067039106145\\
23.2782256305549	0.597067039106145\\
23.2782256305549	0.597765363128492\\
23.3431968890383	0.597765363128492\\
23.3431968890383	0.598463687150838\\
23.3466358327488	0.598463687150838\\
23.3466358327488	0.599162011173184\\
23.4846811671523	0.599162011173184\\
23.4846811671523	0.599860335195531\\
23.564498847135	0.599860335195531\\
23.564498847135	0.600558659217877\\
23.5984729859194	0.600558659217877\\
23.5984729859194	0.601256983240223\\
23.6086332844677	0.601256983240223\\
23.6086332844677	0.60195530726257\\
23.6952087808271	0.60195530726257\\
23.6952087808271	0.602653631284916\\
23.8837563025541	0.602653631284916\\
23.8837563025541	0.603351955307263\\
23.9236433411679	0.603351955307263\\
23.9236433411679	0.604050279329609\\
23.963686530149	0.604050279329609\\
23.963686530149	0.604748603351955\\
23.9705888465773	0.604748603351955\\
23.9705888465773	0.605446927374302\\
23.9996984995999	0.605446927374302\\
23.9996984995999	0.606145251396648\\
24.0225608568679	0.606145251396648\\
24.0225608568679	0.606843575418994\\
24.0318039880586	0.606843575418994\\
24.0318039880586	0.607541899441341\\
24.0792130471666	0.607541899441341\\
24.0792130471666	0.608240223463687\\
24.0934279047696	0.608240223463687\\
24.0934279047696	0.608938547486033\\
24.0943265660154	0.608938547486033\\
24.0943265660154	0.60963687150838\\
24.0949182633931	0.60963687150838\\
24.0949182633931	0.610335195530726\\
24.1111032557718	0.610335195530726\\
24.1111032557718	0.611033519553073\\
24.1402800557534	0.611033519553073\\
24.1402800557534	0.611731843575419\\
24.1733129556494	0.611731843575419\\
24.1733129556494	0.612430167597765\\
24.1918610817117	0.612430167597765\\
24.1918610817117	0.613128491620112\\
24.2170759117096	0.613128491620112\\
24.2170759117096	0.613826815642458\\
24.2492521457051	0.613826815642458\\
24.2492521457051	0.614525139664804\\
24.2940354142932	0.614525139664804\\
24.2940354142932	0.615223463687151\\
24.3136862959376	0.615223463687151\\
24.3136862959376	0.615921787709497\\
24.3518822278714	0.615921787709497\\
24.3518822278714	0.616620111731844\\
24.3919672670852	0.616620111731844\\
24.3919672670852	0.61731843575419\\
24.4323512327494	0.61731843575419\\
24.4323512327494	0.618016759776536\\
24.5206347798012	0.618016759776536\\
24.5206347798012	0.618715083798883\\
24.543315018619	0.618715083798883\\
24.543315018619	0.619413407821229\\
24.5877967005721	0.619413407821229\\
24.5877967005721	0.620111731843575\\
24.6589928645394	0.620111731843575\\
24.6589928645394	0.620810055865922\\
24.6939268891118	0.620810055865922\\
24.6939268891118	0.621508379888268\\
24.7316623244858	0.621508379888268\\
24.7316623244858	0.622206703910615\\
24.7320837199946	0.622206703910615\\
24.7320837199946	0.622905027932961\\
24.8385785022965	0.622905027932961\\
24.8385785022965	0.623603351955307\\
24.9703665604685	0.623603351955307\\
24.9703665604685	0.624301675977654\\
25.0142626488885	0.624301675977654\\
25.0142626488885	0.625\\
25.0281380495964	0.625\\
25.0281380495964	0.625698324022346\\
25.0541000498251	0.625698324022346\\
25.0541000498251	0.626396648044693\\
25.0898142361508	0.626396648044693\\
25.0898142361508	0.627094972067039\\
25.1839828109311	0.627094972067039\\
25.1839828109311	0.627793296089385\\
25.2081950877369	0.627793296089385\\
25.2081950877369	0.628491620111732\\
25.3127036075504	0.628491620111732\\
25.3127036075504	0.629189944134078\\
25.3355445637428	0.629189944134078\\
25.3355445637428	0.629888268156425\\
25.3743739106651	0.629888268156425\\
25.3743739106651	0.630586592178771\\
25.4183815090089	0.630586592178771\\
25.4183815090089	0.631284916201117\\
25.4813695535908	0.631284916201117\\
25.4813695535908	0.631983240223464\\
25.4836256216058	0.631983240223464\\
25.4836256216058	0.63268156424581\\
25.5010314380955	0.63268156424581\\
25.5010314380955	0.633379888268156\\
25.515187707982	0.633379888268156\\
25.515187707982	0.634078212290503\\
25.5710035804506	0.634078212290503\\
25.5710035804506	0.634776536312849\\
25.5736052968303	0.634776536312849\\
25.5736052968303	0.635474860335196\\
25.632004490327	0.635474860335196\\
25.632004490327	0.636173184357542\\
25.6365584907148	0.636173184357542\\
25.6365584907148	0.636871508379888\\
25.7371834110421	0.636871508379888\\
25.7371834110421	0.637569832402235\\
25.9175765985791	0.637569832402235\\
25.9175765985791	0.638268156424581\\
26.0114232863917	0.638268156424581\\
26.0114232863917	0.638966480446927\\
26.0252928478462	0.638966480446927\\
26.0252928478462	0.639664804469274\\
26.0303055848346	0.639664804469274\\
26.0303055848346	0.64036312849162\\
26.037769496147	0.64036312849162\\
26.037769496147	0.641061452513967\\
26.0850267150134	0.641061452513967\\
26.0850267150134	0.641759776536313\\
26.1090030127929	0.641759776536313\\
26.1090030127929	0.642458100558659\\
26.1534671441069	0.642458100558659\\
26.1534671441069	0.643156424581006\\
26.2010192990271	0.643156424581006\\
26.2010192990271	0.643854748603352\\
26.3189449115935	0.643854748603352\\
26.3189449115935	0.644553072625698\\
26.3271802722281	0.644553072625698\\
26.3271802722281	0.645251396648045\\
26.34610670275	0.645251396648045\\
26.34610670275	0.645949720670391\\
26.4081202363655	0.645949720670391\\
26.4081202363655	0.646648044692737\\
26.4503174301128	0.646648044692737\\
26.4503174301128	0.647346368715084\\
26.5408827648671	0.647346368715084\\
26.5408827648671	0.64804469273743\\
26.6691466177056	0.64804469273743\\
26.6691466177056	0.648743016759777\\
26.7724598565994	0.648743016759777\\
26.7724598565994	0.649441340782123\\
26.7991371596638	0.649441340782123\\
26.7991371596638	0.650139664804469\\
26.8425043023841	0.650139664804469\\
26.8425043023841	0.650837988826816\\
26.8924054035717	0.650837988826816\\
26.8924054035717	0.651536312849162\\
26.9572038303018	0.651536312849162\\
26.9572038303018	0.652234636871508\\
26.9846369837129	0.652234636871508\\
26.9846369837129	0.652932960893855\\
26.996819877887	0.652932960893855\\
26.996819877887	0.653631284916201\\
27.067977875959	0.653631284916201\\
27.067977875959	0.654329608938548\\
27.0909767421091	0.654329608938548\\
27.0909767421091	0.655027932960894\\
27.1055606244003	0.655027932960894\\
27.1055606244003	0.65572625698324\\
27.2111651163742	0.65572625698324\\
27.2111651163742	0.656424581005587\\
27.236981648728	0.656424581005587\\
27.236981648728	0.657122905027933\\
27.3660807250734	0.657122905027933\\
27.3660807250734	0.657821229050279\\
27.4583903833468	0.657821229050279\\
27.4583903833468	0.658519553072626\\
27.4759610918887	0.658519553072626\\
27.4759610918887	0.659217877094972\\
27.5094652499449	0.659217877094972\\
27.5094652499449	0.659916201117318\\
27.5102403057238	0.659916201117318\\
27.5102403057238	0.660614525139665\\
27.5120577878742	0.660614525139665\\
27.5120577878742	0.661312849162011\\
27.5244069079796	0.661312849162011\\
27.5244069079796	0.662011173184358\\
27.5577591857188	0.662011173184358\\
27.5577591857188	0.662709497206704\\
27.6092301639951	0.662709497206704\\
27.6092301639951	0.66340782122905\\
27.6427035738425	0.66340782122905\\
27.6427035738425	0.664106145251397\\
27.6983446670468	0.664106145251397\\
27.6983446670468	0.664804469273743\\
27.7291800456901	0.664804469273743\\
27.7291800456901	0.665502793296089\\
27.7488349093363	0.665502793296089\\
27.7488349093363	0.666201117318436\\
27.8385481736751	0.666201117318436\\
27.8385481736751	0.666899441340782\\
27.8661540610496	0.666899441340782\\
27.8661540610496	0.667597765363129\\
27.8739292677413	0.667597765363129\\
27.8739292677413	0.668296089385475\\
27.9828487338969	0.668296089385475\\
27.9828487338969	0.668994413407821\\
28.0901333645411	0.668994413407821\\
28.0901333645411	0.669692737430168\\
28.1290304949926	0.669692737430168\\
28.1290304949926	0.670391061452514\\
28.1860682521925	0.670391061452514\\
28.1860682521925	0.67108938547486\\
28.2191566729024	0.67108938547486\\
28.2191566729024	0.671787709497207\\
28.2343069337265	0.671787709497207\\
28.2343069337265	0.672486033519553\\
28.2352673002404	0.672486033519553\\
28.2352673002404	0.673184357541899\\
28.2612840684524	0.673184357541899\\
28.2612840684524	0.673882681564246\\
28.2771407256816	0.673882681564246\\
28.2771407256816	0.674581005586592\\
28.2922696892609	0.674581005586592\\
28.2922696892609	0.675279329608939\\
28.31446604729	0.675279329608939\\
28.31446604729	0.675977653631285\\
28.3490427896381	0.675977653631285\\
28.3490427896381	0.676675977653631\\
28.3636322701333	0.676675977653631\\
28.3636322701333	0.677374301675978\\
28.3795290940571	0.677374301675978\\
28.3795290940571	0.678072625698324\\
28.4087053348001	0.678072625698324\\
28.4087053348001	0.67877094972067\\
28.4367277652427	0.67877094972067\\
28.4367277652427	0.679469273743017\\
28.4932491844116	0.679469273743017\\
28.4932491844116	0.680167597765363\\
28.6464176301406	0.680167597765363\\
28.6464176301406	0.68086592178771\\
28.6695805942031	0.68086592178771\\
28.6695805942031	0.681564245810056\\
28.6869078716367	0.681564245810056\\
28.6869078716367	0.682262569832402\\
28.7751083979537	0.682262569832402\\
28.7751083979537	0.682960893854749\\
28.7946349051247	0.682960893854749\\
28.7946349051247	0.683659217877095\\
28.84809990447	0.683659217877095\\
28.84809990447	0.684357541899441\\
28.8638975359385	0.684357541899441\\
28.8638975359385	0.685055865921788\\
28.9622595651592	0.685055865921788\\
28.9622595651592	0.685754189944134\\
29.0873251691792	0.685754189944134\\
29.0873251691792	0.68645251396648\\
29.1587718785134	0.68645251396648\\
29.1587718785134	0.687150837988827\\
29.1727999357363	0.687150837988827\\
29.1727999357363	0.687849162011173\\
29.2041182488207	0.687849162011173\\
29.2041182488207	0.68854748603352\\
29.2411333899702	0.68854748603352\\
29.2411333899702	0.689245810055866\\
29.2447134523774	0.689245810055866\\
29.2447134523774	0.689944134078212\\
29.2655743683941	0.689944134078212\\
29.2655743683941	0.690642458100559\\
29.2870292074255	0.690642458100559\\
29.2870292074255	0.691340782122905\\
29.2880853389662	0.691340782122905\\
29.2880853389662	0.692039106145251\\
29.5059833032	0.692039106145251\\
29.5059833032	0.692737430167598\\
29.5332674868633	0.692737430167598\\
29.5332674868633	0.693435754189944\\
29.5375869394619	0.693435754189944\\
29.5375869394619	0.69413407821229\\
29.5518123459742	0.69413407821229\\
29.5518123459742	0.694832402234637\\
29.5951067434137	0.694832402234637\\
29.5951067434137	0.695530726256983\\
29.6313971877048	0.695530726256983\\
29.6313971877048	0.69622905027933\\
29.7233717234929	0.69622905027933\\
29.7233717234929	0.696927374301676\\
29.7344646328224	0.696927374301676\\
29.7344646328224	0.697625698324022\\
29.8100866448527	0.697625698324022\\
29.8100866448527	0.698324022346369\\
29.9063751174775	0.698324022346369\\
29.9063751174775	0.699022346368715\\
30.0528373436566	0.699022346368715\\
30.0528373436566	0.699720670391061\\
30.1369500052456	0.699720670391061\\
30.1369500052456	0.700418994413408\\
30.2812167656903	0.700418994413408\\
30.2812167656903	0.701117318435754\\
30.393562518462	0.701117318435754\\
30.393562518462	0.701815642458101\\
30.520698188512	0.701815642458101\\
30.520698188512	0.702513966480447\\
30.5580326000894	0.702513966480447\\
30.5580326000894	0.703212290502793\\
30.5639935470244	0.703212290502793\\
30.5639935470244	0.70391061452514\\
30.5894230368846	0.70391061452514\\
30.5894230368846	0.704608938547486\\
30.5902228894945	0.704608938547486\\
30.5902228894945	0.705307262569832\\
30.8087281528928	0.705307262569832\\
30.8087281528928	0.706005586592179\\
30.863580139483	0.706005586592179\\
30.863580139483	0.706703910614525\\
30.9661433299132	0.706703910614525\\
30.9661433299132	0.707402234636871\\
30.970476375305	0.707402234636871\\
30.970476375305	0.708100558659218\\
31.0634008189663	0.708100558659218\\
31.0634008189663	0.708798882681564\\
31.1404067821251	0.708798882681564\\
31.1404067821251	0.709497206703911\\
31.1682849116404	0.709497206703911\\
31.1682849116404	0.710195530726257\\
31.1869163068206	0.710195530726257\\
31.1869163068206	0.710893854748603\\
31.3461879970846	0.710893854748603\\
31.3461879970846	0.71159217877095\\
31.3924187268647	0.71159217877095\\
31.3924187268647	0.712290502793296\\
31.4343229310619	0.712290502793296\\
31.4343229310619	0.712988826815642\\
31.5048721133276	0.712988826815642\\
31.5048721133276	0.713687150837989\\
31.5440030833297	0.713687150837989\\
31.5440030833297	0.714385474860335\\
31.6173112790312	0.714385474860335\\
31.6173112790312	0.715083798882682\\
31.7049163884725	0.715083798882682\\
31.7049163884725	0.715782122905028\\
31.8316901749903	0.715782122905028\\
31.8316901749903	0.716480446927374\\
31.9023177787278	0.716480446927374\\
31.9023177787278	0.717178770949721\\
31.9090764521128	0.717178770949721\\
31.9090764521128	0.717877094972067\\
32.0769415349437	0.717877094972067\\
32.0769415349437	0.718575418994413\\
32.1567409244932	0.718575418994413\\
32.1567409244932	0.71927374301676\\
32.1761521281098	0.71927374301676\\
32.1761521281098	0.719972067039106\\
32.1939695748792	0.719972067039106\\
32.1939695748792	0.720670391061452\\
32.2436682090903	0.720670391061452\\
32.2436682090903	0.721368715083799\\
32.2625406018792	0.721368715083799\\
32.2625406018792	0.722067039106145\\
32.3124824575016	0.722067039106145\\
32.3124824575016	0.722765363128492\\
32.3744309169309	0.722765363128492\\
32.3744309169309	0.723463687150838\\
32.4049197553524	0.723463687150838\\
32.4049197553524	0.724162011173184\\
32.4319367121235	0.724162011173184\\
32.4319367121235	0.724860335195531\\
32.6316402433702	0.724860335195531\\
32.6316402433702	0.725558659217877\\
32.7507372330757	0.725558659217877\\
32.7507372330757	0.726256983240223\\
32.7718008096281	0.726256983240223\\
32.7718008096281	0.72695530726257\\
32.7755123679104	0.72695530726257\\
32.7755123679104	0.727653631284916\\
32.7793020009546	0.727653631284916\\
32.7793020009546	0.728351955307263\\
32.8830459640609	0.728351955307263\\
32.8830459640609	0.729050279329609\\
32.920995123981	0.729050279329609\\
32.920995123981	0.729748603351955\\
32.9281052817743	0.729748603351955\\
32.9281052817743	0.730446927374302\\
32.9887667871346	0.730446927374302\\
32.9887667871346	0.731145251396648\\
32.9931251860883	0.731145251396648\\
32.9931251860883	0.731843575418994\\
33.0659133372634	0.731843575418994\\
33.0659133372634	0.732541899441341\\
33.1066012429188	0.732541899441341\\
33.1066012429188	0.733240223463687\\
33.2854768940292	0.733240223463687\\
33.2854768940292	0.733938547486033\\
33.3514304509223	0.733938547486033\\
33.3514304509223	0.73463687150838\\
33.4392817838648	0.73463687150838\\
33.4392817838648	0.735335195530726\\
33.5756266142832	0.735335195530726\\
33.5756266142832	0.736033519553073\\
33.7459028943501	0.736033519553073\\
33.7459028943501	0.736731843575419\\
33.7906867802642	0.736731843575419\\
33.7906867802642	0.737430167597765\\
33.8976705869302	0.737430167597765\\
33.8976705869302	0.738128491620112\\
33.9065828355913	0.738128491620112\\
33.9065828355913	0.738826815642458\\
33.936105031955	0.738826815642458\\
33.936105031955	0.739525139664804\\
33.9943441101724	0.739525139664804\\
33.9943441101724	0.740223463687151\\
34.0114817986613	0.740223463687151\\
34.0114817986613	0.740921787709497\\
34.1884781233178	0.740921787709497\\
34.1884781233178	0.741620111731844\\
34.1893539440771	0.741620111731844\\
34.1893539440771	0.74231843575419\\
34.2376806527409	0.74231843575419\\
34.2376806527409	0.743016759776536\\
34.2460516530738	0.743016759776536\\
34.2460516530738	0.743715083798883\\
34.3767544514621	0.743715083798883\\
34.3767544514621	0.744413407821229\\
34.3982772535639	0.744413407821229\\
34.3982772535639	0.745111731843575\\
34.402001702831	0.745111731843575\\
34.402001702831	0.745810055865922\\
34.4041491592485	0.745810055865922\\
34.4041491592485	0.746508379888268\\
34.5558802149715	0.746508379888268\\
34.5558802149715	0.747206703910615\\
34.6758786328392	0.747206703910615\\
34.6758786328392	0.747905027932961\\
34.6903519194526	0.747905027932961\\
34.6903519194526	0.748603351955307\\
34.7962461168084	0.748603351955307\\
34.7962461168084	0.749301675977654\\
34.816122843311	0.749301675977654\\
34.816122843311	0.75\\
35.0718946501069	0.75\\
35.0718946501069	0.750698324022346\\
35.1850154800633	0.750698324022346\\
35.1850154800633	0.751396648044693\\
35.3965691159222	0.751396648044693\\
35.3965691159222	0.752094972067039\\
35.5771952906865	0.752094972067039\\
35.5771952906865	0.752793296089385\\
35.5895938118389	0.752793296089385\\
35.5895938118389	0.753491620111732\\
35.7356476180474	0.753491620111732\\
35.7356476180474	0.754189944134078\\
35.8691084270534	0.754189944134078\\
35.8691084270534	0.754888268156425\\
35.8785313439146	0.754888268156425\\
35.8785313439146	0.755586592178771\\
35.9182637716425	0.755586592178771\\
35.9182637716425	0.756284916201117\\
35.9482561297734	0.756284916201117\\
35.9482561297734	0.756983240223464\\
36.054536436362	0.756983240223464\\
36.054536436362	0.75768156424581\\
36.0614481551507	0.75768156424581\\
36.0614481551507	0.758379888268156\\
36.0816968372046	0.758379888268156\\
36.0816968372046	0.759078212290503\\
36.134218426415	0.759078212290503\\
36.134218426415	0.759776536312849\\
36.2012263193133	0.759776536312849\\
36.2012263193133	0.760474860335196\\
36.5309740144415	0.760474860335196\\
36.5309740144415	0.761173184357542\\
36.6162456195184	0.761173184357542\\
36.6162456195184	0.761871508379888\\
36.6515305017357	0.761871508379888\\
36.6515305017357	0.762569832402235\\
36.6766169961429	0.762569832402235\\
36.6766169961429	0.763268156424581\\
36.6796429947659	0.763268156424581\\
36.6796429947659	0.763966480446927\\
36.6969203045703	0.763966480446927\\
36.6969203045703	0.764664804469274\\
36.7741087264519	0.764664804469274\\
36.7741087264519	0.76536312849162\\
36.8466372960079	0.76536312849162\\
36.8466372960079	0.766061452513967\\
36.9313168321781	0.766061452513967\\
36.9313168321781	0.766759776536313\\
36.9627594634742	0.766759776536313\\
36.9627594634742	0.767458100558659\\
36.9985838649193	0.767458100558659\\
36.9985838649193	0.768156424581006\\
37.2165574123795	0.768156424581006\\
37.2165574123795	0.768854748603352\\
37.2508231031285	0.768854748603352\\
37.2508231031285	0.769553072625698\\
37.326893393546	0.769553072625698\\
37.326893393546	0.770251396648045\\
37.3716273661442	0.770251396648045\\
37.3716273661442	0.770949720670391\\
37.5393501113702	0.770949720670391\\
37.5393501113702	0.771648044692737\\
37.5957494773866	0.771648044692737\\
37.5957494773866	0.772346368715084\\
37.6510472715058	0.772346368715084\\
37.6510472715058	0.77304469273743\\
37.6950815656152	0.77304469273743\\
37.6950815656152	0.773743016759777\\
37.7205228542573	0.773743016759777\\
37.7205228542573	0.774441340782123\\
37.7754522805258	0.774441340782123\\
37.7754522805258	0.775139664804469\\
37.79156651101	0.775139664804469\\
37.79156651101	0.775837988826816\\
37.8786846508949	0.775837988826816\\
37.8786846508949	0.776536312849162\\
37.9434496758736	0.776536312849162\\
37.9434496758736	0.777234636871508\\
37.9675910908839	0.777234636871508\\
37.9675910908839	0.777932960893855\\
37.9999379398042	0.777932960893855\\
37.9999379398042	0.778631284916201\\
38.0098449299679	0.778631284916201\\
38.0098449299679	0.779329608938548\\
38.058471245018	0.779329608938548\\
38.058471245018	0.780027932960894\\
38.0874688333205	0.780027932960894\\
38.0874688333205	0.78072625698324\\
38.1879073698424	0.78072625698324\\
38.1879073698424	0.781424581005587\\
38.1960117002688	0.781424581005587\\
38.1960117002688	0.782122905027933\\
38.3375730640612	0.782122905027933\\
38.3375730640612	0.782821229050279\\
38.3483813673446	0.782821229050279\\
38.3483813673446	0.783519553072626\\
38.3532655450826	0.783519553072626\\
38.3532655450826	0.784217877094972\\
38.382812600738	0.784217877094972\\
38.382812600738	0.784916201117318\\
38.4327921495099	0.784916201117318\\
38.4327921495099	0.785614525139665\\
38.4687748834326	0.785614525139665\\
38.4687748834326	0.786312849162011\\
38.4940270371411	0.786312849162011\\
38.4940270371411	0.787011173184358\\
38.6872212834892	0.787011173184358\\
38.6872212834892	0.787709497206704\\
38.7355687168612	0.787709497206704\\
38.7355687168612	0.78840782122905\\
38.8604583438459	0.78840782122905\\
38.8604583438459	0.789106145251397\\
38.8979830176586	0.789106145251397\\
38.8979830176586	0.789804469273743\\
38.9232964032569	0.789804469273743\\
38.9232964032569	0.790502793296089\\
39.0634543018674	0.790502793296089\\
39.0634543018674	0.791201117318436\\
39.0710489910131	0.791201117318436\\
39.0710489910131	0.791899441340782\\
39.1341026036148	0.791899441340782\\
39.1341026036148	0.792597765363129\\
39.1625344819318	0.792597765363129\\
39.1625344819318	0.793296089385475\\
39.1688690422541	0.793296089385475\\
39.1688690422541	0.793994413407821\\
39.3168034596192	0.793994413407821\\
39.3168034596192	0.794692737430168\\
39.3317770171535	0.794692737430168\\
39.3317770171535	0.795391061452514\\
39.3599970214219	0.795391061452514\\
39.3599970214219	0.79608938547486\\
39.5345101206276	0.79608938547486\\
39.5345101206276	0.796787709497207\\
39.6066674730057	0.796787709497207\\
39.6066674730057	0.797486033519553\\
39.6594880173343	0.797486033519553\\
39.6594880173343	0.798184357541899\\
39.7112284496506	0.798184357541899\\
39.7112284496506	0.798882681564246\\
39.7221914886036	0.798882681564246\\
39.7221914886036	0.799581005586592\\
39.7446279845757	0.799581005586592\\
39.7446279845757	0.800279329608939\\
39.7462043384643	0.800279329608939\\
39.7462043384643	0.800977653631285\\
39.7994684939518	0.800977653631285\\
39.7994684939518	0.801675977653631\\
39.8077058912418	0.801675977653631\\
39.8077058912418	0.802374301675978\\
39.8742198155514	0.802374301675978\\
39.8742198155514	0.803072625698324\\
39.8993559193273	0.803072625698324\\
39.8993559193273	0.80377094972067\\
39.9175574767122	0.80377094972067\\
39.9175574767122	0.804469273743017\\
39.9368894186449	0.804469273743017\\
39.9368894186449	0.805167597765363\\
39.9594973339705	0.805167597765363\\
39.9594973339705	0.80586592178771\\
39.9943992544963	0.80586592178771\\
39.9943992544963	0.806564245810056\\
40.0185287063768	0.806564245810056\\
40.0185287063768	0.807262569832402\\
40.1321365504393	0.807262569832402\\
40.1321365504393	0.807960893854749\\
40.2582659770653	0.807960893854749\\
40.2582659770653	0.808659217877095\\
40.2745526889013	0.808659217877095\\
40.2745526889013	0.809357541899441\\
40.4207648602491	0.809357541899441\\
40.4207648602491	0.810055865921788\\
40.431782981171	0.810055865921788\\
40.431782981171	0.810754189944134\\
40.4983825248917	0.810754189944134\\
40.4983825248917	0.81145251396648\\
40.5445743208949	0.81145251396648\\
40.5445743208949	0.812150837988827\\
40.5972584256218	0.812150837988827\\
40.5972584256218	0.812849162011173\\
40.6108211377202	0.812849162011173\\
40.6108211377202	0.81354748603352\\
40.7106823397893	0.81354748603352\\
40.7106823397893	0.814245810055866\\
40.8019161897721	0.814245810055866\\
40.8019161897721	0.814944134078212\\
40.8843668130479	0.814944134078212\\
40.8843668130479	0.815642458100559\\
40.9244138821057	0.815642458100559\\
40.9244138821057	0.816340782122905\\
40.9572546759277	0.816340782122905\\
40.9572546759277	0.817039106145251\\
41.027204000614	0.817039106145251\\
41.027204000614	0.817737430167598\\
41.0840704212666	0.817737430167598\\
41.0840704212666	0.818435754189944\\
41.1076722746406	0.818435754189944\\
41.1076722746406	0.81913407821229\\
41.2383265588122	0.81913407821229\\
41.2383265588122	0.819832402234637\\
41.2868528133528	0.819832402234637\\
41.2868528133528	0.820530726256983\\
41.3078968857696	0.820530726256983\\
41.3078968857696	0.82122905027933\\
41.3296738839777	0.82122905027933\\
41.3296738839777	0.821927374301676\\
41.4685396901373	0.821927374301676\\
41.4685396901373	0.822625698324022\\
41.5821209387111	0.822625698324022\\
41.5821209387111	0.823324022346369\\
41.7742894799363	0.823324022346369\\
41.7742894799363	0.824022346368715\\
41.7814032778486	0.824022346368715\\
41.7814032778486	0.824720670391061\\
41.8831321634118	0.824720670391061\\
41.8831321634118	0.825418994413408\\
41.9383703500129	0.825418994413408\\
41.9383703500129	0.826117318435754\\
41.9947315655596	0.826117318435754\\
41.9947315655596	0.826815642458101\\
42.0585280765594	0.826815642458101\\
42.0585280765594	0.827513966480447\\
42.0614890341639	0.827513966480447\\
42.0614890341639	0.828212290502793\\
42.0898866085001	0.828212290502793\\
42.0898866085001	0.82891061452514\\
42.1865849872393	0.82891061452514\\
42.1865849872393	0.829608938547486\\
42.2375475672113	0.829608938547486\\
42.2375475672113	0.830307262569832\\
42.370731108992	0.830307262569832\\
42.370731108992	0.831005586592179\\
42.3944526517861	0.831005586592179\\
42.3944526517861	0.831703910614525\\
42.4137149748102	0.831703910614525\\
42.4137149748102	0.832402234636871\\
42.4214360368221	0.832402234636871\\
42.4214360368221	0.833100558659218\\
42.4276221510236	0.833100558659218\\
42.4276221510236	0.833798882681564\\
42.5046740296204	0.833798882681564\\
42.5046740296204	0.834497206703911\\
42.5174424091635	0.834497206703911\\
42.5174424091635	0.835195530726257\\
42.5339770063584	0.835195530726257\\
42.5339770063584	0.835893854748603\\
42.5357820229219	0.835893854748603\\
42.5357820229219	0.83659217877095\\
42.5377294752353	0.83659217877095\\
42.5377294752353	0.837290502793296\\
42.597372907566	0.837290502793296\\
42.597372907566	0.837988826815642\\
42.6824790524379	0.837988826815642\\
42.6824790524379	0.838687150837989\\
42.700304815648	0.838687150837989\\
42.700304815648	0.839385474860335\\
42.7117689534378	0.839385474860335\\
42.7117689534378	0.840083798882682\\
42.7689978736036	0.840083798882682\\
42.7689978736036	0.840782122905028\\
42.8522393089179	0.840782122905028\\
42.8522393089179	0.841480446927374\\
42.8774506238429	0.841480446927374\\
42.8774506238429	0.842178770949721\\
42.9175823083761	0.842178770949721\\
42.9175823083761	0.842877094972067\\
42.9232497966938	0.842877094972067\\
42.9232497966938	0.843575418994413\\
42.9906657600616	0.843575418994413\\
42.9906657600616	0.84427374301676\\
43.0560115540868	0.84427374301676\\
43.0560115540868	0.844972067039106\\
43.0800573857139	0.844972067039106\\
43.0800573857139	0.845670391061452\\
43.0999115539336	0.845670391061452\\
43.0999115539336	0.846368715083799\\
43.191207831832	0.846368715083799\\
43.191207831832	0.847067039106145\\
43.2010823442659	0.847067039106145\\
43.2010823442659	0.847765363128492\\
43.2334643754742	0.847765363128492\\
43.2334643754742	0.848463687150838\\
43.2539741244478	0.848463687150838\\
43.2539741244478	0.849162011173184\\
43.3493508255393	0.849162011173184\\
43.3493508255393	0.849860335195531\\
43.4181531520932	0.849860335195531\\
43.4181531520932	0.850558659217877\\
43.5150540364351	0.850558659217877\\
43.5150540364351	0.851256983240223\\
43.5330472266545	0.851256983240223\\
43.5330472266545	0.85195530726257\\
43.5507458866041	0.85195530726257\\
43.5507458866041	0.852653631284916\\
43.6550697619382	0.852653631284916\\
43.6550697619382	0.853351955307263\\
43.6974044921541	0.853351955307263\\
43.6974044921541	0.854050279329609\\
43.7267758866299	0.854050279329609\\
43.7267758866299	0.854748603351955\\
43.7394572483449	0.854748603351955\\
43.7394572483449	0.855446927374302\\
43.8916836538988	0.855446927374302\\
43.8916836538988	0.856145251396648\\
43.9002835408036	0.856145251396648\\
43.9002835408036	0.856843575418994\\
43.9302227173869	0.856843575418994\\
43.9302227173869	0.857541899441341\\
43.9788264838771	0.857541899441341\\
43.9788264838771	0.858240223463687\\
43.9856926607673	0.858240223463687\\
43.9856926607673	0.858938547486033\\
44.0144395381124	0.858938547486033\\
44.0144395381124	0.85963687150838\\
44.0949073125981	0.85963687150838\\
44.0949073125981	0.860335195530726\\
44.1930901886777	0.860335195530726\\
44.1930901886777	0.861033519553073\\
44.27230645077	0.861033519553073\\
44.27230645077	0.861731843575419\\
44.3351875907816	0.861731843575419\\
44.3351875907816	0.862430167597765\\
44.3948836147331	0.862430167597765\\
44.3948836147331	0.863128491620112\\
44.4026960505658	0.863128491620112\\
44.4026960505658	0.863826815642458\\
44.4733622967942	0.863826815642458\\
44.4733622967942	0.864525139664804\\
44.4820211716253	0.864525139664804\\
44.4820211716253	0.865223463687151\\
44.5224460515132	0.865223463687151\\
44.5224460515132	0.865921787709497\\
44.7670468909193	0.865921787709497\\
44.7670468909193	0.866620111731844\\
44.7781412213056	0.866620111731844\\
44.7781412213056	0.86731843575419\\
44.7783425817891	0.86731843575419\\
44.7783425817891	0.868016759776536\\
44.804924025982	0.868016759776536\\
44.804924025982	0.868715083798883\\
44.8098091132795	0.868715083798883\\
44.8098091132795	0.869413407821229\\
44.8549174346602	0.869413407821229\\
44.8549174346602	0.870111731843575\\
44.9538662564454	0.870111731843575\\
44.9538662564454	0.870810055865922\\
45.0037992099715	0.870810055865922\\
45.0037992099715	0.871508379888268\\
45.1763166179081	0.871508379888268\\
45.1763166179081	0.872206703910615\\
45.2477639695707	0.872206703910615\\
45.2477639695707	0.872905027932961\\
45.2982802148423	0.872905027932961\\
45.2982802148423	0.873603351955307\\
45.3751572005013	0.873603351955307\\
45.3751572005013	0.874301675977654\\
45.3902805522208	0.874301675977654\\
45.3902805522208	0.875\\
45.4823009639603	0.875\\
45.4823009639603	0.875698324022346\\
45.5080055700081	0.875698324022346\\
45.5080055700081	0.876396648044693\\
45.5303935349915	0.876396648044693\\
45.5303935349915	0.877094972067039\\
45.5376103355211	0.877094972067039\\
45.5376103355211	0.877793296089385\\
45.661724815535	0.877793296089385\\
45.661724815535	0.878491620111732\\
45.6725889493976	0.878491620111732\\
45.6725889493976	0.879189944134078\\
45.7084776776611	0.879189944134078\\
45.7084776776611	0.879888268156425\\
45.7175295554154	0.879888268156425\\
45.7175295554154	0.880586592178771\\
45.7358721404425	0.880586592178771\\
45.7358721404425	0.881284916201117\\
45.8093867686467	0.881284916201117\\
45.8093867686467	0.881983240223464\\
45.8148761618747	0.881983240223464\\
45.8148761618747	0.88268156424581\\
45.8884158164394	0.88268156424581\\
45.8884158164394	0.883379888268156\\
45.9203337688434	0.883379888268156\\
45.9203337688434	0.884078212290503\\
45.9649130741271	0.884078212290503\\
45.9649130741271	0.884776536312849\\
45.9718671296996	0.884776536312849\\
45.9718671296996	0.885474860335196\\
45.9854804342375	0.885474860335196\\
45.9854804342375	0.886173184357542\\
46.0424772287381	0.886173184357542\\
46.0424772287381	0.886871508379888\\
46.0534055978769	0.886871508379888\\
46.0534055978769	0.887569832402235\\
46.1209759867322	0.887569832402235\\
46.1209759867322	0.888268156424581\\
46.1701326889834	0.888268156424581\\
46.1701326889834	0.888966480446927\\
46.1850083246838	0.888966480446927\\
46.1850083246838	0.889664804469274\\
46.2423139748136	0.889664804469274\\
46.2423139748136	0.89036312849162\\
46.2659962641108	0.89036312849162\\
46.2659962641108	0.891061452513967\\
46.3156881396615	0.891061452513967\\
46.3156881396615	0.891759776536313\\
46.3215995461296	0.891759776536313\\
46.3215995461296	0.892458100558659\\
46.5476543799405	0.892458100558659\\
46.5476543799405	0.893156424581006\\
46.5498726999142	0.893156424581006\\
46.5498726999142	0.893854748603352\\
46.5552531935153	0.893854748603352\\
46.5552531935153	0.894553072625698\\
46.5654223346164	0.894553072625698\\
46.5654223346164	0.895251396648045\\
46.7313232742513	0.895251396648045\\
46.7313232742513	0.895949720670391\\
46.9413298407652	0.895949720670391\\
46.9413298407652	0.896648044692737\\
47.0159850411225	0.896648044692737\\
47.0159850411225	0.897346368715084\\
47.0248245918154	0.897346368715084\\
47.0248245918154	0.89804469273743\\
47.1267373981164	0.89804469273743\\
47.1267373981164	0.898743016759777\\
47.1505719649863	0.898743016759777\\
47.1505719649863	0.899441340782123\\
47.1707036189003	0.899441340782123\\
47.1707036189003	0.900139664804469\\
47.3711986970043	0.900139664804469\\
47.3711986970043	0.900837988826816\\
47.4163422758541	0.900837988826816\\
47.4163422758541	0.901536312849162\\
47.4435749577636	0.901536312849162\\
47.4435749577636	0.902234636871508\\
47.5330006156681	0.902234636871508\\
47.5330006156681	0.902932960893855\\
47.6533644107675	0.902932960893855\\
47.6533644107675	0.903631284916201\\
47.7260341652931	0.903631284916201\\
47.7260341652931	0.904329608938548\\
47.7747574849294	0.904329608938548\\
47.7747574849294	0.905027932960894\\
47.833753696203	0.905027932960894\\
47.833753696203	0.90572625698324\\
47.9166530674677	0.90572625698324\\
47.9166530674677	0.906424581005587\\
47.9926385125642	0.906424581005587\\
47.9926385125642	0.907122905027933\\
48.0015659048936	0.907122905027933\\
48.0015659048936	0.907821229050279\\
48.0417606648835	0.907821229050279\\
48.0417606648835	0.908519553072626\\
48.1143519975901	0.908519553072626\\
48.1143519975901	0.909217877094972\\
48.1641560943658	0.909217877094972\\
48.1641560943658	0.909916201117318\\
48.2644007621624	0.909916201117318\\
48.2644007621624	0.910614525139665\\
48.3271574973689	0.910614525139665\\
48.3271574973689	0.911312849162011\\
48.3347166618972	0.911312849162011\\
48.3347166618972	0.912011173184358\\
48.452693497166	0.912011173184358\\
48.452693497166	0.912709497206704\\
48.4595218769972	0.912709497206704\\
48.4595218769972	0.91340782122905\\
48.4852206803383	0.91340782122905\\
48.4852206803383	0.914106145251397\\
48.7333167182586	0.914106145251397\\
48.7333167182586	0.914804469273743\\
48.8027060585261	0.914804469273743\\
48.8027060585261	0.915502793296089\\
48.8029314637422	0.915502793296089\\
48.8029314637422	0.916201117318436\\
48.8934770808546	0.916201117318436\\
48.8934770808546	0.916899441340782\\
49.0086655662228	0.916899441340782\\
49.0086655662228	0.917597765363129\\
49.1091392826497	0.917597765363129\\
49.1091392826497	0.918296089385475\\
49.1103485947065	0.918296089385475\\
49.1103485947065	0.918994413407821\\
49.2132741872086	0.918994413407821\\
49.2132741872086	0.919692737430168\\
49.2152785647708	0.919692737430168\\
49.2152785647708	0.920391061452514\\
49.2621392476736	0.920391061452514\\
49.2621392476736	0.92108938547486\\
49.3713625122697	0.92108938547486\\
49.3713625122697	0.921787709497207\\
49.4834240529334	0.921787709497207\\
49.4834240529334	0.922486033519553\\
49.5843919175591	0.922486033519553\\
49.5843919175591	0.923184357541899\\
49.6180162203068	0.923184357541899\\
49.6180162203068	0.923882681564246\\
49.648281293795	0.923882681564246\\
49.648281293795	0.924581005586592\\
49.7491558948546	0.924581005586592\\
49.7491558948546	0.925279329608939\\
49.7874686700651	0.925279329608939\\
49.7874686700651	0.925977653631285\\
49.8573091318151	0.925977653631285\\
49.8573091318151	0.926675977653631\\
50.0410932638689	0.926675977653631\\
50.0410932638689	0.927374301675978\\
50.1122828462463	0.927374301675978\\
50.1122828462463	0.928072625698324\\
50.1449537487226	0.928072625698324\\
50.1449537487226	0.92877094972067\\
50.3718131422747	0.92877094972067\\
50.3718131422747	0.929469273743017\\
50.5117830212512	0.929469273743017\\
50.5117830212512	0.930167597765363\\
50.5367828517062	0.930167597765363\\
50.5367828517062	0.93086592178771\\
50.6854128080043	0.93086592178771\\
50.6854128080043	0.931564245810056\\
50.6939502671277	0.931564245810056\\
50.6939502671277	0.932262569832402\\
50.915735696537	0.932262569832402\\
50.915735696537	0.932960893854749\\
50.9206868350657	0.932960893854749\\
50.9206868350657	0.933659217877095\\
50.9705689793146	0.933659217877095\\
50.9705689793146	0.934357541899441\\
51.2597726307745	0.934357541899441\\
51.2597726307745	0.935055865921788\\
51.303905208373	0.935055865921788\\
51.303905208373	0.935754189944134\\
51.3581907731987	0.935754189944134\\
51.3581907731987	0.93645251396648\\
51.425867946147	0.93645251396648\\
51.425867946147	0.937150837988827\\
51.5760731134686	0.937150837988827\\
51.5760731134686	0.937849162011173\\
51.5889045867251	0.937849162011173\\
51.5889045867251	0.93854748603352\\
51.7576335800325	0.93854748603352\\
51.7576335800325	0.939245810055866\\
51.7798054260415	0.939245810055866\\
51.7798054260415	0.939944134078212\\
51.8929323018534	0.939944134078212\\
51.8929323018534	0.940642458100559\\
51.9245167791533	0.940642458100559\\
51.9245167791533	0.941340782122905\\
51.9596168030895	0.941340782122905\\
51.9596168030895	0.942039106145251\\
51.9939076077215	0.942039106145251\\
51.9939076077215	0.942737430167598\\
52.0340384698487	0.942737430167598\\
52.0340384698487	0.943435754189944\\
52.0356688175783	0.943435754189944\\
52.0356688175783	0.94413407821229\\
52.1090284847762	0.94413407821229\\
52.1090284847762	0.944832402234637\\
52.2602438011267	0.944832402234637\\
52.2602438011267	0.945530726256983\\
52.4320817123783	0.945530726256983\\
52.4320817123783	0.94622905027933\\
52.5326644635331	0.94622905027933\\
52.5326644635331	0.946927374301676\\
52.5392680828126	0.946927374301676\\
52.5392680828126	0.947625698324022\\
52.6293766282202	0.947625698324022\\
52.6293766282202	0.948324022346369\\
52.6362970112297	0.948324022346369\\
52.6362970112297	0.949022346368715\\
52.6896198894342	0.949022346368715\\
52.6896198894342	0.949720670391061\\
52.7030603399839	0.949720670391061\\
52.7030603399839	0.950418994413408\\
52.9299001219539	0.950418994413408\\
52.9299001219539	0.951117318435754\\
52.9324479203813	0.951117318435754\\
52.9324479203813	0.951815642458101\\
52.9506834273907	0.951815642458101\\
52.9506834273907	0.952513966480447\\
53.1102470421354	0.952513966480447\\
53.1102470421354	0.953212290502793\\
53.1733345179911	0.953212290502793\\
53.1733345179911	0.95391061452514\\
53.1755017565183	0.95391061452514\\
53.1755017565183	0.954608938547486\\
53.232280090316	0.954608938547486\\
53.232280090316	0.955307262569832\\
53.2961750178815	0.955307262569832\\
53.2961750178815	0.956005586592179\\
53.3020896776421	0.956005586592179\\
53.3020896776421	0.956703910614525\\
53.5005655874035	0.956703910614525\\
53.5005655874035	0.957402234636871\\
53.6413200448374	0.957402234636871\\
53.6413200448374	0.958100558659218\\
53.67712645316	0.958100558659218\\
53.67712645316	0.958798882681564\\
53.8036434909461	0.958798882681564\\
53.8036434909461	0.959497206703911\\
53.8729164432307	0.959497206703911\\
53.8729164432307	0.960195530726257\\
54.2510274255075	0.960195530726257\\
54.2510274255075	0.960893854748603\\
54.2789610291119	0.960893854748603\\
54.2789610291119	0.96159217877095\\
54.2997315211802	0.96159217877095\\
54.2997315211802	0.962290502793296\\
54.3380828726935	0.962290502793296\\
54.3380828726935	0.962988826815642\\
54.534129669669	0.962988826815642\\
54.534129669669	0.963687150837989\\
54.5599487079237	0.963687150837989\\
54.5599487079237	0.964385474860335\\
54.7976956825994	0.964385474860335\\
54.7976956825994	0.965083798882682\\
54.8693724564919	0.965083798882682\\
54.8693724564919	0.965782122905028\\
55.0358297163632	0.965782122905028\\
55.0358297163632	0.966480446927374\\
55.1983641640655	0.966480446927374\\
55.1983641640655	0.967178770949721\\
55.5653531104081	0.967178770949721\\
55.5653531104081	0.967877094972067\\
55.6370650630019	0.967877094972067\\
55.6370650630019	0.968575418994413\\
55.641014556102	0.968575418994413\\
55.641014556102	0.96927374301676\\
55.6957984190231	0.96927374301676\\
55.6957984190231	0.969972067039106\\
56.0344671732989	0.969972067039106\\
56.0344671732989	0.970670391061452\\
56.2695376709929	0.970670391061452\\
56.2695376709929	0.971368715083799\\
56.4048875301598	0.971368715083799\\
56.4048875301598	0.972067039106145\\
56.4913027082831	0.972067039106145\\
56.4913027082831	0.972765363128492\\
56.5805256885412	0.972765363128492\\
56.5805256885412	0.973463687150838\\
56.7357498620408	0.973463687150838\\
56.7357498620408	0.974162011173184\\
56.8602101954649	0.974162011173184\\
56.8602101954649	0.974860335195531\\
56.8683302190976	0.974860335195531\\
56.8683302190976	0.975558659217877\\
57.0959313445306	0.975558659217877\\
57.0959313445306	0.976256983240223\\
57.4370468399814	0.976256983240223\\
57.4370468399814	0.97695530726257\\
57.4432568171979	0.97695530726257\\
57.4432568171979	0.977653631284916\\
57.5865419520101	0.977653631284916\\
57.5865419520101	0.978351955307263\\
57.798850137601	0.978351955307263\\
57.798850137601	0.979050279329609\\
57.8919820777711	0.979050279329609\\
57.8919820777711	0.979748603351955\\
58.0315919826285	0.979748603351955\\
58.0315919826285	0.980446927374302\\
58.0870127080955	0.980446927374302\\
58.0870127080955	0.981145251396648\\
58.0950399100486	0.981145251396648\\
58.0950399100486	0.981843575418994\\
58.1974655373428	0.981843575418994\\
58.1974655373428	0.982541899441341\\
58.4292960399763	0.982541899441341\\
58.4292960399763	0.983240223463687\\
58.4791271687814	0.983240223463687\\
58.4791271687814	0.983938547486033\\
59.1790546295967	0.983938547486033\\
59.1790546295967	0.98463687150838\\
59.2323229660858	0.98463687150838\\
59.2323229660858	0.985335195530726\\
59.2639271950368	0.985335195530726\\
59.2639271950368	0.986033519553073\\
59.564741084194	0.986033519553073\\
59.564741084194	0.986731843575419\\
59.8020593475622	0.986731843575419\\
59.8020593475622	0.987430167597765\\
60.0301966772841	0.987430167597765\\
60.0301966772841	0.988128491620112\\
60.0909313650303	0.988128491620112\\
60.0909313650303	0.988826815642458\\
60.1988873598277	0.988826815642458\\
60.1988873598277	0.989525139664804\\
60.2751861810856	0.989525139664804\\
60.2751861810856	0.990223463687151\\
60.6320365238843	0.990223463687151\\
60.6320365238843	0.990921787709497\\
60.7340431807326	0.990921787709497\\
60.7340431807326	0.991620111731844\\
61.3846434740135	0.991620111731844\\
61.3846434740135	0.99231843575419\\
62.1901966491235	0.99231843575419\\
62.1901966491235	0.993016759776536\\
62.2002439845907	0.993016759776536\\
62.2002439845907	0.993715083798883\\
62.3254713806988	0.993715083798883\\
62.3254713806988	0.994413407821229\\
62.5510549402746	0.994413407821229\\
62.5510549402746	0.995111731843575\\
65.6107335594966	0.995111731843575\\
65.6107335594966	0.995810055865922\\
65.8723330895829	0.995810055865922\\
65.8723330895829	0.996508379888268\\
67.0895339287973	0.996508379888268\\
67.0895339287973	0.997206703910615\\
67.6756125057698	0.997206703910615\\
67.6756125057698	0.997905027932961\\
69.1358072399423	0.997905027932961\\
69.1358072399423	0.998603351955307\\
74.2052499166489	0.998603351955307\\
74.2052499166489	0.999301675977654\\
74.3756408823649	0.999301675977654\\
74.3756408823649	1\\
inf	1\\
};
%\addlegendentry{Rate policy with poly conservative PF}

\addplot [color=springGreen, line width=0.8pt]
  table[row sep=crcr]{%
-inf	0\\
5.00748618084067	0\\
5.00748618084067	0.000726744186046512\\
5.01757636589782	0.000726744186046512\\
5.01757636589782	0.00145348837209302\\
5.05332792700196	0.00145348837209302\\
5.05332792700196	0.00218023255813953\\
5.08602450507958	0.00218023255813953\\
5.08602450507958	0.00290697674418605\\
5.11198238324734	0.00290697674418605\\
5.11198238324734	0.00363372093023256\\
5.13571220499232	0.00363372093023256\\
5.13571220499232	0.00436046511627907\\
5.135726227053	0.00436046511627907\\
5.135726227053	0.00508720930232558\\
5.14393819102	0.00508720930232558\\
5.14393819102	0.00581395348837209\\
5.16430955254542	0.00581395348837209\\
5.16430955254542	0.0065406976744186\\
5.16755701487166	0.0065406976744186\\
5.16755701487166	0.00726744186046512\\
5.18210641800383	0.00726744186046512\\
5.18210641800383	0.00799418604651163\\
5.19965547884516	0.00799418604651163\\
5.19965547884516	0.00872093023255814\\
5.20430973701185	0.00872093023255814\\
5.20430973701185	0.00944767441860465\\
5.24020339045281	0.00944767441860465\\
5.24020339045281	0.0101744186046512\\
5.27533481329883	0.0101744186046512\\
5.27533481329883	0.0109011627906977\\
5.38011452505708	0.0109011627906977\\
5.38011452505708	0.0116279069767442\\
5.39011080597264	0.0116279069767442\\
5.39011080597264	0.0123546511627907\\
5.43442893188446	0.0123546511627907\\
5.43442893188446	0.0130813953488372\\
5.43888624840496	0.0130813953488372\\
5.43888624840496	0.0138081395348837\\
5.44307491847644	0.0138081395348837\\
5.44307491847644	0.0145348837209302\\
5.45210108990618	0.0145348837209302\\
5.45210108990618	0.0152616279069767\\
5.47839196247569	0.0152616279069767\\
5.47839196247569	0.0159883720930233\\
5.51091079235261	0.0159883720930233\\
5.51091079235261	0.0167151162790698\\
5.51791783535141	0.0167151162790698\\
5.51791783535141	0.0174418604651163\\
5.51927335318684	0.0174418604651163\\
5.51927335318684	0.0181686046511628\\
5.53722189428408	0.0181686046511628\\
5.53722189428408	0.0188953488372093\\
5.54687944246131	0.0188953488372093\\
5.54687944246131	0.0196220930232558\\
5.56688623800245	0.0196220930232558\\
5.56688623800245	0.0203488372093023\\
5.60317729733419	0.0203488372093023\\
5.60317729733419	0.0210755813953488\\
5.61186129965871	0.0210755813953488\\
5.61186129965871	0.0218023255813953\\
5.6161068225383	0.0218023255813953\\
5.6161068225383	0.0225290697674419\\
5.61621966754509	0.0225290697674419\\
5.61621966754509	0.0232558139534884\\
5.6301922536708	0.0232558139534884\\
5.6301922536708	0.0239825581395349\\
5.63100289044685	0.0239825581395349\\
5.63100289044685	0.0247093023255814\\
5.66903670021636	0.0247093023255814\\
5.66903670021636	0.0254360465116279\\
5.70573593432916	0.0254360465116279\\
5.70573593432916	0.0261627906976744\\
5.7090106132047	0.0261627906976744\\
5.7090106132047	0.0268895348837209\\
5.74630967684178	0.0268895348837209\\
5.74630967684178	0.0276162790697674\\
5.75292040024144	0.0276162790697674\\
5.75292040024144	0.028343023255814\\
5.78563120726238	0.028343023255814\\
5.78563120726238	0.0290697674418605\\
5.79477161259009	0.0290697674418605\\
5.79477161259009	0.029796511627907\\
5.79776147880067	0.029796511627907\\
5.79776147880067	0.0305232558139535\\
5.80990163756143	0.0305232558139535\\
5.80990163756143	0.03125\\
5.84433257884842	0.03125\\
5.84433257884842	0.0319767441860465\\
5.89292598051703	0.0319767441860465\\
5.89292598051703	0.032703488372093\\
5.98168258953725	0.032703488372093\\
5.98168258953725	0.0334302325581395\\
6.06268303133525	0.0334302325581395\\
6.06268303133525	0.034156976744186\\
6.07665580965334	0.034156976744186\\
6.07665580965334	0.0348837209302326\\
6.09018776281503	0.0348837209302326\\
6.09018776281503	0.0356104651162791\\
6.18655830300695	0.0356104651162791\\
6.18655830300695	0.0363372093023256\\
6.2733626958008	0.0363372093023256\\
6.2733626958008	0.0370639534883721\\
6.27340867157312	0.0370639534883721\\
6.27340867157312	0.0377906976744186\\
6.27500181893243	0.0377906976744186\\
6.27500181893243	0.0385174418604651\\
6.28765782031048	0.0385174418604651\\
6.28765782031048	0.0392441860465116\\
6.28981871532959	0.0392441860465116\\
6.28981871532959	0.0399709302325581\\
6.30289371844408	0.0399709302325581\\
6.30289371844408	0.0406976744186047\\
6.30636173087643	0.0406976744186047\\
6.30636173087643	0.0414244186046512\\
6.32233065095718	0.0414244186046512\\
6.32233065095718	0.0421511627906977\\
6.3225191124381	0.0421511627906977\\
6.3225191124381	0.0428779069767442\\
6.36268508023343	0.0428779069767442\\
6.36268508023343	0.0436046511627907\\
6.44412564953305	0.0436046511627907\\
6.44412564953305	0.0443313953488372\\
6.45551047461604	0.0443313953488372\\
6.45551047461604	0.0450581395348837\\
6.46701617161214	0.0450581395348837\\
6.46701617161214	0.0457848837209302\\
6.46795514282356	0.0457848837209302\\
6.46795514282356	0.0465116279069767\\
6.53339608394064	0.0465116279069767\\
6.53339608394064	0.0472383720930233\\
6.56229368695513	0.0472383720930233\\
6.56229368695513	0.0479651162790698\\
6.58316040784179	0.0479651162790698\\
6.58316040784179	0.0486918604651163\\
6.59070478061717	0.0486918604651163\\
6.59070478061717	0.0494186046511628\\
6.62623422797083	0.0494186046511628\\
6.62623422797083	0.0501453488372093\\
6.63024759066776	0.0501453488372093\\
6.63024759066776	0.0508720930232558\\
6.69542551380465	0.0508720930232558\\
6.69542551380465	0.0515988372093023\\
6.69557055564748	0.0515988372093023\\
6.69557055564748	0.0523255813953488\\
6.73968674494963	0.0523255813953488\\
6.73968674494963	0.0530523255813953\\
6.74084289374002	0.0530523255813953\\
6.74084289374002	0.0537790697674419\\
6.77613506049693	0.0537790697674419\\
6.77613506049693	0.0545058139534884\\
6.8091962481707	0.0545058139534884\\
6.8091962481707	0.0552325581395349\\
6.82049811605736	0.0552325581395349\\
6.82049811605736	0.0559593023255814\\
6.83207675204007	0.0559593023255814\\
6.83207675204007	0.0566860465116279\\
6.89829376208768	0.0566860465116279\\
6.89829376208768	0.0574127906976744\\
6.9036596373222	0.0574127906976744\\
6.9036596373222	0.0581395348837209\\
6.90986611294161	0.0581395348837209\\
6.90986611294161	0.0588662790697674\\
6.92504155591537	0.0588662790697674\\
6.92504155591537	0.059593023255814\\
6.95882067268805	0.059593023255814\\
6.95882067268805	0.0603197674418605\\
6.96286438427863	0.0603197674418605\\
6.96286438427863	0.061046511627907\\
6.9700646711329	0.061046511627907\\
6.9700646711329	0.0617732558139535\\
7.02713575473246	0.0617732558139535\\
7.02713575473246	0.0625\\
7.03242853431442	0.0625\\
7.03242853431442	0.0632267441860465\\
7.05311492211508	0.0632267441860465\\
7.05311492211508	0.063953488372093\\
7.11604224510519	0.063953488372093\\
7.11604224510519	0.0646802325581395\\
7.13426068380277	0.0646802325581395\\
7.13426068380277	0.0654069767441861\\
7.13892263633858	0.0654069767441861\\
7.13892263633858	0.0661337209302326\\
7.15107953216173	0.0661337209302326\\
7.15107953216173	0.0668604651162791\\
7.15460247005669	0.0668604651162791\\
7.15460247005669	0.0675872093023256\\
7.16354313625448	0.0675872093023256\\
7.16354313625448	0.0683139534883721\\
7.17445244992805	0.0683139534883721\\
7.17445244992805	0.0690406976744186\\
7.17457124944312	0.0690406976744186\\
7.17457124944312	0.0697674418604651\\
7.18930506489564	0.0697674418604651\\
7.18930506489564	0.0704941860465116\\
7.21157953677242	0.0704941860465116\\
7.21157953677242	0.0712209302325581\\
7.22046414367641	0.0712209302325581\\
7.22046414367641	0.0719476744186047\\
7.22648092010738	0.0719476744186047\\
7.22648092010738	0.0726744186046512\\
7.2328242895751	0.0726744186046512\\
7.2328242895751	0.0734011627906977\\
7.23731288866023	0.0734011627906977\\
7.23731288866023	0.0741279069767442\\
7.25258169912004	0.0741279069767442\\
7.25258169912004	0.0748546511627907\\
7.2617539049181	0.0748546511627907\\
7.2617539049181	0.0755813953488372\\
7.28479674184575	0.0755813953488372\\
7.28479674184575	0.0763081395348837\\
7.30250400309218	0.0763081395348837\\
7.30250400309218	0.0770348837209302\\
7.36702373673968	0.0770348837209302\\
7.36702373673968	0.0777616279069767\\
7.36833026584495	0.0777616279069767\\
7.36833026584495	0.0784883720930233\\
7.36896786118074	0.0784883720930233\\
7.36896786118074	0.0792151162790698\\
7.36912060489797	0.0792151162790698\\
7.36912060489797	0.0799418604651163\\
7.38200960958242	0.0799418604651163\\
7.38200960958242	0.0806686046511628\\
7.40405995256886	0.0806686046511628\\
7.40405995256886	0.0813953488372093\\
7.42122979045577	0.0813953488372093\\
7.42122979045577	0.0821220930232558\\
7.43476520069852	0.0821220930232558\\
7.43476520069852	0.0828488372093023\\
7.46180032772864	0.0828488372093023\\
7.46180032772864	0.0835755813953488\\
7.46463812479167	0.0835755813953488\\
7.46463812479167	0.0843023255813953\\
7.47145626034198	0.0843023255813953\\
7.47145626034198	0.0850290697674419\\
7.48538302980624	0.0850290697674419\\
7.48538302980624	0.0857558139534884\\
7.51492675851381	0.0857558139534884\\
7.51492675851381	0.0864825581395349\\
7.56183203092292	0.0864825581395349\\
7.56183203092292	0.0872093023255814\\
7.5668177545054	0.0872093023255814\\
7.5668177545054	0.0879360465116279\\
7.59229635736416	0.0879360465116279\\
7.59229635736416	0.0886627906976744\\
7.59389846350008	0.0886627906976744\\
7.59389846350008	0.0893895348837209\\
7.59943952329952	0.0893895348837209\\
7.59943952329952	0.0901162790697674\\
7.61244372442527	0.0901162790697674\\
7.61244372442527	0.0908430232558139\\
7.63565492466134	0.0908430232558139\\
7.63565492466134	0.0915697674418605\\
7.66650319231034	0.0915697674418605\\
7.66650319231034	0.092296511627907\\
7.69638066553258	0.092296511627907\\
7.69638066553258	0.0930232558139535\\
7.70058241067829	0.0930232558139535\\
7.70058241067829	0.09375\\
7.70750552198483	0.09375\\
7.70750552198483	0.0944767441860465\\
7.70890940639339	0.0944767441860465\\
7.70890940639339	0.095203488372093\\
7.71790828418509	0.095203488372093\\
7.71790828418509	0.0959302325581395\\
7.73700726998815	0.0959302325581395\\
7.73700726998815	0.0966569767441861\\
7.7579848078837	0.0966569767441861\\
7.7579848078837	0.0973837209302326\\
7.8243380963574	0.0973837209302326\\
7.8243380963574	0.0981104651162791\\
7.85652375961024	0.0981104651162791\\
7.85652375961024	0.0988372093023256\\
7.87929337002592	0.0988372093023256\\
7.87929337002592	0.0995639534883721\\
7.8952012432616	0.0995639534883721\\
7.8952012432616	0.100290697674419\\
7.91230828460399	0.100290697674419\\
7.91230828460399	0.101017441860465\\
7.93740132076306	0.101017441860465\\
7.93740132076306	0.101744186046512\\
7.94174700149162	0.101744186046512\\
7.94174700149162	0.102470930232558\\
7.94524243437026	0.102470930232558\\
7.94524243437026	0.103197674418605\\
7.96442289897899	0.103197674418605\\
7.96442289897899	0.103924418604651\\
7.96675579542565	0.103924418604651\\
7.96675579542565	0.104651162790698\\
7.97273288515196	0.104651162790698\\
7.97273288515196	0.105377906976744\\
7.98437032193956	0.105377906976744\\
7.98437032193956	0.106104651162791\\
8.01249731466109	0.106104651162791\\
8.01249731466109	0.106831395348837\\
8.03703317904705	0.106831395348837\\
8.03703317904705	0.107558139534884\\
8.05405607219073	0.107558139534884\\
8.05405607219073	0.10828488372093\\
8.06981973164481	0.10828488372093\\
8.06981973164481	0.109011627906977\\
8.07728276496236	0.109011627906977\\
8.07728276496236	0.109738372093023\\
8.08899625236407	0.109738372093023\\
8.08899625236407	0.11046511627907\\
8.10220351879476	0.11046511627907\\
8.10220351879476	0.111191860465116\\
8.13500279280825	0.111191860465116\\
8.13500279280825	0.111918604651163\\
8.14306860985115	0.111918604651163\\
8.14306860985115	0.112645348837209\\
8.15765209941398	0.112645348837209\\
8.15765209941398	0.113372093023256\\
8.25998677546523	0.113372093023256\\
8.25998677546523	0.114098837209302\\
8.28483758451327	0.114098837209302\\
8.28483758451327	0.114825581395349\\
8.31252675350832	0.114825581395349\\
8.31252675350832	0.115552325581395\\
8.31430607387576	0.115552325581395\\
8.31430607387576	0.116279069767442\\
8.33528570414493	0.116279069767442\\
8.33528570414493	0.117005813953488\\
8.34266403270226	0.117005813953488\\
8.34266403270226	0.117732558139535\\
8.37070535453928	0.117732558139535\\
8.37070535453928	0.118459302325581\\
8.37489009311635	0.118459302325581\\
8.37489009311635	0.119186046511628\\
8.39749742241316	0.119186046511628\\
8.39749742241316	0.119912790697674\\
8.44260288890651	0.119912790697674\\
8.44260288890651	0.120639534883721\\
8.46833805233877	0.120639534883721\\
8.46833805233877	0.121366279069767\\
8.52551280927719	0.121366279069767\\
8.52551280927719	0.122093023255814\\
8.5499124794154	0.122093023255814\\
8.5499124794154	0.12281976744186\\
8.55311976972163	0.12281976744186\\
8.55311976972163	0.123546511627907\\
8.5700131797101	0.123546511627907\\
8.5700131797101	0.124273255813953\\
8.5710903488875	0.124273255813953\\
8.5710903488875	0.125\\
8.57624275810274	0.125\\
8.57624275810274	0.125726744186047\\
8.57883663161736	0.125726744186047\\
8.57883663161736	0.126453488372093\\
8.58428433763965	0.126453488372093\\
8.58428433763965	0.12718023255814\\
8.5949012455748	0.12718023255814\\
8.5949012455748	0.127906976744186\\
8.61140668256879	0.127906976744186\\
8.61140668256879	0.128633720930233\\
8.62761266661245	0.128633720930233\\
8.62761266661245	0.129360465116279\\
8.69367100762447	0.129360465116279\\
8.69367100762447	0.130087209302326\\
8.71960847430494	0.130087209302326\\
8.71960847430494	0.130813953488372\\
8.74189674066337	0.130813953488372\\
8.74189674066337	0.131540697674419\\
8.77270325447023	0.131540697674419\\
8.77270325447023	0.132267441860465\\
8.77293664130019	0.132267441860465\\
8.77293664130019	0.132994186046512\\
8.7793839713221	0.132994186046512\\
8.7793839713221	0.133720930232558\\
8.78104876472256	0.133720930232558\\
8.78104876472256	0.134447674418605\\
8.78622695008002	0.134447674418605\\
8.78622695008002	0.135174418604651\\
8.8414798169126	0.135174418604651\\
8.8414798169126	0.135901162790698\\
8.89293986001555	0.135901162790698\\
8.89293986001555	0.136627906976744\\
8.90145384055004	0.136627906976744\\
8.90145384055004	0.137354651162791\\
8.96608795156741	0.137354651162791\\
8.96608795156741	0.138081395348837\\
8.98287982761144	0.138081395348837\\
8.98287982761144	0.138808139534884\\
9.04458895575308	0.138808139534884\\
9.04458895575308	0.13953488372093\\
9.0539833711208	0.13953488372093\\
9.0539833711208	0.140261627906977\\
9.06654728758059	0.140261627906977\\
9.06654728758059	0.140988372093023\\
9.06679738721743	0.140988372093023\\
9.06679738721743	0.14171511627907\\
9.10685117390055	0.14171511627907\\
9.10685117390055	0.142441860465116\\
9.10843371771541	0.142441860465116\\
9.10843371771541	0.143168604651163\\
9.11035991923252	0.143168604651163\\
9.11035991923252	0.143895348837209\\
9.11523835806095	0.143895348837209\\
9.11523835806095	0.144622093023256\\
9.12159263629144	0.144622093023256\\
9.12159263629144	0.145348837209302\\
9.12495051706479	0.145348837209302\\
9.12495051706479	0.146075581395349\\
9.15440753957008	0.146075581395349\\
9.15440753957008	0.146802325581395\\
9.17747721085597	0.146802325581395\\
9.17747721085597	0.147529069767442\\
9.2229830679694	0.147529069767442\\
9.2229830679694	0.148255813953488\\
9.23744333308976	0.148255813953488\\
9.23744333308976	0.148982558139535\\
9.25121300854181	0.148982558139535\\
9.25121300854181	0.149709302325581\\
9.28128717438205	0.149709302325581\\
9.28128717438205	0.150436046511628\\
9.29086177181315	0.150436046511628\\
9.29086177181315	0.151162790697674\\
9.29865631679893	0.151162790697674\\
9.29865631679893	0.151889534883721\\
9.3390295245471	0.151889534883721\\
9.3390295245471	0.152616279069767\\
9.35251725165043	0.152616279069767\\
9.35251725165043	0.153343023255814\\
9.3644837651842	0.153343023255814\\
9.3644837651842	0.15406976744186\\
9.36481020087621	0.15406976744186\\
9.36481020087621	0.154796511627907\\
9.41810401745762	0.154796511627907\\
9.41810401745762	0.155523255813953\\
9.45077180868764	0.155523255813953\\
9.45077180868764	0.15625\\
9.46541992706619	0.15625\\
9.46541992706619	0.156976744186047\\
9.50106505114858	0.156976744186047\\
9.50106505114858	0.157703488372093\\
9.58523610546858	0.157703488372093\\
9.58523610546858	0.15843023255814\\
9.59809043495095	0.15843023255814\\
9.59809043495095	0.159156976744186\\
9.60025373929864	0.159156976744186\\
9.60025373929864	0.159883720930233\\
9.6111749650518	0.159883720930233\\
9.6111749650518	0.160610465116279\\
9.63182199551754	0.160610465116279\\
9.63182199551754	0.161337209302326\\
9.64956756348021	0.161337209302326\\
9.64956756348021	0.162063953488372\\
9.6656269376092	0.162063953488372\\
9.6656269376092	0.162790697674419\\
9.70400623515939	0.162790697674419\\
9.70400623515939	0.163517441860465\\
9.70856576661317	0.163517441860465\\
9.70856576661317	0.164244186046512\\
9.70899341365076	0.164244186046512\\
9.70899341365076	0.164970930232558\\
9.72419831456761	0.164970930232558\\
9.72419831456761	0.165697674418605\\
9.73154095130429	0.165697674418605\\
9.73154095130429	0.166424418604651\\
9.74211164739765	0.166424418604651\\
9.74211164739765	0.167151162790698\\
9.74546958958194	0.167151162790698\\
9.74546958958194	0.167877906976744\\
9.74660681672842	0.167877906976744\\
9.74660681672842	0.168604651162791\\
9.76739364670555	0.168604651162791\\
9.76739364670555	0.169331395348837\\
9.79509258172251	0.169331395348837\\
9.79509258172251	0.170058139534884\\
9.79783720168453	0.170058139534884\\
9.79783720168453	0.17078488372093\\
9.81004967977911	0.17078488372093\\
9.81004967977911	0.171511627906977\\
9.86832209704695	0.171511627906977\\
9.86832209704695	0.172238372093023\\
9.89121281485928	0.172238372093023\\
9.89121281485928	0.17296511627907\\
9.91053557619371	0.17296511627907\\
9.91053557619371	0.173691860465116\\
9.92359062316206	0.173691860465116\\
9.92359062316206	0.174418604651163\\
9.93844543631772	0.174418604651163\\
9.93844543631772	0.175145348837209\\
9.94120642691278	0.175145348837209\\
9.94120642691278	0.175872093023256\\
9.9748676105729	0.175872093023256\\
9.9748676105729	0.176598837209302\\
9.97711722994829	0.176598837209302\\
9.97711722994829	0.177325581395349\\
10.0683329038384	0.177325581395349\\
10.0683329038384	0.178052325581395\\
10.1344274078501	0.178052325581395\\
10.1344274078501	0.178779069767442\\
10.1348518924213	0.178779069767442\\
10.1348518924213	0.179505813953488\\
10.1598781222185	0.179505813953488\\
10.1598781222185	0.180232558139535\\
10.212747822991	0.180232558139535\\
10.212747822991	0.180959302325581\\
10.2254986979181	0.180959302325581\\
10.2254986979181	0.181686046511628\\
10.2677382255459	0.181686046511628\\
10.2677382255459	0.182412790697674\\
10.2703688276659	0.182412790697674\\
10.2703688276659	0.183139534883721\\
10.2734200515484	0.183139534883721\\
10.2734200515484	0.183866279069767\\
10.2899883539394	0.183866279069767\\
10.2899883539394	0.184593023255814\\
10.336720801505	0.184593023255814\\
10.336720801505	0.18531976744186\\
10.3467076289446	0.18531976744186\\
10.3467076289446	0.186046511627907\\
10.3536919450459	0.186046511627907\\
10.3536919450459	0.186773255813953\\
10.3878734570115	0.186773255813953\\
10.3878734570115	0.1875\\
10.4082586928748	0.1875\\
10.4082586928748	0.188226744186047\\
10.4229746532431	0.188226744186047\\
10.4229746532431	0.188953488372093\\
10.4305236508981	0.188953488372093\\
10.4305236508981	0.18968023255814\\
10.490237649239	0.18968023255814\\
10.490237649239	0.190406976744186\\
10.5423903183722	0.190406976744186\\
10.5423903183722	0.191133720930233\\
10.6193756897357	0.191133720930233\\
10.6193756897357	0.191860465116279\\
10.6223791918291	0.191860465116279\\
10.6223791918291	0.192587209302326\\
10.6310484417476	0.192587209302326\\
10.6310484417476	0.193313953488372\\
10.6438433116555	0.193313953488372\\
10.6438433116555	0.194040697674419\\
10.6479208633619	0.194040697674419\\
10.6479208633619	0.194767441860465\\
10.6482365938088	0.194767441860465\\
10.6482365938088	0.195494186046512\\
10.6650420918182	0.195494186046512\\
10.6650420918182	0.196220930232558\\
10.6846777414861	0.196220930232558\\
10.6846777414861	0.196947674418605\\
10.7135217040509	0.196947674418605\\
10.7135217040509	0.197674418604651\\
10.7472297154549	0.197674418604651\\
10.7472297154549	0.198401162790698\\
10.7490746687286	0.198401162790698\\
10.7490746687286	0.199127906976744\\
10.7637648558739	0.199127906976744\\
10.7637648558739	0.199854651162791\\
10.7975031548833	0.199854651162791\\
10.7975031548833	0.200581395348837\\
10.8229897159284	0.200581395348837\\
10.8229897159284	0.201308139534884\\
10.8543432877235	0.201308139534884\\
10.8543432877235	0.20203488372093\\
10.8673220013165	0.20203488372093\\
10.8673220013165	0.202761627906977\\
10.8762674150543	0.202761627906977\\
10.8762674150543	0.203488372093023\\
10.8831957793233	0.203488372093023\\
10.8831957793233	0.20421511627907\\
10.8851682179125	0.20421511627907\\
10.8851682179125	0.204941860465116\\
10.8934078786093	0.204941860465116\\
10.8934078786093	0.205668604651163\\
10.898316951721	0.205668604651163\\
10.898316951721	0.206395348837209\\
10.9077351651997	0.206395348837209\\
10.9077351651997	0.207122093023256\\
11.0211770412185	0.207122093023256\\
11.0211770412185	0.207848837209302\\
11.0306504481604	0.207848837209302\\
11.0306504481604	0.208575581395349\\
11.0930129560929	0.208575581395349\\
11.0930129560929	0.209302325581395\\
11.1307558643572	0.209302325581395\\
11.1307558643572	0.210029069767442\\
11.1576143201481	0.210029069767442\\
11.1576143201481	0.210755813953488\\
11.1967116568882	0.210755813953488\\
11.1967116568882	0.211482558139535\\
11.2412060295834	0.211482558139535\\
11.2412060295834	0.212209302325581\\
11.2617830759558	0.212209302325581\\
11.2617830759558	0.212936046511628\\
11.2989919087694	0.212936046511628\\
11.2989919087694	0.213662790697674\\
11.3063378370675	0.213662790697674\\
11.3063378370675	0.214389534883721\\
11.3288190373754	0.214389534883721\\
11.3288190373754	0.215116279069767\\
11.3317787732494	0.215116279069767\\
11.3317787732494	0.215843023255814\\
11.3436794383126	0.215843023255814\\
11.3436794383126	0.21656976744186\\
11.3616923264296	0.21656976744186\\
11.3616923264296	0.217296511627907\\
11.39629485225	0.217296511627907\\
11.39629485225	0.218023255813953\\
11.4005850119673	0.218023255813953\\
11.4005850119673	0.21875\\
11.4029663159427	0.21875\\
11.4029663159427	0.219476744186047\\
11.4038090919045	0.219476744186047\\
11.4038090919045	0.220203488372093\\
11.4325618371169	0.220203488372093\\
11.4325618371169	0.22093023255814\\
11.4382907082981	0.22093023255814\\
11.4382907082981	0.221656976744186\\
11.4541038126382	0.221656976744186\\
11.4541038126382	0.222383720930233\\
11.4742968822778	0.222383720930233\\
11.4742968822778	0.223110465116279\\
11.4850418110856	0.223110465116279\\
11.4850418110856	0.223837209302326\\
11.4894476297156	0.223837209302326\\
11.4894476297156	0.224563953488372\\
11.5314172307597	0.224563953488372\\
11.5314172307597	0.225290697674419\\
11.5497265218232	0.225290697674419\\
11.5497265218232	0.226017441860465\\
11.5614669482778	0.226017441860465\\
11.5614669482778	0.226744186046512\\
11.5659199448854	0.226744186046512\\
11.5659199448854	0.227470930232558\\
11.5681849452425	0.227470930232558\\
11.5681849452425	0.228197674418605\\
11.5722849413113	0.228197674418605\\
11.5722849413113	0.228924418604651\\
11.5753080107813	0.228924418604651\\
11.5753080107813	0.229651162790698\\
11.5810548735602	0.229651162790698\\
11.5810548735602	0.230377906976744\\
11.5900627057293	0.230377906976744\\
11.5900627057293	0.231104651162791\\
11.5964887508127	0.231104651162791\\
11.5964887508127	0.231831395348837\\
11.617226496273	0.231831395348837\\
11.617226496273	0.232558139534884\\
11.6294722144656	0.232558139534884\\
11.6294722144656	0.23328488372093\\
11.6518568856643	0.23328488372093\\
11.6518568856643	0.234011627906977\\
11.6528087192145	0.234011627906977\\
11.6528087192145	0.234738372093023\\
11.658246224305	0.234738372093023\\
11.658246224305	0.23546511627907\\
11.7298663898835	0.23546511627907\\
11.7298663898835	0.236191860465116\\
11.7328510950584	0.236191860465116\\
11.7328510950584	0.236918604651163\\
11.7403375712116	0.236918604651163\\
11.7403375712116	0.237645348837209\\
11.7571154172024	0.237645348837209\\
11.7571154172024	0.238372093023256\\
11.7645829671696	0.238372093023256\\
11.7645829671696	0.239098837209302\\
11.7841434306443	0.239098837209302\\
11.7841434306443	0.239825581395349\\
11.7893518540903	0.239825581395349\\
11.7893518540903	0.240552325581395\\
11.7985259702425	0.240552325581395\\
11.7985259702425	0.241279069767442\\
11.8147228494512	0.241279069767442\\
11.8147228494512	0.242005813953488\\
11.8331495539644	0.242005813953488\\
11.8331495539644	0.242732558139535\\
11.8484094829331	0.242732558139535\\
11.8484094829331	0.243459302325581\\
11.8485920868951	0.243459302325581\\
11.8485920868951	0.244186046511628\\
11.8580204949893	0.244186046511628\\
11.8580204949893	0.244912790697674\\
11.8790229225699	0.244912790697674\\
11.8790229225699	0.245639534883721\\
11.9196679086946	0.245639534883721\\
11.9196679086946	0.246366279069767\\
11.9212754481839	0.246366279069767\\
11.9212754481839	0.247093023255814\\
11.9287281289309	0.247093023255814\\
11.9287281289309	0.24781976744186\\
11.9504345384347	0.24781976744186\\
11.9504345384347	0.248546511627907\\
11.9776261563926	0.248546511627907\\
11.9776261563926	0.249273255813953\\
11.9795743499427	0.249273255813953\\
11.9795743499427	0.25\\
11.9936171212659	0.25\\
11.9936171212659	0.250726744186047\\
12.0008030082368	0.250726744186047\\
12.0008030082368	0.251453488372093\\
12.03211891279	0.251453488372093\\
12.03211891279	0.25218023255814\\
12.054134086333	0.25218023255814\\
12.054134086333	0.252906976744186\\
12.0731867665762	0.252906976744186\\
12.0731867665762	0.253633720930233\\
12.0899269629039	0.253633720930233\\
12.0899269629039	0.254360465116279\\
12.1006003516903	0.254360465116279\\
12.1006003516903	0.255087209302326\\
12.1073578694942	0.255087209302326\\
12.1073578694942	0.255813953488372\\
12.1468631218967	0.255813953488372\\
12.1468631218967	0.256540697674419\\
12.1603848700597	0.256540697674419\\
12.1603848700597	0.257267441860465\\
12.1686118333354	0.257267441860465\\
12.1686118333354	0.257994186046512\\
12.2174974881726	0.257994186046512\\
12.2174974881726	0.258720930232558\\
12.2188765352619	0.258720930232558\\
12.2188765352619	0.259447674418605\\
12.2593172915276	0.259447674418605\\
12.2593172915276	0.260174418604651\\
12.2740290083675	0.260174418604651\\
12.2740290083675	0.260901162790698\\
12.3103920609441	0.260901162790698\\
12.3103920609441	0.261627906976744\\
12.3394681077483	0.261627906976744\\
12.3394681077483	0.262354651162791\\
12.3548637990188	0.262354651162791\\
12.3548637990188	0.263081395348837\\
12.3661976424498	0.263081395348837\\
12.3661976424498	0.263808139534884\\
12.3674323010919	0.263808139534884\\
12.3674323010919	0.26453488372093\\
12.3767472382175	0.26453488372093\\
12.3767472382175	0.265261627906977\\
12.3811459072949	0.265261627906977\\
12.3811459072949	0.265988372093023\\
12.4243720273853	0.265988372093023\\
12.4243720273853	0.26671511627907\\
12.4283992466779	0.26671511627907\\
12.4283992466779	0.267441860465116\\
12.4396836744813	0.267441860465116\\
12.4396836744813	0.268168604651163\\
12.4629751714769	0.268168604651163\\
12.4629751714769	0.268895348837209\\
12.4880660225192	0.268895348837209\\
12.4880660225192	0.269622093023256\\
12.4891111078681	0.269622093023256\\
12.4891111078681	0.270348837209302\\
12.4992152318163	0.270348837209302\\
12.4992152318163	0.271075581395349\\
12.5130371634525	0.271075581395349\\
12.5130371634525	0.271802325581395\\
12.521708712992	0.271802325581395\\
12.521708712992	0.272529069767442\\
12.5274247477118	0.272529069767442\\
12.5274247477118	0.273255813953488\\
12.5507695504189	0.273255813953488\\
12.5507695504189	0.273982558139535\\
12.5587848682619	0.273982558139535\\
12.5587848682619	0.274709302325581\\
12.5831149658595	0.274709302325581\\
12.5831149658595	0.275436046511628\\
12.5931626419419	0.275436046511628\\
12.5931626419419	0.276162790697674\\
12.615006868441	0.276162790697674\\
12.615006868441	0.276889534883721\\
12.6333703383316	0.276889534883721\\
12.6333703383316	0.277616279069767\\
12.6506652031543	0.277616279069767\\
12.6506652031543	0.278343023255814\\
12.6682837132672	0.278343023255814\\
12.6682837132672	0.27906976744186\\
12.6820241540241	0.27906976744186\\
12.6820241540241	0.279796511627907\\
12.6844574035694	0.279796511627907\\
12.6844574035694	0.280523255813953\\
12.6948649115391	0.280523255813953\\
12.6948649115391	0.28125\\
12.7049240169741	0.28125\\
12.7049240169741	0.281976744186047\\
12.717173942505	0.281976744186047\\
12.717173942505	0.282703488372093\\
12.7258266671685	0.282703488372093\\
12.7258266671685	0.28343023255814\\
12.7459028359461	0.28343023255814\\
12.7459028359461	0.284156976744186\\
12.8093430858792	0.284156976744186\\
12.8093430858792	0.284883720930233\\
12.8407289438735	0.284883720930233\\
12.8407289438735	0.285610465116279\\
12.8543699727306	0.285610465116279\\
12.8543699727306	0.286337209302326\\
12.85475393866	0.286337209302326\\
12.85475393866	0.287063953488372\\
12.8554196261663	0.287063953488372\\
12.8554196261663	0.287790697674419\\
12.8695574866408	0.287790697674419\\
12.8695574866408	0.288517441860465\\
12.8867685808599	0.288517441860465\\
12.8867685808599	0.289244186046512\\
12.9104654873499	0.289244186046512\\
12.9104654873499	0.289970930232558\\
12.9105928886165	0.289970930232558\\
12.9105928886165	0.290697674418605\\
12.9463735043474	0.290697674418605\\
12.9463735043474	0.291424418604651\\
12.9629590121069	0.291424418604651\\
12.9629590121069	0.292151162790698\\
12.9808156674758	0.292151162790698\\
12.9808156674758	0.292877906976744\\
12.9829776509884	0.292877906976744\\
12.9829776509884	0.293604651162791\\
12.986068525996	0.293604651162791\\
12.986068525996	0.294331395348837\\
13.0030443024045	0.294331395348837\\
13.0030443024045	0.295058139534884\\
13.0158923190077	0.295058139534884\\
13.0158923190077	0.29578488372093\\
13.0258247402175	0.29578488372093\\
13.0258247402175	0.296511627906977\\
13.0470860969502	0.296511627906977\\
13.0470860969502	0.297238372093023\\
13.069902970058	0.297238372093023\\
13.069902970058	0.29796511627907\\
13.0804352494457	0.29796511627907\\
13.0804352494457	0.298691860465116\\
13.1032452417439	0.298691860465116\\
13.1032452417439	0.299418604651163\\
13.123495490036	0.299418604651163\\
13.123495490036	0.300145348837209\\
13.1251540400818	0.300145348837209\\
13.1251540400818	0.300872093023256\\
13.1615873397082	0.300872093023256\\
13.1615873397082	0.301598837209302\\
13.1633784229565	0.301598837209302\\
13.1633784229565	0.302325581395349\\
13.1698702161557	0.302325581395349\\
13.1698702161557	0.303052325581395\\
13.1731794318388	0.303052325581395\\
13.1731794318388	0.303779069767442\\
13.2166331741926	0.303779069767442\\
13.2166331741926	0.304505813953488\\
13.2695342769197	0.304505813953488\\
13.2695342769197	0.305232558139535\\
13.2707603624597	0.305232558139535\\
13.2707603624597	0.305959302325581\\
13.2764365473457	0.305959302325581\\
13.2764365473457	0.306686046511628\\
13.3147274550466	0.306686046511628\\
13.3147274550466	0.307412790697674\\
13.3418427099861	0.307412790697674\\
13.3418427099861	0.308139534883721\\
13.3418949361433	0.308139534883721\\
13.3418949361433	0.308866279069767\\
13.3705238836138	0.308866279069767\\
13.3705238836138	0.309593023255814\\
13.4293016305637	0.309593023255814\\
13.4293016305637	0.31031976744186\\
13.4642308413345	0.31031976744186\\
13.4642308413345	0.311046511627907\\
13.4912687929532	0.311046511627907\\
13.4912687929532	0.311773255813953\\
13.4993279885458	0.311773255813953\\
13.4993279885458	0.3125\\
13.5000377892663	0.3125\\
13.5000377892663	0.313226744186047\\
13.5586827757663	0.313226744186047\\
13.5586827757663	0.313953488372093\\
13.6334017715784	0.313953488372093\\
13.6334017715784	0.31468023255814\\
13.6371367223986	0.31468023255814\\
13.6371367223986	0.315406976744186\\
13.7001329577706	0.315406976744186\\
13.7001329577706	0.316133720930233\\
13.7039440663327	0.316133720930233\\
13.7039440663327	0.316860465116279\\
13.7179806617591	0.316860465116279\\
13.7179806617591	0.317587209302326\\
13.7365088109379	0.317587209302326\\
13.7365088109379	0.318313953488372\\
13.7372390737018	0.318313953488372\\
13.7372390737018	0.319040697674419\\
13.7578977621581	0.319040697674419\\
13.7578977621581	0.319767441860465\\
13.7644521742835	0.319767441860465\\
13.7644521742835	0.320494186046512\\
13.7925988735817	0.320494186046512\\
13.7925988735817	0.321220930232558\\
13.8481867444034	0.321220930232558\\
13.8481867444034	0.321947674418605\\
13.8961826003846	0.321947674418605\\
13.8961826003846	0.322674418604651\\
13.8995506110178	0.322674418604651\\
13.8995506110178	0.323401162790698\\
13.9126680467717	0.323401162790698\\
13.9126680467717	0.324127906976744\\
13.9210885953759	0.324127906976744\\
13.9210885953759	0.324854651162791\\
13.9219645584764	0.324854651162791\\
13.9219645584764	0.325581395348837\\
14.0039909572088	0.325581395348837\\
14.0039909572088	0.326308139534884\\
14.0100167474398	0.326308139534884\\
14.0100167474398	0.32703488372093\\
14.0474464410694	0.32703488372093\\
14.0474464410694	0.327761627906977\\
14.0511679124009	0.327761627906977\\
14.0511679124009	0.328488372093023\\
14.0543612210184	0.328488372093023\\
14.0543612210184	0.32921511627907\\
14.075675065086	0.32921511627907\\
14.075675065086	0.329941860465116\\
14.0852638047075	0.329941860465116\\
14.0852638047075	0.330668604651163\\
14.1405099005453	0.330668604651163\\
14.1405099005453	0.331395348837209\\
14.1447281733876	0.331395348837209\\
14.1447281733876	0.332122093023256\\
14.1470672711906	0.332122093023256\\
14.1470672711906	0.332848837209302\\
14.1484099768297	0.332848837209302\\
14.1484099768297	0.333575581395349\\
14.1761747716873	0.333575581395349\\
14.1761747716873	0.334302325581395\\
14.1832607679467	0.334302325581395\\
14.1832607679467	0.335029069767442\\
14.1886804005723	0.335029069767442\\
14.1886804005723	0.335755813953488\\
14.1989117245302	0.335755813953488\\
14.1989117245302	0.336482558139535\\
14.2052185942409	0.336482558139535\\
14.2052185942409	0.337209302325581\\
14.2094983186634	0.337209302325581\\
14.2094983186634	0.337936046511628\\
14.2868138898734	0.337936046511628\\
14.2868138898734	0.338662790697674\\
14.3080438376077	0.338662790697674\\
14.3080438376077	0.339389534883721\\
14.3163737515019	0.339389534883721\\
14.3163737515019	0.340116279069767\\
14.3881618008305	0.340116279069767\\
14.3881618008305	0.340843023255814\\
14.389818007347	0.340843023255814\\
14.389818007347	0.34156976744186\\
14.418753718476	0.34156976744186\\
14.418753718476	0.342296511627907\\
14.4410849686455	0.342296511627907\\
14.4410849686455	0.343023255813953\\
14.4509670002778	0.343023255813953\\
14.4509670002778	0.34375\\
14.4882470643355	0.34375\\
14.4882470643355	0.344476744186047\\
14.4959653748734	0.344476744186047\\
14.4959653748734	0.345203488372093\\
14.5033614720824	0.345203488372093\\
14.5033614720824	0.34593023255814\\
14.5440731852868	0.34593023255814\\
14.5440731852868	0.346656976744186\\
14.5558131504772	0.346656976744186\\
14.5558131504772	0.347383720930233\\
14.6024153613639	0.347383720930233\\
14.6024153613639	0.348110465116279\\
14.6167727049803	0.348110465116279\\
14.6167727049803	0.348837209302326\\
14.6209783287802	0.348837209302326\\
14.6209783287802	0.349563953488372\\
14.6315480973195	0.349563953488372\\
14.6315480973195	0.350290697674419\\
14.6373028276472	0.350290697674419\\
14.6373028276472	0.351017441860465\\
14.6871238034992	0.351017441860465\\
14.6871238034992	0.351744186046512\\
14.7642911929472	0.351744186046512\\
14.7642911929472	0.352470930232558\\
14.7753414351849	0.352470930232558\\
14.7753414351849	0.353197674418605\\
14.8548524484605	0.353197674418605\\
14.8548524484605	0.353924418604651\\
14.8693357429679	0.353924418604651\\
14.8693357429679	0.354651162790698\\
14.8885968349809	0.354651162790698\\
14.8885968349809	0.355377906976744\\
14.8920365562469	0.355377906976744\\
14.8920365562469	0.356104651162791\\
14.8932762929164	0.356104651162791\\
14.8932762929164	0.356831395348837\\
14.9107666058543	0.356831395348837\\
14.9107666058543	0.357558139534884\\
14.9175089547797	0.357558139534884\\
14.9175089547797	0.35828488372093\\
14.9245671706715	0.35828488372093\\
14.9245671706715	0.359011627906977\\
14.9297485931208	0.359011627906977\\
14.9297485931208	0.359738372093023\\
14.9324812150633	0.359738372093023\\
14.9324812150633	0.36046511627907\\
14.9423235737582	0.36046511627907\\
14.9423235737582	0.361191860465116\\
14.9436085132503	0.361191860465116\\
14.9436085132503	0.361918604651163\\
14.9647700660268	0.361918604651163\\
14.9647700660268	0.362645348837209\\
15.0131380642719	0.362645348837209\\
15.0131380642719	0.363372093023256\\
15.0167942765068	0.363372093023256\\
15.0167942765068	0.364098837209302\\
15.1187113722789	0.364098837209302\\
15.1187113722789	0.364825581395349\\
15.1594781464428	0.364825581395349\\
15.1594781464428	0.365552325581395\\
15.1703746610985	0.365552325581395\\
15.1703746610985	0.366279069767442\\
15.1741572979616	0.366279069767442\\
15.1741572979616	0.367005813953488\\
15.1841070207206	0.367005813953488\\
15.1841070207206	0.367732558139535\\
15.188334613546	0.367732558139535\\
15.188334613546	0.368459302325581\\
15.2036262247764	0.368459302325581\\
15.2036262247764	0.369186046511628\\
15.2109914850252	0.369186046511628\\
15.2109914850252	0.369912790697674\\
15.2357020532858	0.369912790697674\\
15.2357020532858	0.370639534883721\\
15.2715807810235	0.370639534883721\\
15.2715807810235	0.371366279069767\\
15.3860499990948	0.371366279069767\\
15.3860499990948	0.372093023255814\\
15.3910691884312	0.372093023255814\\
15.3910691884312	0.37281976744186\\
15.4033455418703	0.37281976744186\\
15.4033455418703	0.373546511627907\\
15.4213840654154	0.373546511627907\\
15.4213840654154	0.374273255813953\\
15.4362452862904	0.374273255813953\\
15.4362452862904	0.375\\
15.4376062975006	0.375\\
15.4376062975006	0.375726744186047\\
15.4405956165452	0.375726744186047\\
15.4405956165452	0.376453488372093\\
15.4454558586866	0.376453488372093\\
15.4454558586866	0.37718023255814\\
15.4513363198285	0.37718023255814\\
15.4513363198285	0.377906976744186\\
15.4581266760153	0.377906976744186\\
15.4581266760153	0.378633720930233\\
15.4654587582836	0.378633720930233\\
15.4654587582836	0.379360465116279\\
15.5130091440542	0.379360465116279\\
15.5130091440542	0.380087209302326\\
15.5221581941231	0.380087209302326\\
15.5221581941231	0.380813953488372\\
15.5324188376676	0.380813953488372\\
15.5324188376676	0.381540697674419\\
15.5475432527617	0.381540697674419\\
15.5475432527617	0.382267441860465\\
15.5501688590427	0.382267441860465\\
15.5501688590427	0.382994186046512\\
15.5688160449425	0.382994186046512\\
15.5688160449425	0.383720930232558\\
15.5772971712679	0.383720930232558\\
15.5772971712679	0.384447674418605\\
15.5864341701349	0.384447674418605\\
15.5864341701349	0.385174418604651\\
15.6664330075072	0.385174418604651\\
15.6664330075072	0.385901162790698\\
15.6846796894374	0.385901162790698\\
15.6846796894374	0.386627906976744\\
15.6881833856396	0.386627906976744\\
15.6881833856396	0.387354651162791\\
15.6921416276308	0.387354651162791\\
15.6921416276308	0.388081395348837\\
15.6998817140409	0.388081395348837\\
15.6998817140409	0.388808139534884\\
15.712653971144	0.388808139534884\\
15.712653971144	0.38953488372093\\
15.7157110857265	0.38953488372093\\
15.7157110857265	0.390261627906977\\
15.748773286291	0.390261627906977\\
15.748773286291	0.390988372093023\\
15.7505483509323	0.390988372093023\\
15.7505483509323	0.39171511627907\\
15.7679884542034	0.39171511627907\\
15.7679884542034	0.392441860465116\\
15.7763407790255	0.392441860465116\\
15.7763407790255	0.393168604651163\\
15.7812901683126	0.393168604651163\\
15.7812901683126	0.393895348837209\\
15.864898913527	0.393895348837209\\
15.864898913527	0.394622093023256\\
15.8662799814001	0.394622093023256\\
15.8662799814001	0.395348837209302\\
15.8681888715569	0.395348837209302\\
15.8681888715569	0.396075581395349\\
15.8760203666232	0.396075581395349\\
15.8760203666232	0.396802325581395\\
15.8816204474157	0.396802325581395\\
15.8816204474157	0.397529069767442\\
15.8911157679285	0.397529069767442\\
15.8911157679285	0.398255813953488\\
15.9037459264833	0.398255813953488\\
15.9037459264833	0.398982558139535\\
15.9064641439055	0.398982558139535\\
15.9064641439055	0.399709302325581\\
15.9267994696395	0.399709302325581\\
15.9267994696395	0.400436046511628\\
15.944110809808	0.400436046511628\\
15.944110809808	0.401162790697674\\
16.0171648499345	0.401162790697674\\
16.0171648499345	0.401889534883721\\
16.0324418853327	0.401889534883721\\
16.0324418853327	0.402616279069767\\
16.0356215729954	0.402616279069767\\
16.0356215729954	0.403343023255814\\
16.0573019955409	0.403343023255814\\
16.0573019955409	0.40406976744186\\
16.0848727054756	0.40406976744186\\
16.0848727054756	0.404796511627907\\
16.1165715518722	0.404796511627907\\
16.1165715518722	0.405523255813953\\
16.153953234026	0.405523255813953\\
16.153953234026	0.40625\\
16.1564253484749	0.40625\\
16.1564253484749	0.406976744186047\\
16.1690722036496	0.406976744186047\\
16.1690722036496	0.407703488372093\\
16.1725738978141	0.407703488372093\\
16.1725738978141	0.40843023255814\\
16.1840018992542	0.40843023255814\\
16.1840018992542	0.409156976744186\\
16.184120119651	0.409156976744186\\
16.184120119651	0.409883720930233\\
16.1924076961654	0.409883720930233\\
16.1924076961654	0.410610465116279\\
16.2337252813286	0.410610465116279\\
16.2337252813286	0.411337209302326\\
16.2871812945257	0.411337209302326\\
16.2871812945257	0.412063953488372\\
16.2943623961094	0.412063953488372\\
16.2943623961094	0.412790697674419\\
16.3006330056608	0.412790697674419\\
16.3006330056608	0.413517441860465\\
16.36034717001	0.413517441860465\\
16.36034717001	0.414244186046512\\
16.3874778638299	0.414244186046512\\
16.3874778638299	0.414970930232558\\
16.4059345501839	0.414970930232558\\
16.4059345501839	0.415697674418605\\
16.4159198623205	0.415697674418605\\
16.4159198623205	0.416424418604651\\
16.4162579849591	0.416424418604651\\
16.4162579849591	0.417151162790698\\
16.4345590865442	0.417151162790698\\
16.4345590865442	0.417877906976744\\
16.5275669724117	0.417877906976744\\
16.5275669724117	0.418604651162791\\
16.5405226730637	0.418604651162791\\
16.5405226730637	0.419331395348837\\
16.54654308666	0.419331395348837\\
16.54654308666	0.420058139534884\\
16.5888747008862	0.420058139534884\\
16.5888747008862	0.42078488372093\\
16.5983887203657	0.42078488372093\\
16.5983887203657	0.421511627906977\\
16.6008996676838	0.421511627906977\\
16.6008996676838	0.422238372093023\\
16.6022667150231	0.422238372093023\\
16.6022667150231	0.42296511627907\\
16.6093584504365	0.42296511627907\\
16.6093584504365	0.423691860465116\\
16.7036132625294	0.423691860465116\\
16.7036132625294	0.424418604651163\\
16.7271536215124	0.424418604651163\\
16.7271536215124	0.425145348837209\\
16.7512188299783	0.425145348837209\\
16.7512188299783	0.425872093023256\\
16.771403521889	0.425872093023256\\
16.771403521889	0.426598837209302\\
16.7873664522567	0.426598837209302\\
16.7873664522567	0.427325581395349\\
16.7992724670603	0.427325581395349\\
16.7992724670603	0.428052325581395\\
16.8092042554375	0.428052325581395\\
16.8092042554375	0.428779069767442\\
16.8793682021808	0.428779069767442\\
16.8793682021808	0.429505813953488\\
16.8873289107141	0.429505813953488\\
16.8873289107141	0.430232558139535\\
16.9030952288456	0.430232558139535\\
16.9030952288456	0.430959302325581\\
16.9043534902921	0.430959302325581\\
16.9043534902921	0.431686046511628\\
16.9045276177143	0.431686046511628\\
16.9045276177143	0.432412790697674\\
16.9500085481082	0.432412790697674\\
16.9500085481082	0.433139534883721\\
17.0266048276947	0.433139534883721\\
17.0266048276947	0.433866279069767\\
17.0497779024457	0.433866279069767\\
17.0497779024457	0.434593023255814\\
17.0543212307721	0.434593023255814\\
17.0543212307721	0.43531976744186\\
17.1396894706716	0.43531976744186\\
17.1396894706716	0.436046511627907\\
17.1421075543542	0.436046511627907\\
17.1421075543542	0.436773255813953\\
17.1613167406925	0.436773255813953\\
17.1613167406925	0.4375\\
17.1726659863748	0.4375\\
17.1726659863748	0.438226744186047\\
17.1936384635423	0.438226744186047\\
17.1936384635423	0.438953488372093\\
17.212393727905	0.438953488372093\\
17.212393727905	0.43968023255814\\
17.2222180466189	0.43968023255814\\
17.2222180466189	0.440406976744186\\
17.2412131500551	0.440406976744186\\
17.2412131500551	0.441133720930233\\
17.2465908409808	0.441133720930233\\
17.2465908409808	0.441860465116279\\
17.2785672248181	0.441860465116279\\
17.2785672248181	0.442587209302326\\
17.2963980324605	0.442587209302326\\
17.2963980324605	0.443313953488372\\
17.3045426998965	0.443313953488372\\
17.3045426998965	0.444040697674419\\
17.3156448491501	0.444040697674419\\
17.3156448491501	0.444767441860465\\
17.3162125620458	0.444767441860465\\
17.3162125620458	0.445494186046512\\
17.317047472701	0.445494186046512\\
17.317047472701	0.446220930232558\\
17.3236295605967	0.446220930232558\\
17.3236295605967	0.446947674418605\\
17.3270708073683	0.446947674418605\\
17.3270708073683	0.447674418604651\\
17.3326541507122	0.447674418604651\\
17.3326541507122	0.448401162790698\\
17.3336054282032	0.448401162790698\\
17.3336054282032	0.449127906976744\\
17.3617047171137	0.449127906976744\\
17.3617047171137	0.449854651162791\\
17.3973622952458	0.449854651162791\\
17.3973622952458	0.450581395348837\\
17.4011976490602	0.450581395348837\\
17.4011976490602	0.451308139534884\\
17.4473340192188	0.451308139534884\\
17.4473340192188	0.45203488372093\\
17.4537398315462	0.45203488372093\\
17.4537398315462	0.452761627906977\\
17.458507634604	0.452761627906977\\
17.458507634604	0.453488372093023\\
17.4758838977528	0.453488372093023\\
17.4758838977528	0.45421511627907\\
17.4885653459808	0.45421511627907\\
17.4885653459808	0.454941860465116\\
17.5004205277967	0.454941860465116\\
17.5004205277967	0.455668604651163\\
17.5460877221698	0.455668604651163\\
17.5460877221698	0.456395348837209\\
17.5756552729813	0.456395348837209\\
17.5756552729813	0.457122093023256\\
17.5798295603819	0.457122093023256\\
17.5798295603819	0.457848837209302\\
17.6061372767643	0.457848837209302\\
17.6061372767643	0.458575581395349\\
17.6241509381705	0.458575581395349\\
17.6241509381705	0.459302325581395\\
17.6489644552934	0.459302325581395\\
17.6489644552934	0.460029069767442\\
17.6730523875204	0.460029069767442\\
17.6730523875204	0.460755813953488\\
17.6832924554039	0.460755813953488\\
17.6832924554039	0.461482558139535\\
17.7302814413196	0.461482558139535\\
17.7302814413196	0.462209302325581\\
17.7303716164546	0.462209302325581\\
17.7303716164546	0.462936046511628\\
17.7413507986291	0.462936046511628\\
17.7413507986291	0.463662790697674\\
17.746232448124	0.463662790697674\\
17.746232448124	0.464389534883721\\
17.7534890671702	0.464389534883721\\
17.7534890671702	0.465116279069767\\
17.7548390110272	0.465116279069767\\
17.7548390110272	0.465843023255814\\
17.8628310438208	0.465843023255814\\
17.8628310438208	0.46656976744186\\
17.8902759674442	0.46656976744186\\
17.8902759674442	0.467296511627907\\
17.8955132634304	0.467296511627907\\
17.8955132634304	0.468023255813953\\
17.9050495230474	0.468023255813953\\
17.9050495230474	0.46875\\
17.9659847140119	0.46875\\
17.9659847140119	0.469476744186047\\
17.9702331391018	0.469476744186047\\
17.9702331391018	0.470203488372093\\
17.9801614816143	0.470203488372093\\
17.9801614816143	0.47093023255814\\
18.0039080514705	0.47093023255814\\
18.0039080514705	0.471656976744186\\
18.0288688679047	0.471656976744186\\
18.0288688679047	0.472383720930233\\
18.0425421301248	0.472383720930233\\
18.0425421301248	0.473110465116279\\
18.0987618209977	0.473110465116279\\
18.0987618209977	0.473837209302326\\
18.1725471051993	0.473837209302326\\
18.1725471051993	0.474563953488372\\
18.2054863965325	0.474563953488372\\
18.2054863965325	0.475290697674419\\
18.2477723166925	0.475290697674419\\
18.2477723166925	0.476017441860465\\
18.2529064977318	0.476017441860465\\
18.2529064977318	0.476744186046512\\
18.3165433902649	0.476744186046512\\
18.3165433902649	0.477470930232558\\
18.4680447156629	0.477470930232558\\
18.4680447156629	0.478197674418605\\
18.4748715004357	0.478197674418605\\
18.4748715004357	0.478924418604651\\
18.5093994439958	0.478924418604651\\
18.5093994439958	0.479651162790698\\
18.5648150582618	0.479651162790698\\
18.5648150582618	0.480377906976744\\
18.6050656217144	0.480377906976744\\
18.6050656217144	0.481104651162791\\
18.6188381524678	0.481104651162791\\
18.6188381524678	0.481831395348837\\
18.6319163710965	0.481831395348837\\
18.6319163710965	0.482558139534884\\
18.6868321725555	0.482558139534884\\
18.6868321725555	0.48328488372093\\
18.7058679131527	0.48328488372093\\
18.7058679131527	0.484011627906977\\
18.7066956801155	0.484011627906977\\
18.7066956801155	0.484738372093023\\
18.7347599506458	0.484738372093023\\
18.7347599506458	0.48546511627907\\
18.7507034553406	0.48546511627907\\
18.7507034553406	0.486191860465116\\
18.753800241795	0.486191860465116\\
18.753800241795	0.486918604651163\\
18.7669964309616	0.486918604651163\\
18.7669964309616	0.487645348837209\\
18.7934332355884	0.487645348837209\\
18.7934332355884	0.488372093023256\\
18.8607392609544	0.488372093023256\\
18.8607392609544	0.489098837209302\\
18.9483670898658	0.489098837209302\\
18.9483670898658	0.489825581395349\\
18.9891237011163	0.489825581395349\\
18.9891237011163	0.490552325581395\\
19.0516310041879	0.490552325581395\\
19.0516310041879	0.491279069767442\\
19.0799789045769	0.491279069767442\\
19.0799789045769	0.492005813953488\\
19.1363509496031	0.492005813953488\\
19.1363509496031	0.492732558139535\\
19.1603570553662	0.492732558139535\\
19.1603570553662	0.493459302325581\\
19.1692938956883	0.493459302325581\\
19.1692938956883	0.494186046511628\\
19.1775650983422	0.494186046511628\\
19.1775650983422	0.494912790697674\\
19.1856509045236	0.494912790697674\\
19.1856509045236	0.495639534883721\\
19.1949545714933	0.495639534883721\\
19.1949545714933	0.496366279069767\\
19.21293581608	0.496366279069767\\
19.21293581608	0.497093023255814\\
19.2134338984466	0.497093023255814\\
19.2134338984466	0.49781976744186\\
19.3574248848302	0.49781976744186\\
19.3574248848302	0.498546511627907\\
19.4113274822407	0.498546511627907\\
19.4113274822407	0.499273255813953\\
19.4587750265758	0.499273255813953\\
19.4587750265758	0.5\\
19.5024794222802	0.5\\
19.5024794222802	0.500726744186046\\
19.5086420958985	0.500726744186046\\
19.5086420958985	0.501453488372093\\
19.5927397591322	0.501453488372093\\
19.5927397591322	0.502180232558139\\
19.6098521506949	0.502180232558139\\
19.6098521506949	0.502906976744186\\
19.6474295601424	0.502906976744186\\
19.6474295601424	0.503633720930233\\
19.6661629134205	0.503633720930233\\
19.6661629134205	0.504360465116279\\
19.6817000465096	0.504360465116279\\
19.6817000465096	0.505087209302326\\
19.6927190653531	0.505087209302326\\
19.6927190653531	0.505813953488372\\
19.6983350519395	0.505813953488372\\
19.6983350519395	0.506540697674419\\
19.7220490090276	0.506540697674419\\
19.7220490090276	0.507267441860465\\
19.7561795305472	0.507267441860465\\
19.7561795305472	0.507994186046512\\
19.795676573098	0.507994186046512\\
19.795676573098	0.508720930232558\\
19.7963360188342	0.508720930232558\\
19.7963360188342	0.509447674418605\\
19.810423001716	0.509447674418605\\
19.810423001716	0.510174418604651\\
19.8543402749905	0.510174418604651\\
19.8543402749905	0.510901162790698\\
19.9020945753036	0.510901162790698\\
19.9020945753036	0.511627906976744\\
19.9046278617552	0.511627906976744\\
19.9046278617552	0.512354651162791\\
19.9175683639847	0.512354651162791\\
19.9175683639847	0.513081395348837\\
19.9302339037475	0.513081395348837\\
19.9302339037475	0.513808139534884\\
19.9655930754683	0.513808139534884\\
19.9655930754683	0.51453488372093\\
19.9685666549391	0.51453488372093\\
19.9685666549391	0.515261627906977\\
19.9744706428945	0.515261627906977\\
19.9744706428945	0.515988372093023\\
19.9842258579441	0.515988372093023\\
19.9842258579441	0.51671511627907\\
20.0304616771709	0.51671511627907\\
20.0304616771709	0.517441860465116\\
20.0499495357193	0.517441860465116\\
20.0499495357193	0.518168604651163\\
20.0847135818986	0.518168604651163\\
20.0847135818986	0.518895348837209\\
20.0856666763996	0.518895348837209\\
20.0856666763996	0.519622093023256\\
20.0884645420356	0.519622093023256\\
20.0884645420356	0.520348837209302\\
20.0933601532618	0.520348837209302\\
20.0933601532618	0.521075581395349\\
20.0962037769886	0.521075581395349\\
20.0962037769886	0.521802325581395\\
20.0987930302025	0.521802325581395\\
20.0987930302025	0.522529069767442\\
20.1463275043604	0.522529069767442\\
20.1463275043604	0.523255813953488\\
20.1587359615248	0.523255813953488\\
20.1587359615248	0.523982558139535\\
20.202496945132	0.523982558139535\\
20.202496945132	0.524709302325581\\
20.2518239381909	0.524709302325581\\
20.2518239381909	0.525436046511628\\
20.2653727258214	0.525436046511628\\
20.2653727258214	0.526162790697674\\
20.2731606950372	0.526162790697674\\
20.2731606950372	0.526889534883721\\
20.2862604056665	0.526889534883721\\
20.2862604056665	0.527616279069767\\
20.3336919607111	0.527616279069767\\
20.3336919607111	0.528343023255814\\
20.3398417734503	0.528343023255814\\
20.3398417734503	0.529069767441861\\
20.3530349420565	0.529069767441861\\
20.3530349420565	0.529796511627907\\
20.3667956032208	0.529796511627907\\
20.3667956032208	0.530523255813954\\
20.3971944215429	0.530523255813954\\
20.3971944215429	0.53125\\
20.4505062575981	0.53125\\
20.4505062575981	0.531976744186046\\
20.4527600575222	0.531976744186046\\
20.4527600575222	0.532703488372093\\
20.5159711819333	0.532703488372093\\
20.5159711819333	0.533430232558139\\
20.5312185467988	0.533430232558139\\
20.5312185467988	0.534156976744186\\
20.5461355764885	0.534156976744186\\
20.5461355764885	0.534883720930233\\
20.571094148427	0.534883720930233\\
20.571094148427	0.535610465116279\\
20.6476207832724	0.535610465116279\\
20.6476207832724	0.536337209302326\\
20.6635379328169	0.536337209302326\\
20.6635379328169	0.537063953488372\\
20.6813431306982	0.537063953488372\\
20.6813431306982	0.537790697674419\\
20.7768068276183	0.537790697674419\\
20.7768068276183	0.538517441860465\\
20.7850188329728	0.538517441860465\\
20.7850188329728	0.539244186046512\\
20.8458677099698	0.539244186046512\\
20.8458677099698	0.539970930232558\\
20.8465949781121	0.539970930232558\\
20.8465949781121	0.540697674418605\\
20.8771033386796	0.540697674418605\\
20.8771033386796	0.541424418604651\\
20.8956675445045	0.541424418604651\\
20.8956675445045	0.542151162790698\\
20.9111966297777	0.542151162790698\\
20.9111966297777	0.542877906976744\\
20.943830765261	0.542877906976744\\
20.943830765261	0.543604651162791\\
20.9473397203121	0.543604651162791\\
20.9473397203121	0.544331395348837\\
21.011217821491	0.544331395348837\\
21.011217821491	0.545058139534884\\
21.0164160655764	0.545058139534884\\
21.0164160655764	0.54578488372093\\
21.0453109941279	0.54578488372093\\
21.0453109941279	0.546511627906977\\
21.0914841787955	0.546511627906977\\
21.0914841787955	0.547238372093023\\
21.1063475522981	0.547238372093023\\
21.1063475522981	0.54796511627907\\
21.1597159692445	0.54796511627907\\
21.1597159692445	0.548691860465116\\
21.1627208383821	0.548691860465116\\
21.1627208383821	0.549418604651163\\
21.1872275526741	0.549418604651163\\
21.1872275526741	0.550145348837209\\
21.2423523676531	0.550145348837209\\
21.2423523676531	0.550872093023256\\
21.2975339742168	0.550872093023256\\
21.2975339742168	0.551598837209302\\
21.3384101571382	0.551598837209302\\
21.3384101571382	0.552325581395349\\
21.3543362854618	0.552325581395349\\
21.3543362854618	0.553052325581395\\
21.3811642597882	0.553052325581395\\
21.3811642597882	0.553779069767442\\
21.4147024281462	0.553779069767442\\
21.4147024281462	0.554505813953488\\
21.4808454973963	0.554505813953488\\
21.4808454973963	0.555232558139535\\
21.502466777252	0.555232558139535\\
21.502466777252	0.555959302325581\\
21.5143064205796	0.555959302325581\\
21.5143064205796	0.556686046511628\\
21.5291009696648	0.556686046511628\\
21.5291009696648	0.557412790697674\\
21.5594461434314	0.557412790697674\\
21.5594461434314	0.558139534883721\\
21.584643265941	0.558139534883721\\
21.584643265941	0.558866279069767\\
21.6043843714603	0.558866279069767\\
21.6043843714603	0.559593023255814\\
21.627171112324	0.559593023255814\\
21.627171112324	0.560319767441861\\
21.6480564144091	0.560319767441861\\
21.6480564144091	0.561046511627907\\
21.6634865850781	0.561046511627907\\
21.6634865850781	0.561773255813954\\
21.6796082901413	0.561773255813954\\
21.6796082901413	0.5625\\
21.7300982150831	0.5625\\
21.7300982150831	0.563226744186046\\
21.7644230546451	0.563226744186046\\
21.7644230546451	0.563953488372093\\
21.7791157949402	0.563953488372093\\
21.7791157949402	0.564680232558139\\
21.7889421402929	0.564680232558139\\
21.7889421402929	0.565406976744186\\
21.8275727427298	0.565406976744186\\
21.8275727427298	0.566133720930233\\
21.8768449634401	0.566133720930233\\
21.8768449634401	0.566860465116279\\
21.9177570822218	0.566860465116279\\
21.9177570822218	0.567587209302326\\
21.9413408626644	0.567587209302326\\
21.9413408626644	0.568313953488372\\
21.991994876135	0.568313953488372\\
21.991994876135	0.569040697674419\\
22.0225069543962	0.569040697674419\\
22.0225069543962	0.569767441860465\\
22.0523144847506	0.569767441860465\\
22.0523144847506	0.570494186046512\\
22.0524024130453	0.570494186046512\\
22.0524024130453	0.571220930232558\\
22.0602508105216	0.571220930232558\\
22.0602508105216	0.571947674418605\\
22.0821302599117	0.571947674418605\\
22.0821302599117	0.572674418604651\\
22.0888914248034	0.572674418604651\\
22.0888914248034	0.573401162790698\\
22.1386009780362	0.573401162790698\\
22.1386009780362	0.574127906976744\\
22.1439579060473	0.574127906976744\\
22.1439579060473	0.574854651162791\\
22.150202756291	0.574854651162791\\
22.150202756291	0.575581395348837\\
22.1832824196464	0.575581395348837\\
22.1832824196464	0.576308139534884\\
22.1988706221026	0.576308139534884\\
22.1988706221026	0.57703488372093\\
22.2336350236463	0.57703488372093\\
22.2336350236463	0.577761627906977\\
22.3235815146292	0.577761627906977\\
22.3235815146292	0.578488372093023\\
22.3737174772344	0.578488372093023\\
22.3737174772344	0.57921511627907\\
22.3749483685503	0.57921511627907\\
22.3749483685503	0.579941860465116\\
22.5654830407265	0.579941860465116\\
22.5654830407265	0.580668604651163\\
22.6618702142083	0.580668604651163\\
22.6618702142083	0.581395348837209\\
22.6767204454882	0.581395348837209\\
22.6767204454882	0.582122093023256\\
22.7128254917977	0.582122093023256\\
22.7128254917977	0.582848837209302\\
22.7185394068687	0.582848837209302\\
22.7185394068687	0.583575581395349\\
22.7369650508972	0.583575581395349\\
22.7369650508972	0.584302325581395\\
22.7411579572766	0.584302325581395\\
22.7411579572766	0.585029069767442\\
22.7624827789258	0.585029069767442\\
22.7624827789258	0.585755813953488\\
22.7838473968262	0.585755813953488\\
22.7838473968262	0.586482558139535\\
22.8701777984787	0.586482558139535\\
22.8701777984787	0.587209302325581\\
22.914954461478	0.587209302325581\\
22.914954461478	0.587936046511628\\
22.9859436962892	0.587936046511628\\
22.9859436962892	0.588662790697674\\
23.0225018227619	0.588662790697674\\
23.0225018227619	0.589389534883721\\
23.053194528644	0.589389534883721\\
23.053194528644	0.590116279069767\\
23.1270682822809	0.590116279069767\\
23.1270682822809	0.590843023255814\\
23.1315560789113	0.590843023255814\\
23.1315560789113	0.591569767441861\\
23.1338115551103	0.591569767441861\\
23.1338115551103	0.592296511627907\\
23.3260219453158	0.592296511627907\\
23.3260219453158	0.593023255813954\\
23.3689511248489	0.593023255813954\\
23.3689511248489	0.59375\\
23.3828402396659	0.59375\\
23.3828402396659	0.594476744186046\\
23.4447196721542	0.594476744186046\\
23.4447196721542	0.595203488372093\\
23.516966795603	0.595203488372093\\
23.516966795603	0.595930232558139\\
23.5213868541389	0.595930232558139\\
23.5213868541389	0.596656976744186\\
23.5554606573895	0.596656976744186\\
23.5554606573895	0.597383720930233\\
23.572630897042	0.597383720930233\\
23.572630897042	0.598110465116279\\
23.6252820325956	0.598110465116279\\
23.6252820325956	0.598837209302326\\
23.6292297699627	0.598837209302326\\
23.6292297699627	0.599563953488372\\
23.6300632849032	0.599563953488372\\
23.6300632849032	0.600290697674419\\
23.6305379551229	0.600290697674419\\
23.6305379551229	0.601017441860465\\
23.6316994071634	0.601017441860465\\
23.6316994071634	0.601744186046512\\
23.6725992215815	0.601744186046512\\
23.6725992215815	0.602470930232558\\
23.700509059308	0.602470930232558\\
23.700509059308	0.603197674418605\\
23.7044196423476	0.603197674418605\\
23.7044196423476	0.603924418604651\\
23.7835410063867	0.603924418604651\\
23.7835410063867	0.604651162790698\\
23.7863575309041	0.604651162790698\\
23.7863575309041	0.605377906976744\\
23.9146360192264	0.605377906976744\\
23.9146360192264	0.606104651162791\\
23.9157671737979	0.606104651162791\\
23.9157671737979	0.606831395348837\\
23.9573608381579	0.606831395348837\\
23.9573608381579	0.607558139534884\\
24.0301617897201	0.607558139534884\\
24.0301617897201	0.60828488372093\\
24.0856039564132	0.60828488372093\\
24.0856039564132	0.609011627906977\\
24.1928076523018	0.609011627906977\\
24.1928076523018	0.609738372093023\\
24.2281787573838	0.609738372093023\\
24.2281787573838	0.61046511627907\\
24.2722807101184	0.61046511627907\\
24.2722807101184	0.611191860465116\\
24.3656405620409	0.611191860465116\\
24.3656405620409	0.611918604651163\\
24.3770359769797	0.611918604651163\\
24.3770359769797	0.612645348837209\\
24.3984640767303	0.612645348837209\\
24.3984640767303	0.613372093023256\\
24.4259298059845	0.613372093023256\\
24.4259298059845	0.614098837209302\\
24.4507974419733	0.614098837209302\\
24.4507974419733	0.614825581395349\\
24.4773489242097	0.614825581395349\\
24.4773489242097	0.615552325581395\\
24.5024509032097	0.615552325581395\\
24.5024509032097	0.616279069767442\\
24.508080165566	0.616279069767442\\
24.508080165566	0.617005813953488\\
24.5611752504106	0.617005813953488\\
24.5611752504106	0.617732558139535\\
24.5769617263575	0.617732558139535\\
24.5769617263575	0.618459302325581\\
24.6628682183087	0.618459302325581\\
24.6628682183087	0.619186046511628\\
24.6654338384873	0.619186046511628\\
24.6654338384873	0.619912790697674\\
24.7383123784564	0.619912790697674\\
24.7383123784564	0.620639534883721\\
24.7475472393836	0.620639534883721\\
24.7475472393836	0.621366279069767\\
24.7617784042114	0.621366279069767\\
24.7617784042114	0.622093023255814\\
24.7699214276622	0.622093023255814\\
24.7699214276622	0.622819767441861\\
24.7975596676521	0.622819767441861\\
24.7975596676521	0.623546511627907\\
24.8169907663071	0.623546511627907\\
24.8169907663071	0.624273255813954\\
24.8247725925799	0.624273255813954\\
24.8247725925799	0.625\\
24.8630084470596	0.625\\
24.8630084470596	0.625726744186046\\
24.8739006992017	0.625726744186046\\
24.8739006992017	0.626453488372093\\
24.9722625475415	0.626453488372093\\
24.9722625475415	0.627180232558139\\
25.0379535259108	0.627180232558139\\
25.0379535259108	0.627906976744186\\
25.0446519350188	0.627906976744186\\
25.0446519350188	0.628633720930233\\
25.0845974047598	0.628633720930233\\
25.0845974047598	0.629360465116279\\
25.124743594648	0.629360465116279\\
25.124743594648	0.630087209302326\\
25.1292809175319	0.630087209302326\\
25.1292809175319	0.630813953488372\\
25.1530256240034	0.630813953488372\\
25.1530256240034	0.631540697674419\\
25.1568711736271	0.631540697674419\\
25.1568711736271	0.632267441860465\\
25.2501080432575	0.632267441860465\\
25.2501080432575	0.632994186046512\\
25.2543079123697	0.632994186046512\\
25.2543079123697	0.633720930232558\\
25.4226059121429	0.633720930232558\\
25.4226059121429	0.634447674418605\\
25.4475311687817	0.634447674418605\\
25.4475311687817	0.635174418604651\\
25.4673810601458	0.635174418604651\\
25.4673810601458	0.635901162790698\\
25.4984254981588	0.635901162790698\\
25.4984254981588	0.636627906976744\\
25.5600990304976	0.636627906976744\\
25.5600990304976	0.637354651162791\\
25.6375103210825	0.637354651162791\\
25.6375103210825	0.638081395348837\\
25.7618472832063	0.638081395348837\\
25.7618472832063	0.638808139534884\\
25.7768886826604	0.638808139534884\\
25.7768886826604	0.63953488372093\\
25.8696377099591	0.63953488372093\\
25.8696377099591	0.640261627906977\\
25.9102198889364	0.640261627906977\\
25.9102198889364	0.640988372093023\\
25.92459562993	0.640988372093023\\
25.92459562993	0.64171511627907\\
25.946252492138	0.64171511627907\\
25.946252492138	0.642441860465116\\
25.9960227590905	0.642441860465116\\
25.9960227590905	0.643168604651163\\
25.9984515705009	0.643168604651163\\
25.9984515705009	0.643895348837209\\
26.0112722947968	0.643895348837209\\
26.0112722947968	0.644622093023256\\
26.0158137796605	0.644622093023256\\
26.0158137796605	0.645348837209302\\
26.0467176215651	0.645348837209302\\
26.0467176215651	0.646075581395349\\
26.0515355173529	0.646075581395349\\
26.0515355173529	0.646802325581395\\
26.1057910892312	0.646802325581395\\
26.1057910892312	0.647529069767442\\
26.1219532381003	0.647529069767442\\
26.1219532381003	0.648255813953488\\
26.1443445258135	0.648255813953488\\
26.1443445258135	0.648982558139535\\
26.291288892605	0.648982558139535\\
26.291288892605	0.649709302325581\\
26.4406861551865	0.649709302325581\\
26.4406861551865	0.650436046511628\\
26.527921922008	0.650436046511628\\
26.527921922008	0.651162790697674\\
26.5990009322375	0.651162790697674\\
26.5990009322375	0.651889534883721\\
26.5993827557809	0.651889534883721\\
26.5993827557809	0.652616279069767\\
26.7778145881671	0.652616279069767\\
26.7778145881671	0.653343023255814\\
26.7916946758671	0.653343023255814\\
26.7916946758671	0.654069767441861\\
26.8478721665023	0.654069767441861\\
26.8478721665023	0.654796511627907\\
26.8907909878574	0.654796511627907\\
26.8907909878574	0.655523255813954\\
27.0884077983391	0.655523255813954\\
27.0884077983391	0.65625\\
27.1090722594823	0.65625\\
27.1090722594823	0.656976744186046\\
27.2641246236188	0.656976744186046\\
27.2641246236188	0.657703488372093\\
27.3399452965419	0.657703488372093\\
27.3399452965419	0.658430232558139\\
27.3902964794862	0.658430232558139\\
27.3902964794862	0.659156976744186\\
27.4423542699711	0.659156976744186\\
27.4423542699711	0.659883720930233\\
27.4460642673561	0.659883720930233\\
27.4460642673561	0.660610465116279\\
27.5329494753563	0.660610465116279\\
27.5329494753563	0.661337209302326\\
27.5760800540822	0.661337209302326\\
27.5760800540822	0.662063953488372\\
27.6509158616717	0.662063953488372\\
27.6509158616717	0.662790697674419\\
27.6663128479308	0.662790697674419\\
27.6663128479308	0.663517441860465\\
27.7211076813667	0.663517441860465\\
27.7211076813667	0.664244186046512\\
27.7758797707483	0.664244186046512\\
27.7758797707483	0.664970930232558\\
27.7971549879571	0.664970930232558\\
27.7971549879571	0.665697674418605\\
27.8754890450991	0.665697674418605\\
27.8754890450991	0.666424418604651\\
27.9581746292104	0.666424418604651\\
27.9581746292104	0.667151162790698\\
28.0570230618953	0.667151162790698\\
28.0570230618953	0.667877906976744\\
28.0920345205135	0.667877906976744\\
28.0920345205135	0.668604651162791\\
28.1449305379517	0.668604651162791\\
28.1449305379517	0.669331395348837\\
28.163416870778	0.669331395348837\\
28.163416870778	0.670058139534884\\
28.2094815885979	0.670058139534884\\
28.2094815885979	0.67078488372093\\
28.3549787792532	0.67078488372093\\
28.3549787792532	0.671511627906977\\
28.3898900587492	0.671511627906977\\
28.3898900587492	0.672238372093023\\
28.3956155055847	0.672238372093023\\
28.3956155055847	0.67296511627907\\
28.4022457118476	0.67296511627907\\
28.4022457118476	0.673691860465116\\
28.6100584807077	0.673691860465116\\
28.6100584807077	0.674418604651163\\
28.709807561236	0.674418604651163\\
28.709807561236	0.675145348837209\\
28.8176360871726	0.675145348837209\\
28.8176360871726	0.675872093023256\\
28.9256908672761	0.675872093023256\\
28.9256908672761	0.676598837209302\\
28.9511647798558	0.676598837209302\\
28.9511647798558	0.677325581395349\\
28.9513832801345	0.677325581395349\\
28.9513832801345	0.678052325581395\\
29.0413447025069	0.678052325581395\\
29.0413447025069	0.678779069767442\\
29.2113819973355	0.678779069767442\\
29.2113819973355	0.679505813953488\\
29.3637137250264	0.679505813953488\\
29.3637137250264	0.680232558139535\\
29.3977810911374	0.680232558139535\\
29.3977810911374	0.680959302325581\\
29.4078581671949	0.680959302325581\\
29.4078581671949	0.681686046511628\\
29.4412516524168	0.681686046511628\\
29.4412516524168	0.682412790697674\\
29.5193144579251	0.682412790697674\\
29.5193144579251	0.683139534883721\\
29.5418039108328	0.683139534883721\\
29.5418039108328	0.683866279069767\\
29.5959358848697	0.683866279069767\\
29.5959358848697	0.684593023255814\\
29.6125726503321	0.684593023255814\\
29.6125726503321	0.685319767441861\\
29.702980559785	0.685319767441861\\
29.702980559785	0.686046511627907\\
29.9354040145161	0.686046511627907\\
29.9354040145161	0.686773255813954\\
29.9429841853472	0.686773255813954\\
29.9429841853472	0.6875\\
29.9849219904883	0.6875\\
29.9849219904883	0.688226744186046\\
30.0530101502667	0.688226744186046\\
30.0530101502667	0.688953488372093\\
30.0635019369113	0.688953488372093\\
30.0635019369113	0.689680232558139\\
30.251865357394	0.689680232558139\\
30.251865357394	0.690406976744186\\
30.2596875535324	0.690406976744186\\
30.2596875535324	0.691133720930233\\
30.2905944503297	0.691133720930233\\
30.2905944503297	0.691860465116279\\
30.3349718564561	0.691860465116279\\
30.3349718564561	0.692587209302326\\
30.3976511820457	0.692587209302326\\
30.3976511820457	0.693313953488372\\
30.4680784293601	0.693313953488372\\
30.4680784293601	0.694040697674419\\
30.5657150283199	0.694040697674419\\
30.5657150283199	0.694767441860465\\
30.7400617238825	0.694767441860465\\
30.7400617238825	0.695494186046512\\
30.7884622327487	0.695494186046512\\
30.7884622327487	0.696220930232558\\
30.8199527411199	0.696220930232558\\
30.8199527411199	0.696947674418605\\
30.8398520335033	0.696947674418605\\
30.8398520335033	0.697674418604651\\
30.8606471047494	0.697674418604651\\
30.8606471047494	0.698401162790698\\
30.8921635084955	0.698401162790698\\
30.8921635084955	0.699127906976744\\
30.9341820784782	0.699127906976744\\
30.9341820784782	0.699854651162791\\
30.9443090465666	0.699854651162791\\
30.9443090465666	0.700581395348837\\
30.9632414059823	0.700581395348837\\
30.9632414059823	0.701308139534884\\
31.1272510370734	0.701308139534884\\
31.1272510370734	0.70203488372093\\
31.1398335892524	0.70203488372093\\
31.1398335892524	0.702761627906977\\
31.2846034919648	0.702761627906977\\
31.2846034919648	0.703488372093023\\
31.3195492393844	0.703488372093023\\
31.3195492393844	0.70421511627907\\
31.4873001194141	0.70421511627907\\
31.4873001194141	0.704941860465116\\
31.4892013418348	0.704941860465116\\
31.4892013418348	0.705668604651163\\
31.5087880805823	0.705668604651163\\
31.5087880805823	0.706395348837209\\
31.58059321887	0.706395348837209\\
31.58059321887	0.707122093023256\\
31.6819188506162	0.707122093023256\\
31.6819188506162	0.707848837209302\\
31.6886212535344	0.707848837209302\\
31.6886212535344	0.708575581395349\\
31.7178733691413	0.708575581395349\\
31.7178733691413	0.709302325581395\\
31.7604236396538	0.709302325581395\\
31.7604236396538	0.710029069767442\\
31.8517286512019	0.710029069767442\\
31.8517286512019	0.710755813953488\\
31.8571933953994	0.710755813953488\\
31.8571933953994	0.711482558139535\\
31.944430741058	0.711482558139535\\
31.944430741058	0.712209302325581\\
31.9741203384391	0.712209302325581\\
31.9741203384391	0.712936046511628\\
32.0067315632581	0.712936046511628\\
32.0067315632581	0.713662790697674\\
32.1823538089107	0.713662790697674\\
32.1823538089107	0.714389534883721\\
32.2075213785288	0.714389534883721\\
32.2075213785288	0.715116279069767\\
32.2493849458112	0.715116279069767\\
32.2493849458112	0.715843023255814\\
32.2596608954887	0.715843023255814\\
32.2596608954887	0.716569767441861\\
32.4027643830211	0.716569767441861\\
32.4027643830211	0.717296511627907\\
32.4094187863285	0.717296511627907\\
32.4094187863285	0.718023255813954\\
32.6555148647879	0.718023255813954\\
32.6555148647879	0.71875\\
32.7401485561299	0.71875\\
32.7401485561299	0.719476744186046\\
32.7483788187478	0.719476744186046\\
32.7483788187478	0.720203488372093\\
32.8987674738628	0.720203488372093\\
32.8987674738628	0.720930232558139\\
32.9005789454273	0.720930232558139\\
32.9005789454273	0.721656976744186\\
32.9257020336509	0.721656976744186\\
32.9257020336509	0.722383720930233\\
33.055759951569	0.722383720930233\\
33.055759951569	0.723110465116279\\
33.1170614303089	0.723110465116279\\
33.1170614303089	0.723837209302326\\
33.2915770307414	0.723837209302326\\
33.2915770307414	0.724563953488372\\
33.4712576764178	0.724563953488372\\
33.4712576764178	0.725290697674419\\
33.542128810319	0.725290697674419\\
33.542128810319	0.726017441860465\\
33.5839696266395	0.726017441860465\\
33.5839696266395	0.726744186046512\\
33.6032977368183	0.726744186046512\\
33.6032977368183	0.727470930232558\\
33.6389932601584	0.727470930232558\\
33.6389932601584	0.728197674418605\\
33.6390682465543	0.728197674418605\\
33.6390682465543	0.728924418604651\\
33.6450593152071	0.728924418604651\\
33.6450593152071	0.729651162790698\\
33.7017019658454	0.729651162790698\\
33.7017019658454	0.730377906976744\\
33.7580146532685	0.730377906976744\\
33.7580146532685	0.731104651162791\\
33.7971961834976	0.731104651162791\\
33.7971961834976	0.731831395348837\\
33.8112222877943	0.731831395348837\\
33.8112222877943	0.732558139534884\\
33.8118430971634	0.732558139534884\\
33.8118430971634	0.73328488372093\\
33.84145034438	0.73328488372093\\
33.84145034438	0.734011627906977\\
33.9088444205578	0.734011627906977\\
33.9088444205578	0.734738372093023\\
33.9348901907927	0.734738372093023\\
33.9348901907927	0.73546511627907\\
33.9384451951057	0.73546511627907\\
33.9384451951057	0.736191860465116\\
33.9562450542732	0.736191860465116\\
33.9562450542732	0.736918604651163\\
33.9619376130046	0.736918604651163\\
33.9619376130046	0.737645348837209\\
33.9810150936968	0.737645348837209\\
33.9810150936968	0.738372093023256\\
34.045113106285	0.738372093023256\\
34.045113106285	0.739098837209302\\
34.0574628192211	0.739098837209302\\
34.0574628192211	0.739825581395349\\
34.1071551069805	0.739825581395349\\
34.1071551069805	0.740552325581395\\
34.1475757804322	0.740552325581395\\
34.1475757804322	0.741279069767442\\
34.2007728317109	0.741279069767442\\
34.2007728317109	0.742005813953488\\
34.2574777884487	0.742005813953488\\
34.2574777884487	0.742732558139535\\
34.3262007769291	0.742732558139535\\
34.3262007769291	0.743459302325581\\
34.3514325969664	0.743459302325581\\
34.3514325969664	0.744186046511628\\
34.4830654082549	0.744186046511628\\
34.4830654082549	0.744912790697674\\
34.5411012180807	0.744912790697674\\
34.5411012180807	0.745639534883721\\
34.6084836593262	0.745639534883721\\
34.6084836593262	0.746366279069767\\
34.6185694984412	0.746366279069767\\
34.6185694984412	0.747093023255814\\
34.6355903854565	0.747093023255814\\
34.6355903854565	0.747819767441861\\
34.7802065031539	0.747819767441861\\
34.7802065031539	0.748546511627907\\
34.9588584963743	0.748546511627907\\
34.9588584963743	0.749273255813954\\
35.0095755877812	0.749273255813954\\
35.0095755877812	0.75\\
35.0166899418922	0.75\\
35.0166899418922	0.750726744186046\\
35.2371699165088	0.750726744186046\\
35.2371699165088	0.751453488372093\\
35.2398994469943	0.751453488372093\\
35.2398994469943	0.752180232558139\\
35.4395814043136	0.752180232558139\\
35.4395814043136	0.752906976744186\\
35.5270243211059	0.752906976744186\\
35.5270243211059	0.753633720930233\\
35.6271283827554	0.753633720930233\\
35.6271283827554	0.754360465116279\\
35.751245161501	0.754360465116279\\
35.751245161501	0.755087209302326\\
35.8926718108121	0.755087209302326\\
35.8926718108121	0.755813953488372\\
35.8941250136216	0.755813953488372\\
35.8941250136216	0.756540697674419\\
35.9264101904902	0.756540697674419\\
35.9264101904902	0.757267441860465\\
35.9430196320822	0.757267441860465\\
35.9430196320822	0.757994186046512\\
35.9701782260271	0.757994186046512\\
35.9701782260271	0.758720930232558\\
35.9869767289938	0.758720930232558\\
35.9869767289938	0.759447674418605\\
36.0148443105129	0.759447674418605\\
36.0148443105129	0.760174418604651\\
36.0624192212265	0.760174418604651\\
36.0624192212265	0.760901162790698\\
36.0707901068392	0.760901162790698\\
36.0707901068392	0.761627906976744\\
36.1067165162522	0.761627906976744\\
36.1067165162522	0.762354651162791\\
36.1484017933932	0.762354651162791\\
36.1484017933932	0.763081395348837\\
36.1882708915748	0.763081395348837\\
36.1882708915748	0.763808139534884\\
36.259153365413	0.763808139534884\\
36.259153365413	0.76453488372093\\
36.3558027124191	0.76453488372093\\
36.3558027124191	0.765261627906977\\
36.3858611405182	0.765261627906977\\
36.3858611405182	0.765988372093023\\
36.4406266474883	0.765988372093023\\
36.4406266474883	0.76671511627907\\
36.5833264183595	0.76671511627907\\
36.5833264183595	0.767441860465116\\
36.6443734297621	0.767441860465116\\
36.6443734297621	0.768168604651163\\
36.7053490804025	0.768168604651163\\
36.7053490804025	0.768895348837209\\
36.8059538623342	0.768895348837209\\
36.8059538623342	0.769622093023256\\
36.8521645963662	0.769622093023256\\
36.8521645963662	0.770348837209302\\
36.8750334320882	0.770348837209302\\
36.8750334320882	0.771075581395349\\
36.8825959198537	0.771075581395349\\
36.8825959198537	0.771802325581395\\
36.9378603668021	0.771802325581395\\
36.9378603668021	0.772529069767442\\
37.064780628898	0.772529069767442\\
37.064780628898	0.773255813953488\\
37.2936928278788	0.773255813953488\\
37.2936928278788	0.773982558139535\\
37.415985230736	0.773982558139535\\
37.415985230736	0.774709302325581\\
37.5512965880868	0.774709302325581\\
37.5512965880868	0.775436046511628\\
37.5584440432412	0.775436046511628\\
37.5584440432412	0.776162790697674\\
37.6742075078062	0.776162790697674\\
37.6742075078062	0.776889534883721\\
37.6917825142489	0.776889534883721\\
37.6917825142489	0.777616279069767\\
37.9748904215148	0.777616279069767\\
37.9748904215148	0.778343023255814\\
37.994589738638	0.778343023255814\\
37.994589738638	0.779069767441861\\
38.0881638044592	0.779069767441861\\
38.0881638044592	0.779796511627907\\
38.0910571011964	0.779796511627907\\
38.0910571011964	0.780523255813954\\
38.1493000617102	0.780523255813954\\
38.1493000617102	0.78125\\
38.153063825049	0.78125\\
38.153063825049	0.781976744186046\\
38.4123085939135	0.781976744186046\\
38.4123085939135	0.782703488372093\\
38.4772160948782	0.782703488372093\\
38.4772160948782	0.783430232558139\\
38.5687260943454	0.783430232558139\\
38.5687260943454	0.784156976744186\\
38.5843008890889	0.784156976744186\\
38.5843008890889	0.784883720930233\\
38.5923367089906	0.784883720930233\\
38.5923367089906	0.785610465116279\\
38.6370084412783	0.785610465116279\\
38.6370084412783	0.786337209302326\\
38.6492774147159	0.786337209302326\\
38.6492774147159	0.787063953488372\\
38.6560597687614	0.787063953488372\\
38.6560597687614	0.787790697674419\\
38.6843283128176	0.787790697674419\\
38.6843283128176	0.788517441860465\\
38.6936077408001	0.788517441860465\\
38.6936077408001	0.789244186046512\\
38.7801633472423	0.789244186046512\\
38.7801633472423	0.789970930232558\\
38.8001106659671	0.789970930232558\\
38.8001106659671	0.790697674418605\\
38.8020400832876	0.790697674418605\\
38.8020400832876	0.791424418604651\\
38.8073489047897	0.791424418604651\\
38.8073489047897	0.792151162790698\\
38.8785458008343	0.792151162790698\\
38.8785458008343	0.792877906976744\\
38.9011280030718	0.792877906976744\\
38.9011280030718	0.793604651162791\\
38.9099961602019	0.793604651162791\\
38.9099961602019	0.794331395348837\\
38.948174957894	0.794331395348837\\
38.948174957894	0.795058139534884\\
38.9563901186429	0.795058139534884\\
38.9563901186429	0.79578488372093\\
39.1249768985501	0.79578488372093\\
39.1249768985501	0.796511627906977\\
39.2515004652879	0.796511627906977\\
39.2515004652879	0.797238372093023\\
39.5121746485948	0.797238372093023\\
39.5121746485948	0.79796511627907\\
39.5379103134561	0.79796511627907\\
39.5379103134561	0.798691860465116\\
39.567402434925	0.798691860465116\\
39.567402434925	0.799418604651163\\
39.6310787820341	0.799418604651163\\
39.6310787820341	0.800145348837209\\
39.6605943919952	0.800145348837209\\
39.6605943919952	0.800872093023256\\
39.7878644886578	0.800872093023256\\
39.7878644886578	0.801598837209302\\
39.8177504354149	0.801598837209302\\
39.8177504354149	0.802325581395349\\
39.8236057058359	0.802325581395349\\
39.8236057058359	0.803052325581395\\
39.8408975069889	0.803052325581395\\
39.8408975069889	0.803779069767442\\
40.0094773033012	0.803779069767442\\
40.0094773033012	0.804505813953488\\
40.0329263075012	0.804505813953488\\
40.0329263075012	0.805232558139535\\
40.0394363811414	0.805232558139535\\
40.0394363811414	0.805959302325581\\
40.0512636666126	0.805959302325581\\
40.0512636666126	0.806686046511628\\
40.0666726941327	0.806686046511628\\
40.0666726941327	0.807412790697674\\
40.0820943674877	0.807412790697674\\
40.0820943674877	0.808139534883721\\
40.1215558332699	0.808139534883721\\
40.1215558332699	0.808866279069767\\
40.3146745099853	0.808866279069767\\
40.3146745099853	0.809593023255814\\
40.4013881922374	0.809593023255814\\
40.4013881922374	0.810319767441861\\
40.5532553883827	0.810319767441861\\
40.5532553883827	0.811046511627907\\
40.6035427345121	0.811046511627907\\
40.6035427345121	0.811773255813954\\
40.693220182504	0.811773255813954\\
40.693220182504	0.8125\\
40.8119774537105	0.8125\\
40.8119774537105	0.813226744186046\\
40.8157471378029	0.813226744186046\\
40.8157471378029	0.813953488372093\\
40.9256709530961	0.813953488372093\\
40.9256709530961	0.814680232558139\\
41.0119304122028	0.814680232558139\\
41.0119304122028	0.815406976744186\\
41.0647640513716	0.815406976744186\\
41.0647640513716	0.816133720930233\\
41.094632850968	0.816133720930233\\
41.094632850968	0.816860465116279\\
41.147441031284	0.816860465116279\\
41.147441031284	0.817587209302326\\
41.1532953322247	0.817587209302326\\
41.1532953322247	0.818313953488372\\
41.1898305127613	0.818313953488372\\
41.1898305127613	0.819040697674419\\
41.2082312765475	0.819040697674419\\
41.2082312765475	0.819767441860465\\
41.2318421278025	0.819767441860465\\
41.2318421278025	0.820494186046512\\
41.2448027072496	0.820494186046512\\
41.2448027072496	0.821220930232558\\
41.3001308524174	0.821220930232558\\
41.3001308524174	0.821947674418605\\
41.3768494381991	0.821947674418605\\
41.3768494381991	0.822674418604651\\
41.437039504815	0.822674418604651\\
41.437039504815	0.823401162790698\\
41.4683868489696	0.823401162790698\\
41.4683868489696	0.824127906976744\\
41.4852128933557	0.824127906976744\\
41.4852128933557	0.824854651162791\\
41.4977945407032	0.824854651162791\\
41.4977945407032	0.825581395348837\\
41.5088658331553	0.825581395348837\\
41.5088658331553	0.826308139534884\\
41.6058882265974	0.826308139534884\\
41.6058882265974	0.82703488372093\\
41.6962632440202	0.82703488372093\\
41.6962632440202	0.827761627906977\\
41.7689801935255	0.827761627906977\\
41.7689801935255	0.828488372093023\\
41.7892737062815	0.828488372093023\\
41.7892737062815	0.82921511627907\\
41.7962122273138	0.82921511627907\\
41.7962122273138	0.829941860465116\\
41.8140771251382	0.829941860465116\\
41.8140771251382	0.830668604651163\\
41.8741766076203	0.830668604651163\\
41.8741766076203	0.831395348837209\\
41.8782344881728	0.831395348837209\\
41.8782344881728	0.832122093023256\\
41.9295993873599	0.832122093023256\\
41.9295993873599	0.832848837209302\\
42.029390082496	0.832848837209302\\
42.029390082496	0.833575581395349\\
42.1689008511734	0.833575581395349\\
42.1689008511734	0.834302325581395\\
42.2010461795582	0.834302325581395\\
42.2010461795582	0.835029069767442\\
42.2160598936549	0.835029069767442\\
42.2160598936549	0.835755813953488\\
42.3338926112463	0.835755813953488\\
42.3338926112463	0.836482558139535\\
42.3342286092031	0.836482558139535\\
42.3342286092031	0.837209302325581\\
42.3664190926424	0.837209302325581\\
42.3664190926424	0.837936046511628\\
42.6368841018541	0.837936046511628\\
42.6368841018541	0.838662790697674\\
42.7242754014977	0.838662790697674\\
42.7242754014977	0.839389534883721\\
42.7415127325067	0.839389534883721\\
42.7415127325067	0.840116279069767\\
42.8424122609172	0.840116279069767\\
42.8424122609172	0.840843023255814\\
42.8665643593997	0.840843023255814\\
42.8665643593997	0.841569767441861\\
42.9070967048677	0.841569767441861\\
42.9070967048677	0.842296511627907\\
42.9199075756109	0.842296511627907\\
42.9199075756109	0.843023255813954\\
43.0084121631586	0.843023255813954\\
43.0084121631586	0.84375\\
43.0505926016168	0.84375\\
43.0505926016168	0.844476744186046\\
43.2077732801031	0.844476744186046\\
43.2077732801031	0.845203488372093\\
43.2609204267765	0.845203488372093\\
43.2609204267765	0.845930232558139\\
43.2692497721462	0.845930232558139\\
43.2692497721462	0.846656976744186\\
43.3226221312678	0.846656976744186\\
43.3226221312678	0.847383720930233\\
43.3485584461309	0.847383720930233\\
43.3485584461309	0.848110465116279\\
43.5359559698118	0.848110465116279\\
43.5359559698118	0.848837209302326\\
43.693275378487	0.848837209302326\\
43.693275378487	0.849563953488372\\
43.7108441009354	0.849563953488372\\
43.7108441009354	0.850290697674419\\
43.8045818957841	0.850290697674419\\
43.8045818957841	0.851017441860465\\
43.8523934807292	0.851017441860465\\
43.8523934807292	0.851744186046512\\
43.9063889624011	0.851744186046512\\
43.9063889624011	0.852470930232558\\
43.9163133693518	0.852470930232558\\
43.9163133693518	0.853197674418605\\
43.9785502135678	0.853197674418605\\
43.9785502135678	0.853924418604651\\
43.9854402646428	0.853924418604651\\
43.9854402646428	0.854651162790698\\
44.053619115599	0.854651162790698\\
44.053619115599	0.855377906976744\\
44.0770667016298	0.855377906976744\\
44.0770667016298	0.856104651162791\\
44.1002474676302	0.856104651162791\\
44.1002474676302	0.856831395348837\\
44.1217045106647	0.856831395348837\\
44.1217045106647	0.857558139534884\\
44.1676479500578	0.857558139534884\\
44.1676479500578	0.85828488372093\\
44.2053553591676	0.85828488372093\\
44.2053553591676	0.859011627906977\\
44.2906113485344	0.859011627906977\\
44.2906113485344	0.859738372093023\\
44.4492305009329	0.859738372093023\\
44.4492305009329	0.86046511627907\\
44.5217079213704	0.86046511627907\\
44.5217079213704	0.861191860465116\\
44.6086189726522	0.861191860465116\\
44.6086189726522	0.861918604651163\\
44.6358257214651	0.861918604651163\\
44.6358257214651	0.862645348837209\\
44.647712153315	0.862645348837209\\
44.647712153315	0.863372093023256\\
44.7367818341949	0.863372093023256\\
44.7367818341949	0.864098837209302\\
44.7536546537714	0.864098837209302\\
44.7536546537714	0.864825581395349\\
44.7936150080648	0.864825581395349\\
44.7936150080648	0.865552325581395\\
44.8473528565707	0.865552325581395\\
44.8473528565707	0.866279069767442\\
44.860658504136	0.866279069767442\\
44.860658504136	0.867005813953488\\
44.9940648381919	0.867005813953488\\
44.9940648381919	0.867732558139535\\
44.995777950975	0.867732558139535\\
44.995777950975	0.868459302325581\\
45.0603022136517	0.868459302325581\\
45.0603022136517	0.869186046511628\\
45.25251107175	0.869186046511628\\
45.25251107175	0.869912790697674\\
45.3188422608134	0.869912790697674\\
45.3188422608134	0.870639534883721\\
45.3550596399787	0.870639534883721\\
45.3550596399787	0.871366279069767\\
45.448894321795	0.871366279069767\\
45.448894321795	0.872093023255814\\
45.451599570135	0.872093023255814\\
45.451599570135	0.872819767441861\\
45.4622278622585	0.872819767441861\\
45.4622278622585	0.873546511627907\\
45.4646517346858	0.873546511627907\\
45.4646517346858	0.874273255813954\\
45.6685772984602	0.874273255813954\\
45.6685772984602	0.875\\
45.7065448111419	0.875\\
45.7065448111419	0.875726744186046\\
45.8364629138226	0.875726744186046\\
45.8364629138226	0.876453488372093\\
45.85985430814	0.876453488372093\\
45.85985430814	0.877180232558139\\
45.9858784206324	0.877180232558139\\
45.9858784206324	0.877906976744186\\
45.9944947086544	0.877906976744186\\
45.9944947086544	0.878633720930233\\
46.029026903386	0.878633720930233\\
46.029026903386	0.879360465116279\\
46.0322981708492	0.879360465116279\\
46.0322981708492	0.880087209302326\\
46.0396446089246	0.880087209302326\\
46.0396446089246	0.880813953488372\\
46.1230682536927	0.880813953488372\\
46.1230682536927	0.881540697674419\\
46.3111352239461	0.881540697674419\\
46.3111352239461	0.882267441860465\\
46.4004780553475	0.882267441860465\\
46.4004780553475	0.882994186046512\\
46.5502216416494	0.882994186046512\\
46.5502216416494	0.883720930232558\\
46.5610807777735	0.883720930232558\\
46.5610807777735	0.884447674418605\\
46.5665658409868	0.884447674418605\\
46.5665658409868	0.885174418604651\\
46.6452197542504	0.885174418604651\\
46.6452197542504	0.885901162790698\\
46.6848987744636	0.885901162790698\\
46.6848987744636	0.886627906976744\\
46.7471978095144	0.886627906976744\\
46.7471978095144	0.887354651162791\\
46.7546358738308	0.887354651162791\\
46.7546358738308	0.888081395348837\\
46.8198328948191	0.888081395348837\\
46.8198328948191	0.888808139534884\\
46.8579568281496	0.888808139534884\\
46.8579568281496	0.88953488372093\\
46.8705028613445	0.88953488372093\\
46.8705028613445	0.890261627906977\\
46.8964165883299	0.890261627906977\\
46.8964165883299	0.890988372093023\\
46.9861034741406	0.890988372093023\\
46.9861034741406	0.89171511627907\\
47.0260526257135	0.89171511627907\\
47.0260526257135	0.892441860465116\\
47.0506673097696	0.892441860465116\\
47.0506673097696	0.893168604651163\\
47.0641677953807	0.893168604651163\\
47.0641677953807	0.893895348837209\\
47.0687249830586	0.893895348837209\\
47.0687249830586	0.894622093023256\\
47.1344287733734	0.894622093023256\\
47.1344287733734	0.895348837209302\\
47.1491001769465	0.895348837209302\\
47.1491001769465	0.896075581395349\\
47.3102089323859	0.896075581395349\\
47.3102089323859	0.896802325581395\\
47.326155226758	0.896802325581395\\
47.326155226758	0.897529069767442\\
47.3937182684643	0.897529069767442\\
47.3937182684643	0.898255813953488\\
47.5175791797727	0.898255813953488\\
47.5175791797727	0.898982558139535\\
47.5984405910552	0.898982558139535\\
47.5984405910552	0.899709302325581\\
47.6584607697452	0.899709302325581\\
47.6584607697452	0.900436046511628\\
47.7213076003216	0.900436046511628\\
47.7213076003216	0.901162790697674\\
47.8368940769761	0.901162790697674\\
47.8368940769761	0.901889534883721\\
47.9071020126468	0.901889534883721\\
47.9071020126468	0.902616279069767\\
47.9192202939841	0.902616279069767\\
47.9192202939841	0.903343023255814\\
48.0058515146513	0.903343023255814\\
48.0058515146513	0.904069767441861\\
48.090551362778	0.904069767441861\\
48.090551362778	0.904796511627907\\
48.2426769705012	0.904796511627907\\
48.2426769705012	0.905523255813954\\
48.2678855275279	0.905523255813954\\
48.2678855275279	0.90625\\
48.2879848782212	0.90625\\
48.2879848782212	0.906976744186046\\
48.3362917805657	0.906976744186046\\
48.3362917805657	0.907703488372093\\
48.3413331205844	0.907703488372093\\
48.3413331205844	0.908430232558139\\
48.4731309396858	0.908430232558139\\
48.4731309396858	0.909156976744186\\
48.5066464953288	0.909156976744186\\
48.5066464953288	0.909883720930233\\
48.5677790384264	0.909883720930233\\
48.5677790384264	0.910610465116279\\
48.7048972184553	0.910610465116279\\
48.7048972184553	0.911337209302326\\
48.7248586186116	0.911337209302326\\
48.7248586186116	0.912063953488372\\
48.8463655779649	0.912063953488372\\
48.8463655779649	0.912790697674419\\
48.9317065288939	0.912790697674419\\
48.9317065288939	0.913517441860465\\
48.9689529810028	0.913517441860465\\
48.9689529810028	0.914244186046512\\
49.0680382375714	0.914244186046512\\
49.0680382375714	0.914970930232558\\
49.0935824581873	0.914970930232558\\
49.0935824581873	0.915697674418605\\
49.2024445950659	0.915697674418605\\
49.2024445950659	0.916424418604651\\
49.3395212557103	0.916424418604651\\
49.3395212557103	0.917151162790698\\
49.3806453503361	0.917151162790698\\
49.3806453503361	0.917877906976744\\
49.4750846177761	0.917877906976744\\
49.4750846177761	0.918604651162791\\
49.5074725897483	0.918604651162791\\
49.5074725897483	0.919331395348837\\
49.6227722757537	0.919331395348837\\
49.6227722757537	0.920058139534884\\
49.6464270134078	0.920058139534884\\
49.6464270134078	0.92078488372093\\
49.7627894048415	0.92078488372093\\
49.7627894048415	0.921511627906977\\
49.7773145448618	0.921511627906977\\
49.7773145448618	0.922238372093023\\
49.7877664719585	0.922238372093023\\
49.7877664719585	0.92296511627907\\
49.8053555941699	0.92296511627907\\
49.8053555941699	0.923691860465116\\
49.8778484300177	0.923691860465116\\
49.8778484300177	0.924418604651163\\
49.9161831798939	0.924418604651163\\
49.9161831798939	0.925145348837209\\
49.9441887517692	0.925145348837209\\
49.9441887517692	0.925872093023256\\
49.9537326658644	0.925872093023256\\
49.9537326658644	0.926598837209302\\
49.984362107318	0.926598837209302\\
49.984362107318	0.927325581395349\\
50.1518318010671	0.927325581395349\\
50.1518318010671	0.928052325581395\\
50.2682509613484	0.928052325581395\\
50.2682509613484	0.928779069767442\\
50.3014793999248	0.928779069767442\\
50.3014793999248	0.929505813953488\\
50.3491690276609	0.929505813953488\\
50.3491690276609	0.930232558139535\\
50.3597971723792	0.930232558139535\\
50.3597971723792	0.930959302325581\\
50.4387834714091	0.930959302325581\\
50.4387834714091	0.931686046511628\\
50.4492412189585	0.931686046511628\\
50.4492412189585	0.932412790697674\\
50.5695376727241	0.932412790697674\\
50.5695376727241	0.933139534883721\\
50.5747665616471	0.933139534883721\\
50.5747665616471	0.933866279069767\\
50.6688287037116	0.933866279069767\\
50.6688287037116	0.934593023255814\\
50.6852787429372	0.934593023255814\\
50.6852787429372	0.935319767441861\\
50.7435251813644	0.935319767441861\\
50.7435251813644	0.936046511627907\\
50.7923905527862	0.936046511627907\\
50.7923905527862	0.936773255813954\\
50.8030295876056	0.936773255813954\\
50.8030295876056	0.9375\\
50.8152790493939	0.9375\\
50.8152790493939	0.938226744186046\\
50.8273302046088	0.938226744186046\\
50.8273302046088	0.938953488372093\\
51.000396481283	0.938953488372093\\
51.000396481283	0.939680232558139\\
51.2349957618118	0.939680232558139\\
51.2349957618118	0.940406976744186\\
51.2847226754435	0.940406976744186\\
51.2847226754435	0.941133720930233\\
51.310641332171	0.941133720930233\\
51.310641332171	0.941860465116279\\
51.5232947078274	0.941860465116279\\
51.5232947078274	0.942587209302326\\
51.5268318137601	0.942587209302326\\
51.5268318137601	0.943313953488372\\
51.694235497304	0.943313953488372\\
51.694235497304	0.944040697674419\\
51.7736295623984	0.944040697674419\\
51.7736295623984	0.944767441860465\\
51.7848252607765	0.944767441860465\\
51.7848252607765	0.945494186046512\\
51.9744392059723	0.945494186046512\\
51.9744392059723	0.946220930232558\\
52.0728802084436	0.946220930232558\\
52.0728802084436	0.946947674418605\\
52.1509988802466	0.946947674418605\\
52.1509988802466	0.947674418604651\\
52.1520987937439	0.947674418604651\\
52.1520987937439	0.948401162790698\\
52.1878712050652	0.948401162790698\\
52.1878712050652	0.949127906976744\\
52.244805940548	0.949127906976744\\
52.244805940548	0.949854651162791\\
52.3206663385736	0.949854651162791\\
52.3206663385736	0.950581395348837\\
52.3641019610317	0.950581395348837\\
52.3641019610317	0.951308139534884\\
52.5837645841315	0.951308139534884\\
52.5837645841315	0.95203488372093\\
52.6490298031042	0.95203488372093\\
52.6490298031042	0.952761627906977\\
52.6620636278978	0.952761627906977\\
52.6620636278978	0.953488372093023\\
52.7479385525932	0.953488372093023\\
52.7479385525932	0.95421511627907\\
52.8511423974535	0.95421511627907\\
52.8511423974535	0.954941860465116\\
52.9443903925468	0.954941860465116\\
52.9443903925468	0.955668604651163\\
53.307118026708	0.955668604651163\\
53.307118026708	0.956395348837209\\
53.526145325404	0.956395348837209\\
53.526145325404	0.957122093023256\\
53.6102379652948	0.957122093023256\\
53.6102379652948	0.957848837209302\\
53.7377395561189	0.957848837209302\\
53.7377395561189	0.958575581395349\\
53.8240797641569	0.958575581395349\\
53.8240797641569	0.959302325581395\\
53.9846147017769	0.959302325581395\\
53.9846147017769	0.960029069767442\\
54.2699333831315	0.960029069767442\\
54.2699333831315	0.960755813953488\\
54.3283253926228	0.960755813953488\\
54.3283253926228	0.961482558139535\\
54.3530788178813	0.961482558139535\\
54.3530788178813	0.962209302325581\\
54.5246213365973	0.962209302325581\\
54.5246213365973	0.962936046511628\\
54.572907175993	0.962936046511628\\
54.572907175993	0.963662790697674\\
54.6073722439136	0.963662790697674\\
54.6073722439136	0.964389534883721\\
54.683572740542	0.964389534883721\\
54.683572740542	0.965116279069767\\
54.7577627908272	0.965116279069767\\
54.7577627908272	0.965843023255814\\
55.2191416516152	0.965843023255814\\
55.2191416516152	0.966569767441861\\
55.310221812089	0.966569767441861\\
55.310221812089	0.967296511627907\\
55.4014136690545	0.967296511627907\\
55.4014136690545	0.968023255813954\\
55.4931203920968	0.968023255813954\\
55.4931203920968	0.96875\\
55.5376106255354	0.96875\\
55.5376106255354	0.969476744186046\\
55.8839316850127	0.969476744186046\\
55.8839316850127	0.970203488372093\\
55.9745194148168	0.970203488372093\\
55.9745194148168	0.970930232558139\\
56.0614824215253	0.970930232558139\\
56.0614824215253	0.971656976744186\\
56.1185761020132	0.971656976744186\\
56.1185761020132	0.972383720930233\\
56.1528523746803	0.972383720930233\\
56.1528523746803	0.973110465116279\\
56.7357498620408	0.973110465116279\\
56.7357498620408	0.973837209302326\\
57.1501343474846	0.973837209302326\\
57.1501343474846	0.974563953488372\\
57.2683220587837	0.974563953488372\\
57.2683220587837	0.975290697674419\\
57.3975107459575	0.975290697674419\\
57.3975107459575	0.976017441860465\\
57.4605753723443	0.976017441860465\\
57.4605753723443	0.976744186046512\\
57.5076530668775	0.976744186046512\\
57.5076530668775	0.977470930232558\\
57.5205717916438	0.977470930232558\\
57.5205717916438	0.978197674418605\\
57.9862909102441	0.978197674418605\\
57.9862909102441	0.978924418604651\\
58.287931189766	0.978924418604651\\
58.287931189766	0.979651162790698\\
58.3007167221234	0.979651162790698\\
58.3007167221234	0.980377906976744\\
58.3528588628425	0.980377906976744\\
58.3528588628425	0.981104651162791\\
58.5085389596275	0.981104651162791\\
58.5085389596275	0.981831395348837\\
58.991456406283	0.981831395348837\\
58.991456406283	0.982558139534884\\
59.402735767661	0.982558139534884\\
59.402735767661	0.98328488372093\\
59.6335126752585	0.98328488372093\\
59.6335126752585	0.984011627906977\\
59.6562201999284	0.984011627906977\\
59.6562201999284	0.984738372093023\\
59.739990375929	0.984738372093023\\
59.739990375929	0.98546511627907\\
59.853245122588	0.98546511627907\\
59.853245122588	0.986191860465116\\
59.8662464418056	0.986191860465116\\
59.8662464418056	0.986918604651163\\
59.8669039076028	0.986918604651163\\
59.8669039076028	0.987645348837209\\
60.5619873819016	0.987645348837209\\
60.5619873819016	0.988372093023256\\
60.8829228239811	0.988372093023256\\
60.8829228239811	0.989098837209302\\
60.9218578047919	0.989098837209302\\
60.9218578047919	0.989825581395349\\
61.9231188224255	0.989825581395349\\
61.9231188224255	0.990552325581395\\
62.103464310664	0.990552325581395\\
62.103464310664	0.991279069767442\\
62.7770107427904	0.991279069767442\\
62.7770107427904	0.992005813953488\\
63.1747633528921	0.992005813953488\\
63.1747633528921	0.992732558139535\\
63.2435232901292	0.992732558139535\\
63.2435232901292	0.993459302325581\\
64.7461756286499	0.993459302325581\\
64.7461756286499	0.994186046511628\\
65.1573517208551	0.994186046511628\\
65.1573517208551	0.994912790697674\\
65.1828782953526	0.994912790697674\\
65.1828782953526	0.995639534883721\\
65.9771370402841	0.995639534883721\\
65.9771370402841	0.996366279069767\\
66.8820306233945	0.996366279069767\\
66.8820306233945	0.997093023255814\\
68.2633231334787	0.997093023255814\\
68.2633231334787	0.997819767441861\\
69.1553131961999	0.997819767441861\\
69.1553131961999	0.998546511627907\\
69.7154895125308	0.998546511627907\\
69.7154895125308	0.999273255813954\\
88.7968305793966	0.999273255813954\\
88.7968305793966	1\\
inf	1\\
};
%\addlegendentry{Rate policy with poly aggressive PF}

\addplot [color=desireRed, line width=0.8pt, dashed]
  table[row sep=crcr]{%
-inf	0\\
5.00533344427541	0\\
5.00533344427541	0.000698324022346369\\
5.06754606362073	0.000698324022346369\\
5.06754606362073	0.00139664804469274\\
5.10960914531249	0.00139664804469274\\
5.10960914531249	0.00209497206703911\\
5.12055016296484	0.00209497206703911\\
5.12055016296484	0.00279329608938547\\
5.13500154664697	0.00279329608938547\\
5.13500154664697	0.00349162011173184\\
5.17396863733729	0.00349162011173184\\
5.17396863733729	0.00418994413407821\\
5.18802691412523	0.00418994413407821\\
5.18802691412523	0.00488826815642458\\
5.19617765387694	0.00488826815642458\\
5.19617765387694	0.00558659217877095\\
5.2173606503416	0.00558659217877095\\
5.2173606503416	0.00628491620111732\\
5.233618679173	0.00628491620111732\\
5.233618679173	0.00698324022346369\\
5.23679230350428	0.00698324022346369\\
5.23679230350428	0.00768156424581006\\
5.27628285038465	0.00768156424581006\\
5.27628285038465	0.00837988826815642\\
5.32154684237936	0.00837988826815642\\
5.32154684237936	0.00907821229050279\\
5.33925591559778	0.00907821229050279\\
5.33925591559778	0.00977653631284916\\
5.34056071817563	0.00977653631284916\\
5.34056071817563	0.0104748603351955\\
5.34726564395895	0.0104748603351955\\
5.34726564395895	0.0111731843575419\\
5.36150617562706	0.0111731843575419\\
5.36150617562706	0.0118715083798883\\
5.36326099207498	0.0118715083798883\\
5.36326099207498	0.0125698324022346\\
5.37637513893422	0.0125698324022346\\
5.37637513893422	0.013268156424581\\
5.37926716188217	0.013268156424581\\
5.37926716188217	0.0139664804469274\\
5.40997160641992	0.0139664804469274\\
5.40997160641992	0.0146648044692737\\
5.41454828944914	0.0146648044692737\\
5.41454828944914	0.0153631284916201\\
5.44094983884496	0.0153631284916201\\
5.44094983884496	0.0160614525139665\\
5.45291693352231	0.0160614525139665\\
5.45291693352231	0.0167597765363128\\
5.47106348799612	0.0167597765363128\\
5.47106348799612	0.0174581005586592\\
5.47490927435823	0.0174581005586592\\
5.47490927435823	0.0181564245810056\\
5.53100579191199	0.0181564245810056\\
5.53100579191199	0.018854748603352\\
5.57252709551145	0.018854748603352\\
5.57252709551145	0.0195530726256983\\
5.57291832129487	0.0195530726256983\\
5.57291832129487	0.0202513966480447\\
5.58675631429582	0.0202513966480447\\
5.58675631429582	0.0209497206703911\\
5.61393406648272	0.0209497206703911\\
5.61393406648272	0.0216480446927374\\
5.62308958657367	0.0216480446927374\\
5.62308958657367	0.0223463687150838\\
5.64075186708973	0.0223463687150838\\
5.64075186708973	0.0230446927374302\\
5.742667297856	0.0230446927374302\\
5.742667297856	0.0237430167597765\\
5.75299592867345	0.0237430167597765\\
5.75299592867345	0.0244413407821229\\
5.76289033198971	0.0244413407821229\\
5.76289033198971	0.0251396648044693\\
5.82569819207004	0.0251396648044693\\
5.82569819207004	0.0258379888268156\\
5.83319411784422	0.0258379888268156\\
5.83319411784422	0.026536312849162\\
5.89112105828545	0.026536312849162\\
5.89112105828545	0.0272346368715084\\
5.90460403243197	0.0272346368715084\\
5.90460403243197	0.0279329608938547\\
5.92365361381345	0.0279329608938547\\
5.92365361381345	0.0286312849162011\\
5.92504269707314	0.0286312849162011\\
5.92504269707314	0.0293296089385475\\
5.99600799590522	0.0293296089385475\\
5.99600799590522	0.0300279329608939\\
6.0152635780191	0.0300279329608939\\
6.0152635780191	0.0307262569832402\\
6.05803929065606	0.0307262569832402\\
6.05803929065606	0.0314245810055866\\
6.06090409407141	0.0314245810055866\\
6.06090409407141	0.032122905027933\\
6.1037213581833	0.032122905027933\\
6.1037213581833	0.0328212290502793\\
6.20634025454968	0.0328212290502793\\
6.20634025454968	0.0335195530726257\\
6.23101141143157	0.0335195530726257\\
6.23101141143157	0.0342178770949721\\
6.24506825024033	0.0342178770949721\\
6.24506825024033	0.0349162011173184\\
6.26915947064732	0.0349162011173184\\
6.26915947064732	0.0356145251396648\\
6.28899405262673	0.0356145251396648\\
6.28899405262673	0.0363128491620112\\
6.29645184194004	0.0363128491620112\\
6.29645184194004	0.0370111731843575\\
6.33454050574633	0.0370111731843575\\
6.33454050574633	0.0377094972067039\\
6.34274274453886	0.0377094972067039\\
6.34274274453886	0.0384078212290503\\
6.36179326477632	0.0384078212290503\\
6.36179326477632	0.0391061452513966\\
6.39388595324269	0.0391061452513966\\
6.39388595324269	0.039804469273743\\
6.39576489853016	0.039804469273743\\
6.39576489853016	0.0405027932960894\\
6.39699217777585	0.0405027932960894\\
6.39699217777585	0.0412011173184358\\
6.51231055483266	0.0412011173184358\\
6.51231055483266	0.0418994413407821\\
6.54114765199139	0.0418994413407821\\
6.54114765199139	0.0425977653631285\\
6.55776275687917	0.0425977653631285\\
6.55776275687917	0.0432960893854749\\
6.5616704380639	0.0432960893854749\\
6.5616704380639	0.0439944134078212\\
6.56350529463059	0.0439944134078212\\
6.56350529463059	0.0446927374301676\\
6.57764913655	0.0446927374301676\\
6.57764913655	0.045391061452514\\
6.58608880662016	0.045391061452514\\
6.58608880662016	0.0460893854748603\\
6.62822224881345	0.0460893854748603\\
6.62822224881345	0.0467877094972067\\
6.63030612410352	0.0467877094972067\\
6.63030612410352	0.0474860335195531\\
6.68218377798725	0.0474860335195531\\
6.68218377798725	0.0481843575418994\\
6.69105361540391	0.0481843575418994\\
6.69105361540391	0.0488826815642458\\
6.69341217101533	0.0488826815642458\\
6.69341217101533	0.0495810055865922\\
6.71776298012587	0.0495810055865922\\
6.71776298012587	0.0502793296089385\\
6.73203573776686	0.0502793296089385\\
6.73203573776686	0.0509776536312849\\
6.75174833669337	0.0509776536312849\\
6.75174833669337	0.0516759776536313\\
6.75622436946547	0.0516759776536313\\
6.75622436946547	0.0523743016759777\\
6.78163359470143	0.0523743016759777\\
6.78163359470143	0.053072625698324\\
6.80112808341835	0.053072625698324\\
6.80112808341835	0.0537709497206704\\
6.80892440173615	0.0537709497206704\\
6.80892440173615	0.0544692737430168\\
6.81238217460455	0.0544692737430168\\
6.81238217460455	0.0551675977653631\\
6.83752662808473	0.0551675977653631\\
6.83752662808473	0.0558659217877095\\
6.84050608416446	0.0558659217877095\\
6.84050608416446	0.0565642458100559\\
6.87078208429253	0.0565642458100559\\
6.87078208429253	0.0572625698324022\\
6.87788345855398	0.0572625698324022\\
6.87788345855398	0.0579608938547486\\
6.91825541817369	0.0579608938547486\\
6.91825541817369	0.058659217877095\\
6.93827628244644	0.058659217877095\\
6.93827628244644	0.0593575418994413\\
6.98686970635535	0.0593575418994413\\
6.98686970635535	0.0600558659217877\\
6.99499697627114	0.0600558659217877\\
6.99499697627114	0.0607541899441341\\
7.01337689737826	0.0607541899441341\\
7.01337689737826	0.0614525139664804\\
7.01627080144634	0.0614525139664804\\
7.01627080144634	0.0621508379888268\\
7.02483382139463	0.0621508379888268\\
7.02483382139463	0.0628491620111732\\
7.02728388800345	0.0628491620111732\\
7.02728388800345	0.0635474860335195\\
7.04636318836868	0.0635474860335195\\
7.04636318836868	0.0642458100558659\\
7.05081238922995	0.0642458100558659\\
7.05081238922995	0.0649441340782123\\
7.05083205526093	0.0649441340782123\\
7.05083205526093	0.0656424581005587\\
7.07409609563153	0.0656424581005587\\
7.07409609563153	0.066340782122905\\
7.07494054392869	0.066340782122905\\
7.07494054392869	0.0670391061452514\\
7.08321608597347	0.0670391061452514\\
7.08321608597347	0.0677374301675978\\
7.1471491312384	0.0677374301675978\\
7.1471491312384	0.0684357541899441\\
7.18898058231157	0.0684357541899441\\
7.18898058231157	0.0691340782122905\\
7.20276347977722	0.0691340782122905\\
7.20276347977722	0.0698324022346369\\
7.22648092010738	0.0698324022346369\\
7.22648092010738	0.0705307262569832\\
7.24919316709697	0.0705307262569832\\
7.24919316709697	0.0712290502793296\\
7.25967034537747	0.0712290502793296\\
7.25967034537747	0.071927374301676\\
7.26231399047674	0.071927374301676\\
7.26231399047674	0.0726256983240224\\
7.31019986983912	0.0726256983240224\\
7.31019986983912	0.0733240223463687\\
7.32250630947344	0.0733240223463687\\
7.32250630947344	0.0740223463687151\\
7.37160627822963	0.0740223463687151\\
7.37160627822963	0.0747206703910615\\
7.39671559999805	0.0747206703910615\\
7.39671559999805	0.0754189944134078\\
7.39824173408245	0.0754189944134078\\
7.39824173408245	0.0761173184357542\\
7.4327814892814	0.0761173184357542\\
7.4327814892814	0.0768156424581006\\
7.43650909958757	0.0768156424581006\\
7.43650909958757	0.0775139664804469\\
7.46662277678467	0.0775139664804469\\
7.46662277678467	0.0782122905027933\\
7.48372312254908	0.0782122905027933\\
7.48372312254908	0.0789106145251397\\
7.51466800901043	0.0789106145251397\\
7.51466800901043	0.079608938547486\\
7.52567501891223	0.079608938547486\\
7.52567501891223	0.0803072625698324\\
7.5392957574593	0.0803072625698324\\
7.5392957574593	0.0810055865921788\\
7.55309452252734	0.0810055865921788\\
7.55309452252734	0.0817039106145251\\
7.5530983545171	0.0817039106145251\\
7.5530983545171	0.0824022346368715\\
7.57180853258428	0.0824022346368715\\
7.57180853258428	0.0831005586592179\\
7.57187431784443	0.0831005586592179\\
7.57187431784443	0.0837988826815642\\
7.61367032604775	0.0837988826815642\\
7.61367032604775	0.0844972067039106\\
7.63169540015031	0.0844972067039106\\
7.63169540015031	0.085195530726257\\
7.64407908925024	0.085195530726257\\
7.64407908925024	0.0858938547486034\\
7.64589856760115	0.0858938547486034\\
7.64589856760115	0.0865921787709497\\
7.68409210962952	0.0865921787709497\\
7.68409210962952	0.0872905027932961\\
7.70409774014504	0.0872905027932961\\
7.70409774014504	0.0879888268156425\\
7.72245341056235	0.0879888268156425\\
7.72245341056235	0.0886871508379888\\
7.75338587572304	0.0886871508379888\\
7.75338587572304	0.0893854748603352\\
7.7562849048971	0.0893854748603352\\
7.7562849048971	0.0900837988826816\\
7.75688905833794	0.0900837988826816\\
7.75688905833794	0.0907821229050279\\
7.7784580567514	0.0907821229050279\\
7.7784580567514	0.0914804469273743\\
7.77855149960511	0.0914804469273743\\
7.77855149960511	0.0921787709497207\\
7.79612607746994	0.0921787709497207\\
7.79612607746994	0.092877094972067\\
7.82425068972915	0.092877094972067\\
7.82425068972915	0.0935754189944134\\
7.90520256918215	0.0935754189944134\\
7.90520256918215	0.0942737430167598\\
7.93976491565609	0.0942737430167598\\
7.93976491565609	0.0949720670391061\\
7.99181862971453	0.0949720670391061\\
7.99181862971453	0.0956703910614525\\
8.02393828778757	0.0956703910614525\\
8.02393828778757	0.0963687150837989\\
8.03816719812833	0.0963687150837989\\
8.03816719812833	0.0970670391061453\\
8.03931317567729	0.0970670391061453\\
8.03931317567729	0.0977653631284916\\
8.04655995308402	0.0977653631284916\\
8.04655995308402	0.098463687150838\\
8.06119340119155	0.098463687150838\\
8.06119340119155	0.0991620111731844\\
8.09843332934178	0.0991620111731844\\
8.09843332934178	0.0998603351955307\\
8.10083234622181	0.0998603351955307\\
8.10083234622181	0.100558659217877\\
8.1239150295826	0.100558659217877\\
8.1239150295826	0.101256983240223\\
8.13168082371084	0.101256983240223\\
8.13168082371084	0.10195530726257\\
8.13831690284327	0.10195530726257\\
8.13831690284327	0.102653631284916\\
8.17691553477972	0.102653631284916\\
8.17691553477972	0.103351955307263\\
8.18128568996588	0.103351955307263\\
8.18128568996588	0.104050279329609\\
8.21389499153692	0.104050279329609\\
8.21389499153692	0.104748603351955\\
8.2444854691724	0.104748603351955\\
8.2444854691724	0.105446927374302\\
8.26039208427607	0.105446927374302\\
8.26039208427607	0.106145251396648\\
8.26062162702049	0.106145251396648\\
8.26062162702049	0.106843575418994\\
8.32704191001642	0.106843575418994\\
8.32704191001642	0.107541899441341\\
8.3394172173027	0.107541899441341\\
8.3394172173027	0.108240223463687\\
8.34530567266049	0.108240223463687\\
8.34530567266049	0.108938547486034\\
8.35828655171963	0.108938547486034\\
8.35828655171963	0.10963687150838\\
8.36695944307213	0.10963687150838\\
8.36695944307213	0.110335195530726\\
8.3783196898286	0.110335195530726\\
8.3783196898286	0.111033519553073\\
8.38722784995924	0.111033519553073\\
8.38722784995924	0.111731843575419\\
8.40038694102969	0.111731843575419\\
8.40038694102969	0.112430167597765\\
8.40236162517494	0.112430167597765\\
8.40236162517494	0.113128491620112\\
8.41075508106991	0.113128491620112\\
8.41075508106991	0.113826815642458\\
8.4365018510813	0.113826815642458\\
8.4365018510813	0.114525139664804\\
8.4447782614478	0.114525139664804\\
8.4447782614478	0.115223463687151\\
8.4866540051616	0.115223463687151\\
8.4866540051616	0.115921787709497\\
8.52389561396415	0.115921787709497\\
8.52389561396415	0.116620111731844\\
8.59530950954017	0.116620111731844\\
8.59530950954017	0.11731843575419\\
8.59712200171974	0.11731843575419\\
8.59712200171974	0.118016759776536\\
8.6199768991288	0.118016759776536\\
8.6199768991288	0.118715083798883\\
8.62782350010148	0.118715083798883\\
8.62782350010148	0.119413407821229\\
8.69090617561813	0.119413407821229\\
8.69090617561813	0.120111731843575\\
8.69516806476283	0.120111731843575\\
8.69516806476283	0.120810055865922\\
8.70962583250226	0.120810055865922\\
8.70962583250226	0.121508379888268\\
8.74024957813591	0.121508379888268\\
8.74024957813591	0.122206703910615\\
8.75096815985076	0.122206703910615\\
8.75096815985076	0.122905027932961\\
8.77243805144398	0.122905027932961\\
8.77243805144398	0.123603351955307\\
8.83498155823049	0.123603351955307\\
8.83498155823049	0.124301675977654\\
8.91418964172206	0.124301675977654\\
8.91418964172206	0.125\\
8.9726296829759	0.125\\
8.9726296829759	0.125698324022346\\
8.97819585067777	0.125698324022346\\
8.97819585067777	0.126396648044693\\
9.03883633557261	0.126396648044693\\
9.03883633557261	0.127094972067039\\
9.05381301589653	0.127094972067039\\
9.05381301589653	0.127793296089385\\
9.05618843169275	0.127793296089385\\
9.05618843169275	0.128491620111732\\
9.05702631114661	0.128491620111732\\
9.05702631114661	0.129189944134078\\
9.08172505778648	0.129189944134078\\
9.08172505778648	0.129888268156425\\
9.09622863808125	0.129888268156425\\
9.09622863808125	0.130586592178771\\
9.13918047223402	0.130586592178771\\
9.13918047223402	0.131284916201117\\
9.1723732794222	0.131284916201117\\
9.1723732794222	0.131983240223464\\
9.18628225561865	0.131983240223464\\
9.18628225561865	0.13268156424581\\
9.2424222292658	0.13268156424581\\
9.2424222292658	0.133379888268156\\
9.24342599897223	0.133379888268156\\
9.24342599897223	0.134078212290503\\
9.24359017428741	0.134078212290503\\
9.24359017428741	0.134776536312849\\
9.28809747045254	0.134776536312849\\
9.28809747045254	0.135474860335196\\
9.32308437265275	0.135474860335196\\
9.32308437265275	0.136173184357542\\
9.35618685304888	0.136173184357542\\
9.35618685304888	0.136871508379888\\
9.39704105875061	0.136871508379888\\
9.39704105875061	0.137569832402235\\
9.44268846729328	0.137569832402235\\
9.44268846729328	0.138268156424581\\
9.49147029221146	0.138268156424581\\
9.49147029221146	0.138966480446927\\
9.50095682220253	0.138966480446927\\
9.50095682220253	0.139664804469274\\
9.53489645384017	0.139664804469274\\
9.53489645384017	0.14036312849162\\
9.55848311800231	0.14036312849162\\
9.55848311800231	0.141061452513966\\
9.55888339397034	0.141061452513966\\
9.55888339397034	0.141759776536313\\
9.56856107498989	0.141759776536313\\
9.56856107498989	0.142458100558659\\
9.58917086854654	0.142458100558659\\
9.58917086854654	0.143156424581006\\
9.60137379540723	0.143156424581006\\
9.60137379540723	0.143854748603352\\
9.61981224785007	0.143854748603352\\
9.61981224785007	0.144553072625698\\
9.62130138012666	0.144553072625698\\
9.62130138012666	0.145251396648045\\
9.63169103031042	0.145251396648045\\
9.63169103031042	0.145949720670391\\
9.63620012328696	0.145949720670391\\
9.63620012328696	0.146648044692737\\
9.6448086049386	0.146648044692737\\
9.6448086049386	0.147346368715084\\
9.66338181518116	0.147346368715084\\
9.66338181518116	0.14804469273743\\
9.75218949433251	0.14804469273743\\
9.75218949433251	0.148743016759777\\
9.7749227389378	0.148743016759777\\
9.7749227389378	0.149441340782123\\
9.80070013826931	0.149441340782123\\
9.80070013826931	0.150139664804469\\
9.82032551353943	0.150139664804469\\
9.82032551353943	0.150837988826816\\
9.82517867209734	0.150837988826816\\
9.82517867209734	0.151536312849162\\
9.86387677373899	0.151536312849162\\
9.86387677373899	0.152234636871508\\
9.87757963323277	0.152234636871508\\
9.87757963323277	0.152932960893855\\
10.026404422144	0.152932960893855\\
10.026404422144	0.153631284916201\\
10.0344418980647	0.153631284916201\\
10.0344418980647	0.154329608938547\\
10.0408183234218	0.154329608938547\\
10.0408183234218	0.155027932960894\\
10.0678715604418	0.155027932960894\\
10.0678715604418	0.15572625698324\\
10.0797741250734	0.15572625698324\\
10.0797741250734	0.156424581005587\\
10.0816552170424	0.156424581005587\\
10.0816552170424	0.157122905027933\\
10.1175924039148	0.157122905027933\\
10.1175924039148	0.157821229050279\\
10.1221399696712	0.157821229050279\\
10.1221399696712	0.158519553072626\\
10.2122668806686	0.158519553072626\\
10.2122668806686	0.159217877094972\\
10.2490070495955	0.159217877094972\\
10.2490070495955	0.159916201117318\\
10.3029531339175	0.159916201117318\\
10.3029531339175	0.160614525139665\\
10.3436859913334	0.160614525139665\\
10.3436859913334	0.161312849162011\\
10.3523177209352	0.161312849162011\\
10.3523177209352	0.162011173184358\\
10.399588995109	0.162011173184358\\
10.399588995109	0.162709497206704\\
10.4733671938975	0.162709497206704\\
10.4733671938975	0.16340782122905\\
10.4781854955306	0.16340782122905\\
10.4781854955306	0.164106145251397\\
10.492532957466	0.164106145251397\\
10.492532957466	0.164804469273743\\
10.5243965557885	0.164804469273743\\
10.5243965557885	0.165502793296089\\
10.5485754544246	0.165502793296089\\
10.5485754544246	0.166201117318436\\
10.5517014358531	0.166201117318436\\
10.5517014358531	0.166899441340782\\
10.5620310552316	0.166899441340782\\
10.5620310552316	0.167597765363128\\
10.5650200511888	0.167597765363128\\
10.5650200511888	0.168296089385475\\
10.5676815388913	0.168296089385475\\
10.5676815388913	0.168994413407821\\
10.5682550938112	0.168994413407821\\
10.5682550938112	0.169692737430168\\
10.5739615455541	0.169692737430168\\
10.5739615455541	0.170391061452514\\
10.6009101353466	0.170391061452514\\
10.6009101353466	0.17108938547486\\
10.6425832369206	0.17108938547486\\
10.6425832369206	0.171787709497207\\
10.6466171768334	0.171787709497207\\
10.6466171768334	0.172486033519553\\
10.6917409123625	0.172486033519553\\
10.6917409123625	0.173184357541899\\
10.7084133377449	0.173184357541899\\
10.7084133377449	0.173882681564246\\
10.7097168166987	0.173882681564246\\
10.7097168166987	0.174581005586592\\
10.7186689496008	0.174581005586592\\
10.7186689496008	0.175279329608939\\
10.719173007634	0.175279329608939\\
10.719173007634	0.175977653631285\\
10.741910849191	0.175977653631285\\
10.741910849191	0.176675977653631\\
10.7522920423736	0.176675977653631\\
10.7522920423736	0.177374301675978\\
10.7751976881751	0.177374301675978\\
10.7751976881751	0.178072625698324\\
10.813688842588	0.178072625698324\\
10.813688842588	0.17877094972067\\
10.8304750062003	0.17877094972067\\
10.8304750062003	0.179469273743017\\
10.8443296424286	0.179469273743017\\
10.8443296424286	0.180167597765363\\
10.8530078897044	0.180167597765363\\
10.8530078897044	0.180865921787709\\
10.9026640677034	0.180865921787709\\
10.9026640677034	0.181564245810056\\
10.9098347527788	0.181564245810056\\
10.9098347527788	0.182262569832402\\
10.9265055492732	0.182262569832402\\
10.9265055492732	0.182960893854749\\
10.9279928334888	0.182960893854749\\
10.9279928334888	0.183659217877095\\
10.9397138779072	0.183659217877095\\
10.9397138779072	0.184357541899441\\
10.9570493071447	0.184357541899441\\
10.9570493071447	0.185055865921788\\
10.9726424225917	0.185055865921788\\
10.9726424225917	0.185754189944134\\
11.0396770491469	0.185754189944134\\
11.0396770491469	0.18645251396648\\
11.0674307619288	0.18645251396648\\
11.0674307619288	0.187150837988827\\
11.071718790128	0.187150837988827\\
11.071718790128	0.187849162011173\\
11.0796550412261	0.187849162011173\\
11.0796550412261	0.18854748603352\\
11.0998287774936	0.18854748603352\\
11.0998287774936	0.189245810055866\\
11.1045224596952	0.189245810055866\\
11.1045224596952	0.189944134078212\\
11.1316159653259	0.189944134078212\\
11.1316159653259	0.190642458100559\\
11.1515090851638	0.190642458100559\\
11.1515090851638	0.191340782122905\\
11.155811623683	0.191340782122905\\
11.155811623683	0.192039106145251\\
11.1618485103725	0.192039106145251\\
11.1618485103725	0.192737430167598\\
11.1815328720861	0.192737430167598\\
11.1815328720861	0.193435754189944\\
11.2017537251511	0.193435754189944\\
11.2017537251511	0.194134078212291\\
11.2291539324009	0.194134078212291\\
11.2291539324009	0.194832402234637\\
11.2328187461248	0.194832402234637\\
11.2328187461248	0.195530726256983\\
11.2484778400165	0.195530726256983\\
11.2484778400165	0.19622905027933\\
11.2548039595148	0.19622905027933\\
11.2548039595148	0.196927374301676\\
11.2668887413656	0.196927374301676\\
11.2668887413656	0.197625698324022\\
11.2701590678029	0.197625698324022\\
11.2701590678029	0.198324022346369\\
11.2783813198033	0.198324022346369\\
11.2783813198033	0.199022346368715\\
11.2929775039147	0.199022346368715\\
11.2929775039147	0.199720670391061\\
11.3293085903395	0.199720670391061\\
11.3293085903395	0.200418994413408\\
11.3450309256359	0.200418994413408\\
11.3450309256359	0.201117318435754\\
11.3494571835008	0.201117318435754\\
11.3494571835008	0.201815642458101\\
11.3702927085949	0.201815642458101\\
11.3702927085949	0.202513966480447\\
11.3891576843569	0.202513966480447\\
11.3891576843569	0.203212290502793\\
11.4219260180383	0.203212290502793\\
11.4219260180383	0.20391061452514\\
11.4349351400322	0.20391061452514\\
11.4349351400322	0.204608938547486\\
11.464503867115	0.204608938547486\\
11.464503867115	0.205307262569832\\
11.4708692657617	0.205307262569832\\
11.4708692657617	0.206005586592179\\
11.4823926971774	0.206005586592179\\
11.4823926971774	0.206703910614525\\
11.5040462417245	0.206703910614525\\
11.5040462417245	0.207402234636872\\
11.5287723816024	0.207402234636872\\
11.5287723816024	0.208100558659218\\
11.5426136399908	0.208100558659218\\
11.5426136399908	0.208798882681564\\
11.5481594029798	0.208798882681564\\
11.5481594029798	0.209497206703911\\
11.5695264589735	0.209497206703911\\
11.5695264589735	0.210195530726257\\
11.6083288848512	0.210195530726257\\
11.6083288848512	0.210893854748603\\
11.6169441670016	0.210893854748603\\
11.6169441670016	0.21159217877095\\
11.6208076681022	0.21159217877095\\
11.6208076681022	0.212290502793296\\
11.6337734103998	0.212290502793296\\
11.6337734103998	0.212988826815642\\
11.6418809954069	0.212988826815642\\
11.6418809954069	0.213687150837989\\
11.648140029808	0.213687150837989\\
11.648140029808	0.214385474860335\\
11.649169461533	0.214385474860335\\
11.649169461533	0.215083798882682\\
11.6514118911464	0.215083798882682\\
11.6514118911464	0.215782122905028\\
11.6533524044039	0.215782122905028\\
11.6533524044039	0.216480446927374\\
11.6563312163324	0.216480446927374\\
11.6563312163324	0.217178770949721\\
11.6769753975412	0.217178770949721\\
11.6769753975412	0.217877094972067\\
11.6902808086685	0.217877094972067\\
11.6902808086685	0.218575418994413\\
11.7352347548642	0.218575418994413\\
11.7352347548642	0.21927374301676\\
11.7361618058961	0.21927374301676\\
11.7361618058961	0.219972067039106\\
11.7546824707428	0.219972067039106\\
11.7546824707428	0.220670391061453\\
11.7963123570707	0.220670391061453\\
11.7963123570707	0.221368715083799\\
11.7985451261065	0.221368715083799\\
11.7985451261065	0.222067039106145\\
11.8026519308948	0.222067039106145\\
11.8026519308948	0.222765363128492\\
11.8035299116275	0.222765363128492\\
11.8035299116275	0.223463687150838\\
11.8212075645997	0.223463687150838\\
11.8212075645997	0.224162011173184\\
11.84936504416	0.224162011173184\\
11.84936504416	0.224860335195531\\
11.8570513908932	0.224860335195531\\
11.8570513908932	0.225558659217877\\
11.9070447933656	0.225558659217877\\
11.9070447933656	0.226256983240223\\
11.9271664498926	0.226256983240223\\
11.9271664498926	0.22695530726257\\
11.9308671249963	0.22695530726257\\
11.9308671249963	0.227653631284916\\
11.9552812106191	0.227653631284916\\
11.9552812106191	0.228351955307263\\
11.9581752707329	0.228351955307263\\
11.9581752707329	0.229050279329609\\
11.9677899858113	0.229050279329609\\
11.9677899858113	0.229748603351955\\
11.9690075305253	0.229748603351955\\
11.9690075305253	0.230446927374302\\
11.9724851332274	0.230446927374302\\
11.9724851332274	0.231145251396648\\
11.987257035551	0.231145251396648\\
11.987257035551	0.231843575418994\\
12.0021507556076	0.231843575418994\\
12.0021507556076	0.232541899441341\\
12.0110808193988	0.232541899441341\\
12.0110808193988	0.233240223463687\\
12.0133016821783	0.233240223463687\\
12.0133016821783	0.233938547486034\\
12.0409385929515	0.233938547486034\\
12.0409385929515	0.23463687150838\\
12.0436228409594	0.23463687150838\\
12.0436228409594	0.235335195530726\\
12.0630965215738	0.235335195530726\\
12.0630965215738	0.236033519553073\\
12.0729842542261	0.236033519553073\\
12.0729842542261	0.236731843575419\\
12.080618645439	0.236731843575419\\
12.080618645439	0.237430167597765\\
12.093617819549	0.237430167597765\\
12.093617819549	0.238128491620112\\
12.1153853358917	0.238128491620112\\
12.1153853358917	0.238826815642458\\
12.1470842056204	0.238826815642458\\
12.1470842056204	0.239525139664804\\
12.1527803017996	0.239525139664804\\
12.1527803017996	0.240223463687151\\
12.1786996544783	0.240223463687151\\
12.1786996544783	0.240921787709497\\
12.185061961463	0.240921787709497\\
12.185061961463	0.241620111731844\\
12.2179349084114	0.241620111731844\\
12.2179349084114	0.24231843575419\\
12.2229468940559	0.24231843575419\\
12.2229468940559	0.243016759776536\\
12.2262717660338	0.243016759776536\\
12.2262717660338	0.243715083798883\\
12.2319580605489	0.243715083798883\\
12.2319580605489	0.244413407821229\\
12.2346216557549	0.244413407821229\\
12.2346216557549	0.245111731843575\\
12.2399309145791	0.245111731843575\\
12.2399309145791	0.245810055865922\\
12.268563929149	0.245810055865922\\
12.268563929149	0.246508379888268\\
12.3381256103767	0.246508379888268\\
12.3381256103767	0.247206703910615\\
12.3888845806995	0.247206703910615\\
12.3888845806995	0.247905027932961\\
12.4264583503934	0.247905027932961\\
12.4264583503934	0.248603351955307\\
12.4492398118884	0.248603351955307\\
12.4492398118884	0.249301675977654\\
12.4777125107506	0.249301675977654\\
12.4777125107506	0.25\\
12.4953068695226	0.25\\
12.4953068695226	0.250698324022346\\
12.5040296151245	0.250698324022346\\
12.5040296151245	0.251396648044693\\
12.5484866497632	0.251396648044693\\
12.5484866497632	0.252094972067039\\
12.5769248830371	0.252094972067039\\
12.5769248830371	0.252793296089385\\
12.6149823334965	0.252793296089385\\
12.6149823334965	0.253491620111732\\
12.6258890144841	0.253491620111732\\
12.6258890144841	0.254189944134078\\
12.6412322675634	0.254189944134078\\
12.6412322675634	0.254888268156425\\
12.6821896525176	0.254888268156425\\
12.6821896525176	0.255586592178771\\
12.6917602399416	0.255586592178771\\
12.6917602399416	0.256284916201117\\
12.6929924057129	0.256284916201117\\
12.6929924057129	0.256983240223464\\
12.6969579745168	0.256983240223464\\
12.6969579745168	0.25768156424581\\
12.7261882919675	0.25768156424581\\
12.7261882919675	0.258379888268156\\
12.7353587517247	0.258379888268156\\
12.7353587517247	0.259078212290503\\
12.7382196869153	0.259078212290503\\
12.7382196869153	0.259776536312849\\
12.759755544447	0.259776536312849\\
12.759755544447	0.260474860335196\\
12.776774676762	0.260474860335196\\
12.776774676762	0.261173184357542\\
12.8158298551135	0.261173184357542\\
12.8158298551135	0.261871508379888\\
12.8261371246994	0.261871508379888\\
12.8261371246994	0.262569832402235\\
12.8329034474427	0.262569832402235\\
12.8329034474427	0.263268156424581\\
12.8475673984462	0.263268156424581\\
12.8475673984462	0.263966480446927\\
12.877217798387	0.263966480446927\\
12.877217798387	0.264664804469274\\
12.8976150159291	0.264664804469274\\
12.8976150159291	0.26536312849162\\
12.9530866987216	0.26536312849162\\
12.9530866987216	0.266061452513966\\
12.9571287996431	0.266061452513966\\
12.9571287996431	0.266759776536313\\
12.9634995589747	0.266759776536313\\
12.9634995589747	0.267458100558659\\
13.0074190269898	0.267458100558659\\
13.0074190269898	0.268156424581006\\
13.0230220664458	0.268156424581006\\
13.0230220664458	0.268854748603352\\
13.0589708410444	0.268854748603352\\
13.0589708410444	0.269553072625698\\
13.0602975283252	0.269553072625698\\
13.0602975283252	0.270251396648045\\
13.0679250123545	0.270251396648045\\
13.0679250123545	0.270949720670391\\
13.0922517769503	0.270949720670391\\
13.0922517769503	0.271648044692737\\
13.1152076831996	0.271648044692737\\
13.1152076831996	0.272346368715084\\
13.1173627196104	0.272346368715084\\
13.1173627196104	0.27304469273743\\
13.1503166592526	0.27304469273743\\
13.1503166592526	0.273743016759777\\
13.165106763241	0.273743016759777\\
13.165106763241	0.274441340782123\\
13.1684038765519	0.274441340782123\\
13.1684038765519	0.275139664804469\\
13.187374481131	0.275139664804469\\
13.187374481131	0.275837988826816\\
13.2460750577154	0.275837988826816\\
13.2460750577154	0.276536312849162\\
13.2533025766103	0.276536312849162\\
13.2533025766103	0.277234636871508\\
13.2577374336567	0.277234636871508\\
13.2577374336567	0.277932960893855\\
13.3350948627467	0.277932960893855\\
13.3350948627467	0.278631284916201\\
13.3753539941752	0.278631284916201\\
13.3753539941752	0.279329608938547\\
13.4079366406498	0.279329608938547\\
13.4079366406498	0.280027932960894\\
13.4128789559763	0.280027932960894\\
13.4128789559763	0.28072625698324\\
13.4474934223803	0.28072625698324\\
13.4474934223803	0.281424581005587\\
13.4656251761452	0.281424581005587\\
13.4656251761452	0.282122905027933\\
13.4661760540879	0.282122905027933\\
13.4661760540879	0.282821229050279\\
13.4668632743531	0.282821229050279\\
13.4668632743531	0.283519553072626\\
13.4742085480763	0.283519553072626\\
13.4742085480763	0.284217877094972\\
13.5308144413163	0.284217877094972\\
13.5308144413163	0.284916201117318\\
13.56918348241	0.284916201117318\\
13.56918348241	0.285614525139665\\
13.5738174222272	0.285614525139665\\
13.5738174222272	0.286312849162011\\
13.5741552588821	0.286312849162011\\
13.5741552588821	0.287011173184358\\
13.5833326471224	0.287011173184358\\
13.5833326471224	0.287709497206704\\
13.6222860877942	0.287709497206704\\
13.6222860877942	0.28840782122905\\
13.6501082519165	0.28840782122905\\
13.6501082519165	0.289106145251397\\
13.6645979609546	0.289106145251397\\
13.6645979609546	0.289804469273743\\
13.6712423620559	0.289804469273743\\
13.6712423620559	0.290502793296089\\
13.6716793542634	0.290502793296089\\
13.6716793542634	0.291201117318436\\
13.6808772012239	0.291201117318436\\
13.6808772012239	0.291899441340782\\
13.6869299389317	0.291899441340782\\
13.6869299389317	0.292597765363128\\
13.6976779757457	0.292597765363128\\
13.6976779757457	0.293296089385475\\
13.712548146269	0.293296089385475\\
13.712548146269	0.293994413407821\\
13.715841621592	0.293994413407821\\
13.715841621592	0.294692737430168\\
13.7180745402097	0.294692737430168\\
13.7180745402097	0.295391061452514\\
13.770307250585	0.295391061452514\\
13.770307250585	0.29608938547486\\
13.7872160787949	0.29608938547486\\
13.7872160787949	0.296787709497207\\
13.8048423970079	0.296787709497207\\
13.8048423970079	0.297486033519553\\
13.8111770897809	0.297486033519553\\
13.8111770897809	0.298184357541899\\
13.8146011798463	0.298184357541899\\
13.8146011798463	0.298882681564246\\
13.8212460957543	0.298882681564246\\
13.8212460957543	0.299581005586592\\
13.8375922535872	0.299581005586592\\
13.8375922535872	0.300279329608939\\
13.8442172296817	0.300279329608939\\
13.8442172296817	0.300977653631285\\
13.8451595063997	0.300977653631285\\
13.8451595063997	0.301675977653631\\
13.8509174725772	0.301675977653631\\
13.8509174725772	0.302374301675978\\
13.8525451194666	0.302374301675978\\
13.8525451194666	0.303072625698324\\
13.8564115541469	0.303072625698324\\
13.8564115541469	0.30377094972067\\
13.9122029839274	0.30377094972067\\
13.9122029839274	0.304469273743017\\
13.9153626514025	0.304469273743017\\
13.9153626514025	0.305167597765363\\
13.929673316346	0.305167597765363\\
13.929673316346	0.305865921787709\\
13.9423698363006	0.305865921787709\\
13.9423698363006	0.306564245810056\\
13.9527235869228	0.306564245810056\\
13.9527235869228	0.307262569832402\\
13.9681618355676	0.307262569832402\\
13.9681618355676	0.307960893854749\\
13.9757025514109	0.307960893854749\\
13.9757025514109	0.308659217877095\\
13.9814656264427	0.308659217877095\\
13.9814656264427	0.309357541899441\\
13.9846921013841	0.309357541899441\\
13.9846921013841	0.310055865921788\\
13.9854000073978	0.310055865921788\\
13.9854000073978	0.310754189944134\\
13.9927605742465	0.310754189944134\\
13.9927605742465	0.31145251396648\\
14.0034787453483	0.31145251396648\\
14.0034787453483	0.312150837988827\\
14.0174494165574	0.312150837988827\\
14.0174494165574	0.312849162011173\\
14.0253260563326	0.312849162011173\\
14.0253260563326	0.31354748603352\\
14.0508385183698	0.31354748603352\\
14.0508385183698	0.314245810055866\\
14.0836021119829	0.314245810055866\\
14.0836021119829	0.314944134078212\\
14.0903962640423	0.314944134078212\\
14.0903962640423	0.315642458100559\\
14.0956410012255	0.315642458100559\\
14.0956410012255	0.316340782122905\\
14.1209337602349	0.316340782122905\\
14.1209337602349	0.317039106145251\\
14.1516712058132	0.317039106145251\\
14.1516712058132	0.317737430167598\\
14.1811072188209	0.317737430167598\\
14.1811072188209	0.318435754189944\\
14.2458163577017	0.318435754189944\\
14.2458163577017	0.319134078212291\\
14.3039637956384	0.319134078212291\\
14.3039637956384	0.319832402234637\\
14.3307671881519	0.319832402234637\\
14.3307671881519	0.320530726256983\\
14.3410145324069	0.320530726256983\\
14.3410145324069	0.32122905027933\\
14.342834825047	0.32122905027933\\
14.342834825047	0.321927374301676\\
14.3792655617209	0.321927374301676\\
14.3792655617209	0.322625698324022\\
14.3882624762572	0.322625698324022\\
14.3882624762572	0.323324022346369\\
14.4133100335473	0.323324022346369\\
14.4133100335473	0.324022346368715\\
14.4177678513564	0.324022346368715\\
14.4177678513564	0.324720670391061\\
14.4190966466425	0.324720670391061\\
14.4190966466425	0.325418994413408\\
14.4209864224752	0.325418994413408\\
14.4209864224752	0.326117318435754\\
14.4257766026514	0.326117318435754\\
14.4257766026514	0.326815642458101\\
14.444804175506	0.326815642458101\\
14.444804175506	0.327513966480447\\
14.4612029607427	0.327513966480447\\
14.4612029607427	0.328212290502793\\
14.4744129661254	0.328212290502793\\
14.4744129661254	0.32891061452514\\
14.4839066064749	0.32891061452514\\
14.4839066064749	0.329608938547486\\
14.5285134437598	0.329608938547486\\
14.5285134437598	0.330307262569832\\
14.5417017293407	0.330307262569832\\
14.5417017293407	0.331005586592179\\
14.5622312892372	0.331005586592179\\
14.5622312892372	0.331703910614525\\
14.5672261662341	0.331703910614525\\
14.5672261662341	0.332402234636872\\
14.619624277087	0.332402234636872\\
14.619624277087	0.333100558659218\\
14.6429032425332	0.333100558659218\\
14.6429032425332	0.333798882681564\\
14.6771737835082	0.333798882681564\\
14.6771737835082	0.334497206703911\\
14.6838074504998	0.334497206703911\\
14.6838074504998	0.335195530726257\\
14.71176292195	0.335195530726257\\
14.71176292195	0.335893854748603\\
14.7518119139136	0.335893854748603\\
14.7518119139136	0.33659217877095\\
14.7569294299166	0.33659217877095\\
14.7569294299166	0.337290502793296\\
14.7869673030032	0.337290502793296\\
14.7869673030032	0.337988826815642\\
14.8008255723762	0.337988826815642\\
14.8008255723762	0.338687150837989\\
14.8025932017843	0.338687150837989\\
14.8025932017843	0.339385474860335\\
14.8160432304978	0.339385474860335\\
14.8160432304978	0.340083798882682\\
14.816493990023	0.340083798882682\\
14.816493990023	0.340782122905028\\
14.817382357658	0.340782122905028\\
14.817382357658	0.341480446927374\\
14.8493562064167	0.341480446927374\\
14.8493562064167	0.342178770949721\\
14.8781333231763	0.342178770949721\\
14.8781333231763	0.342877094972067\\
14.893586093285	0.342877094972067\\
14.893586093285	0.343575418994413\\
14.9069495193688	0.343575418994413\\
14.9069495193688	0.34427374301676\\
14.9077297986077	0.34427374301676\\
14.9077297986077	0.344972067039106\\
14.9104469217403	0.344972067039106\\
14.9104469217403	0.345670391061453\\
14.914056607354	0.345670391061453\\
14.914056607354	0.346368715083799\\
14.9258010826126	0.346368715083799\\
14.9258010826126	0.347067039106145\\
14.9322755482873	0.347067039106145\\
14.9322755482873	0.347765363128492\\
14.9486740368889	0.347765363128492\\
14.9486740368889	0.348463687150838\\
14.9633304789531	0.348463687150838\\
14.9633304789531	0.349162011173184\\
14.9939597231545	0.349162011173184\\
14.9939597231545	0.349860335195531\\
15.0114318051998	0.349860335195531\\
15.0114318051998	0.350558659217877\\
15.0164101897788	0.350558659217877\\
15.0164101897788	0.351256983240223\\
15.0182603938139	0.351256983240223\\
15.0182603938139	0.35195530726257\\
15.0512281532214	0.35195530726257\\
15.0512281532214	0.352653631284916\\
15.0531124081095	0.352653631284916\\
15.0531124081095	0.353351955307263\\
15.0675635940646	0.353351955307263\\
15.0675635940646	0.354050279329609\\
15.1286521089036	0.354050279329609\\
15.1286521089036	0.354748603351955\\
15.131803129112	0.354748603351955\\
15.131803129112	0.355446927374302\\
15.2310975297559	0.355446927374302\\
15.2310975297559	0.356145251396648\\
15.2346207439344	0.356145251396648\\
15.2346207439344	0.356843575418994\\
15.2375407271347	0.356843575418994\\
15.2375407271347	0.357541899441341\\
15.2547903477221	0.357541899441341\\
15.2547903477221	0.358240223463687\\
15.2670059877698	0.358240223463687\\
15.2670059877698	0.358938547486034\\
15.2833598357708	0.358938547486034\\
15.2833598357708	0.35963687150838\\
15.3273578331468	0.35963687150838\\
15.3273578331468	0.360335195530726\\
15.363853567539	0.360335195530726\\
15.363853567539	0.361033519553073\\
15.3786943149549	0.361033519553073\\
15.3786943149549	0.361731843575419\\
15.4087281331502	0.361731843575419\\
15.4087281331502	0.362430167597765\\
15.4114951861255	0.362430167597765\\
15.4114951861255	0.363128491620112\\
15.4426660305689	0.363128491620112\\
15.4426660305689	0.363826815642458\\
15.4554709975435	0.363826815642458\\
15.4554709975435	0.364525139664804\\
15.468015763645	0.364525139664804\\
15.468015763645	0.365223463687151\\
15.501483443396	0.365223463687151\\
15.501483443396	0.365921787709497\\
15.5426489064943	0.365921787709497\\
15.5426489064943	0.366620111731844\\
15.5712928264508	0.366620111731844\\
15.5712928264508	0.36731843575419\\
15.5884984672119	0.36731843575419\\
15.5884984672119	0.368016759776536\\
15.6377740072303	0.368016759776536\\
15.6377740072303	0.368715083798883\\
15.6519927291232	0.368715083798883\\
15.6519927291232	0.369413407821229\\
15.6601993329088	0.369413407821229\\
15.6601993329088	0.370111731843575\\
15.6603351397162	0.370111731843575\\
15.6603351397162	0.370810055865922\\
15.6834821937907	0.370810055865922\\
15.6834821937907	0.371508379888268\\
15.715472434161	0.371508379888268\\
15.715472434161	0.372206703910615\\
15.7256477115682	0.372206703910615\\
15.7256477115682	0.372905027932961\\
15.7425354939484	0.372905027932961\\
15.7425354939484	0.373603351955307\\
15.7485604261812	0.373603351955307\\
15.7485604261812	0.374301675977654\\
15.753639125055	0.374301675977654\\
15.753639125055	0.375\\
15.7549077802648	0.375\\
15.7549077802648	0.375698324022346\\
15.7666741485411	0.375698324022346\\
15.7666741485411	0.376396648044693\\
15.7893103014118	0.376396648044693\\
15.7893103014118	0.377094972067039\\
15.814632853854	0.377094972067039\\
15.814632853854	0.377793296089385\\
15.8328656405962	0.377793296089385\\
15.8328656405962	0.378491620111732\\
15.8512700398758	0.378491620111732\\
15.8512700398758	0.379189944134078\\
15.8854785612301	0.379189944134078\\
15.8854785612301	0.379888268156425\\
15.9191683760218	0.379888268156425\\
15.9191683760218	0.380586592178771\\
15.9449631718202	0.380586592178771\\
15.9449631718202	0.381284916201117\\
15.9645608582361	0.381284916201117\\
15.9645608582361	0.381983240223464\\
15.9670431726706	0.381983240223464\\
15.9670431726706	0.38268156424581\\
16.0041188208187	0.38268156424581\\
16.0041188208187	0.383379888268156\\
16.0287157992549	0.383379888268156\\
16.0287157992549	0.384078212290503\\
16.0593924745673	0.384078212290503\\
16.0593924745673	0.384776536312849\\
16.077506546098	0.384776536312849\\
16.077506546098	0.385474860335196\\
16.0873870547263	0.385474860335196\\
16.0873870547263	0.386173184357542\\
16.1316842251463	0.386173184357542\\
16.1316842251463	0.386871508379888\\
16.1554606366455	0.386871508379888\\
16.1554606366455	0.387569832402235\\
16.1617013776349	0.387569832402235\\
16.1617013776349	0.388268156424581\\
16.207576880557	0.388268156424581\\
16.207576880557	0.388966480446927\\
16.2139403741891	0.388966480446927\\
16.2139403741891	0.389664804469274\\
16.2309946678157	0.389664804469274\\
16.2309946678157	0.39036312849162\\
16.2465477589322	0.39036312849162\\
16.2465477589322	0.391061452513966\\
16.2777564211997	0.391061452513966\\
16.2777564211997	0.391759776536313\\
16.2992447819344	0.391759776536313\\
16.2992447819344	0.392458100558659\\
16.3206628222812	0.392458100558659\\
16.3206628222812	0.393156424581006\\
16.3263904195696	0.393156424581006\\
16.3263904195696	0.393854748603352\\
16.3432163531524	0.393854748603352\\
16.3432163531524	0.394553072625698\\
16.3763726764852	0.394553072625698\\
16.3763726764852	0.395251396648045\\
16.3883292849734	0.395251396648045\\
16.3883292849734	0.395949720670391\\
16.3949975634663	0.395949720670391\\
16.3949975634663	0.396648044692737\\
16.4003209752957	0.396648044692737\\
16.4003209752957	0.397346368715084\\
16.4150371662658	0.397346368715084\\
16.4150371662658	0.39804469273743\\
16.4159171011833	0.39804469273743\\
16.4159171011833	0.398743016759777\\
16.4189728447469	0.398743016759777\\
16.4189728447469	0.399441340782123\\
16.4275518992627	0.399441340782123\\
16.4275518992627	0.400139664804469\\
16.4310197634424	0.400139664804469\\
16.4310197634424	0.400837988826816\\
16.4469643974726	0.400837988826816\\
16.4469643974726	0.401536312849162\\
16.4621370307147	0.401536312849162\\
16.4621370307147	0.402234636871508\\
16.4959733467604	0.402234636871508\\
16.4959733467604	0.402932960893855\\
16.5326146427087	0.402932960893855\\
16.5326146427087	0.403631284916201\\
16.5364463659985	0.403631284916201\\
16.5364463659985	0.404329608938547\\
16.5743485830271	0.404329608938547\\
16.5743485830271	0.405027932960894\\
16.6068357273152	0.405027932960894\\
16.6068357273152	0.40572625698324\\
16.624116774721	0.40572625698324\\
16.624116774721	0.406424581005587\\
16.6477074259118	0.406424581005587\\
16.6477074259118	0.407122905027933\\
16.6839769263109	0.407122905027933\\
16.6839769263109	0.407821229050279\\
16.6866511813162	0.407821229050279\\
16.6866511813162	0.408519553072626\\
16.7366890224485	0.408519553072626\\
16.7366890224485	0.409217877094972\\
16.7816365862759	0.409217877094972\\
16.7816365862759	0.409916201117318\\
16.8116720833942	0.409916201117318\\
16.8116720833942	0.410614525139665\\
16.8232337201161	0.410614525139665\\
16.8232337201161	0.411312849162011\\
16.8442137629328	0.411312849162011\\
16.8442137629328	0.412011173184358\\
16.853342650068	0.412011173184358\\
16.853342650068	0.412709497206704\\
16.857742007344	0.412709497206704\\
16.857742007344	0.41340782122905\\
16.8731330890962	0.41340782122905\\
16.8731330890962	0.414106145251397\\
16.877078692163	0.414106145251397\\
16.877078692163	0.414804469273743\\
16.8786926560458	0.414804469273743\\
16.8786926560458	0.415502793296089\\
16.8825056428091	0.415502793296089\\
16.8825056428091	0.416201117318436\\
16.9142408538954	0.416201117318436\\
16.9142408538954	0.416899441340782\\
16.9301888467192	0.416899441340782\\
16.9301888467192	0.417597765363128\\
16.9689329730445	0.417597765363128\\
16.9689329730445	0.418296089385475\\
16.9740723183318	0.418296089385475\\
16.9740723183318	0.418994413407821\\
16.9740837246442	0.418994413407821\\
16.9740837246442	0.419692737430168\\
16.9932146717385	0.419692737430168\\
16.9932146717385	0.420391061452514\\
17.0041058165196	0.420391061452514\\
17.0041058165196	0.42108938547486\\
17.0195170123189	0.42108938547486\\
17.0195170123189	0.421787709497207\\
17.069592943299	0.421787709497207\\
17.069592943299	0.422486033519553\\
17.1007448308733	0.422486033519553\\
17.1007448308733	0.423184357541899\\
17.1300671071916	0.423184357541899\\
17.1300671071916	0.423882681564246\\
17.1452636995769	0.423882681564246\\
17.1452636995769	0.424581005586592\\
17.1686068185624	0.424581005586592\\
17.1686068185624	0.425279329608939\\
17.1748668988014	0.425279329608939\\
17.1748668988014	0.425977653631285\\
17.1785908859797	0.425977653631285\\
17.1785908859797	0.426675977653631\\
17.2295956416868	0.426675977653631\\
17.2295956416868	0.427374301675978\\
17.2376377841756	0.427374301675978\\
17.2376377841756	0.428072625698324\\
17.306301300054	0.428072625698324\\
17.306301300054	0.42877094972067\\
17.325946125563	0.42877094972067\\
17.325946125563	0.429469273743017\\
17.3813316777451	0.429469273743017\\
17.3813316777451	0.430167597765363\\
17.4001309552921	0.430167597765363\\
17.4001309552921	0.430865921787709\\
17.4391312775285	0.430865921787709\\
17.4391312775285	0.431564245810056\\
17.4460141174572	0.431564245810056\\
17.4460141174572	0.432262569832402\\
17.4843863524983	0.432262569832402\\
17.4843863524983	0.432960893854749\\
17.4872044852226	0.432960893854749\\
17.4872044852226	0.433659217877095\\
17.5141869610519	0.433659217877095\\
17.5141869610519	0.434357541899441\\
17.5159933957882	0.434357541899441\\
17.5159933957882	0.435055865921788\\
17.5177482761316	0.435055865921788\\
17.5177482761316	0.435754189944134\\
17.5398421493472	0.435754189944134\\
17.5398421493472	0.43645251396648\\
17.5675724152947	0.43645251396648\\
17.5675724152947	0.437150837988827\\
17.5941495880513	0.437150837988827\\
17.5941495880513	0.437849162011173\\
17.6566789790848	0.437849162011173\\
17.6566789790848	0.43854748603352\\
17.6692810665326	0.43854748603352\\
17.6692810665326	0.439245810055866\\
17.6870023711859	0.439245810055866\\
17.6870023711859	0.439944134078212\\
17.7096627642863	0.439944134078212\\
17.7096627642863	0.440642458100559\\
17.7243356217321	0.440642458100559\\
17.7243356217321	0.441340782122905\\
17.7268691559032	0.441340782122905\\
17.7268691559032	0.442039106145251\\
17.729801337682	0.442039106145251\\
17.729801337682	0.442737430167598\\
17.7575342341508	0.442737430167598\\
17.7575342341508	0.443435754189944\\
17.7600614795237	0.443435754189944\\
17.7600614795237	0.444134078212291\\
17.7604677228503	0.444134078212291\\
17.7604677228503	0.444832402234637\\
17.7841233288252	0.444832402234637\\
17.7841233288252	0.445530726256983\\
17.8613016283588	0.445530726256983\\
17.8613016283588	0.44622905027933\\
17.873582708731	0.44622905027933\\
17.873582708731	0.446927374301676\\
17.8848006861237	0.446927374301676\\
17.8848006861237	0.447625698324022\\
17.8970038896552	0.447625698324022\\
17.8970038896552	0.448324022346369\\
17.9120732992561	0.448324022346369\\
17.9120732992561	0.449022346368715\\
17.9253101356267	0.449022346368715\\
17.9253101356267	0.449720670391061\\
17.945535476691	0.449720670391061\\
17.945535476691	0.450418994413408\\
17.9500110557823	0.450418994413408\\
17.9500110557823	0.451117318435754\\
17.9597698904122	0.451117318435754\\
17.9597698904122	0.451815642458101\\
17.967535812114	0.451815642458101\\
17.967535812114	0.452513966480447\\
17.97094165448	0.452513966480447\\
17.97094165448	0.453212290502793\\
18.0320406505445	0.453212290502793\\
18.0320406505445	0.45391061452514\\
18.1358642398505	0.45391061452514\\
18.1358642398505	0.454608938547486\\
18.1415123520473	0.454608938547486\\
18.1415123520473	0.455307262569832\\
18.1616230239523	0.455307262569832\\
18.1616230239523	0.456005586592179\\
18.1946007171989	0.456005586592179\\
18.1946007171989	0.456703910614525\\
18.1965717632954	0.456703910614525\\
18.1965717632954	0.457402234636872\\
18.2048870042074	0.457402234636872\\
18.2048870042074	0.458100558659218\\
18.204961068466	0.458100558659218\\
18.204961068466	0.458798882681564\\
18.2123637627502	0.458798882681564\\
18.2123637627502	0.459497206703911\\
18.241144954793	0.459497206703911\\
18.241144954793	0.460195530726257\\
18.2889056063561	0.460195530726257\\
18.2889056063561	0.460893854748603\\
18.3455082391249	0.460893854748603\\
18.3455082391249	0.46159217877095\\
18.3791724680147	0.46159217877095\\
18.3791724680147	0.462290502793296\\
18.384208883815	0.462290502793296\\
18.384208883815	0.462988826815642\\
18.3897477464711	0.462988826815642\\
18.3897477464711	0.463687150837989\\
18.3958618319882	0.463687150837989\\
18.3958618319882	0.464385474860335\\
18.3985153057906	0.464385474860335\\
18.3985153057906	0.465083798882682\\
18.4147838595437	0.465083798882682\\
18.4147838595437	0.465782122905028\\
18.4239978399998	0.465782122905028\\
18.4239978399998	0.466480446927374\\
18.4266884906947	0.466480446927374\\
18.4266884906947	0.467178770949721\\
18.4691895764598	0.467178770949721\\
18.4691895764598	0.467877094972067\\
18.5024817374884	0.467877094972067\\
18.5024817374884	0.468575418994413\\
18.5047310953476	0.468575418994413\\
18.5047310953476	0.46927374301676\\
18.5072535485425	0.46927374301676\\
18.5072535485425	0.469972067039106\\
18.5078325284936	0.469972067039106\\
18.5078325284936	0.470670391061453\\
18.52128879582	0.470670391061453\\
18.52128879582	0.471368715083799\\
18.5492659229744	0.471368715083799\\
18.5492659229744	0.472067039106145\\
18.5532588523995	0.472067039106145\\
18.5532588523995	0.472765363128492\\
18.5551939598724	0.472765363128492\\
18.5551939598724	0.473463687150838\\
18.586107229046	0.473463687150838\\
18.586107229046	0.474162011173184\\
18.6100859274654	0.474162011173184\\
18.6100859274654	0.474860335195531\\
18.6131341777816	0.474860335195531\\
18.6131341777816	0.475558659217877\\
18.6491299209371	0.475558659217877\\
18.6491299209371	0.476256983240223\\
18.7014231926237	0.476256983240223\\
18.7014231926237	0.47695530726257\\
18.7141378070938	0.47695530726257\\
18.7141378070938	0.477653631284916\\
18.7481543848242	0.477653631284916\\
18.7481543848242	0.478351955307263\\
18.8079381706298	0.478351955307263\\
18.8079381706298	0.479050279329609\\
18.8792836172159	0.479050279329609\\
18.8792836172159	0.479748603351955\\
18.9386344052048	0.479748603351955\\
18.9386344052048	0.480446927374302\\
19.0112585333818	0.480446927374302\\
19.0112585333818	0.481145251396648\\
19.0190099662695	0.481145251396648\\
19.0190099662695	0.481843575418994\\
19.0208483773996	0.481843575418994\\
19.0208483773996	0.482541899441341\\
19.0343001693799	0.482541899441341\\
19.0343001693799	0.483240223463687\\
19.0364379721222	0.483240223463687\\
19.0364379721222	0.483938547486034\\
19.0491803843144	0.483938547486034\\
19.0491803843144	0.48463687150838\\
19.087263655782	0.48463687150838\\
19.087263655782	0.485335195530726\\
19.1174815955824	0.485335195530726\\
19.1174815955824	0.486033519553073\\
19.1703058751786	0.486033519553073\\
19.1703058751786	0.486731843575419\\
19.1785684540119	0.486731843575419\\
19.1785684540119	0.487430167597765\\
19.1841195614405	0.487430167597765\\
19.1841195614405	0.488128491620112\\
19.1920731201329	0.488128491620112\\
19.1920731201329	0.488826815642458\\
19.2040609550249	0.488826815642458\\
19.2040609550249	0.489525139664804\\
19.2147207440973	0.489525139664804\\
19.2147207440973	0.490223463687151\\
19.2433737818565	0.490223463687151\\
19.2433737818565	0.490921787709497\\
19.2651477575353	0.490921787709497\\
19.2651477575353	0.491620111731844\\
19.2676249563606	0.491620111731844\\
19.2676249563606	0.49231843575419\\
19.2811222704347	0.49231843575419\\
19.2811222704347	0.493016759776536\\
19.3285891052003	0.493016759776536\\
19.3285891052003	0.493715083798883\\
19.3347109753201	0.493715083798883\\
19.3347109753201	0.494413407821229\\
19.3387714427406	0.494413407821229\\
19.3387714427406	0.495111731843575\\
19.3461837297841	0.495111731843575\\
19.3461837297841	0.495810055865922\\
19.3636805350601	0.495810055865922\\
19.3636805350601	0.496508379888268\\
19.3729627605442	0.496508379888268\\
19.3729627605442	0.497206703910615\\
19.4063227468289	0.497206703910615\\
19.4063227468289	0.497905027932961\\
19.412698422137	0.497905027932961\\
19.412698422137	0.498603351955307\\
19.4573827744016	0.498603351955307\\
19.4573827744016	0.499301675977654\\
19.484262312625	0.499301675977654\\
19.484262312625	0.5\\
19.4956315763178	0.5\\
19.4956315763178	0.500698324022346\\
19.541957835509	0.500698324022346\\
19.541957835509	0.501396648044693\\
19.5420314388612	0.501396648044693\\
19.5420314388612	0.502094972067039\\
19.550677750196	0.502094972067039\\
19.550677750196	0.502793296089385\\
19.5986429091449	0.502793296089385\\
19.5986429091449	0.503491620111732\\
19.7270959059264	0.503491620111732\\
19.7270959059264	0.504189944134078\\
19.7483029757338	0.504189944134078\\
19.7483029757338	0.504888268156425\\
19.7588954737197	0.504888268156425\\
19.7588954737197	0.505586592178771\\
19.7692380864981	0.505586592178771\\
19.7692380864981	0.506284916201117\\
19.7807748548087	0.506284916201117\\
19.7807748548087	0.506983240223464\\
19.8034124185496	0.506983240223464\\
19.8034124185496	0.50768156424581\\
19.8087798736257	0.50768156424581\\
19.8087798736257	0.508379888268156\\
19.8157935947752	0.508379888268156\\
19.8157935947752	0.509078212290503\\
19.8606600897733	0.509078212290503\\
19.8606600897733	0.509776536312849\\
19.9181797423472	0.509776536312849\\
19.9181797423472	0.510474860335196\\
20.0204510682478	0.510474860335196\\
20.0204510682478	0.511173184357542\\
20.0629182529395	0.511173184357542\\
20.0629182529395	0.511871508379888\\
20.0674026170196	0.511871508379888\\
20.0674026170196	0.512569832402235\\
20.0821567918179	0.512569832402235\\
20.0821567918179	0.513268156424581\\
20.0962651969988	0.513268156424581\\
20.0962651969988	0.513966480446927\\
20.1101637160086	0.513966480446927\\
20.1101637160086	0.514664804469274\\
20.1386266840838	0.514664804469274\\
20.1386266840838	0.51536312849162\\
20.1396365290435	0.51536312849162\\
20.1396365290435	0.516061452513967\\
20.1689816653784	0.516061452513967\\
20.1689816653784	0.516759776536313\\
20.1831748550396	0.516759776536313\\
20.1831748550396	0.517458100558659\\
20.2206203931683	0.517458100558659\\
20.2206203931683	0.518156424581006\\
20.2385206591836	0.518156424581006\\
20.2385206591836	0.518854748603352\\
20.2428028511469	0.518854748603352\\
20.2428028511469	0.519553072625698\\
20.2557775892506	0.519553072625698\\
20.2557775892506	0.520251396648045\\
20.2586551308567	0.520251396648045\\
20.2586551308567	0.520949720670391\\
20.3356952091843	0.520949720670391\\
20.3356952091843	0.521648044692737\\
20.3594187904493	0.521648044692737\\
20.3594187904493	0.522346368715084\\
20.3645739859445	0.522346368715084\\
20.3645739859445	0.52304469273743\\
20.3923451762634	0.52304469273743\\
20.3923451762634	0.523743016759777\\
20.3934787365105	0.523743016759777\\
20.3934787365105	0.524441340782123\\
20.4108514862602	0.524441340782123\\
20.4108514862602	0.525139664804469\\
20.4639698906604	0.525139664804469\\
20.4639698906604	0.525837988826816\\
20.4696473316822	0.525837988826816\\
20.4696473316822	0.526536312849162\\
20.5055082543144	0.526536312849162\\
20.5055082543144	0.527234636871508\\
20.5074471151001	0.527234636871508\\
20.5074471151001	0.527932960893855\\
20.5663353804635	0.527932960893855\\
20.5663353804635	0.528631284916201\\
20.5877469784196	0.528631284916201\\
20.5877469784196	0.529329608938548\\
20.6495498408954	0.529329608938548\\
20.6495498408954	0.530027932960894\\
20.7034340367681	0.530027932960894\\
20.7034340367681	0.53072625698324\\
20.705406677023	0.53072625698324\\
20.705406677023	0.531424581005587\\
20.7337163195892	0.531424581005587\\
20.7337163195892	0.532122905027933\\
20.737487506282	0.532122905027933\\
20.737487506282	0.532821229050279\\
20.7388620633218	0.532821229050279\\
20.7388620633218	0.533519553072626\\
20.7438878019575	0.533519553072626\\
20.7438878019575	0.534217877094972\\
20.7574314837213	0.534217877094972\\
20.7574314837213	0.534916201117318\\
20.8082625998954	0.534916201117318\\
20.8082625998954	0.535614525139665\\
20.8178413302192	0.535614525139665\\
20.8178413302192	0.536312849162011\\
20.8489335577753	0.536312849162011\\
20.8489335577753	0.537011173184358\\
20.8700638933823	0.537011173184358\\
20.8700638933823	0.537709497206704\\
20.89467236465	0.537709497206704\\
20.89467236465	0.53840782122905\\
20.9323065431339	0.53840782122905\\
20.9323065431339	0.539106145251397\\
20.9342724531113	0.539106145251397\\
20.9342724531113	0.539804469273743\\
20.9995105955424	0.539804469273743\\
20.9995105955424	0.540502793296089\\
21.0471718670322	0.540502793296089\\
21.0471718670322	0.541201117318436\\
21.0643237705191	0.541201117318436\\
21.0643237705191	0.541899441340782\\
21.1135843011656	0.541899441340782\\
21.1135843011656	0.542597765363129\\
21.1304267924939	0.542597765363129\\
21.1304267924939	0.543296089385475\\
21.1325765635022	0.543296089385475\\
21.1325765635022	0.543994413407821\\
21.1358774039264	0.543994413407821\\
21.1358774039264	0.544692737430168\\
21.154567435107	0.544692737430168\\
21.154567435107	0.545391061452514\\
21.1607764610031	0.545391061452514\\
21.1607764610031	0.54608938547486\\
21.1839038220774	0.54608938547486\\
21.1839038220774	0.546787709497207\\
21.1867824344333	0.546787709497207\\
21.1867824344333	0.547486033519553\\
21.2223573588815	0.547486033519553\\
21.2223573588815	0.548184357541899\\
21.2395071950654	0.548184357541899\\
21.2395071950654	0.548882681564246\\
21.2414558376716	0.548882681564246\\
21.2414558376716	0.549581005586592\\
21.2935722191512	0.549581005586592\\
21.2935722191512	0.550279329608939\\
21.3051120322542	0.550279329608939\\
21.3051120322542	0.550977653631285\\
21.3187290021645	0.550977653631285\\
21.3187290021645	0.551675977653631\\
21.3251012750827	0.551675977653631\\
21.3251012750827	0.552374301675978\\
21.3343403639456	0.552374301675978\\
21.3343403639456	0.553072625698324\\
21.3448097484893	0.553072625698324\\
21.3448097484893	0.55377094972067\\
21.3586853916687	0.55377094972067\\
21.3586853916687	0.554469273743017\\
21.4625118644786	0.554469273743017\\
21.4625118644786	0.555167597765363\\
21.4632170869775	0.555167597765363\\
21.4632170869775	0.55586592178771\\
21.5057303102566	0.55586592178771\\
21.5057303102566	0.556564245810056\\
21.5531754842586	0.556564245810056\\
21.5531754842586	0.557262569832402\\
21.5642785732837	0.557262569832402\\
21.5642785732837	0.557960893854749\\
21.5764421006871	0.557960893854749\\
21.5764421006871	0.558659217877095\\
21.5809730095186	0.558659217877095\\
21.5809730095186	0.559357541899441\\
21.6006503442525	0.559357541899441\\
21.6006503442525	0.560055865921788\\
21.6076472620052	0.560055865921788\\
21.6076472620052	0.560754189944134\\
21.6204823114277	0.560754189944134\\
21.6204823114277	0.56145251396648\\
21.6545223742081	0.56145251396648\\
21.6545223742081	0.562150837988827\\
21.6615178880834	0.562150837988827\\
21.6615178880834	0.562849162011173\\
21.6683273958824	0.562849162011173\\
21.6683273958824	0.56354748603352\\
21.6740699122527	0.56354748603352\\
21.6740699122527	0.564245810055866\\
21.6769718388256	0.564245810055866\\
21.6769718388256	0.564944134078212\\
21.6860994534657	0.564944134078212\\
21.6860994534657	0.565642458100559\\
21.7155318591393	0.565642458100559\\
21.7155318591393	0.566340782122905\\
21.7341519112103	0.566340782122905\\
21.7341519112103	0.567039106145251\\
21.7705195220709	0.567039106145251\\
21.7705195220709	0.567737430167598\\
21.8917700353574	0.567737430167598\\
21.8917700353574	0.568435754189944\\
21.9184717380562	0.568435754189944\\
21.9184717380562	0.56913407821229\\
21.922076215439	0.56913407821229\\
21.922076215439	0.569832402234637\\
21.9268507024051	0.569832402234637\\
21.9268507024051	0.570530726256983\\
21.930525848219	0.570530726256983\\
21.930525848219	0.57122905027933\\
21.9426884940201	0.57122905027933\\
21.9426884940201	0.571927374301676\\
21.957052149258	0.571927374301676\\
21.957052149258	0.572625698324022\\
21.9616235043926	0.572625698324022\\
21.9616235043926	0.573324022346369\\
21.962914045892	0.573324022346369\\
21.962914045892	0.574022346368715\\
21.9636740568352	0.574022346368715\\
21.9636740568352	0.574720670391061\\
21.9813138119689	0.574720670391061\\
21.9813138119689	0.575418994413408\\
22.0510327289091	0.575418994413408\\
22.0510327289091	0.576117318435754\\
22.0681443090186	0.576117318435754\\
22.0681443090186	0.576815642458101\\
22.0773698942482	0.576815642458101\\
22.0773698942482	0.577513966480447\\
22.2129357161378	0.577513966480447\\
22.2129357161378	0.578212290502793\\
22.2224176023451	0.578212290502793\\
22.2224176023451	0.57891061452514\\
22.2300695561058	0.57891061452514\\
22.2300695561058	0.579608938547486\\
22.2526906819014	0.579608938547486\\
22.2526906819014	0.580307262569832\\
22.2747410334264	0.580307262569832\\
22.2747410334264	0.581005586592179\\
22.280783754359	0.581005586592179\\
22.280783754359	0.581703910614525\\
22.3073588676687	0.581703910614525\\
22.3073588676687	0.582402234636871\\
22.414229706994	0.582402234636871\\
22.414229706994	0.583100558659218\\
22.4536342100402	0.583100558659218\\
22.4536342100402	0.583798882681564\\
22.5235692722831	0.583798882681564\\
22.5235692722831	0.584497206703911\\
22.5387093127037	0.584497206703911\\
22.5387093127037	0.585195530726257\\
22.5497499949045	0.585195530726257\\
22.5497499949045	0.585893854748603\\
22.6515999977383	0.585893854748603\\
22.6515999977383	0.58659217877095\\
22.6853446121738	0.58659217877095\\
22.6853446121738	0.587290502793296\\
22.7654410894779	0.587290502793296\\
22.7654410894779	0.587988826815642\\
22.7664516140516	0.587988826815642\\
22.7664516140516	0.588687150837989\\
22.8290632855063	0.588687150837989\\
22.8290632855063	0.589385474860335\\
23.0539212247621	0.589385474860335\\
23.0539212247621	0.590083798882682\\
23.0706929063464	0.590083798882682\\
23.0706929063464	0.590782122905028\\
23.1040364242663	0.590782122905028\\
23.1040364242663	0.591480446927374\\
23.1060830289706	0.591480446927374\\
23.1060830289706	0.592178770949721\\
23.1399625319339	0.592178770949721\\
23.1399625319339	0.592877094972067\\
23.1466031408948	0.592877094972067\\
23.1466031408948	0.593575418994413\\
23.1850633122457	0.593575418994413\\
23.1850633122457	0.59427374301676\\
23.2082491010385	0.59427374301676\\
23.2082491010385	0.594972067039106\\
23.239263650252	0.594972067039106\\
23.239263650252	0.595670391061452\\
23.2407812963739	0.595670391061452\\
23.2407812963739	0.596368715083799\\
23.2734856019021	0.596368715083799\\
23.2734856019021	0.597067039106145\\
23.2782256305549	0.597067039106145\\
23.2782256305549	0.597765363128492\\
23.3431968890383	0.597765363128492\\
23.3431968890383	0.598463687150838\\
23.3466358327488	0.598463687150838\\
23.3466358327488	0.599162011173184\\
23.4846811671523	0.599162011173184\\
23.4846811671523	0.599860335195531\\
23.564498847135	0.599860335195531\\
23.564498847135	0.600558659217877\\
23.5984729859194	0.600558659217877\\
23.5984729859194	0.601256983240223\\
23.6086332844677	0.601256983240223\\
23.6086332844677	0.60195530726257\\
23.6952087808271	0.60195530726257\\
23.6952087808271	0.602653631284916\\
23.8837563025541	0.602653631284916\\
23.8837563025541	0.603351955307263\\
23.9236433411679	0.603351955307263\\
23.9236433411679	0.604050279329609\\
23.963686530149	0.604050279329609\\
23.963686530149	0.604748603351955\\
23.9705888465773	0.604748603351955\\
23.9705888465773	0.605446927374302\\
23.9996984995999	0.605446927374302\\
23.9996984995999	0.606145251396648\\
24.0225608568679	0.606145251396648\\
24.0225608568679	0.606843575418994\\
24.0318039880586	0.606843575418994\\
24.0318039880586	0.607541899441341\\
24.0792130471666	0.607541899441341\\
24.0792130471666	0.608240223463687\\
24.0934279047696	0.608240223463687\\
24.0934279047696	0.608938547486033\\
24.0943265660154	0.608938547486033\\
24.0943265660154	0.60963687150838\\
24.0949182633931	0.60963687150838\\
24.0949182633931	0.610335195530726\\
24.1111032557718	0.610335195530726\\
24.1111032557718	0.611033519553073\\
24.1402800557534	0.611033519553073\\
24.1402800557534	0.611731843575419\\
24.1733129556494	0.611731843575419\\
24.1733129556494	0.612430167597765\\
24.1918610817117	0.612430167597765\\
24.1918610817117	0.613128491620112\\
24.2170759117096	0.613128491620112\\
24.2170759117096	0.613826815642458\\
24.2492521457051	0.613826815642458\\
24.2492521457051	0.614525139664804\\
24.2940354142932	0.614525139664804\\
24.2940354142932	0.615223463687151\\
24.3136862959376	0.615223463687151\\
24.3136862959376	0.615921787709497\\
24.3518822278714	0.615921787709497\\
24.3518822278714	0.616620111731844\\
24.3919672670852	0.616620111731844\\
24.3919672670852	0.61731843575419\\
24.4323512327494	0.61731843575419\\
24.4323512327494	0.618016759776536\\
24.5206347798012	0.618016759776536\\
24.5206347798012	0.618715083798883\\
24.543315018619	0.618715083798883\\
24.543315018619	0.619413407821229\\
24.5877967005721	0.619413407821229\\
24.5877967005721	0.620111731843575\\
24.6589928645394	0.620111731843575\\
24.6589928645394	0.620810055865922\\
24.6939268891118	0.620810055865922\\
24.6939268891118	0.621508379888268\\
24.7316623244858	0.621508379888268\\
24.7316623244858	0.622206703910615\\
24.7320837199946	0.622206703910615\\
24.7320837199946	0.622905027932961\\
24.8385785022965	0.622905027932961\\
24.8385785022965	0.623603351955307\\
24.9703665604685	0.623603351955307\\
24.9703665604685	0.624301675977654\\
25.0142626488885	0.624301675977654\\
25.0142626488885	0.625\\
25.0281380495964	0.625\\
25.0281380495964	0.625698324022346\\
25.0541000498251	0.625698324022346\\
25.0541000498251	0.626396648044693\\
25.0898142361508	0.626396648044693\\
25.0898142361508	0.627094972067039\\
25.1839828109311	0.627094972067039\\
25.1839828109311	0.627793296089385\\
25.2081950877369	0.627793296089385\\
25.2081950877369	0.628491620111732\\
25.3127036075504	0.628491620111732\\
25.3127036075504	0.629189944134078\\
25.3355445637428	0.629189944134078\\
25.3355445637428	0.629888268156425\\
25.3743739106651	0.629888268156425\\
25.3743739106651	0.630586592178771\\
25.4183815090089	0.630586592178771\\
25.4183815090089	0.631284916201117\\
25.4813695535908	0.631284916201117\\
25.4813695535908	0.631983240223464\\
25.4836256216058	0.631983240223464\\
25.4836256216058	0.63268156424581\\
25.5010314380955	0.63268156424581\\
25.5010314380955	0.633379888268156\\
25.515187707982	0.633379888268156\\
25.515187707982	0.634078212290503\\
25.5710035804506	0.634078212290503\\
25.5710035804506	0.634776536312849\\
25.5736052968303	0.634776536312849\\
25.5736052968303	0.635474860335196\\
25.632004490327	0.635474860335196\\
25.632004490327	0.636173184357542\\
25.6365584907148	0.636173184357542\\
25.6365584907148	0.636871508379888\\
25.7371834110421	0.636871508379888\\
25.7371834110421	0.637569832402235\\
25.9175765985791	0.637569832402235\\
25.9175765985791	0.638268156424581\\
26.0114232863917	0.638268156424581\\
26.0114232863917	0.638966480446927\\
26.0252928478462	0.638966480446927\\
26.0252928478462	0.639664804469274\\
26.0303055848346	0.639664804469274\\
26.0303055848346	0.64036312849162\\
26.037769496147	0.64036312849162\\
26.037769496147	0.641061452513967\\
26.0850267150134	0.641061452513967\\
26.0850267150134	0.641759776536313\\
26.1090030127929	0.641759776536313\\
26.1090030127929	0.642458100558659\\
26.1534671441069	0.642458100558659\\
26.1534671441069	0.643156424581006\\
26.2010192990271	0.643156424581006\\
26.2010192990271	0.643854748603352\\
26.3189449115935	0.643854748603352\\
26.3189449115935	0.644553072625698\\
26.3271802722281	0.644553072625698\\
26.3271802722281	0.645251396648045\\
26.34610670275	0.645251396648045\\
26.34610670275	0.645949720670391\\
26.4081202363655	0.645949720670391\\
26.4081202363655	0.646648044692737\\
26.4503174301128	0.646648044692737\\
26.4503174301128	0.647346368715084\\
26.5408827648671	0.647346368715084\\
26.5408827648671	0.64804469273743\\
26.6691466177056	0.64804469273743\\
26.6691466177056	0.648743016759777\\
26.7724598565994	0.648743016759777\\
26.7724598565994	0.649441340782123\\
26.7991371596638	0.649441340782123\\
26.7991371596638	0.650139664804469\\
26.8425043023841	0.650139664804469\\
26.8425043023841	0.650837988826816\\
26.8924054035717	0.650837988826816\\
26.8924054035717	0.651536312849162\\
26.9572038303018	0.651536312849162\\
26.9572038303018	0.652234636871508\\
26.9846369837129	0.652234636871508\\
26.9846369837129	0.652932960893855\\
26.996819877887	0.652932960893855\\
26.996819877887	0.653631284916201\\
27.067977875959	0.653631284916201\\
27.067977875959	0.654329608938548\\
27.0909767421091	0.654329608938548\\
27.0909767421091	0.655027932960894\\
27.1055606244003	0.655027932960894\\
27.1055606244003	0.65572625698324\\
27.2111651163742	0.65572625698324\\
27.2111651163742	0.656424581005587\\
27.236981648728	0.656424581005587\\
27.236981648728	0.657122905027933\\
27.3660807250734	0.657122905027933\\
27.3660807250734	0.657821229050279\\
27.4583903833468	0.657821229050279\\
27.4583903833468	0.658519553072626\\
27.4759610918887	0.658519553072626\\
27.4759610918887	0.659217877094972\\
27.5094652499449	0.659217877094972\\
27.5094652499449	0.659916201117318\\
27.5102403057238	0.659916201117318\\
27.5102403057238	0.660614525139665\\
27.5120577878742	0.660614525139665\\
27.5120577878742	0.661312849162011\\
27.5244069079796	0.661312849162011\\
27.5244069079796	0.662011173184358\\
27.5577591857188	0.662011173184358\\
27.5577591857188	0.662709497206704\\
27.6092301639951	0.662709497206704\\
27.6092301639951	0.66340782122905\\
27.6427035738425	0.66340782122905\\
27.6427035738425	0.664106145251397\\
27.6983446670468	0.664106145251397\\
27.6983446670468	0.664804469273743\\
27.7291800456901	0.664804469273743\\
27.7291800456901	0.665502793296089\\
27.7488349093363	0.665502793296089\\
27.7488349093363	0.666201117318436\\
27.8385481736751	0.666201117318436\\
27.8385481736751	0.666899441340782\\
27.8661540610496	0.666899441340782\\
27.8661540610496	0.667597765363129\\
27.8739292677413	0.667597765363129\\
27.8739292677413	0.668296089385475\\
27.9828487338969	0.668296089385475\\
27.9828487338969	0.668994413407821\\
28.0901333645411	0.668994413407821\\
28.0901333645411	0.669692737430168\\
28.1290304949926	0.669692737430168\\
28.1290304949926	0.670391061452514\\
28.1860682521925	0.670391061452514\\
28.1860682521925	0.67108938547486\\
28.2191566729024	0.67108938547486\\
28.2191566729024	0.671787709497207\\
28.2343069337265	0.671787709497207\\
28.2343069337265	0.672486033519553\\
28.2352673002404	0.672486033519553\\
28.2352673002404	0.673184357541899\\
28.2612840684524	0.673184357541899\\
28.2612840684524	0.673882681564246\\
28.2771407256816	0.673882681564246\\
28.2771407256816	0.674581005586592\\
28.2922696892609	0.674581005586592\\
28.2922696892609	0.675279329608939\\
28.31446604729	0.675279329608939\\
28.31446604729	0.675977653631285\\
28.3490427896381	0.675977653631285\\
28.3490427896381	0.676675977653631\\
28.3636322701333	0.676675977653631\\
28.3636322701333	0.677374301675978\\
28.3795290940571	0.677374301675978\\
28.3795290940571	0.678072625698324\\
28.4087053348001	0.678072625698324\\
28.4087053348001	0.67877094972067\\
28.4367277652427	0.67877094972067\\
28.4367277652427	0.679469273743017\\
28.4932491844116	0.679469273743017\\
28.4932491844116	0.680167597765363\\
28.6464176301406	0.680167597765363\\
28.6464176301406	0.68086592178771\\
28.6695805942031	0.68086592178771\\
28.6695805942031	0.681564245810056\\
28.6869078716367	0.681564245810056\\
28.6869078716367	0.682262569832402\\
28.7751083979537	0.682262569832402\\
28.7751083979537	0.682960893854749\\
28.7946349051247	0.682960893854749\\
28.7946349051247	0.683659217877095\\
28.84809990447	0.683659217877095\\
28.84809990447	0.684357541899441\\
28.8638975359385	0.684357541899441\\
28.8638975359385	0.685055865921788\\
28.9622595651592	0.685055865921788\\
28.9622595651592	0.685754189944134\\
29.0873251691792	0.685754189944134\\
29.0873251691792	0.68645251396648\\
29.1587718785134	0.68645251396648\\
29.1587718785134	0.687150837988827\\
29.1727999357363	0.687150837988827\\
29.1727999357363	0.687849162011173\\
29.2041182488207	0.687849162011173\\
29.2041182488207	0.68854748603352\\
29.2411333899702	0.68854748603352\\
29.2411333899702	0.689245810055866\\
29.2447134523774	0.689245810055866\\
29.2447134523774	0.689944134078212\\
29.2655743683941	0.689944134078212\\
29.2655743683941	0.690642458100559\\
29.2870292074255	0.690642458100559\\
29.2870292074255	0.691340782122905\\
29.2880853389662	0.691340782122905\\
29.2880853389662	0.692039106145251\\
29.5059833032	0.692039106145251\\
29.5059833032	0.692737430167598\\
29.5332674868633	0.692737430167598\\
29.5332674868633	0.693435754189944\\
29.5375869394619	0.693435754189944\\
29.5375869394619	0.69413407821229\\
29.5518123459742	0.69413407821229\\
29.5518123459742	0.694832402234637\\
29.5951067434137	0.694832402234637\\
29.5951067434137	0.695530726256983\\
29.6313971877048	0.695530726256983\\
29.6313971877048	0.69622905027933\\
29.7233717234929	0.69622905027933\\
29.7233717234929	0.696927374301676\\
29.7344646328224	0.696927374301676\\
29.7344646328224	0.697625698324022\\
29.8100866448527	0.697625698324022\\
29.8100866448527	0.698324022346369\\
29.9063751174775	0.698324022346369\\
29.9063751174775	0.699022346368715\\
30.0528373436566	0.699022346368715\\
30.0528373436566	0.699720670391061\\
30.1369500052456	0.699720670391061\\
30.1369500052456	0.700418994413408\\
30.2812167656903	0.700418994413408\\
30.2812167656903	0.701117318435754\\
30.393562518462	0.701117318435754\\
30.393562518462	0.701815642458101\\
30.520698188512	0.701815642458101\\
30.520698188512	0.702513966480447\\
30.5580326000894	0.702513966480447\\
30.5580326000894	0.703212290502793\\
30.5639935470244	0.703212290502793\\
30.5639935470244	0.70391061452514\\
30.5894230368846	0.70391061452514\\
30.5894230368846	0.704608938547486\\
30.5902228894945	0.704608938547486\\
30.5902228894945	0.705307262569832\\
30.8087281528928	0.705307262569832\\
30.8087281528928	0.706005586592179\\
30.863580139483	0.706005586592179\\
30.863580139483	0.706703910614525\\
30.9661433299132	0.706703910614525\\
30.9661433299132	0.707402234636871\\
30.970476375305	0.707402234636871\\
30.970476375305	0.708100558659218\\
31.0634008189663	0.708100558659218\\
31.0634008189663	0.708798882681564\\
31.1404067821251	0.708798882681564\\
31.1404067821251	0.709497206703911\\
31.1682849116404	0.709497206703911\\
31.1682849116404	0.710195530726257\\
31.1869163068206	0.710195530726257\\
31.1869163068206	0.710893854748603\\
31.3461879970846	0.710893854748603\\
31.3461879970846	0.71159217877095\\
31.3924187268647	0.71159217877095\\
31.3924187268647	0.712290502793296\\
31.4343229310619	0.712290502793296\\
31.4343229310619	0.712988826815642\\
31.5048721133276	0.712988826815642\\
31.5048721133276	0.713687150837989\\
31.5440030833297	0.713687150837989\\
31.5440030833297	0.714385474860335\\
31.6173112790312	0.714385474860335\\
31.6173112790312	0.715083798882682\\
31.7049163884725	0.715083798882682\\
31.7049163884725	0.715782122905028\\
31.8316901749903	0.715782122905028\\
31.8316901749903	0.716480446927374\\
31.9023177787278	0.716480446927374\\
31.9023177787278	0.717178770949721\\
31.9090764521128	0.717178770949721\\
31.9090764521128	0.717877094972067\\
32.0769415349437	0.717877094972067\\
32.0769415349437	0.718575418994413\\
32.1567409244932	0.718575418994413\\
32.1567409244932	0.71927374301676\\
32.1761521281098	0.71927374301676\\
32.1761521281098	0.719972067039106\\
32.1939695748792	0.719972067039106\\
32.1939695748792	0.720670391061452\\
32.2436682090903	0.720670391061452\\
32.2436682090903	0.721368715083799\\
32.2625406018792	0.721368715083799\\
32.2625406018792	0.722067039106145\\
32.3124824575016	0.722067039106145\\
32.3124824575016	0.722765363128492\\
32.3744309169309	0.722765363128492\\
32.3744309169309	0.723463687150838\\
32.4049197553524	0.723463687150838\\
32.4049197553524	0.724162011173184\\
32.4319367121235	0.724162011173184\\
32.4319367121235	0.724860335195531\\
32.6316402433702	0.724860335195531\\
32.6316402433702	0.725558659217877\\
32.7507372330757	0.725558659217877\\
32.7507372330757	0.726256983240223\\
32.7718008096281	0.726256983240223\\
32.7718008096281	0.72695530726257\\
32.7755123679104	0.72695530726257\\
32.7755123679104	0.727653631284916\\
32.7793020009546	0.727653631284916\\
32.7793020009546	0.728351955307263\\
32.8830459640609	0.728351955307263\\
32.8830459640609	0.729050279329609\\
32.920995123981	0.729050279329609\\
32.920995123981	0.729748603351955\\
32.9281052817743	0.729748603351955\\
32.9281052817743	0.730446927374302\\
32.9887667871346	0.730446927374302\\
32.9887667871346	0.731145251396648\\
32.9931251860883	0.731145251396648\\
32.9931251860883	0.731843575418994\\
33.0659133372634	0.731843575418994\\
33.0659133372634	0.732541899441341\\
33.1066012429188	0.732541899441341\\
33.1066012429188	0.733240223463687\\
33.2854768940292	0.733240223463687\\
33.2854768940292	0.733938547486033\\
33.3514304509223	0.733938547486033\\
33.3514304509223	0.73463687150838\\
33.4392817838648	0.73463687150838\\
33.4392817838648	0.735335195530726\\
33.5756266142832	0.735335195530726\\
33.5756266142832	0.736033519553073\\
33.7459028943501	0.736033519553073\\
33.7459028943501	0.736731843575419\\
33.7906867802642	0.736731843575419\\
33.7906867802642	0.737430167597765\\
33.8976705869302	0.737430167597765\\
33.8976705869302	0.738128491620112\\
33.9065828355913	0.738128491620112\\
33.9065828355913	0.738826815642458\\
33.936105031955	0.738826815642458\\
33.936105031955	0.739525139664804\\
33.9943441101724	0.739525139664804\\
33.9943441101724	0.740223463687151\\
34.0114817986613	0.740223463687151\\
34.0114817986613	0.740921787709497\\
34.1884781233178	0.740921787709497\\
34.1884781233178	0.741620111731844\\
34.1893539440771	0.741620111731844\\
34.1893539440771	0.74231843575419\\
34.2376806527409	0.74231843575419\\
34.2376806527409	0.743016759776536\\
34.2460516530738	0.743016759776536\\
34.2460516530738	0.743715083798883\\
34.3767544514621	0.743715083798883\\
34.3767544514621	0.744413407821229\\
34.3982772535639	0.744413407821229\\
34.3982772535639	0.745111731843575\\
34.402001702831	0.745111731843575\\
34.402001702831	0.745810055865922\\
34.4041491592485	0.745810055865922\\
34.4041491592485	0.746508379888268\\
34.5558802149715	0.746508379888268\\
34.5558802149715	0.747206703910615\\
34.6758786328392	0.747206703910615\\
34.6758786328392	0.747905027932961\\
34.6903519194526	0.747905027932961\\
34.6903519194526	0.748603351955307\\
34.7962461168084	0.748603351955307\\
34.7962461168084	0.749301675977654\\
34.816122843311	0.749301675977654\\
34.816122843311	0.75\\
35.0718946501069	0.75\\
35.0718946501069	0.750698324022346\\
35.1850154800633	0.750698324022346\\
35.1850154800633	0.751396648044693\\
35.3965691159222	0.751396648044693\\
35.3965691159222	0.752094972067039\\
35.5771952906865	0.752094972067039\\
35.5771952906865	0.752793296089385\\
35.5895938118389	0.752793296089385\\
35.5895938118389	0.753491620111732\\
35.7356476180474	0.753491620111732\\
35.7356476180474	0.754189944134078\\
35.8691084270534	0.754189944134078\\
35.8691084270534	0.754888268156425\\
35.8785313439146	0.754888268156425\\
35.8785313439146	0.755586592178771\\
35.9182637716425	0.755586592178771\\
35.9182637716425	0.756284916201117\\
35.9482561297734	0.756284916201117\\
35.9482561297734	0.756983240223464\\
36.054536436362	0.756983240223464\\
36.054536436362	0.75768156424581\\
36.0614481551507	0.75768156424581\\
36.0614481551507	0.758379888268156\\
36.0816968372046	0.758379888268156\\
36.0816968372046	0.759078212290503\\
36.134218426415	0.759078212290503\\
36.134218426415	0.759776536312849\\
36.2012263193133	0.759776536312849\\
36.2012263193133	0.760474860335196\\
36.5309740144415	0.760474860335196\\
36.5309740144415	0.761173184357542\\
36.6162456195184	0.761173184357542\\
36.6162456195184	0.761871508379888\\
36.6515305017357	0.761871508379888\\
36.6515305017357	0.762569832402235\\
36.6766169961429	0.762569832402235\\
36.6766169961429	0.763268156424581\\
36.6796429947659	0.763268156424581\\
36.6796429947659	0.763966480446927\\
36.6969203045703	0.763966480446927\\
36.6969203045703	0.764664804469274\\
36.7741087264519	0.764664804469274\\
36.7741087264519	0.76536312849162\\
36.8466372960079	0.76536312849162\\
36.8466372960079	0.766061452513967\\
36.9313168321781	0.766061452513967\\
36.9313168321781	0.766759776536313\\
36.9627594634742	0.766759776536313\\
36.9627594634742	0.767458100558659\\
36.9985838649193	0.767458100558659\\
36.9985838649193	0.768156424581006\\
37.2165574123795	0.768156424581006\\
37.2165574123795	0.768854748603352\\
37.2508231031285	0.768854748603352\\
37.2508231031285	0.769553072625698\\
37.326893393546	0.769553072625698\\
37.326893393546	0.770251396648045\\
37.3716273661442	0.770251396648045\\
37.3716273661442	0.770949720670391\\
37.5393501113702	0.770949720670391\\
37.5393501113702	0.771648044692737\\
37.5957494773866	0.771648044692737\\
37.5957494773866	0.772346368715084\\
37.6510472715058	0.772346368715084\\
37.6510472715058	0.77304469273743\\
37.6950815656152	0.77304469273743\\
37.6950815656152	0.773743016759777\\
37.7205228542573	0.773743016759777\\
37.7205228542573	0.774441340782123\\
37.7754522805258	0.774441340782123\\
37.7754522805258	0.775139664804469\\
37.79156651101	0.775139664804469\\
37.79156651101	0.775837988826816\\
37.8786846508949	0.775837988826816\\
37.8786846508949	0.776536312849162\\
37.9434496758736	0.776536312849162\\
37.9434496758736	0.777234636871508\\
37.9675910908839	0.777234636871508\\
37.9675910908839	0.777932960893855\\
37.9999379398042	0.777932960893855\\
37.9999379398042	0.778631284916201\\
38.0098449299679	0.778631284916201\\
38.0098449299679	0.779329608938548\\
38.058471245018	0.779329608938548\\
38.058471245018	0.780027932960894\\
38.0874688333205	0.780027932960894\\
38.0874688333205	0.78072625698324\\
38.1879073698424	0.78072625698324\\
38.1879073698424	0.781424581005587\\
38.1960117002688	0.781424581005587\\
38.1960117002688	0.782122905027933\\
38.3375730640612	0.782122905027933\\
38.3375730640612	0.782821229050279\\
38.3483813673446	0.782821229050279\\
38.3483813673446	0.783519553072626\\
38.3532655450826	0.783519553072626\\
38.3532655450826	0.784217877094972\\
38.382812600738	0.784217877094972\\
38.382812600738	0.784916201117318\\
38.4327921495099	0.784916201117318\\
38.4327921495099	0.785614525139665\\
38.4687748834326	0.785614525139665\\
38.4687748834326	0.786312849162011\\
38.4940270371411	0.786312849162011\\
38.4940270371411	0.787011173184358\\
38.6872212834892	0.787011173184358\\
38.6872212834892	0.787709497206704\\
38.7355687168612	0.787709497206704\\
38.7355687168612	0.78840782122905\\
38.8604583438459	0.78840782122905\\
38.8604583438459	0.789106145251397\\
38.8979830176586	0.789106145251397\\
38.8979830176586	0.789804469273743\\
38.9232964032569	0.789804469273743\\
38.9232964032569	0.790502793296089\\
39.0634543018674	0.790502793296089\\
39.0634543018674	0.791201117318436\\
39.0710489910131	0.791201117318436\\
39.0710489910131	0.791899441340782\\
39.1341026036148	0.791899441340782\\
39.1341026036148	0.792597765363129\\
39.1625344819318	0.792597765363129\\
39.1625344819318	0.793296089385475\\
39.1688690422541	0.793296089385475\\
39.1688690422541	0.793994413407821\\
39.3168034596192	0.793994413407821\\
39.3168034596192	0.794692737430168\\
39.3317770171535	0.794692737430168\\
39.3317770171535	0.795391061452514\\
39.3599970214219	0.795391061452514\\
39.3599970214219	0.79608938547486\\
39.5345101206276	0.79608938547486\\
39.5345101206276	0.796787709497207\\
39.6066674730057	0.796787709497207\\
39.6066674730057	0.797486033519553\\
39.6594880173343	0.797486033519553\\
39.6594880173343	0.798184357541899\\
39.7112284496506	0.798184357541899\\
39.7112284496506	0.798882681564246\\
39.7221914886036	0.798882681564246\\
39.7221914886036	0.799581005586592\\
39.7446279845757	0.799581005586592\\
39.7446279845757	0.800279329608939\\
39.7462043384643	0.800279329608939\\
39.7462043384643	0.800977653631285\\
39.7994684939518	0.800977653631285\\
39.7994684939518	0.801675977653631\\
39.8077058912418	0.801675977653631\\
39.8077058912418	0.802374301675978\\
39.8742198155514	0.802374301675978\\
39.8742198155514	0.803072625698324\\
39.8993559193273	0.803072625698324\\
39.8993559193273	0.80377094972067\\
39.9175574767122	0.80377094972067\\
39.9175574767122	0.804469273743017\\
39.9368894186449	0.804469273743017\\
39.9368894186449	0.805167597765363\\
39.9594973339705	0.805167597765363\\
39.9594973339705	0.80586592178771\\
39.9943992544963	0.80586592178771\\
39.9943992544963	0.806564245810056\\
40.0185287063768	0.806564245810056\\
40.0185287063768	0.807262569832402\\
40.1321365504393	0.807262569832402\\
40.1321365504393	0.807960893854749\\
40.2582659770653	0.807960893854749\\
40.2582659770653	0.808659217877095\\
40.2745526889013	0.808659217877095\\
40.2745526889013	0.809357541899441\\
40.4207648602491	0.809357541899441\\
40.4207648602491	0.810055865921788\\
40.431782981171	0.810055865921788\\
40.431782981171	0.810754189944134\\
40.4983825248917	0.810754189944134\\
40.4983825248917	0.81145251396648\\
40.5445743208949	0.81145251396648\\
40.5445743208949	0.812150837988827\\
40.5972584256218	0.812150837988827\\
40.5972584256218	0.812849162011173\\
40.6108211377202	0.812849162011173\\
40.6108211377202	0.81354748603352\\
40.7106823397893	0.81354748603352\\
40.7106823397893	0.814245810055866\\
40.8019161897721	0.814245810055866\\
40.8019161897721	0.814944134078212\\
40.8843668130479	0.814944134078212\\
40.8843668130479	0.815642458100559\\
40.9244138821057	0.815642458100559\\
40.9244138821057	0.816340782122905\\
40.9572546759277	0.816340782122905\\
40.9572546759277	0.817039106145251\\
41.027204000614	0.817039106145251\\
41.027204000614	0.817737430167598\\
41.0840704212666	0.817737430167598\\
41.0840704212666	0.818435754189944\\
41.1076722746406	0.818435754189944\\
41.1076722746406	0.81913407821229\\
41.2383265588122	0.81913407821229\\
41.2383265588122	0.819832402234637\\
41.2868528133528	0.819832402234637\\
41.2868528133528	0.820530726256983\\
41.3078968857696	0.820530726256983\\
41.3078968857696	0.82122905027933\\
41.3296738839777	0.82122905027933\\
41.3296738839777	0.821927374301676\\
41.4685396901373	0.821927374301676\\
41.4685396901373	0.822625698324022\\
41.5821209387111	0.822625698324022\\
41.5821209387111	0.823324022346369\\
41.7742894799363	0.823324022346369\\
41.7742894799363	0.824022346368715\\
41.7814032778486	0.824022346368715\\
41.7814032778486	0.824720670391061\\
41.8831321634118	0.824720670391061\\
41.8831321634118	0.825418994413408\\
41.9383703500129	0.825418994413408\\
41.9383703500129	0.826117318435754\\
41.9947315655596	0.826117318435754\\
41.9947315655596	0.826815642458101\\
42.0585280765594	0.826815642458101\\
42.0585280765594	0.827513966480447\\
42.0614890341639	0.827513966480447\\
42.0614890341639	0.828212290502793\\
42.0898866085001	0.828212290502793\\
42.0898866085001	0.82891061452514\\
42.1865849872393	0.82891061452514\\
42.1865849872393	0.829608938547486\\
42.2375475672113	0.829608938547486\\
42.2375475672113	0.830307262569832\\
42.370731108992	0.830307262569832\\
42.370731108992	0.831005586592179\\
42.3944526517861	0.831005586592179\\
42.3944526517861	0.831703910614525\\
42.4137149748102	0.831703910614525\\
42.4137149748102	0.832402234636871\\
42.4214360368221	0.832402234636871\\
42.4214360368221	0.833100558659218\\
42.4276221510236	0.833100558659218\\
42.4276221510236	0.833798882681564\\
42.5046740296204	0.833798882681564\\
42.5046740296204	0.834497206703911\\
42.5174424091635	0.834497206703911\\
42.5174424091635	0.835195530726257\\
42.5339770063584	0.835195530726257\\
42.5339770063584	0.835893854748603\\
42.5357820229219	0.835893854748603\\
42.5357820229219	0.83659217877095\\
42.5377294752353	0.83659217877095\\
42.5377294752353	0.837290502793296\\
42.597372907566	0.837290502793296\\
42.597372907566	0.837988826815642\\
42.6824790524379	0.837988826815642\\
42.6824790524379	0.838687150837989\\
42.700304815648	0.838687150837989\\
42.700304815648	0.839385474860335\\
42.7117689534378	0.839385474860335\\
42.7117689534378	0.840083798882682\\
42.7689978736036	0.840083798882682\\
42.7689978736036	0.840782122905028\\
42.8522393089179	0.840782122905028\\
42.8522393089179	0.841480446927374\\
42.8774506238429	0.841480446927374\\
42.8774506238429	0.842178770949721\\
42.9175823083761	0.842178770949721\\
42.9175823083761	0.842877094972067\\
42.9232497966938	0.842877094972067\\
42.9232497966938	0.843575418994413\\
42.9906657600616	0.843575418994413\\
42.9906657600616	0.84427374301676\\
43.0560115540868	0.84427374301676\\
43.0560115540868	0.844972067039106\\
43.0800573857139	0.844972067039106\\
43.0800573857139	0.845670391061452\\
43.0999115539336	0.845670391061452\\
43.0999115539336	0.846368715083799\\
43.191207831832	0.846368715083799\\
43.191207831832	0.847067039106145\\
43.2010823442659	0.847067039106145\\
43.2010823442659	0.847765363128492\\
43.2334643754742	0.847765363128492\\
43.2334643754742	0.848463687150838\\
43.2539741244478	0.848463687150838\\
43.2539741244478	0.849162011173184\\
43.3493508255393	0.849162011173184\\
43.3493508255393	0.849860335195531\\
43.4181531520932	0.849860335195531\\
43.4181531520932	0.850558659217877\\
43.5150540364351	0.850558659217877\\
43.5150540364351	0.851256983240223\\
43.5330472266545	0.851256983240223\\
43.5330472266545	0.85195530726257\\
43.5507458866041	0.85195530726257\\
43.5507458866041	0.852653631284916\\
43.6550697619382	0.852653631284916\\
43.6550697619382	0.853351955307263\\
43.6974044921541	0.853351955307263\\
43.6974044921541	0.854050279329609\\
43.7267758866299	0.854050279329609\\
43.7267758866299	0.854748603351955\\
43.7394572483449	0.854748603351955\\
43.7394572483449	0.855446927374302\\
43.8916836538988	0.855446927374302\\
43.8916836538988	0.856145251396648\\
43.9002835408036	0.856145251396648\\
43.9002835408036	0.856843575418994\\
43.9302227173869	0.856843575418994\\
43.9302227173869	0.857541899441341\\
43.9788264838771	0.857541899441341\\
43.9788264838771	0.858240223463687\\
43.9856926607673	0.858240223463687\\
43.9856926607673	0.858938547486033\\
44.0144395381124	0.858938547486033\\
44.0144395381124	0.85963687150838\\
44.0949073125981	0.85963687150838\\
44.0949073125981	0.860335195530726\\
44.1930901886777	0.860335195530726\\
44.1930901886777	0.861033519553073\\
44.27230645077	0.861033519553073\\
44.27230645077	0.861731843575419\\
44.3351875907816	0.861731843575419\\
44.3351875907816	0.862430167597765\\
44.3948836147331	0.862430167597765\\
44.3948836147331	0.863128491620112\\
44.4026960505658	0.863128491620112\\
44.4026960505658	0.863826815642458\\
44.4733622967942	0.863826815642458\\
44.4733622967942	0.864525139664804\\
44.4820211716253	0.864525139664804\\
44.4820211716253	0.865223463687151\\
44.5224460515132	0.865223463687151\\
44.5224460515132	0.865921787709497\\
44.7670468909193	0.865921787709497\\
44.7670468909193	0.866620111731844\\
44.7781412213056	0.866620111731844\\
44.7781412213056	0.86731843575419\\
44.7783425817891	0.86731843575419\\
44.7783425817891	0.868016759776536\\
44.804924025982	0.868016759776536\\
44.804924025982	0.868715083798883\\
44.8098091132795	0.868715083798883\\
44.8098091132795	0.869413407821229\\
44.8549174346602	0.869413407821229\\
44.8549174346602	0.870111731843575\\
44.9538662564454	0.870111731843575\\
44.9538662564454	0.870810055865922\\
45.0037992099715	0.870810055865922\\
45.0037992099715	0.871508379888268\\
45.1763166179081	0.871508379888268\\
45.1763166179081	0.872206703910615\\
45.2477639695707	0.872206703910615\\
45.2477639695707	0.872905027932961\\
45.2982802148423	0.872905027932961\\
45.2982802148423	0.873603351955307\\
45.3751572005013	0.873603351955307\\
45.3751572005013	0.874301675977654\\
45.3902805522208	0.874301675977654\\
45.3902805522208	0.875\\
45.4823009639603	0.875\\
45.4823009639603	0.875698324022346\\
45.5080055700081	0.875698324022346\\
45.5080055700081	0.876396648044693\\
45.5303935349915	0.876396648044693\\
45.5303935349915	0.877094972067039\\
45.5376103355211	0.877094972067039\\
45.5376103355211	0.877793296089385\\
45.661724815535	0.877793296089385\\
45.661724815535	0.878491620111732\\
45.6725889493976	0.878491620111732\\
45.6725889493976	0.879189944134078\\
45.7084776776611	0.879189944134078\\
45.7084776776611	0.879888268156425\\
45.7175295554154	0.879888268156425\\
45.7175295554154	0.880586592178771\\
45.7358721404425	0.880586592178771\\
45.7358721404425	0.881284916201117\\
45.8093867686467	0.881284916201117\\
45.8093867686467	0.881983240223464\\
45.8148761618747	0.881983240223464\\
45.8148761618747	0.88268156424581\\
45.8884158164394	0.88268156424581\\
45.8884158164394	0.883379888268156\\
45.9203337688434	0.883379888268156\\
45.9203337688434	0.884078212290503\\
45.9649130741271	0.884078212290503\\
45.9649130741271	0.884776536312849\\
45.9718671296996	0.884776536312849\\
45.9718671296996	0.885474860335196\\
45.9854804342375	0.885474860335196\\
45.9854804342375	0.886173184357542\\
46.0424772287381	0.886173184357542\\
46.0424772287381	0.886871508379888\\
46.0534055978769	0.886871508379888\\
46.0534055978769	0.887569832402235\\
46.1209759867322	0.887569832402235\\
46.1209759867322	0.888268156424581\\
46.1701326889834	0.888268156424581\\
46.1701326889834	0.888966480446927\\
46.1850083246838	0.888966480446927\\
46.1850083246838	0.889664804469274\\
46.2423139748136	0.889664804469274\\
46.2423139748136	0.89036312849162\\
46.2659962641108	0.89036312849162\\
46.2659962641108	0.891061452513967\\
46.3156881396615	0.891061452513967\\
46.3156881396615	0.891759776536313\\
46.3215995461296	0.891759776536313\\
46.3215995461296	0.892458100558659\\
46.5476543799405	0.892458100558659\\
46.5476543799405	0.893156424581006\\
46.5498726999142	0.893156424581006\\
46.5498726999142	0.893854748603352\\
46.5552531935153	0.893854748603352\\
46.5552531935153	0.894553072625698\\
46.5654223346164	0.894553072625698\\
46.5654223346164	0.895251396648045\\
46.7313232742513	0.895251396648045\\
46.7313232742513	0.895949720670391\\
46.9413298407652	0.895949720670391\\
46.9413298407652	0.896648044692737\\
47.0159850411225	0.896648044692737\\
47.0159850411225	0.897346368715084\\
47.0248245918154	0.897346368715084\\
47.0248245918154	0.89804469273743\\
47.1267373981164	0.89804469273743\\
47.1267373981164	0.898743016759777\\
47.1505719649863	0.898743016759777\\
47.1505719649863	0.899441340782123\\
47.1707036189003	0.899441340782123\\
47.1707036189003	0.900139664804469\\
47.3711986970043	0.900139664804469\\
47.3711986970043	0.900837988826816\\
47.4163422758541	0.900837988826816\\
47.4163422758541	0.901536312849162\\
47.4435749577636	0.901536312849162\\
47.4435749577636	0.902234636871508\\
47.5330006156681	0.902234636871508\\
47.5330006156681	0.902932960893855\\
47.6533644107675	0.902932960893855\\
47.6533644107675	0.903631284916201\\
47.7260341652931	0.903631284916201\\
47.7260341652931	0.904329608938548\\
47.7747574849294	0.904329608938548\\
47.7747574849294	0.905027932960894\\
47.833753696203	0.905027932960894\\
47.833753696203	0.90572625698324\\
47.9166530674677	0.90572625698324\\
47.9166530674677	0.906424581005587\\
47.9926385125642	0.906424581005587\\
47.9926385125642	0.907122905027933\\
48.0015659048936	0.907122905027933\\
48.0015659048936	0.907821229050279\\
48.0417606648835	0.907821229050279\\
48.0417606648835	0.908519553072626\\
48.1143519975901	0.908519553072626\\
48.1143519975901	0.909217877094972\\
48.1641560943658	0.909217877094972\\
48.1641560943658	0.909916201117318\\
48.2644007621624	0.909916201117318\\
48.2644007621624	0.910614525139665\\
48.3271574973689	0.910614525139665\\
48.3271574973689	0.911312849162011\\
48.3347166618972	0.911312849162011\\
48.3347166618972	0.912011173184358\\
48.452693497166	0.912011173184358\\
48.452693497166	0.912709497206704\\
48.4595218769972	0.912709497206704\\
48.4595218769972	0.91340782122905\\
48.4852206803383	0.91340782122905\\
48.4852206803383	0.914106145251397\\
48.7333167182586	0.914106145251397\\
48.7333167182586	0.914804469273743\\
48.8027060585261	0.914804469273743\\
48.8027060585261	0.915502793296089\\
48.8029314637422	0.915502793296089\\
48.8029314637422	0.916201117318436\\
48.8934770808546	0.916201117318436\\
48.8934770808546	0.916899441340782\\
49.0086655662228	0.916899441340782\\
49.0086655662228	0.917597765363129\\
49.1091392826497	0.917597765363129\\
49.1091392826497	0.918296089385475\\
49.1103485947065	0.918296089385475\\
49.1103485947065	0.918994413407821\\
49.2132741872086	0.918994413407821\\
49.2132741872086	0.919692737430168\\
49.2152785647708	0.919692737430168\\
49.2152785647708	0.920391061452514\\
49.2621392476736	0.920391061452514\\
49.2621392476736	0.92108938547486\\
49.3713625122697	0.92108938547486\\
49.3713625122697	0.921787709497207\\
49.4834240529334	0.921787709497207\\
49.4834240529334	0.922486033519553\\
49.5843919175591	0.922486033519553\\
49.5843919175591	0.923184357541899\\
49.6180162203068	0.923184357541899\\
49.6180162203068	0.923882681564246\\
49.648281293795	0.923882681564246\\
49.648281293795	0.924581005586592\\
49.7491558948546	0.924581005586592\\
49.7491558948546	0.925279329608939\\
49.7874686700651	0.925279329608939\\
49.7874686700651	0.925977653631285\\
49.8573091318151	0.925977653631285\\
49.8573091318151	0.926675977653631\\
50.0410932638689	0.926675977653631\\
50.0410932638689	0.927374301675978\\
50.1122828462463	0.927374301675978\\
50.1122828462463	0.928072625698324\\
50.1449537487226	0.928072625698324\\
50.1449537487226	0.92877094972067\\
50.3718131422747	0.92877094972067\\
50.3718131422747	0.929469273743017\\
50.5117830212512	0.929469273743017\\
50.5117830212512	0.930167597765363\\
50.5367828517062	0.930167597765363\\
50.5367828517062	0.93086592178771\\
50.6854128080043	0.93086592178771\\
50.6854128080043	0.931564245810056\\
50.6939502671277	0.931564245810056\\
50.6939502671277	0.932262569832402\\
50.915735696537	0.932262569832402\\
50.915735696537	0.932960893854749\\
50.9206868350657	0.932960893854749\\
50.9206868350657	0.933659217877095\\
50.9705689793146	0.933659217877095\\
50.9705689793146	0.934357541899441\\
51.2597726307745	0.934357541899441\\
51.2597726307745	0.935055865921788\\
51.303905208373	0.935055865921788\\
51.303905208373	0.935754189944134\\
51.3581907731987	0.935754189944134\\
51.3581907731987	0.93645251396648\\
51.425867946147	0.93645251396648\\
51.425867946147	0.937150837988827\\
51.5760731134686	0.937150837988827\\
51.5760731134686	0.937849162011173\\
51.5889045867251	0.937849162011173\\
51.5889045867251	0.93854748603352\\
51.7576335800325	0.93854748603352\\
51.7576335800325	0.939245810055866\\
51.7798054260415	0.939245810055866\\
51.7798054260415	0.939944134078212\\
51.8929323018534	0.939944134078212\\
51.8929323018534	0.940642458100559\\
51.9245167791533	0.940642458100559\\
51.9245167791533	0.941340782122905\\
51.9596168030895	0.941340782122905\\
51.9596168030895	0.942039106145251\\
51.9939076077215	0.942039106145251\\
51.9939076077215	0.942737430167598\\
52.0340384698487	0.942737430167598\\
52.0340384698487	0.943435754189944\\
52.0356688175783	0.943435754189944\\
52.0356688175783	0.94413407821229\\
52.1090284847762	0.94413407821229\\
52.1090284847762	0.944832402234637\\
52.2602438011267	0.944832402234637\\
52.2602438011267	0.945530726256983\\
52.4320817123783	0.945530726256983\\
52.4320817123783	0.94622905027933\\
52.5326644635331	0.94622905027933\\
52.5326644635331	0.946927374301676\\
52.5392680828126	0.946927374301676\\
52.5392680828126	0.947625698324022\\
52.6293766282202	0.947625698324022\\
52.6293766282202	0.948324022346369\\
52.6362970112297	0.948324022346369\\
52.6362970112297	0.949022346368715\\
52.6896198894342	0.949022346368715\\
52.6896198894342	0.949720670391061\\
52.7030603399839	0.949720670391061\\
52.7030603399839	0.950418994413408\\
52.9299001219539	0.950418994413408\\
52.9299001219539	0.951117318435754\\
52.9324479203813	0.951117318435754\\
52.9324479203813	0.951815642458101\\
52.9506834273907	0.951815642458101\\
52.9506834273907	0.952513966480447\\
53.1102470421354	0.952513966480447\\
53.1102470421354	0.953212290502793\\
53.1733345179911	0.953212290502793\\
53.1733345179911	0.95391061452514\\
53.1755017565183	0.95391061452514\\
53.1755017565183	0.954608938547486\\
53.232280090316	0.954608938547486\\
53.232280090316	0.955307262569832\\
53.2961750178815	0.955307262569832\\
53.2961750178815	0.956005586592179\\
53.3020896776421	0.956005586592179\\
53.3020896776421	0.956703910614525\\
53.5005655874035	0.956703910614525\\
53.5005655874035	0.957402234636871\\
53.6413200448374	0.957402234636871\\
53.6413200448374	0.958100558659218\\
53.67712645316	0.958100558659218\\
53.67712645316	0.958798882681564\\
53.8036434909461	0.958798882681564\\
53.8036434909461	0.959497206703911\\
53.8729164432307	0.959497206703911\\
53.8729164432307	0.960195530726257\\
54.2510274255075	0.960195530726257\\
54.2510274255075	0.960893854748603\\
54.2789610291119	0.960893854748603\\
54.2789610291119	0.96159217877095\\
54.2997315211802	0.96159217877095\\
54.2997315211802	0.962290502793296\\
54.3380828726935	0.962290502793296\\
54.3380828726935	0.962988826815642\\
54.534129669669	0.962988826815642\\
54.534129669669	0.963687150837989\\
54.5599487079237	0.963687150837989\\
54.5599487079237	0.964385474860335\\
54.7976956825994	0.964385474860335\\
54.7976956825994	0.965083798882682\\
54.8693724564919	0.965083798882682\\
54.8693724564919	0.965782122905028\\
55.0358297163632	0.965782122905028\\
55.0358297163632	0.966480446927374\\
55.1983641640655	0.966480446927374\\
55.1983641640655	0.967178770949721\\
55.5653531104081	0.967178770949721\\
55.5653531104081	0.967877094972067\\
55.6370650630019	0.967877094972067\\
55.6370650630019	0.968575418994413\\
55.641014556102	0.968575418994413\\
55.641014556102	0.96927374301676\\
55.6957984190231	0.96927374301676\\
55.6957984190231	0.969972067039106\\
56.0344671732989	0.969972067039106\\
56.0344671732989	0.970670391061452\\
56.2695376709929	0.970670391061452\\
56.2695376709929	0.971368715083799\\
56.4048875301598	0.971368715083799\\
56.4048875301598	0.972067039106145\\
56.4913027082831	0.972067039106145\\
56.4913027082831	0.972765363128492\\
56.5805256885412	0.972765363128492\\
56.5805256885412	0.973463687150838\\
56.7357498620408	0.973463687150838\\
56.7357498620408	0.974162011173184\\
56.8602101954649	0.974162011173184\\
56.8602101954649	0.974860335195531\\
56.8683302190976	0.974860335195531\\
56.8683302190976	0.975558659217877\\
57.0959313445306	0.975558659217877\\
57.0959313445306	0.976256983240223\\
57.4370468399814	0.976256983240223\\
57.4370468399814	0.97695530726257\\
57.4432568171979	0.97695530726257\\
57.4432568171979	0.977653631284916\\
57.5865419520101	0.977653631284916\\
57.5865419520101	0.978351955307263\\
57.798850137601	0.978351955307263\\
57.798850137601	0.979050279329609\\
57.8919820777711	0.979050279329609\\
57.8919820777711	0.979748603351955\\
58.0315919826285	0.979748603351955\\
58.0315919826285	0.980446927374302\\
58.0870127080955	0.980446927374302\\
58.0870127080955	0.981145251396648\\
58.0950399100486	0.981145251396648\\
58.0950399100486	0.981843575418994\\
58.1974655373428	0.981843575418994\\
58.1974655373428	0.982541899441341\\
58.4292960399763	0.982541899441341\\
58.4292960399763	0.983240223463687\\
58.4791271687814	0.983240223463687\\
58.4791271687814	0.983938547486033\\
59.1790546295967	0.983938547486033\\
59.1790546295967	0.98463687150838\\
59.2323229660858	0.98463687150838\\
59.2323229660858	0.985335195530726\\
59.2639271950368	0.985335195530726\\
59.2639271950368	0.986033519553073\\
59.564741084194	0.986033519553073\\
59.564741084194	0.986731843575419\\
59.8020593475622	0.986731843575419\\
59.8020593475622	0.987430167597765\\
60.0301966772841	0.987430167597765\\
60.0301966772841	0.988128491620112\\
60.0909313650303	0.988128491620112\\
60.0909313650303	0.988826815642458\\
60.1988873598277	0.988826815642458\\
60.1988873598277	0.989525139664804\\
60.2751861810856	0.989525139664804\\
60.2751861810856	0.990223463687151\\
60.6320365238843	0.990223463687151\\
60.6320365238843	0.990921787709497\\
60.7340431807326	0.990921787709497\\
60.7340431807326	0.991620111731844\\
61.3846434740135	0.991620111731844\\
61.3846434740135	0.99231843575419\\
62.1901966491235	0.99231843575419\\
62.1901966491235	0.993016759776536\\
62.2002439845907	0.993016759776536\\
62.2002439845907	0.993715083798883\\
62.3254713806988	0.993715083798883\\
62.3254713806988	0.994413407821229\\
62.5510549402746	0.994413407821229\\
62.5510549402746	0.995111731843575\\
65.6107335594966	0.995111731843575\\
65.6107335594966	0.995810055865922\\
65.8723330895829	0.995810055865922\\
65.8723330895829	0.996508379888268\\
67.0895339287973	0.996508379888268\\
67.0895339287973	0.997206703910615\\
67.6756125057698	0.997206703910615\\
67.6756125057698	0.997905027932961\\
69.1358072399423	0.997905027932961\\
69.1358072399423	0.998603351955307\\
74.2052499166489	0.998603351955307\\
74.2052499166489	0.999301675977654\\
74.3756408823649	0.999301675977654\\
74.3756408823649	1\\
inf	1\\
};
\end{axis}
% \end{tikzpicture}%

==> figures/cdfSNRWired30percentDiffLambdaAntenna.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
% %
% \begin{tikzpicture}
%
\begin{axis}[%
width=0.7\fwidth,
height=0.61\fheight,
at={(0.3\fwidth,0.04\fheight)},
scale only axis,
unbounded coords=jump,
xmin=5,
xmax=70,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Bottleneck SNR [dB]},
ymin=0,
ymax=1.01,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel pos=right,
xlabel shift=-4pt,
ylabel shift=-3pt,
xticklabel shift=-1pt,
yticklabel shift=-1pt,
]
\addplot [color=desireRed, line width=0.8pt, mark=x, mark repeat=300, mark size=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
5.00298031135182	0\\
5.00298031135182	0.00088809946714032\\
5.00626840469584	0.00088809946714032\\
5.00626840469584	0.00177619893428064\\
5.08274888115159	0.00177619893428064\\
5.08274888115159	0.00266429840142096\\
5.08780859833506	0.00266429840142096\\
5.08780859833506	0.00355239786856128\\
5.11446776030522	0.00355239786856128\\
5.11446776030522	0.0044404973357016\\
5.12161632150226	0.0044404973357016\\
5.12161632150226	0.00532859680284192\\
5.12598473993314	0.00532859680284192\\
5.12598473993314	0.00621669626998224\\
5.19656821159037	0.00621669626998224\\
5.19656821159037	0.00710479573712256\\
5.23923844953101	0.00710479573712256\\
5.23923844953101	0.00799289520426288\\
5.24007412531296	0.00799289520426288\\
5.24007412531296	0.0088809946714032\\
5.24580840391801	0.0088809946714032\\
5.24580840391801	0.00976909413854352\\
5.24966574711028	0.00976909413854352\\
5.24966574711028	0.0106571936056838\\
5.27494563550979	0.0106571936056838\\
5.27494563550979	0.0115452930728242\\
5.28846674245796	0.0115452930728242\\
5.28846674245796	0.0124333925399645\\
5.29714306260929	0.0124333925399645\\
5.29714306260929	0.0133214920071048\\
5.31634596456457	0.0133214920071048\\
5.31634596456457	0.0142095914742451\\
5.31750531395251	0.0142095914742451\\
5.31750531395251	0.0150976909413854\\
5.33199746459221	0.0150976909413854\\
5.33199746459221	0.0159857904085258\\
5.33355098211278	0.0159857904085258\\
5.33355098211278	0.0168738898756661\\
5.34384255772017	0.0168738898756661\\
5.34384255772017	0.0177619893428064\\
5.38938711175981	0.0177619893428064\\
5.38938711175981	0.0186500888099467\\
5.40646025344932	0.0186500888099467\\
5.40646025344932	0.019538188277087\\
5.44639936151978	0.019538188277087\\
5.44639936151978	0.0204262877442274\\
5.47777837025685	0.0204262877442274\\
5.47777837025685	0.0213143872113677\\
5.50133506352806	0.0213143872113677\\
5.50133506352806	0.022202486678508\\
5.53264194107325	0.022202486678508\\
5.53264194107325	0.0230905861456483\\
5.59441979872205	0.0230905861456483\\
5.59441979872205	0.0239786856127886\\
5.61266020073861	0.0239786856127886\\
5.61266020073861	0.024866785079929\\
5.62691043106814	0.024866785079929\\
5.62691043106814	0.0257548845470693\\
5.68363090690492	0.0257548845470693\\
5.68363090690492	0.0266429840142096\\
5.69667208623343	0.0266429840142096\\
5.69667208623343	0.0275310834813499\\
5.69692845830964	0.0275310834813499\\
5.69692845830964	0.0284191829484902\\
5.69708280117789	0.0284191829484902\\
5.69708280117789	0.0293072824156306\\
5.70835883927782	0.0293072824156306\\
5.70835883927782	0.0301953818827709\\
5.72628487502347	0.0301953818827709\\
5.72628487502347	0.0310834813499112\\
5.73662658432944	0.0310834813499112\\
5.73662658432944	0.0319715808170515\\
5.7444961702475	0.0319715808170515\\
5.7444961702475	0.0328596802841918\\
5.74516345981293	0.0328596802841918\\
5.74516345981293	0.0337477797513321\\
5.77168064279952	0.0337477797513321\\
5.77168064279952	0.0346358792184725\\
5.83892777938399	0.0346358792184725\\
5.83892777938399	0.0355239786856128\\
5.8839220159196	0.0355239786856128\\
5.8839220159196	0.0364120781527531\\
5.89180615951446	0.0364120781527531\\
5.89180615951446	0.0373001776198934\\
5.89234038932215	0.0373001776198934\\
5.89234038932215	0.0381882770870337\\
5.9080383340214	0.0381882770870337\\
5.9080383340214	0.0390763765541741\\
5.97962553240889	0.0390763765541741\\
5.97962553240889	0.0399644760213144\\
5.99905617498226	0.0399644760213144\\
5.99905617498226	0.0408525754884547\\
6.02678461479755	0.0408525754884547\\
6.02678461479755	0.041740674955595\\
6.0381808950176	0.041740674955595\\
6.0381808950176	0.0426287744227353\\
6.05526371558887	0.0426287744227353\\
6.05526371558887	0.0435168738898757\\
6.06591646398016	0.0435168738898757\\
6.06591646398016	0.044404973357016\\
6.11667502823072	0.044404973357016\\
6.11667502823072	0.0452930728241563\\
6.14568618011309	0.0452930728241563\\
6.14568618011309	0.0461811722912966\\
6.17580330303524	0.0461811722912966\\
6.17580330303524	0.0470692717584369\\
6.1926973348127	0.0470692717584369\\
6.1926973348127	0.0479573712255773\\
6.26696017449156	0.0479573712255773\\
6.26696017449156	0.0488454706927176\\
6.30334224886692	0.0488454706927176\\
6.30334224886692	0.0497335701598579\\
6.30427799631328	0.0497335701598579\\
6.30427799631328	0.0506216696269982\\
6.32956145317446	0.0506216696269982\\
6.32956145317446	0.0515097690941385\\
6.34051184408525	0.0515097690941385\\
6.34051184408525	0.0523978685612789\\
6.35734088048239	0.0523978685612789\\
6.35734088048239	0.0532859680284192\\
6.36775520188504	0.0532859680284192\\
6.36775520188504	0.0541740674955595\\
6.40546498488186	0.0541740674955595\\
6.40546498488186	0.0550621669626998\\
6.42464408934295	0.0550621669626998\\
6.42464408934295	0.0559502664298401\\
6.42697939461622	0.0559502664298401\\
6.42697939461622	0.0568383658969805\\
6.4323180176994	0.0568383658969805\\
6.4323180176994	0.0577264653641208\\
6.47567830906427	0.0577264653641208\\
6.47567830906427	0.0586145648312611\\
6.54924239503463	0.0586145648312611\\
6.54924239503463	0.0595026642984014\\
6.56167444507235	0.0595026642984014\\
6.56167444507235	0.0603907637655417\\
6.66071901588527	0.0603907637655417\\
6.66071901588527	0.0612788632326821\\
6.71366464695903	0.0612788632326821\\
6.71366464695903	0.0621669626998224\\
6.71676219071922	0.0621669626998224\\
6.71676219071922	0.0630550621669627\\
6.74011791624376	0.0630550621669627\\
6.74011791624376	0.063943161634103\\
6.74472320383053	0.063943161634103\\
6.74472320383053	0.0648312611012433\\
6.74584936884709	0.0648312611012433\\
6.74584936884709	0.0657193605683837\\
6.76606806019887	0.0657193605683837\\
6.76606806019887	0.066607460035524\\
6.77525328634467	0.066607460035524\\
6.77525328634467	0.0674955595026643\\
6.77933080658015	0.0674955595026643\\
6.77933080658015	0.0683836589698046\\
6.7978849621332	0.0683836589698046\\
6.7978849621332	0.0692717584369449\\
6.81616789003505	0.0692717584369449\\
6.81616789003505	0.0701598579040853\\
6.8408581094191	0.0701598579040853\\
6.8408581094191	0.0710479573712256\\
6.9099394399449	0.0710479573712256\\
6.9099394399449	0.0719360568383659\\
6.91945698733336	0.0719360568383659\\
6.91945698733336	0.0728241563055062\\
6.94431991198988	0.0728241563055062\\
6.94431991198988	0.0737122557726465\\
6.95446960736437	0.0737122557726465\\
6.95446960736437	0.0746003552397869\\
7.00724520041178	0.0746003552397869\\
7.00724520041178	0.0754884547069272\\
7.01204486679533	0.0754884547069272\\
7.01204486679533	0.0763765541740675\\
7.0138013762117	0.0763765541740675\\
7.0138013762117	0.0772646536412078\\
7.01993419633012	0.0772646536412078\\
7.01993419633012	0.0781527531083481\\
7.02911468424543	0.0781527531083481\\
7.02911468424543	0.0790408525754885\\
7.04175157598177	0.0790408525754885\\
7.04175157598177	0.0799289520426288\\
7.08474536586426	0.0799289520426288\\
7.08474536586426	0.0808170515097691\\
7.10333119777675	0.0808170515097691\\
7.10333119777675	0.0817051509769094\\
7.12438790185281	0.0817051509769094\\
7.12438790185281	0.0825932504440497\\
7.21364500824509	0.0825932504440497\\
7.21364500824509	0.0834813499111901\\
7.2341127425552	0.0834813499111901\\
7.2341127425552	0.0843694493783304\\
7.29396147538782	0.0843694493783304\\
7.29396147538782	0.0852575488454707\\
7.29986899540077	0.0852575488454707\\
7.29986899540077	0.086145648312611\\
7.31785287962896	0.086145648312611\\
7.31785287962896	0.0870337477797513\\
7.32033138691278	0.0870337477797513\\
7.32033138691278	0.0879218472468917\\
7.3204756416598	0.0879218472468917\\
7.3204756416598	0.088809946714032\\
7.33960140590614	0.088809946714032\\
7.33960140590614	0.0896980461811723\\
7.37288856192201	0.0896980461811723\\
7.37288856192201	0.0905861456483126\\
7.37818442452209	0.0905861456483126\\
7.37818442452209	0.0914742451154529\\
7.41527013164419	0.0914742451154529\\
7.41527013164419	0.0923623445825933\\
7.44444655182458	0.0923623445825933\\
7.44444655182458	0.0932504440497336\\
7.45092141052051	0.0932504440497336\\
7.45092141052051	0.0941385435168739\\
7.45631253803524	0.0941385435168739\\
7.45631253803524	0.0950266429840142\\
7.47771143815554	0.0950266429840142\\
7.47771143815554	0.0959147424511545\\
7.48968271748208	0.0959147424511545\\
7.48968271748208	0.0968028419182948\\
7.51095522325991	0.0968028419182948\\
7.51095522325991	0.0976909413854352\\
7.54887048174118	0.0976909413854352\\
7.54887048174118	0.0985790408525755\\
7.55657418830086	0.0985790408525755\\
7.55657418830086	0.0994671403197158\\
7.55821635737817	0.0994671403197158\\
7.55821635737817	0.100355239786856\\
7.56107265503757	0.100355239786856\\
7.56107265503757	0.101243339253996\\
7.56680114912939	0.101243339253996\\
7.56680114912939	0.102131438721137\\
7.58094282632314	0.102131438721137\\
7.58094282632314	0.103019538188277\\
7.62216454997216	0.103019538188277\\
7.62216454997216	0.103907637655417\\
7.63802488187432	0.103907637655417\\
7.63802488187432	0.104795737122558\\
7.67035657075826	0.104795737122558\\
7.67035657075826	0.105683836589698\\
7.73863312464249	0.105683836589698\\
7.73863312464249	0.106571936056838\\
7.76452872800664	0.106571936056838\\
7.76452872800664	0.107460035523979\\
7.78027653725463	0.107460035523979\\
7.78027653725463	0.108348134991119\\
7.80763914905098	0.108348134991119\\
7.80763914905098	0.109236234458259\\
7.81456918728397	0.109236234458259\\
7.81456918728397	0.1101243339254\\
7.85192287683228	0.1101243339254\\
7.85192287683228	0.11101243339254\\
7.8668856602577	0.11101243339254\\
7.8668856602577	0.11190053285968\\
7.87272643400104	0.11190053285968\\
7.87272643400104	0.112788632326821\\
7.88344778462015	0.112788632326821\\
7.88344778462015	0.113676731793961\\
7.89235828851174	0.113676731793961\\
7.89235828851174	0.114564831261101\\
7.95577763986428	0.114564831261101\\
7.95577763986428	0.115452930728242\\
7.95686989147991	0.115452930728242\\
7.95686989147991	0.116341030195382\\
7.95800015549619	0.116341030195382\\
7.95800015549619	0.117229129662522\\
8.04971163766002	0.117229129662522\\
8.04971163766002	0.118117229129663\\
8.07802423567203	0.118117229129663\\
8.07802423567203	0.119005328596803\\
8.13269634868055	0.119005328596803\\
8.13269634868055	0.119893428063943\\
8.13899502515802	0.119893428063943\\
8.13899502515802	0.120781527531083\\
8.13911551290463	0.120781527531083\\
8.13911551290463	0.121669626998224\\
8.15657780987333	0.121669626998224\\
8.15657780987333	0.122557726465364\\
8.17670188471302	0.122557726465364\\
8.17670188471302	0.123445825932504\\
8.18714594266788	0.123445825932504\\
8.18714594266788	0.124333925399645\\
8.21056671110508	0.124333925399645\\
8.21056671110508	0.125222024866785\\
8.21277385471911	0.125222024866785\\
8.21277385471911	0.126110124333925\\
8.22830918230374	0.126110124333925\\
8.22830918230374	0.126998223801066\\
8.25044744739513	0.126998223801066\\
8.25044744739513	0.127886323268206\\
8.26154953888712	0.127886323268206\\
8.26154953888712	0.128774422735346\\
8.37588324443054	0.128774422735346\\
8.37588324443054	0.129662522202487\\
8.425082229046	0.129662522202487\\
8.425082229046	0.130550621669627\\
8.43051534485602	0.130550621669627\\
8.43051534485602	0.131438721136767\\
8.43492973148719	0.131438721136767\\
8.43492973148719	0.132326820603908\\
8.47930872962811	0.132326820603908\\
8.47930872962811	0.133214920071048\\
8.53197063882388	0.133214920071048\\
8.53197063882388	0.134103019538188\\
8.5558389905036	0.134103019538188\\
8.5558389905036	0.134991119005329\\
8.55759517117704	0.134991119005329\\
8.55759517117704	0.135879218472469\\
8.573840419228	0.135879218472469\\
8.573840419228	0.136767317939609\\
8.57850149702612	0.136767317939609\\
8.57850149702612	0.13765541740675\\
8.58149628513738	0.13765541740675\\
8.58149628513738	0.13854351687389\\
8.61494112446023	0.13854351687389\\
8.61494112446023	0.13943161634103\\
8.62069150948515	0.13943161634103\\
8.62069150948515	0.140319715808171\\
8.66337535154346	0.140319715808171\\
8.66337535154346	0.141207815275311\\
8.69036996428259	0.141207815275311\\
8.69036996428259	0.142095914742451\\
8.74446955107041	0.142095914742451\\
8.74446955107041	0.142984014209591\\
8.76286301259567	0.142984014209591\\
8.76286301259567	0.143872113676732\\
8.78967799016202	0.143872113676732\\
8.78967799016202	0.144760213143872\\
8.85072925224383	0.144760213143872\\
8.85072925224383	0.145648312611012\\
8.87834281076733	0.145648312611012\\
8.87834281076733	0.146536412078153\\
8.8989089287667	0.146536412078153\\
8.8989089287667	0.147424511545293\\
8.92382320043104	0.147424511545293\\
8.92382320043104	0.148312611012433\\
8.93429243237895	0.148312611012433\\
8.93429243237895	0.149200710479574\\
8.93670703553901	0.149200710479574\\
8.93670703553901	0.150088809946714\\
8.95228985319565	0.150088809946714\\
8.95228985319565	0.150976909413854\\
8.95473560048041	0.150976909413854\\
8.95473560048041	0.151865008880995\\
8.95509271604351	0.151865008880995\\
8.95509271604351	0.152753108348135\\
8.97985365415369	0.152753108348135\\
8.97985365415369	0.153641207815275\\
8.99276718071372	0.153641207815275\\
8.99276718071372	0.154529307282416\\
9.03081442153495	0.154529307282416\\
9.03081442153495	0.155417406749556\\
9.04152702638398	0.155417406749556\\
9.04152702638398	0.156305506216696\\
9.06303654131643	0.156305506216696\\
9.06303654131643	0.157193605683837\\
9.09218239474243	0.157193605683837\\
9.09218239474243	0.158081705150977\\
9.14495349085147	0.158081705150977\\
9.14495349085147	0.158969804618117\\
9.15102281135812	0.158969804618117\\
9.15102281135812	0.159857904085258\\
9.15608081659349	0.159857904085258\\
9.15608081659349	0.160746003552398\\
9.16815609846243	0.160746003552398\\
9.16815609846243	0.161634103019538\\
9.17759091276345	0.161634103019538\\
9.17759091276345	0.162522202486679\\
9.18859428089942	0.162522202486679\\
9.18859428089942	0.163410301953819\\
9.19609724131475	0.163410301953819\\
9.19609724131475	0.164298401420959\\
9.21077329649356	0.164298401420959\\
9.21077329649356	0.165186500888099\\
9.37474789979803	0.165186500888099\\
9.37474789979803	0.16607460035524\\
9.37889911008148	0.16607460035524\\
9.37889911008148	0.16696269982238\\
9.39177158541717	0.16696269982238\\
9.39177158541717	0.16785079928952\\
9.41390589494834	0.16785079928952\\
9.41390589494834	0.168738898756661\\
9.46536470931835	0.168738898756661\\
9.46536470931835	0.169626998223801\\
9.49594350816352	0.169626998223801\\
9.49594350816352	0.170515097690941\\
9.49632729576712	0.170515097690941\\
9.49632729576712	0.171403197158082\\
9.52577277556961	0.171403197158082\\
9.52577277556961	0.172291296625222\\
9.5299584838571	0.172291296625222\\
9.5299584838571	0.173179396092362\\
9.57093676969156	0.173179396092362\\
9.57093676969156	0.174067495559503\\
9.58139509120844	0.174067495559503\\
9.58139509120844	0.174955595026643\\
9.58244371073924	0.174955595026643\\
9.58244371073924	0.175843694493783\\
9.59095680491027	0.175843694493783\\
9.59095680491027	0.176731793960924\\
9.63196727398985	0.176731793960924\\
9.63196727398985	0.177619893428064\\
9.64602539355954	0.177619893428064\\
9.64602539355954	0.178507992895204\\
9.68240885949164	0.178507992895204\\
9.68240885949164	0.179396092362345\\
9.69577004043417	0.179396092362345\\
9.69577004043417	0.180284191829485\\
9.72730960233776	0.180284191829485\\
9.72730960233776	0.181172291296625\\
9.74706241834207	0.181172291296625\\
9.74706241834207	0.182060390763766\\
9.75580820117106	0.182060390763766\\
9.75580820117106	0.182948490230906\\
9.76670502089271	0.182948490230906\\
9.76670502089271	0.183836589698046\\
9.76878209786299	0.183836589698046\\
9.76878209786299	0.184724689165187\\
9.78463792705986	0.184724689165187\\
9.78463792705986	0.185612788632327\\
9.78517376368998	0.185612788632327\\
9.78517376368998	0.186500888099467\\
9.82109842250943	0.186500888099467\\
9.82109842250943	0.187388987566607\\
9.84657828408991	0.187388987566607\\
9.84657828408991	0.188277087033748\\
9.8555622691755	0.188277087033748\\
9.8555622691755	0.189165186500888\\
9.91018024707157	0.189165186500888\\
9.91018024707157	0.190053285968028\\
9.9147737733589	0.190053285968028\\
9.9147737733589	0.190941385435169\\
9.92106952954559	0.190941385435169\\
9.92106952954559	0.191829484902309\\
9.99000645883735	0.191829484902309\\
9.99000645883735	0.192717584369449\\
10.0618907854306	0.192717584369449\\
10.0618907854306	0.19360568383659\\
10.1123467613944	0.19360568383659\\
10.1123467613944	0.19449378330373\\
10.1216881908702	0.19449378330373\\
10.1216881908702	0.19538188277087\\
10.190678403242	0.19538188277087\\
10.190678403242	0.196269982238011\\
10.2022281698615	0.196269982238011\\
10.2022281698615	0.197158081705151\\
10.2260711574515	0.197158081705151\\
10.2260711574515	0.198046181172291\\
10.2958206475218	0.198046181172291\\
10.2958206475218	0.198934280639432\\
10.2962249500238	0.198934280639432\\
10.2962249500238	0.199822380106572\\
10.3377803097389	0.199822380106572\\
10.3377803097389	0.200710479573712\\
10.3542741608999	0.200710479573712\\
10.3542741608999	0.201598579040853\\
10.3562069392866	0.201598579040853\\
10.3562069392866	0.202486678507993\\
10.403898763972	0.202486678507993\\
10.403898763972	0.203374777975133\\
10.4239335937037	0.203374777975133\\
10.4239335937037	0.204262877442274\\
10.440898506718	0.204262877442274\\
10.440898506718	0.205150976909414\\
10.4917551932409	0.205150976909414\\
10.4917551932409	0.206039076376554\\
10.5253165019446	0.206039076376554\\
10.5253165019446	0.206927175843694\\
10.5319687216721	0.206927175843694\\
10.5319687216721	0.207815275310835\\
10.5882416848858	0.207815275310835\\
10.5882416848858	0.208703374777975\\
10.6312547446895	0.208703374777975\\
10.6312547446895	0.209591474245115\\
10.6395657923725	0.209591474245115\\
10.6395657923725	0.210479573712256\\
10.6469384114117	0.210479573712256\\
10.6469384114117	0.211367673179396\\
10.6604116573589	0.211367673179396\\
10.6604116573589	0.212255772646536\\
10.7007627042796	0.212255772646536\\
10.7007627042796	0.213143872113677\\
10.7123941946494	0.213143872113677\\
10.7123941946494	0.214031971580817\\
10.7465508268494	0.214031971580817\\
10.7465508268494	0.214920071047957\\
10.7586172972693	0.214920071047957\\
10.7586172972693	0.215808170515098\\
10.8071193602362	0.215808170515098\\
10.8071193602362	0.216696269982238\\
10.8402742926981	0.216696269982238\\
10.8402742926981	0.217584369449378\\
10.8561947314615	0.217584369449378\\
10.8561947314615	0.218472468916519\\
10.8566037891525	0.218472468916519\\
10.8566037891525	0.219360568383659\\
10.93207206109	0.219360568383659\\
10.93207206109	0.220248667850799\\
10.9794025760177	0.220248667850799\\
10.9794025760177	0.22113676731794\\
11.0069240491798	0.22113676731794\\
11.0069240491798	0.22202486678508\\
11.0078275329023	0.22202486678508\\
11.0078275329023	0.22291296625222\\
11.0094790151115	0.22291296625222\\
11.0094790151115	0.223801065719361\\
11.0245608115618	0.223801065719361\\
11.0245608115618	0.224689165186501\\
11.0397084682322	0.224689165186501\\
11.0397084682322	0.225577264653641\\
11.0543946383774	0.225577264653641\\
11.0543946383774	0.226465364120782\\
11.1288637866284	0.226465364120782\\
11.1288637866284	0.227353463587922\\
11.1763329043668	0.227353463587922\\
11.1763329043668	0.228241563055062\\
11.189858325894	0.228241563055062\\
11.189858325894	0.229129662522202\\
11.1952784134989	0.229129662522202\\
11.1952784134989	0.230017761989343\\
11.2061598380489	0.230017761989343\\
11.2061598380489	0.230905861456483\\
11.2072571385003	0.230905861456483\\
11.2072571385003	0.231793960923623\\
11.2255323455188	0.231793960923623\\
11.2255323455188	0.232682060390764\\
11.2383479439962	0.232682060390764\\
11.2383479439962	0.233570159857904\\
11.2402804654523	0.233570159857904\\
11.2402804654523	0.234458259325044\\
11.25207131872	0.234458259325044\\
11.25207131872	0.235346358792185\\
11.3089520895598	0.235346358792185\\
11.3089520895598	0.236234458259325\\
11.3137346906286	0.236234458259325\\
11.3137346906286	0.237122557726465\\
11.3150809323264	0.237122557726465\\
11.3150809323264	0.238010657193606\\
11.3377413763328	0.238010657193606\\
11.3377413763328	0.238898756660746\\
11.370015759975	0.238898756660746\\
11.370015759975	0.239786856127886\\
11.3894114284447	0.239786856127886\\
11.3894114284447	0.240674955595027\\
11.4468313957665	0.240674955595027\\
11.4468313957665	0.241563055062167\\
11.5009995652248	0.241563055062167\\
11.5009995652248	0.242451154529307\\
11.5042599602614	0.242451154529307\\
11.5042599602614	0.243339253996448\\
11.5295057686816	0.243339253996448\\
11.5295057686816	0.244227353463588\\
11.5523531608123	0.244227353463588\\
11.5523531608123	0.245115452930728\\
11.55756883103	0.245115452930728\\
11.55756883103	0.246003552397869\\
11.5724248737506	0.246003552397869\\
11.5724248737506	0.246891651865009\\
11.5753343054663	0.246891651865009\\
11.5753343054663	0.247779751332149\\
11.6311982038232	0.247779751332149\\
11.6311982038232	0.24866785079929\\
11.6362487660872	0.24866785079929\\
11.6362487660872	0.24955595026643\\
11.638589176616	0.24955595026643\\
11.638589176616	0.25044404973357\\
11.6931650330868	0.25044404973357\\
11.6931650330868	0.25133214920071\\
11.6935250917389	0.25133214920071\\
11.6935250917389	0.252220248667851\\
11.7011620402272	0.252220248667851\\
11.7011620402272	0.253108348134991\\
11.7182551919938	0.253108348134991\\
11.7182551919938	0.253996447602131\\
11.7210267964488	0.253996447602131\\
11.7210267964488	0.254884547069272\\
11.7295633668262	0.254884547069272\\
11.7295633668262	0.255772646536412\\
11.7564757926988	0.255772646536412\\
11.7564757926988	0.256660746003552\\
11.7753642553094	0.256660746003552\\
11.7753642553094	0.257548845470693\\
11.7780927376482	0.257548845470693\\
11.7780927376482	0.258436944937833\\
11.7892417850971	0.258436944937833\\
11.7892417850971	0.259325044404973\\
11.7895101511481	0.259325044404973\\
11.7895101511481	0.260213143872114\\
11.8132003664037	0.260213143872114\\
11.8132003664037	0.261101243339254\\
11.8507139881934	0.261101243339254\\
11.8507139881934	0.261989342806394\\
11.8514080942562	0.261989342806394\\
11.8514080942562	0.262877442273535\\
11.8570981041093	0.262877442273535\\
11.8570981041093	0.263765541740675\\
11.8694623210133	0.263765541740675\\
11.8694623210133	0.264653641207815\\
11.8897519667181	0.264653641207815\\
11.8897519667181	0.265541740674956\\
11.8950413374188	0.265541740674956\\
11.8950413374188	0.266429840142096\\
11.9073190448499	0.266429840142096\\
11.9073190448499	0.267317939609236\\
11.9120820038379	0.267317939609236\\
11.9120820038379	0.268206039076377\\
11.9790996029313	0.268206039076377\\
11.9790996029313	0.269094138543517\\
11.9807351268325	0.269094138543517\\
11.9807351268325	0.269982238010657\\
11.9944556511117	0.269982238010657\\
11.9944556511117	0.270870337477798\\
12.0028104502931	0.270870337477798\\
12.0028104502931	0.271758436944938\\
12.0570341461421	0.271758436944938\\
12.0570341461421	0.272646536412078\\
12.0900268309605	0.272646536412078\\
12.0900268309605	0.273534635879218\\
12.0940879331906	0.273534635879218\\
12.0940879331906	0.274422735346359\\
12.1101792718871	0.274422735346359\\
12.1101792718871	0.275310834813499\\
12.1341826791775	0.275310834813499\\
12.1341826791775	0.276198934280639\\
12.1565652689524	0.276198934280639\\
12.1565652689524	0.27708703374778\\
12.1694148981588	0.27708703374778\\
12.1694148981588	0.27797513321492\\
12.1856211766329	0.27797513321492\\
12.1856211766329	0.27886323268206\\
12.1940914233182	0.27886323268206\\
12.1940914233182	0.279751332149201\\
12.2152127295432	0.279751332149201\\
12.2152127295432	0.280639431616341\\
12.2360201469755	0.280639431616341\\
12.2360201469755	0.281527531083481\\
12.2464951965401	0.281527531083481\\
12.2464951965401	0.282415630550622\\
12.2793308310887	0.282415630550622\\
12.2793308310887	0.283303730017762\\
12.2873221941759	0.283303730017762\\
12.2873221941759	0.284191829484902\\
12.3207708803128	0.284191829484902\\
12.3207708803128	0.285079928952043\\
12.3700615385546	0.285079928952043\\
12.3700615385546	0.285968028419183\\
12.3942719844797	0.285968028419183\\
12.3942719844797	0.286856127886323\\
12.4156311462185	0.286856127886323\\
12.4156311462185	0.287744227353464\\
12.438143239938	0.287744227353464\\
12.438143239938	0.288632326820604\\
12.4677718421973	0.288632326820604\\
12.4677718421973	0.289520426287744\\
12.4906668848879	0.289520426287744\\
12.4906668848879	0.290408525754885\\
12.4952188088682	0.290408525754885\\
12.4952188088682	0.291296625222025\\
12.4982560052489	0.291296625222025\\
12.4982560052489	0.292184724689165\\
12.5066583226238	0.292184724689165\\
12.5066583226238	0.293072824156306\\
12.5305378233443	0.293072824156306\\
12.5305378233443	0.293960923623446\\
12.5367817362322	0.293960923623446\\
12.5367817362322	0.294849023090586\\
12.5463992312301	0.294849023090586\\
12.5463992312301	0.295737122557726\\
12.5940219356499	0.295737122557726\\
12.5940219356499	0.296625222024867\\
12.6110773536231	0.296625222024867\\
12.6110773536231	0.297513321492007\\
12.617437522339	0.297513321492007\\
12.617437522339	0.298401420959147\\
12.6362746224517	0.298401420959147\\
12.6362746224517	0.299289520426288\\
12.651997893297	0.299289520426288\\
12.651997893297	0.300177619893428\\
12.6662869616539	0.300177619893428\\
12.6662869616539	0.301065719360568\\
12.6915755159284	0.301065719360568\\
12.6915755159284	0.301953818827709\\
12.7072793599017	0.301953818827709\\
12.7072793599017	0.302841918294849\\
12.7607934169384	0.302841918294849\\
12.7607934169384	0.303730017761989\\
12.7870613722423	0.303730017761989\\
12.7870613722423	0.30461811722913\\
12.846530901222	0.30461811722913\\
12.846530901222	0.30550621669627\\
12.8639746875843	0.30550621669627\\
12.8639746875843	0.30639431616341\\
12.8658735132194	0.30639431616341\\
12.8658735132194	0.307282415630551\\
12.902432812974	0.307282415630551\\
12.902432812974	0.308170515097691\\
12.9363281425125	0.308170515097691\\
12.9363281425125	0.309058614564831\\
12.9366296403106	0.309058614564831\\
12.9366296403106	0.309946714031972\\
12.9469388676707	0.309946714031972\\
12.9469388676707	0.310834813499112\\
12.986618620433	0.310834813499112\\
12.986618620433	0.311722912966252\\
12.9883953186946	0.311722912966252\\
12.9883953186946	0.312611012433393\\
12.9998172104371	0.312611012433393\\
12.9998172104371	0.313499111900533\\
13.0204284076302	0.313499111900533\\
13.0204284076302	0.314387211367673\\
13.0260037795814	0.314387211367673\\
13.0260037795814	0.315275310834813\\
13.0288737240217	0.315275310834813\\
13.0288737240217	0.316163410301954\\
13.1073843587515	0.316163410301954\\
13.1073843587515	0.317051509769094\\
13.1321506761406	0.317051509769094\\
13.1321506761406	0.317939609236234\\
13.14275320667	0.317939609236234\\
13.14275320667	0.318827708703375\\
13.1614771128438	0.318827708703375\\
13.1614771128438	0.319715808170515\\
13.1638059791266	0.319715808170515\\
13.1638059791266	0.320603907637655\\
13.1646233161362	0.320603907637655\\
13.1646233161362	0.321492007104796\\
13.2105340008068	0.321492007104796\\
13.2105340008068	0.322380106571936\\
13.240354198072	0.322380106571936\\
13.240354198072	0.323268206039076\\
13.2576630635452	0.323268206039076\\
13.2576630635452	0.324156305506217\\
13.3299782930203	0.324156305506217\\
13.3299782930203	0.325044404973357\\
13.3430532808704	0.325044404973357\\
13.3430532808704	0.325932504440497\\
13.3689162069518	0.325932504440497\\
13.3689162069518	0.326820603907638\\
13.3755207078945	0.326820603907638\\
13.3755207078945	0.327708703374778\\
13.3822493222034	0.327708703374778\\
13.3822493222034	0.328596802841918\\
13.4356163438059	0.328596802841918\\
13.4356163438059	0.329484902309059\\
13.4805347152613	0.329484902309059\\
13.4805347152613	0.330373001776199\\
13.4996569469541	0.330373001776199\\
13.4996569469541	0.331261101243339\\
13.5168691289962	0.331261101243339\\
13.5168691289962	0.33214920071048\\
13.5403978689526	0.33214920071048\\
13.5403978689526	0.33303730017762\\
13.5444477851559	0.33303730017762\\
13.5444477851559	0.33392539964476\\
13.5586319363439	0.33392539964476\\
13.5586319363439	0.334813499111901\\
13.6086795387018	0.334813499111901\\
13.6086795387018	0.335701598579041\\
13.6610618028789	0.335701598579041\\
13.6610618028789	0.336589698046181\\
13.7364029067886	0.336589698046181\\
13.7364029067886	0.337477797513321\\
13.7849470303527	0.337477797513321\\
13.7849470303527	0.338365896980462\\
13.8219214513822	0.338365896980462\\
13.8219214513822	0.339253996447602\\
13.8361464273221	0.339253996447602\\
13.8361464273221	0.340142095914742\\
13.9055604721444	0.340142095914742\\
13.9055604721444	0.341030195381883\\
13.9216592965706	0.341030195381883\\
13.9216592965706	0.341918294849023\\
13.9910170005751	0.341918294849023\\
13.9910170005751	0.342806394316163\\
13.9961313181955	0.342806394316163\\
13.9961313181955	0.343694493783304\\
14.0705970782825	0.343694493783304\\
14.0705970782825	0.344582593250444\\
14.0750109799664	0.344582593250444\\
14.0750109799664	0.345470692717584\\
14.0931185380471	0.345470692717584\\
14.0931185380471	0.346358792184725\\
14.1036773981267	0.346358792184725\\
14.1036773981267	0.347246891651865\\
14.1102983996556	0.347246891651865\\
14.1102983996556	0.348134991119005\\
14.1242763510692	0.348134991119005\\
14.1242763510692	0.349023090586146\\
14.1748864040551	0.349023090586146\\
14.1748864040551	0.349911190053286\\
14.1881056949673	0.349911190053286\\
14.1881056949673	0.350799289520426\\
14.2454120682946	0.350799289520426\\
14.2454120682946	0.351687388987567\\
14.280839950616	0.351687388987567\\
14.280839950616	0.352575488454707\\
14.2924591850821	0.352575488454707\\
14.2924591850821	0.353463587921847\\
14.3218329433707	0.353463587921847\\
14.3218329433707	0.354351687388988\\
14.3526103169578	0.354351687388988\\
14.3526103169578	0.355239786856128\\
14.3699109904844	0.355239786856128\\
14.3699109904844	0.356127886323268\\
14.4039892617337	0.356127886323268\\
14.4039892617337	0.357015985790409\\
14.4041435996769	0.357015985790409\\
14.4041435996769	0.357904085257549\\
14.4085599916531	0.357904085257549\\
14.4085599916531	0.358792184724689\\
14.4107018756559	0.358792184724689\\
14.4107018756559	0.359680284191829\\
14.5100541745732	0.359680284191829\\
14.5100541745732	0.36056838365897\\
14.5107431891122	0.36056838365897\\
14.5107431891122	0.36145648312611\\
14.5220148559696	0.36145648312611\\
14.5220148559696	0.36234458259325\\
14.5419638171997	0.36234458259325\\
14.5419638171997	0.363232682060391\\
14.546796393658	0.363232682060391\\
14.546796393658	0.364120781527531\\
14.5579455706528	0.364120781527531\\
14.5579455706528	0.365008880994671\\
14.5646602409646	0.365008880994671\\
14.5646602409646	0.365896980461812\\
14.5702289112422	0.365896980461812\\
14.5702289112422	0.366785079928952\\
14.5816856790348	0.366785079928952\\
14.5816856790348	0.367673179396092\\
14.592388444354	0.367673179396092\\
14.592388444354	0.368561278863233\\
14.6468419217531	0.368561278863233\\
14.6468419217531	0.369449378330373\\
14.6676498594785	0.369449378330373\\
14.6676498594785	0.370337477797513\\
14.6886931320107	0.370337477797513\\
14.6886931320107	0.371225577264654\\
14.6978442432634	0.371225577264654\\
14.6978442432634	0.372113676731794\\
14.7037223064135	0.372113676731794\\
14.7037223064135	0.373001776198934\\
14.7146289767754	0.373001776198934\\
14.7146289767754	0.373889875666075\\
14.775577530591	0.373889875666075\\
14.775577530591	0.374777975133215\\
14.7926530438122	0.374777975133215\\
14.7926530438122	0.375666074600355\\
14.8264091407157	0.375666074600355\\
14.8264091407157	0.376554174067496\\
14.8467330751241	0.376554174067496\\
14.8467330751241	0.377442273534636\\
14.8496380548278	0.377442273534636\\
14.8496380548278	0.378330373001776\\
14.8600621290539	0.378330373001776\\
14.8600621290539	0.379218472468917\\
14.8879849097237	0.379218472468917\\
14.8879849097237	0.380106571936057\\
14.924986491395	0.380106571936057\\
14.924986491395	0.380994671403197\\
14.9388387365453	0.380994671403197\\
14.9388387365453	0.381882770870337\\
14.9528335697938	0.381882770870337\\
14.9528335697938	0.382770870337478\\
14.9673251442736	0.382770870337478\\
14.9673251442736	0.383658969804618\\
14.9862991960533	0.383658969804618\\
14.9862991960533	0.384547069271758\\
15.0810854045891	0.384547069271758\\
15.0810854045891	0.385435168738899\\
15.0976031847625	0.385435168738899\\
15.0976031847625	0.386323268206039\\
15.1160585111213	0.386323268206039\\
15.1160585111213	0.387211367673179\\
15.1429375208822	0.387211367673179\\
15.1429375208822	0.38809946714032\\
15.1589802452134	0.38809946714032\\
15.1589802452134	0.38898756660746\\
15.1790607277067	0.38898756660746\\
15.1790607277067	0.3898756660746\\
15.1930228482593	0.3898756660746\\
15.1930228482593	0.390763765541741\\
15.2385060320516	0.390763765541741\\
15.2385060320516	0.391651865008881\\
15.2452152696825	0.391651865008881\\
15.2452152696825	0.392539964476021\\
15.3090175947965	0.392539964476021\\
15.3090175947965	0.393428063943162\\
15.3251982508832	0.393428063943162\\
15.3251982508832	0.394316163410302\\
15.4211006844875	0.394316163410302\\
15.4211006844875	0.395204262877442\\
15.4384247028196	0.395204262877442\\
15.4384247028196	0.396092362344583\\
15.4662065807111	0.396092362344583\\
15.4662065807111	0.396980461811723\\
15.5123115156548	0.396980461811723\\
15.5123115156548	0.397868561278863\\
15.5204756080835	0.397868561278863\\
15.5204756080835	0.398756660746004\\
15.5277976857146	0.398756660746004\\
15.5277976857146	0.399644760213144\\
15.5374439198088	0.399644760213144\\
15.5374439198088	0.400532859680284\\
15.5581696160969	0.400532859680284\\
15.5581696160969	0.401420959147425\\
15.5617391875313	0.401420959147425\\
15.5617391875313	0.402309058614565\\
15.5953469223391	0.402309058614565\\
15.5953469223391	0.403197158081705\\
15.6137333656671	0.403197158081705\\
15.6137333656671	0.404085257548845\\
15.6155602879236	0.404085257548845\\
15.6155602879236	0.404973357015986\\
15.622968168316	0.404973357015986\\
15.622968168316	0.405861456483126\\
15.6473187168938	0.405861456483126\\
15.6473187168938	0.406749555950266\\
15.6533107842098	0.406749555950266\\
15.6533107842098	0.407637655417407\\
15.6734007994961	0.407637655417407\\
15.6734007994961	0.408525754884547\\
15.6924874234895	0.408525754884547\\
15.6924874234895	0.409413854351687\\
15.693233108592	0.409413854351687\\
15.693233108592	0.410301953818828\\
15.7114141716149	0.410301953818828\\
15.7114141716149	0.411190053285968\\
15.7476168694547	0.411190053285968\\
15.7476168694547	0.412078152753108\\
15.8227355706991	0.412078152753108\\
15.8227355706991	0.412966252220249\\
15.878878752477	0.412966252220249\\
15.878878752477	0.413854351687389\\
15.8990120855637	0.413854351687389\\
15.8990120855637	0.414742451154529\\
15.9589193855668	0.414742451154529\\
15.9589193855668	0.41563055062167\\
15.9719015965824	0.41563055062167\\
15.9719015965824	0.41651865008881\\
15.9730667895866	0.41651865008881\\
15.9730667895866	0.41740674955595\\
15.9920666761868	0.41740674955595\\
15.9920666761868	0.418294849023091\\
15.9995353664529	0.418294849023091\\
15.9995353664529	0.419182948490231\\
16.0095704846538	0.419182948490231\\
16.0095704846538	0.420071047957371\\
16.0770326899008	0.420071047957371\\
16.0770326899008	0.420959147424512\\
16.0888508247966	0.420959147424512\\
16.0888508247966	0.421847246891652\\
16.111020532824	0.421847246891652\\
16.111020532824	0.422735346358792\\
16.1205306618517	0.422735346358792\\
16.1205306618517	0.423623445825933\\
16.1348214034032	0.423623445825933\\
16.1348214034032	0.424511545293073\\
16.1350086207522	0.424511545293073\\
16.1350086207522	0.425399644760213\\
16.1528218633707	0.425399644760213\\
16.1528218633707	0.426287744227353\\
16.1598228640942	0.426287744227353\\
16.1598228640942	0.427175843694494\\
16.1797400419439	0.427175843694494\\
16.1797400419439	0.428063943161634\\
16.1814080359637	0.428063943161634\\
16.1814080359637	0.428952042628774\\
16.2137916286804	0.428952042628774\\
16.2137916286804	0.429840142095915\\
16.2166379778456	0.429840142095915\\
16.2166379778456	0.430728241563055\\
16.2884470868326	0.430728241563055\\
16.2884470868326	0.431616341030195\\
16.291789753971	0.431616341030195\\
16.291789753971	0.432504440497336\\
16.4349584483725	0.432504440497336\\
16.4349584483725	0.433392539964476\\
16.4685248010733	0.433392539964476\\
16.4685248010733	0.434280639431616\\
16.471383319857	0.434280639431616\\
16.471383319857	0.435168738898757\\
16.4734533018678	0.435168738898757\\
16.4734533018678	0.436056838365897\\
16.486021773339	0.436056838365897\\
16.486021773339	0.436944937833037\\
16.5460326329972	0.436944937833037\\
16.5460326329972	0.437833037300178\\
16.613130357425	0.437833037300178\\
16.613130357425	0.438721136767318\\
16.6279125495251	0.438721136767318\\
16.6279125495251	0.439609236234458\\
16.6502290102263	0.439609236234458\\
16.6502290102263	0.440497335701599\\
16.6669385452012	0.440497335701599\\
16.6669385452012	0.441385435168739\\
16.6827362400995	0.441385435168739\\
16.6827362400995	0.442273534635879\\
16.688180962144	0.442273534635879\\
16.688180962144	0.44316163410302\\
16.7026926027277	0.44316163410302\\
16.7026926027277	0.44404973357016\\
16.7339267381645	0.44404973357016\\
16.7339267381645	0.4449378330373\\
16.7674420194822	0.4449378330373\\
16.7674420194822	0.44582593250444\\
16.7881034683667	0.44582593250444\\
16.7881034683667	0.446714031971581\\
16.8184234564642	0.446714031971581\\
16.8184234564642	0.447602131438721\\
16.8350891698937	0.447602131438721\\
16.8350891698937	0.448490230905861\\
16.8361551809096	0.448490230905861\\
16.8361551809096	0.449378330373002\\
16.8372440896159	0.449378330373002\\
16.8372440896159	0.450266429840142\\
16.844729952903	0.450266429840142\\
16.844729952903	0.451154529307282\\
16.8453866459114	0.451154529307282\\
16.8453866459114	0.452042628774423\\
16.9117998010141	0.452042628774423\\
16.9117998010141	0.452930728241563\\
16.9122161021379	0.452930728241563\\
16.9122161021379	0.453818827708703\\
16.9713712914015	0.453818827708703\\
16.9713712914015	0.454706927175844\\
16.9797849558975	0.454706927175844\\
16.9797849558975	0.455595026642984\\
16.9876089642575	0.455595026642984\\
16.9876089642575	0.456483126110124\\
16.9996671770497	0.456483126110124\\
16.9996671770497	0.457371225577265\\
17.0064361375495	0.457371225577265\\
17.0064361375495	0.458259325044405\\
17.0384891816268	0.458259325044405\\
17.0384891816268	0.459147424511545\\
17.0757627617639	0.459147424511545\\
17.0757627617639	0.460035523978686\\
17.076928883428	0.460035523978686\\
17.076928883428	0.460923623445826\\
17.0873376086804	0.460923623445826\\
17.0873376086804	0.461811722912966\\
17.1491959524134	0.461811722912966\\
17.1491959524134	0.462699822380107\\
17.1510864037923	0.462699822380107\\
17.1510864037923	0.463587921847247\\
17.1837208846772	0.463587921847247\\
17.1837208846772	0.464476021314387\\
17.234505352292	0.464476021314387\\
17.234505352292	0.465364120781528\\
17.2352666953458	0.465364120781528\\
17.2352666953458	0.466252220248668\\
17.2400994907005	0.466252220248668\\
17.2400994907005	0.467140319715808\\
17.2654805577553	0.467140319715808\\
17.2654805577553	0.468028419182948\\
17.3146021791271	0.468028419182948\\
17.3146021791271	0.468916518650089\\
17.3475424354501	0.468916518650089\\
17.3475424354501	0.469804618117229\\
17.3669132240525	0.469804618117229\\
17.3669132240525	0.470692717584369\\
17.4186559300742	0.470692717584369\\
17.4186559300742	0.47158081705151\\
17.4830985520135	0.47158081705151\\
17.4830985520135	0.47246891651865\\
17.4865468376683	0.47246891651865\\
17.4865468376683	0.47335701598579\\
17.5236013403761	0.47335701598579\\
17.5236013403761	0.474245115452931\\
17.5304483128344	0.474245115452931\\
17.5304483128344	0.475133214920071\\
17.5467056608733	0.475133214920071\\
17.5467056608733	0.476021314387211\\
17.5495991821327	0.476021314387211\\
17.5495991821327	0.476909413854352\\
17.559512818989	0.476909413854352\\
17.559512818989	0.477797513321492\\
17.6011503221016	0.477797513321492\\
17.6011503221016	0.478685612788632\\
17.6505624713746	0.478685612788632\\
17.6505624713746	0.479573712255773\\
17.6577794575436	0.479573712255773\\
17.6577794575436	0.480461811722913\\
17.6743526714153	0.480461811722913\\
17.6743526714153	0.481349911190053\\
17.7031195809178	0.481349911190053\\
17.7031195809178	0.482238010657194\\
17.7273147464483	0.482238010657194\\
17.7273147464483	0.483126110124334\\
17.7535137615234	0.483126110124334\\
17.7535137615234	0.484014209591474\\
17.7611940020396	0.484014209591474\\
17.7611940020396	0.484902309058615\\
17.7658306226613	0.484902309058615\\
17.7658306226613	0.485790408525755\\
17.8922828950716	0.485790408525755\\
17.8922828950716	0.486678507992895\\
17.8993730282027	0.486678507992895\\
17.8993730282027	0.487566607460036\\
17.9270910910282	0.487566607460036\\
17.9270910910282	0.488454706927176\\
17.941750482686	0.488454706927176\\
17.941750482686	0.489342806394316\\
17.9504407030132	0.489342806394316\\
17.9504407030132	0.490230905861456\\
17.9839216335809	0.490230905861456\\
17.9839216335809	0.491119005328597\\
17.9923286546074	0.491119005328597\\
17.9923286546074	0.492007104795737\\
17.9977750051829	0.492007104795737\\
17.9977750051829	0.492895204262877\\
18.0193841031791	0.492895204262877\\
18.0193841031791	0.493783303730018\\
18.0220047777875	0.493783303730018\\
18.0220047777875	0.494671403197158\\
18.0521668423906	0.494671403197158\\
18.0521668423906	0.495559502664298\\
18.0820178835324	0.495559502664298\\
18.0820178835324	0.496447602131439\\
18.0963796279898	0.496447602131439\\
18.0963796279898	0.497335701598579\\
18.1543729121194	0.497335701598579\\
18.1543729121194	0.498223801065719\\
18.1637267629635	0.498223801065719\\
18.1637267629635	0.49911190053286\\
18.1687005972232	0.49911190053286\\
18.1687005972232	0.5\\
18.2469362489308	0.5\\
18.2469362489308	0.50088809946714\\
18.2557393538751	0.50088809946714\\
18.2557393538751	0.501776198934281\\
18.2565699741975	0.501776198934281\\
18.2565699741975	0.502664298401421\\
18.3379393580837	0.502664298401421\\
18.3379393580837	0.503552397868561\\
18.3576901551459	0.503552397868561\\
18.3576901551459	0.504440497335702\\
18.4141201522337	0.504440497335702\\
18.4141201522337	0.505328596802842\\
18.4311967054199	0.505328596802842\\
18.4311967054199	0.506216696269982\\
18.4434619310561	0.506216696269982\\
18.4434619310561	0.507104795737123\\
18.4657183522714	0.507104795737123\\
18.4657183522714	0.507992895204263\\
18.4734304620532	0.507992895204263\\
18.4734304620532	0.508880994671403\\
18.5047725591323	0.508880994671403\\
18.5047725591323	0.509769094138544\\
18.5295542679134	0.509769094138544\\
18.5295542679134	0.510657193605684\\
18.5302797529722	0.510657193605684\\
18.5302797529722	0.511545293072824\\
18.5499724501468	0.511545293072824\\
18.5499724501468	0.512433392539964\\
18.5669560459293	0.512433392539964\\
18.5669560459293	0.513321492007105\\
18.6265960939751	0.513321492007105\\
18.6265960939751	0.514209591474245\\
18.6369663715479	0.514209591474245\\
18.6369663715479	0.515097690941385\\
18.7064307290914	0.515097690941385\\
18.7064307290914	0.515985790408526\\
18.7175563576064	0.515985790408526\\
18.7175563576064	0.516873889875666\\
18.7319943622203	0.516873889875666\\
18.7319943622203	0.517761989342806\\
18.7489696270175	0.517761989342806\\
18.7489696270175	0.518650088809947\\
18.8393543337434	0.518650088809947\\
18.8393543337434	0.519538188277087\\
18.9052165049387	0.519538188277087\\
18.9052165049387	0.520426287744227\\
18.9141694316479	0.520426287744227\\
18.9141694316479	0.521314387211368\\
18.9559397746743	0.521314387211368\\
18.9559397746743	0.522202486678508\\
18.9578637045409	0.522202486678508\\
18.9578637045409	0.523090586145648\\
18.9640019090409	0.523090586145648\\
18.9640019090409	0.523978685612789\\
18.9680698811486	0.523978685612789\\
18.9680698811486	0.524866785079929\\
18.9889962295225	0.524866785079929\\
18.9889962295225	0.525754884547069\\
19.0301431289694	0.525754884547069\\
19.0301431289694	0.52664298401421\\
19.0377329118799	0.52664298401421\\
19.0377329118799	0.52753108348135\\
19.0522675478052	0.52753108348135\\
19.0522675478052	0.52841918294849\\
19.0796657316744	0.52841918294849\\
19.0796657316744	0.529307282415631\\
19.103318498626	0.529307282415631\\
19.103318498626	0.530195381882771\\
19.2403385174216	0.530195381882771\\
19.2403385174216	0.531083481349911\\
19.2647123150379	0.531083481349911\\
19.2647123150379	0.531971580817052\\
19.3084508731129	0.531971580817052\\
19.3084508731129	0.532859680284192\\
19.3426765549578	0.532859680284192\\
19.3426765549578	0.533747779751332\\
19.3613786226959	0.533747779751332\\
19.3613786226959	0.534635879218472\\
19.3655795158577	0.534635879218472\\
19.3655795158577	0.535523978685613\\
19.380156608476	0.535523978685613\\
19.380156608476	0.536412078152753\\
19.3802307936047	0.536412078152753\\
19.3802307936047	0.537300177619893\\
19.3954310483819	0.537300177619893\\
19.3954310483819	0.538188277087034\\
19.3975328488132	0.538188277087034\\
19.3975328488132	0.539076376554174\\
19.3975547329752	0.539076376554174\\
19.3975547329752	0.539964476021314\\
19.4791982787875	0.539964476021314\\
19.4791982787875	0.540852575488455\\
19.4794017516378	0.540852575488455\\
19.4794017516378	0.541740674955595\\
19.4839913229083	0.541740674955595\\
19.4839913229083	0.542628774422735\\
19.4854169230161	0.542628774422735\\
19.4854169230161	0.543516873889876\\
19.526563856515	0.543516873889876\\
19.526563856515	0.544404973357016\\
19.7702212006145	0.544404973357016\\
19.7702212006145	0.545293072824156\\
19.7762629980408	0.545293072824156\\
19.7762629980408	0.546181172291297\\
19.776722328222	0.546181172291297\\
19.776722328222	0.547069271758437\\
19.786947108334	0.547069271758437\\
19.786947108334	0.547957371225577\\
19.7998869732308	0.547957371225577\\
19.7998869732308	0.548845470692718\\
19.8281227819995	0.548845470692718\\
19.8281227819995	0.549733570159858\\
19.8689205376523	0.549733570159858\\
19.8689205376523	0.550621669626998\\
19.9396992178732	0.550621669626998\\
19.9396992178732	0.551509769094139\\
19.9411765743014	0.551509769094139\\
19.9411765743014	0.552397868561279\\
19.9570604206018	0.552397868561279\\
19.9570604206018	0.553285968028419\\
19.9857829283469	0.553285968028419\\
19.9857829283469	0.55417406749556\\
20.0438044940378	0.55417406749556\\
20.0438044940378	0.5550621669627\\
20.0544887737086	0.5550621669627\\
20.0544887737086	0.55595026642984\\
20.1422038043241	0.55595026642984\\
20.1422038043241	0.55683836589698\\
20.1492564000336	0.55683836589698\\
20.1492564000336	0.557726465364121\\
20.1718208864332	0.557726465364121\\
20.1718208864332	0.558614564831261\\
20.189374808158	0.558614564831261\\
20.189374808158	0.559502664298401\\
20.1988260345251	0.559502664298401\\
20.1988260345251	0.560390763765542\\
20.2258247195092	0.560390763765542\\
20.2258247195092	0.561278863232682\\
20.2448956331447	0.561278863232682\\
20.2448956331447	0.562166962699822\\
20.2531436258898	0.562166962699822\\
20.2531436258898	0.563055062166963\\
20.2735624249732	0.563055062166963\\
20.2735624249732	0.563943161634103\\
20.3383544512937	0.563943161634103\\
20.3383544512937	0.564831261101243\\
20.3918246897897	0.564831261101243\\
20.3918246897897	0.565719360568384\\
20.4050590672067	0.565719360568384\\
20.4050590672067	0.566607460035524\\
20.4216769741201	0.566607460035524\\
20.4216769741201	0.567495559502664\\
20.46465460495	0.567495559502664\\
20.46465460495	0.568383658969805\\
20.5296958588164	0.568383658969805\\
20.5296958588164	0.569271758436945\\
20.5389600982624	0.569271758436945\\
20.5389600982624	0.570159857904085\\
20.5438386808977	0.570159857904085\\
20.5438386808977	0.571047957371226\\
20.6052998278319	0.571047957371226\\
20.6052998278319	0.571936056838366\\
20.6910389678639	0.571936056838366\\
20.6910389678639	0.572824156305506\\
20.7304488438101	0.572824156305506\\
20.7304488438101	0.573712255772647\\
20.7363366574227	0.573712255772647\\
20.7363366574227	0.574600355239787\\
20.7566330721178	0.574600355239787\\
20.7566330721178	0.575488454706927\\
20.8419476819386	0.575488454706927\\
20.8419476819386	0.576376554174068\\
20.8463259044981	0.576376554174068\\
20.8463259044981	0.577264653641208\\
20.9000951453283	0.577264653641208\\
20.9000951453283	0.578152753108348\\
20.9085701665875	0.578152753108348\\
20.9085701665875	0.579040852575488\\
20.9261482982606	0.579040852575488\\
20.9261482982606	0.579928952042629\\
20.9439032691769	0.579928952042629\\
20.9439032691769	0.580817051509769\\
20.9825169836057	0.580817051509769\\
20.9825169836057	0.581705150976909\\
20.9962500816845	0.581705150976909\\
20.9962500816845	0.58259325044405\\
21.0089650615286	0.58259325044405\\
21.0089650615286	0.58348134991119\\
21.0515995783951	0.58348134991119\\
21.0515995783951	0.58436944937833\\
21.0723723549224	0.58436944937833\\
21.0723723549224	0.585257548845471\\
21.1210257759593	0.585257548845471\\
21.1210257759593	0.586145648312611\\
21.2008820787582	0.586145648312611\\
21.2008820787582	0.587033747779751\\
21.2069979366882	0.587033747779751\\
21.2069979366882	0.587921847246892\\
21.2608778136889	0.587921847246892\\
21.2608778136889	0.588809946714032\\
21.2932745983802	0.588809946714032\\
21.2932745983802	0.589698046181172\\
21.3104450021475	0.589698046181172\\
21.3104450021475	0.590586145648313\\
21.3150839271324	0.590586145648313\\
21.3150839271324	0.591474245115453\\
21.388049625036	0.591474245115453\\
21.388049625036	0.592362344582593\\
21.4082354888209	0.592362344582593\\
21.4082354888209	0.593250444049734\\
21.4361897920686	0.593250444049734\\
21.4361897920686	0.594138543516874\\
21.488751754935	0.594138543516874\\
21.488751754935	0.595026642984014\\
21.5354412838111	0.595026642984014\\
21.5354412838111	0.595914742451154\\
21.5418634188356	0.595914742451154\\
21.5418634188356	0.596802841918295\\
21.5437227820365	0.596802841918295\\
21.5437227820365	0.597690941385435\\
21.5610828826123	0.597690941385435\\
21.5610828826123	0.598579040852576\\
21.5790266320144	0.598579040852576\\
21.5790266320144	0.599467140319716\\
21.5862419932838	0.599467140319716\\
21.5862419932838	0.600355239786856\\
21.6271867644104	0.600355239786856\\
21.6271867644104	0.601243339253996\\
21.6998249277133	0.601243339253996\\
21.6998249277133	0.602131438721137\\
21.7052707457154	0.602131438721137\\
21.7052707457154	0.603019538188277\\
21.8336333587766	0.603019538188277\\
21.8336333587766	0.603907637655417\\
21.8347422943821	0.603907637655417\\
21.8347422943821	0.604795737122558\\
21.9199999049733	0.604795737122558\\
21.9199999049733	0.605683836589698\\
21.9753925613792	0.605683836589698\\
21.9753925613792	0.606571936056838\\
21.978963284161	0.606571936056838\\
21.978963284161	0.607460035523979\\
22.0638330554632	0.607460035523979\\
22.0638330554632	0.608348134991119\\
22.1210875763588	0.608348134991119\\
22.1210875763588	0.609236234458259\\
22.1325546355636	0.609236234458259\\
22.1325546355636	0.6101243339254\\
22.1374420803415	0.6101243339254\\
22.1374420803415	0.61101243339254\\
22.2693227874146	0.61101243339254\\
22.2693227874146	0.61190053285968\\
22.2696927027544	0.61190053285968\\
22.2696927027544	0.612788632326821\\
22.2710586183777	0.612788632326821\\
22.2710586183777	0.613676731793961\\
22.3300895568019	0.613676731793961\\
22.3300895568019	0.614564831261101\\
22.4684518700332	0.614564831261101\\
22.4684518700332	0.615452930728242\\
22.5265259127814	0.615452930728242\\
22.5265259127814	0.616341030195382\\
22.5530695052495	0.616341030195382\\
22.5530695052495	0.617229129662522\\
22.5792298729664	0.617229129662522\\
22.5792298729664	0.618117229129662\\
22.7399840420025	0.618117229129662\\
22.7399840420025	0.619005328596803\\
22.7434139536648	0.619005328596803\\
22.7434139536648	0.619893428063943\\
22.8103129578034	0.619893428063943\\
22.8103129578034	0.620781527531084\\
22.8188079172068	0.620781527531084\\
22.8188079172068	0.621669626998224\\
22.8788709183693	0.621669626998224\\
22.8788709183693	0.622557726465364\\
22.8921330317204	0.622557726465364\\
22.8921330317204	0.623445825932504\\
22.9029087323309	0.623445825932504\\
22.9029087323309	0.624333925399645\\
22.9961611906592	0.624333925399645\\
22.9961611906592	0.625222024866785\\
23.0937526153454	0.625222024866785\\
23.0937526153454	0.626110124333925\\
23.1351386087654	0.626110124333925\\
23.1351386087654	0.626998223801066\\
23.2324549780638	0.626998223801066\\
23.2324549780638	0.627886323268206\\
23.2838725326975	0.627886323268206\\
23.2838725326975	0.628774422735346\\
23.3042985070861	0.628774422735346\\
23.3042985070861	0.629662522202487\\
23.3215395721164	0.629662522202487\\
23.3215395721164	0.630550621669627\\
23.3659394829193	0.630550621669627\\
23.3659394829193	0.631438721136767\\
23.4432481980513	0.631438721136767\\
23.4432481980513	0.632326820603908\\
23.4880318502783	0.632326820603908\\
23.4880318502783	0.633214920071048\\
23.5395467720488	0.633214920071048\\
23.5395467720488	0.634103019538188\\
23.5437209079465	0.634103019538188\\
23.5437209079465	0.634991119005329\\
23.6126259737016	0.634991119005329\\
23.6126259737016	0.635879218472469\\
23.6451309707411	0.635879218472469\\
23.6451309707411	0.636767317939609\\
23.7345015255603	0.636767317939609\\
23.7345015255603	0.63765541740675\\
23.9206123525156	0.63765541740675\\
23.9206123525156	0.63854351687389\\
23.9580166858982	0.63854351687389\\
23.9580166858982	0.63943161634103\\
23.9948593807807	0.63943161634103\\
23.9948593807807	0.64031971580817\\
24.018454992665	0.64031971580817\\
24.018454992665	0.641207815275311\\
24.0624599634149	0.641207815275311\\
24.0624599634149	0.642095914742451\\
24.1324738324346	0.642095914742451\\
24.1324738324346	0.642984014209592\\
24.2330511094063	0.642984014209592\\
24.2330511094063	0.643872113676732\\
24.2428270795396	0.643872113676732\\
24.2428270795396	0.644760213143872\\
24.2431436460167	0.644760213143872\\
24.2431436460167	0.645648312611012\\
24.2542802660864	0.645648312611012\\
24.2542802660864	0.646536412078153\\
24.3758486335473	0.646536412078153\\
24.3758486335473	0.647424511545293\\
24.4106994029113	0.647424511545293\\
24.4106994029113	0.648312611012433\\
24.4295495408121	0.648312611012433\\
24.4295495408121	0.649200710479574\\
24.6021041552074	0.649200710479574\\
24.6021041552074	0.650088809946714\\
24.6048465555634	0.650088809946714\\
24.6048465555634	0.650976909413854\\
24.6677658801272	0.650976909413854\\
24.6677658801272	0.651865008880995\\
24.6922745997032	0.651865008880995\\
24.6922745997032	0.652753108348135\\
24.7570801584342	0.652753108348135\\
24.7570801584342	0.653641207815275\\
24.7846305034402	0.653641207815275\\
24.7846305034402	0.654529307282416\\
24.8145077595878	0.654529307282416\\
24.8145077595878	0.655417406749556\\
24.8417283750595	0.655417406749556\\
24.8417283750595	0.656305506216696\\
24.8674743792664	0.656305506216696\\
24.8674743792664	0.657193605683837\\
24.9054109331212	0.657193605683837\\
24.9054109331212	0.658081705150977\\
24.9059101812166	0.658081705150977\\
24.9059101812166	0.658969804618117\\
24.9170259534823	0.658969804618117\\
24.9170259534823	0.659857904085258\\
24.9284942456348	0.659857904085258\\
24.9284942456348	0.660746003552398\\
25.056192418855	0.660746003552398\\
25.056192418855	0.661634103019538\\
25.1066616253707	0.661634103019538\\
25.1066616253707	0.662522202486678\\
25.1194040747093	0.662522202486678\\
25.1194040747093	0.663410301953819\\
25.1439169096314	0.663410301953819\\
25.1439169096314	0.664298401420959\\
25.2596211876364	0.664298401420959\\
25.2596211876364	0.665186500888099\\
25.3293886025212	0.665186500888099\\
25.3293886025212	0.66607460035524\\
25.369558857802	0.66607460035524\\
25.369558857802	0.66696269982238\\
25.3984558718197	0.66696269982238\\
25.3984558718197	0.66785079928952\\
25.4747734669146	0.66785079928952\\
25.4747734669146	0.668738898756661\\
25.5080633336681	0.668738898756661\\
25.5080633336681	0.669626998223801\\
25.6211172792456	0.669626998223801\\
25.6211172792456	0.670515097690941\\
25.7037489342439	0.670515097690941\\
25.7037489342439	0.671403197158082\\
25.7288324538279	0.671403197158082\\
25.7288324538279	0.672291296625222\\
25.7501527156875	0.672291296625222\\
25.7501527156875	0.673179396092362\\
25.8274397690652	0.673179396092362\\
25.8274397690652	0.674067495559503\\
25.939297641167	0.674067495559503\\
25.939297641167	0.674955595026643\\
25.9549961120368	0.674955595026643\\
25.9549961120368	0.675843694493783\\
25.993805071473	0.675843694493783\\
25.993805071473	0.676731793960924\\
26.0130970108039	0.676731793960924\\
26.0130970108039	0.677619893428064\\
26.0467482236752	0.677619893428064\\
26.0467482236752	0.678507992895204\\
26.0492410664531	0.678507992895204\\
26.0492410664531	0.679396092362345\\
26.2699455923508	0.679396092362345\\
26.2699455923508	0.680284191829485\\
26.4437362323242	0.680284191829485\\
26.4437362323242	0.681172291296625\\
26.4872680037588	0.681172291296625\\
26.4872680037588	0.682060390763766\\
26.5521414783086	0.682060390763766\\
26.5521414783086	0.682948490230906\\
26.574585222301	0.682948490230906\\
26.574585222301	0.683836589698046\\
26.5811443929402	0.683836589698046\\
26.5811443929402	0.684724689165186\\
26.588334064851	0.684724689165186\\
26.588334064851	0.685612788632327\\
26.6454740019046	0.685612788632327\\
26.6454740019046	0.686500888099467\\
26.7091781350441	0.686500888099467\\
26.7091781350441	0.687388987566607\\
26.8122823053591	0.687388987566607\\
26.8122823053591	0.688277087033748\\
26.8578945582601	0.688277087033748\\
26.8578945582601	0.689165186500888\\
26.8780481075565	0.689165186500888\\
26.8780481075565	0.690053285968028\\
26.9951994710996	0.690053285968028\\
26.9951994710996	0.690941385435169\\
27.0179797785916	0.690941385435169\\
27.0179797785916	0.691829484902309\\
27.1572436201701	0.691829484902309\\
27.1572436201701	0.692717584369449\\
27.168809617891	0.692717584369449\\
27.168809617891	0.69360568383659\\
27.1767354351428	0.69360568383659\\
27.1767354351428	0.69449378330373\\
27.2651340974516	0.69449378330373\\
27.2651340974516	0.69538188277087\\
27.3997618063869	0.69538188277087\\
27.3997618063869	0.696269982238011\\
27.4340465967811	0.696269982238011\\
27.4340465967811	0.697158081705151\\
27.4497839609902	0.697158081705151\\
27.4497839609902	0.698046181172291\\
27.4645568165243	0.698046181172291\\
27.4645568165243	0.698934280639432\\
27.4881499011683	0.698934280639432\\
27.4881499011683	0.699822380106572\\
27.4997892445817	0.699822380106572\\
27.4997892445817	0.700710479573712\\
27.7814102442885	0.700710479573712\\
27.7814102442885	0.701598579040853\\
27.8099087435697	0.701598579040853\\
27.8099087435697	0.702486678507993\\
27.9439212950728	0.702486678507993\\
27.9439212950728	0.703374777975133\\
28.098685628374	0.703374777975133\\
28.098685628374	0.704262877442274\\
28.1372890587756	0.704262877442274\\
28.1372890587756	0.705150976909414\\
28.2080324462094	0.705150976909414\\
28.2080324462094	0.706039076376554\\
28.297664420399	0.706039076376554\\
28.297664420399	0.706927175843694\\
28.344400902683	0.706927175843694\\
28.344400902683	0.707815275310835\\
28.3459246342732	0.707815275310835\\
28.3459246342732	0.708703374777975\\
28.7165454724509	0.708703374777975\\
28.7165454724509	0.709591474245115\\
28.7254371679352	0.709591474245115\\
28.7254371679352	0.710479573712256\\
28.8542872506388	0.710479573712256\\
28.8542872506388	0.711367673179396\\
29.0574845312765	0.711367673179396\\
29.0574845312765	0.712255772646536\\
29.0706629834093	0.712255772646536\\
29.0706629834093	0.713143872113677\\
29.2755962760179	0.713143872113677\\
29.2755962760179	0.714031971580817\\
29.3268750326045	0.714031971580817\\
29.3268750326045	0.714920071047957\\
29.3777795729777	0.714920071047957\\
29.3777795729777	0.715808170515098\\
29.399140127937	0.715808170515098\\
29.399140127937	0.716696269982238\\
29.4010886868233	0.716696269982238\\
29.4010886868233	0.717584369449378\\
29.4619100309041	0.717584369449378\\
29.4619100309041	0.718472468916519\\
29.4885756475881	0.718472468916519\\
29.4885756475881	0.719360568383659\\
29.5125809452123	0.719360568383659\\
29.5125809452123	0.720248667850799\\
29.5996033266425	0.720248667850799\\
29.5996033266425	0.72113676731794\\
29.8581905739439	0.72113676731794\\
29.8581905739439	0.72202486678508\\
29.8908598592232	0.72202486678508\\
29.8908598592232	0.72291296625222\\
29.9534664481104	0.72291296625222\\
29.9534664481104	0.723801065719361\\
30.0352767517641	0.723801065719361\\
30.0352767517641	0.724689165186501\\
30.095640899808	0.724689165186501\\
30.095640899808	0.725577264653641\\
30.1414166334204	0.725577264653641\\
30.1414166334204	0.726465364120782\\
30.1452530622405	0.726465364120782\\
30.1452530622405	0.727353463587922\\
30.1645391951423	0.727353463587922\\
30.1645391951423	0.728241563055062\\
30.1985582550667	0.728241563055062\\
30.1985582550667	0.729129662522202\\
30.3621247230269	0.729129662522202\\
30.3621247230269	0.730017761989343\\
30.374377104203	0.730017761989343\\
30.374377104203	0.730905861456483\\
30.4673448119878	0.730905861456483\\
30.4673448119878	0.731793960923623\\
30.5042968550573	0.731793960923623\\
30.5042968550573	0.732682060390764\\
30.5383878832842	0.732682060390764\\
30.5383878832842	0.733570159857904\\
30.7381061918899	0.733570159857904\\
30.7381061918899	0.734458259325044\\
30.8733680541642	0.734458259325044\\
30.8733680541642	0.735346358792185\\
30.8981829986507	0.735346358792185\\
30.8981829986507	0.736234458259325\\
31.0313110222176	0.736234458259325\\
31.0313110222176	0.737122557726465\\
31.0541204485874	0.737122557726465\\
31.0541204485874	0.738010657193606\\
31.1617425835555	0.738010657193606\\
31.1617425835555	0.738898756660746\\
31.2745780348028	0.738898756660746\\
31.2745780348028	0.739786856127886\\
31.2789220721817	0.739786856127886\\
31.2789220721817	0.740674955595027\\
31.3201210406659	0.740674955595027\\
31.3201210406659	0.741563055062167\\
31.3638095028045	0.741563055062167\\
31.3638095028045	0.742451154529307\\
31.4351839259386	0.742451154529307\\
31.4351839259386	0.743339253996448\\
31.4873990169399	0.743339253996448\\
31.4873990169399	0.744227353463588\\
31.5101829691559	0.744227353463588\\
31.5101829691559	0.745115452930728\\
31.5240367121896	0.745115452930728\\
31.5240367121896	0.746003552397869\\
31.7661686052988	0.746003552397869\\
31.7661686052988	0.746891651865009\\
31.7921811028293	0.746891651865009\\
31.7921811028293	0.747779751332149\\
31.8258598277214	0.747779751332149\\
31.8258598277214	0.74866785079929\\
32.1046273774539	0.74866785079929\\
32.1046273774539	0.74955595026643\\
32.7504629368657	0.74955595026643\\
32.7504629368657	0.75044404973357\\
32.8342604766863	0.75044404973357\\
32.8342604766863	0.75133214920071\\
32.9521740730141	0.75133214920071\\
32.9521740730141	0.752220248667851\\
33.1189808058845	0.752220248667851\\
33.1189808058845	0.753108348134991\\
33.1592828766274	0.753108348134991\\
33.1592828766274	0.753996447602131\\
33.2899499085958	0.753996447602131\\
33.2899499085958	0.754884547069272\\
33.3490322922602	0.754884547069272\\
33.3490322922602	0.755772646536412\\
33.443908088708	0.755772646536412\\
33.443908088708	0.756660746003552\\
33.5070697910505	0.756660746003552\\
33.5070697910505	0.757548845470693\\
33.5274348341248	0.757548845470693\\
33.5274348341248	0.758436944937833\\
33.7286131342596	0.758436944937833\\
33.7286131342596	0.759325044404973\\
33.8833920667177	0.759325044404973\\
33.8833920667177	0.760213143872114\\
34.009201332634	0.760213143872114\\
34.009201332634	0.761101243339254\\
34.0763920218912	0.761101243339254\\
34.0763920218912	0.761989342806394\\
34.1282195461335	0.761989342806394\\
34.1282195461335	0.762877442273535\\
34.3062228823256	0.762877442273535\\
34.3062228823256	0.763765541740675\\
34.4978233546545	0.763765541740675\\
34.4978233546545	0.764653641207815\\
34.667061898963	0.764653641207815\\
34.667061898963	0.765541740674956\\
34.8001914164718	0.765541740674956\\
34.8001914164718	0.766429840142096\\
34.8909000937992	0.766429840142096\\
34.8909000937992	0.767317939609236\\
35.053850063872	0.767317939609236\\
35.053850063872	0.768206039076377\\
35.0799949835705	0.768206039076377\\
35.0799949835705	0.769094138543517\\
35.1236287166063	0.769094138543517\\
35.1236287166063	0.769982238010657\\
35.3342893743958	0.769982238010657\\
35.3342893743958	0.770870337477798\\
35.4827009004381	0.770870337477798\\
35.4827009004381	0.771758436944938\\
35.4916629891183	0.771758436944938\\
35.4916629891183	0.772646536412078\\
35.5167262478093	0.772646536412078\\
35.5167262478093	0.773534635879218\\
35.583212610316	0.773534635879218\\
35.583212610316	0.774422735346359\\
35.5871031084712	0.774422735346359\\
35.5871031084712	0.775310834813499\\
35.5928584281499	0.775310834813499\\
35.5928584281499	0.776198934280639\\
35.6634044244718	0.776198934280639\\
35.6634044244718	0.77708703374778\\
35.7424399653725	0.77708703374778\\
35.7424399653725	0.77797513321492\\
35.7649413208136	0.77797513321492\\
35.7649413208136	0.77886323268206\\
35.8931435948112	0.77886323268206\\
35.8931435948112	0.779751332149201\\
35.9970244837662	0.779751332149201\\
35.9970244837662	0.780639431616341\\
36.0448963157284	0.780639431616341\\
36.0448963157284	0.781527531083481\\
36.0847886815736	0.781527531083481\\
36.0847886815736	0.782415630550622\\
36.2344950885281	0.782415630550622\\
36.2344950885281	0.783303730017762\\
36.3616245629274	0.783303730017762\\
36.3616245629274	0.784191829484902\\
36.738293462928	0.784191829484902\\
36.738293462928	0.785079928952043\\
36.8361033203322	0.785079928952043\\
36.8361033203322	0.785968028419183\\
36.8401660073516	0.785968028419183\\
36.8401660073516	0.786856127886323\\
37.0105129796066	0.786856127886323\\
37.0105129796066	0.787744227353464\\
37.0158664358619	0.787744227353464\\
37.0158664358619	0.788632326820604\\
37.0232163359573	0.788632326820604\\
37.0232163359573	0.789520426287744\\
37.0576819185043	0.789520426287744\\
37.0576819185043	0.790408525754885\\
37.4255761977117	0.790408525754885\\
37.4255761977117	0.791296625222025\\
37.4518164730613	0.791296625222025\\
37.4518164730613	0.792184724689165\\
37.4616028156564	0.792184724689165\\
37.4616028156564	0.793072824156306\\
37.5400548484645	0.793072824156306\\
37.5400548484645	0.793960923623446\\
37.7506753587349	0.793960923623446\\
37.7506753587349	0.794849023090586\\
37.8183144439863	0.794849023090586\\
37.8183144439863	0.795737122557726\\
37.891999461486	0.795737122557726\\
37.891999461486	0.796625222024867\\
37.9283358463608	0.796625222024867\\
37.9283358463608	0.797513321492007\\
37.9331328226325	0.797513321492007\\
37.9331328226325	0.798401420959147\\
38.1344084714174	0.798401420959147\\
38.1344084714174	0.799289520426288\\
38.1794721983294	0.799289520426288\\
38.1794721983294	0.800177619893428\\
38.3082795586145	0.800177619893428\\
38.3082795586145	0.801065719360568\\
38.3466099710926	0.801065719360568\\
38.3466099710926	0.801953818827709\\
38.4008002258539	0.801953818827709\\
38.4008002258539	0.802841918294849\\
38.7121270010519	0.802841918294849\\
38.7121270010519	0.803730017761989\\
38.8366214744011	0.803730017761989\\
38.8366214744011	0.80461811722913\\
38.8418485867544	0.80461811722913\\
38.8418485867544	0.80550621669627\\
38.8429668202136	0.80550621669627\\
38.8429668202136	0.80639431616341\\
38.9935983236942	0.80639431616341\\
38.9935983236942	0.807282415630551\\
39.0953182339387	0.807282415630551\\
39.0953182339387	0.808170515097691\\
39.1175698955139	0.808170515097691\\
39.1175698955139	0.809058614564831\\
39.1555568504901	0.809058614564831\\
39.1555568504901	0.809946714031972\\
39.1571173297539	0.809946714031972\\
39.1571173297539	0.810834813499112\\
39.328790628719	0.810834813499112\\
39.328790628719	0.811722912966252\\
39.3366735585737	0.811722912966252\\
39.3366735585737	0.812611012433393\\
39.4314892167952	0.812611012433393\\
39.4314892167952	0.813499111900533\\
39.43263006482	0.813499111900533\\
39.43263006482	0.814387211367673\\
39.5659657681627	0.814387211367673\\
39.5659657681627	0.815275310834814\\
39.5802056825336	0.815275310834814\\
39.5802056825336	0.816163410301954\\
39.6457409212885	0.816163410301954\\
39.6457409212885	0.817051509769094\\
39.713418939885	0.817051509769094\\
39.713418939885	0.817939609236234\\
39.7417192581544	0.817939609236234\\
39.7417192581544	0.818827708703375\\
40.0190840912702	0.818827708703375\\
40.0190840912702	0.819715808170515\\
40.0776558125445	0.819715808170515\\
40.0776558125445	0.820603907637655\\
40.3641284995375	0.820603907637655\\
40.3641284995375	0.821492007104796\\
40.4056994544199	0.821492007104796\\
40.4056994544199	0.822380106571936\\
40.417786542481	0.822380106571936\\
40.417786542481	0.823268206039076\\
40.5628960458434	0.823268206039076\\
40.5628960458434	0.824156305506217\\
40.5761572457388	0.824156305506217\\
40.5761572457388	0.825044404973357\\
40.7948345552975	0.825044404973357\\
40.7948345552975	0.825932504440497\\
40.9106863349653	0.825932504440497\\
40.9106863349653	0.826820603907638\\
40.9445048834954	0.826820603907638\\
40.9445048834954	0.827708703374778\\
40.9517625208835	0.827708703374778\\
40.9517625208835	0.828596802841918\\
41.0208339870355	0.828596802841918\\
41.0208339870355	0.829484902309059\\
41.063971647776	0.829484902309059\\
41.063971647776	0.830373001776199\\
41.1640361016828	0.830373001776199\\
41.1640361016828	0.831261101243339\\
41.1661421931616	0.831261101243339\\
41.1661421931616	0.83214920071048\\
41.2700004527476	0.83214920071048\\
41.2700004527476	0.83303730017762\\
41.3071985167947	0.83303730017762\\
41.3071985167947	0.83392539964476\\
41.3183409802084	0.83392539964476\\
41.3183409802084	0.834813499111901\\
41.3963493911361	0.834813499111901\\
41.3963493911361	0.835701598579041\\
41.5152610856453	0.835701598579041\\
41.5152610856453	0.836589698046181\\
41.8206959356362	0.836589698046181\\
41.8206959356362	0.837477797513322\\
41.8675798560833	0.837477797513322\\
41.8675798560833	0.838365896980462\\
42.0076785252125	0.838365896980462\\
42.0076785252125	0.839253996447602\\
42.0173768156329	0.839253996447602\\
42.0173768156329	0.840142095914742\\
42.037407383342	0.840142095914742\\
42.037407383342	0.841030195381883\\
42.1032590493449	0.841030195381883\\
42.1032590493449	0.841918294849023\\
42.1186439197138	0.841918294849023\\
42.1186439197138	0.842806394316163\\
42.1476414502746	0.842806394316163\\
42.1476414502746	0.843694493783304\\
42.2114732143157	0.843694493783304\\
42.2114732143157	0.844582593250444\\
42.2380002828589	0.844582593250444\\
42.2380002828589	0.845470692717584\\
42.3144829756022	0.845470692717584\\
42.3144829756022	0.846358792184725\\
42.4072176520873	0.846358792184725\\
42.4072176520873	0.847246891651865\\
42.4349116662397	0.847246891651865\\
42.4349116662397	0.848134991119005\\
42.4575348106743	0.848134991119005\\
42.4575348106743	0.849023090586146\\
42.6503968282888	0.849023090586146\\
42.6503968282888	0.849911190053286\\
42.7066699613723	0.849911190053286\\
42.7066699613723	0.850799289520426\\
42.770722568516	0.850799289520426\\
42.770722568516	0.851687388987567\\
42.7785936846526	0.851687388987567\\
42.7785936846526	0.852575488454707\\
42.8734092559331	0.852575488454707\\
42.8734092559331	0.853463587921847\\
42.9673236238576	0.853463587921847\\
42.9673236238576	0.854351687388988\\
42.9700726207432	0.854351687388988\\
42.9700726207432	0.855239786856128\\
43.0036930903693	0.855239786856128\\
43.0036930903693	0.856127886323268\\
43.0594652452737	0.856127886323268\\
43.0594652452737	0.857015985790408\\
43.1311849946607	0.857015985790408\\
43.1311849946607	0.857904085257549\\
43.1482564728188	0.857904085257549\\
43.1482564728188	0.858792184724689\\
43.1995552374279	0.858792184724689\\
43.1995552374279	0.85968028419183\\
43.2768612187715	0.85968028419183\\
43.2768612187715	0.86056838365897\\
43.4298756638652	0.86056838365897\\
43.4298756638652	0.86145648312611\\
43.5818580455202	0.86145648312611\\
43.5818580455202	0.86234458259325\\
43.7515645379644	0.86234458259325\\
43.7515645379644	0.863232682060391\\
43.9865571201558	0.863232682060391\\
43.9865571201558	0.864120781527531\\
44.0519553070448	0.864120781527531\\
44.0519553070448	0.865008880994671\\
44.0842974436487	0.865008880994671\\
44.0842974436487	0.865896980461812\\
44.1878774560163	0.865896980461812\\
44.1878774560163	0.866785079928952\\
44.2158659223648	0.866785079928952\\
44.2158659223648	0.867673179396092\\
44.2433254319637	0.867673179396092\\
44.2433254319637	0.868561278863233\\
44.3377241019471	0.868561278863233\\
44.3377241019471	0.869449378330373\\
44.4323096334624	0.869449378330373\\
44.4323096334624	0.870337477797513\\
44.5485368254416	0.870337477797513\\
44.5485368254416	0.871225577264654\\
44.5540543109063	0.871225577264654\\
44.5540543109063	0.872113676731794\\
44.6057326101486	0.872113676731794\\
44.6057326101486	0.873001776198934\\
44.6523027417313	0.873001776198934\\
44.6523027417313	0.873889875666075\\
44.6721775332313	0.873889875666075\\
44.6721775332313	0.874777975133215\\
44.722606925475	0.874777975133215\\
44.722606925475	0.875666074600355\\
44.8385535293173	0.875666074600355\\
44.8385535293173	0.876554174067496\\
44.8895621287694	0.876554174067496\\
44.8895621287694	0.877442273534636\\
44.9056475096449	0.877442273534636\\
44.9056475096449	0.878330373001776\\
44.9205798277497	0.878330373001776\\
44.9205798277497	0.879218472468916\\
44.9723441422096	0.879218472468916\\
44.9723441422096	0.880106571936057\\
45.1155285931533	0.880106571936057\\
45.1155285931533	0.880994671403197\\
45.1998937595339	0.880994671403197\\
45.1998937595339	0.881882770870338\\
45.2972270576114	0.881882770870338\\
45.2972270576114	0.882770870337478\\
45.3290552782929	0.882770870337478\\
45.3290552782929	0.883658969804618\\
45.3827088678587	0.883658969804618\\
45.3827088678587	0.884547069271758\\
45.4949476702008	0.884547069271758\\
45.4949476702008	0.885435168738899\\
45.7574569652537	0.885435168738899\\
45.7574569652537	0.886323268206039\\
45.8519724969863	0.886323268206039\\
45.8519724969863	0.887211367673179\\
45.8590253738126	0.887211367673179\\
45.8590253738126	0.88809946714032\\
45.86969568542	0.88809946714032\\
45.86969568542	0.88898756660746\\
45.8879818376092	0.88898756660746\\
45.8879818376092	0.8898756660746\\
46.1055105335193	0.8898756660746\\
46.1055105335193	0.890763765541741\\
46.1403665405576	0.890763765541741\\
46.1403665405576	0.891651865008881\\
46.2620835701787	0.891651865008881\\
46.2620835701787	0.892539964476021\\
46.3340174697274	0.892539964476021\\
46.3340174697274	0.893428063943162\\
46.3535577716159	0.893428063943162\\
46.3535577716159	0.894316163410302\\
46.4281641120816	0.894316163410302\\
46.4281641120816	0.895204262877442\\
46.4536520080657	0.895204262877442\\
46.4536520080657	0.896092362344583\\
46.5594789154306	0.896092362344583\\
46.5594789154306	0.896980461811723\\
46.870707124465	0.896980461811723\\
46.870707124465	0.897868561278863\\
47.0393119158666	0.897868561278863\\
47.0393119158666	0.898756660746004\\
47.1396544490757	0.898756660746004\\
47.1396544490757	0.899644760213144\\
47.3003899437473	0.899644760213144\\
47.3003899437473	0.900532859680284\\
47.3725671063978	0.900532859680284\\
47.3725671063978	0.901420959147424\\
47.4155353869431	0.901420959147424\\
47.4155353869431	0.902309058614565\\
47.548358211171	0.902309058614565\\
47.548358211171	0.903197158081705\\
47.6783392215551	0.903197158081705\\
47.6783392215551	0.904085257548846\\
47.8573428265452	0.904085257548846\\
47.8573428265452	0.904973357015986\\
48.0759754586868	0.904973357015986\\
48.0759754586868	0.905861456483126\\
48.3156478085312	0.905861456483126\\
48.3156478085312	0.906749555950266\\
48.4468777572343	0.906749555950266\\
48.4468777572343	0.907637655417407\\
48.5104091422837	0.907637655417407\\
48.5104091422837	0.908525754884547\\
48.7890310058806	0.908525754884547\\
48.7890310058806	0.909413854351687\\
48.8553488084221	0.909413854351687\\
48.8553488084221	0.910301953818828\\
48.9072951177313	0.910301953818828\\
48.9072951177313	0.911190053285968\\
48.9984601094631	0.911190053285968\\
48.9984601094631	0.912078152753108\\
49.0041184171858	0.912078152753108\\
49.0041184171858	0.912966252220249\\
49.0101163767311	0.912966252220249\\
49.0101163767311	0.913854351687389\\
49.1190472781107	0.913854351687389\\
49.1190472781107	0.914742451154529\\
49.3126300563723	0.914742451154529\\
49.3126300563723	0.91563055062167\\
49.428536614244	0.91563055062167\\
49.428536614244	0.91651865008881\\
49.5426879223832	0.91651865008881\\
49.5426879223832	0.91740674955595\\
49.7210250623759	0.91740674955595\\
49.7210250623759	0.918294849023091\\
49.7265583961574	0.918294849023091\\
49.7265583961574	0.919182948490231\\
49.9753503040931	0.919182948490231\\
49.9753503040931	0.920071047957371\\
50.3697799000502	0.920071047957371\\
50.3697799000502	0.920959147424512\\
50.3767827565571	0.920959147424512\\
50.3767827565571	0.921847246891652\\
50.5164786330459	0.921847246891652\\
50.5164786330459	0.922735346358792\\
50.627969749056	0.922735346358792\\
50.627969749056	0.923623445825932\\
50.6709086123464	0.923623445825932\\
50.6709086123464	0.924511545293073\\
50.6938081866828	0.924511545293073\\
50.6938081866828	0.925399644760213\\
50.7579100384344	0.925399644760213\\
50.7579100384344	0.926287744227353\\
50.99010548255	0.926287744227353\\
50.99010548255	0.927175843694494\\
51.1216089998993	0.927175843694494\\
51.1216089998993	0.928063943161634\\
51.3129093121313	0.928063943161634\\
51.3129093121313	0.928952042628774\\
51.8279942581302	0.928952042628774\\
51.8279942581302	0.929840142095915\\
52.0399634792762	0.929840142095915\\
52.0399634792762	0.930728241563055\\
52.0520024817459	0.930728241563055\\
52.0520024817459	0.931616341030195\\
52.3197996474455	0.931616341030195\\
52.3197996474455	0.932504440497336\\
52.3240704470654	0.932504440497336\\
52.3240704470654	0.933392539964476\\
52.4643373635621	0.933392539964476\\
52.4643373635621	0.934280639431616\\
52.7924151735122	0.934280639431616\\
52.7924151735122	0.935168738898757\\
52.8058743594258	0.935168738898757\\
52.8058743594258	0.936056838365897\\
52.8663530106648	0.936056838365897\\
52.8663530106648	0.936944937833037\\
52.9418693666636	0.936944937833037\\
52.9418693666636	0.937833037300178\\
52.9692018140728	0.937833037300178\\
52.9692018140728	0.938721136767318\\
53.0918985646168	0.938721136767318\\
53.0918985646168	0.939609236234458\\
53.3291256909711	0.939609236234458\\
53.3291256909711	0.940497335701599\\
53.427136698155	0.940497335701599\\
53.427136698155	0.941385435168739\\
53.5619023105937	0.941385435168739\\
53.5619023105937	0.942273534635879\\
53.5626798812118	0.942273534635879\\
53.5626798812118	0.94316163410302\\
53.780913715856	0.94316163410302\\
53.780913715856	0.94404973357016\\
53.8149125089977	0.94404973357016\\
53.8149125089977	0.9449378330373\\
53.8536528385961	0.9449378330373\\
53.8536528385961	0.94582593250444\\
53.9311988350595	0.94582593250444\\
53.9311988350595	0.946714031971581\\
53.9966937542975	0.946714031971581\\
53.9966937542975	0.947602131438721\\
54.0850614059996	0.947602131438721\\
54.0850614059996	0.948490230905861\\
54.3036024090034	0.948490230905861\\
54.3036024090034	0.949378330373002\\
54.5080079167213	0.949378330373002\\
54.5080079167213	0.950266429840142\\
54.5110679737278	0.950266429840142\\
54.5110679737278	0.951154529307282\\
54.6803924075588	0.951154529307282\\
54.6803924075588	0.952042628774423\\
54.8848888394069	0.952042628774423\\
54.8848888394069	0.952930728241563\\
54.9001548484063	0.952930728241563\\
54.9001548484063	0.953818827708703\\
54.9136076492474	0.953818827708703\\
54.9136076492474	0.954706927175844\\
55.047733915113	0.954706927175844\\
55.047733915113	0.955595026642984\\
55.2918635466144	0.955595026642984\\
55.2918635466144	0.956483126110124\\
55.6224630429914	0.956483126110124\\
55.6224630429914	0.957371225577265\\
55.6547275998061	0.957371225577265\\
55.6547275998061	0.958259325044405\\
56.1082715848013	0.958259325044405\\
56.1082715848013	0.959147424511545\\
56.1814046037524	0.959147424511545\\
56.1814046037524	0.960035523978686\\
56.7317611604973	0.960035523978686\\
56.7317611604973	0.960923623445826\\
57.3897150547253	0.960923623445826\\
57.3897150547253	0.961811722912966\\
57.3931406671413	0.961811722912966\\
57.3931406671413	0.962699822380107\\
57.3960635860256	0.962699822380107\\
57.3960635860256	0.963587921847247\\
57.5906703355265	0.963587921847247\\
57.5906703355265	0.964476021314387\\
57.6711349487136	0.964476021314387\\
57.6711349487136	0.965364120781528\\
57.7003359537564	0.965364120781528\\
57.7003359537564	0.966252220248668\\
57.7845738278564	0.966252220248668\\
57.7845738278564	0.967140319715808\\
58.1159074306473	0.967140319715808\\
58.1159074306473	0.968028419182948\\
58.1798768763371	0.968028419182948\\
58.1798768763371	0.968916518650089\\
58.3786887900383	0.968916518650089\\
58.3786887900383	0.969804618117229\\
58.4907636130699	0.969804618117229\\
58.4907636130699	0.970692717584369\\
58.5066837825243	0.970692717584369\\
58.5066837825243	0.97158081705151\\
58.6222279184949	0.97158081705151\\
58.6222279184949	0.97246891651865\\
58.7066945605152	0.97246891651865\\
58.7066945605152	0.97335701598579\\
58.728914751078	0.97335701598579\\
58.728914751078	0.974245115452931\\
58.7847911098013	0.974245115452931\\
58.7847911098013	0.975133214920071\\
59.2606997848085	0.975133214920071\\
59.2606997848085	0.976021314387211\\
59.2795744302124	0.976021314387211\\
59.2795744302124	0.976909413854352\\
59.3910871254008	0.976909413854352\\
59.3910871254008	0.977797513321492\\
59.4076021227471	0.977797513321492\\
59.4076021227471	0.978685612788632\\
59.4169746282474	0.978685612788632\\
59.4169746282474	0.979573712255773\\
59.6267707897459	0.979573712255773\\
59.6267707897459	0.980461811722913\\
59.744707824399	0.980461811722913\\
59.744707824399	0.981349911190053\\
59.9991789171529	0.981349911190053\\
59.9991789171529	0.982238010657194\\
60.1388891496346	0.982238010657194\\
60.1388891496346	0.983126110124334\\
60.5666391882391	0.983126110124334\\
60.5666391882391	0.984014209591474\\
60.6217284218509	0.984014209591474\\
60.6217284218509	0.984902309058615\\
60.8908510455163	0.984902309058615\\
60.8908510455163	0.985790408525755\\
62.305746920047	0.985790408525755\\
62.305746920047	0.986678507992895\\
62.3556340980997	0.986678507992895\\
62.3556340980997	0.987566607460036\\
62.3568849599799	0.987566607460036\\
62.3568849599799	0.988454706927176\\
62.7770493107928	0.988454706927176\\
62.7770493107928	0.989342806394316\\
64.6955634569376	0.989342806394316\\
64.6955634569376	0.990230905861456\\
65.9171808867853	0.990230905861456\\
65.9171808867853	0.991119005328597\\
66.3498117723686	0.991119005328597\\
66.3498117723686	0.992007104795737\\
66.5867587134097	0.992007104795737\\
66.5867587134097	0.992895204262877\\
68.400079085515	0.992895204262877\\
68.400079085515	0.993783303730018\\
69.5809463950538	0.993783303730018\\
69.5809463950538	0.994671403197158\\
70.597983379453	0.994671403197158\\
70.597983379453	0.995559502664298\\
72.1141643911173	0.995559502664298\\
72.1141643911173	0.996447602131439\\
72.2316483455552	0.996447602131439\\
72.2316483455552	0.997335701598579\\
74.021193376002	0.997335701598579\\
74.021193376002	0.998223801065719\\
74.0423722933369	0.998223801065719\\
74.0423722933369	0.99911190053286\\
88.7776877373983	0.99911190053286\\
88.7776877373983	1\\
inf	1\\
};
%\addlegendentry{$\text{M}_{\text{gNB}}\text{ = 64, 30 gNB/km}^\text{2}$}

\addplot [color=desireRed, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
-inf	0\\
5.0612859965439	0\\
5.0612859965439	0.000714796283059328\\
5.07279644456194	0.000714796283059328\\
5.07279644456194	0.00142959256611866\\
5.21106675958946	0.00142959256611866\\
5.21106675958946	0.00214438884917798\\
5.24371933555424	0.00214438884917798\\
5.24371933555424	0.00285918513223731\\
5.2623192952242	0.00285918513223731\\
5.2623192952242	0.00357398141529664\\
5.27158486728664	0.00357398141529664\\
5.27158486728664	0.00428877769835597\\
5.2928861887554	0.00428877769835597\\
5.2928861887554	0.0050035739814153\\
5.30059324976754	0.0050035739814153\\
5.30059324976754	0.00571837026447462\\
5.39343469898241	0.00571837026447462\\
5.39343469898241	0.00643316654753395\\
5.45612067675686	0.00643316654753395\\
5.45612067675686	0.00714796283059328\\
5.4788948346175	0.00714796283059328\\
5.4788948346175	0.00786275911365261\\
5.49374511005457	0.00786275911365261\\
5.49374511005457	0.00857755539671194\\
5.51329521843638	0.00857755539671194\\
5.51329521843638	0.00929235167977126\\
5.58717634901777	0.00929235167977126\\
5.58717634901777	0.0100071479628306\\
5.66829182427481	0.0100071479628306\\
5.66829182427481	0.0107219442458899\\
5.67644068379429	0.0107219442458899\\
5.67644068379429	0.0114367405289492\\
5.70776898008592	0.0114367405289492\\
5.70776898008592	0.0121515368120086\\
5.71680858388192	0.0121515368120086\\
5.71680858388192	0.0128663330950679\\
5.73426718294106	0.0128663330950679\\
5.73426718294106	0.0135811293781272\\
5.73443449519647	0.0135811293781272\\
5.73443449519647	0.0142959256611866\\
5.75534851709692	0.0142959256611866\\
5.75534851709692	0.0150107219442459\\
5.8595552793619	0.0150107219442459\\
5.8595552793619	0.0157255182273052\\
5.90408487037074	0.0157255182273052\\
5.90408487037074	0.0164403145103645\\
5.90565316920888	0.0164403145103645\\
5.90565316920888	0.0171551107934239\\
5.91848834972939	0.0171551107934239\\
5.91848834972939	0.0178699070764832\\
5.95309977640139	0.0178699070764832\\
5.95309977640139	0.0185847033595425\\
5.97611766714649	0.0185847033595425\\
5.97611766714649	0.0192994996426019\\
6.02526644901314	0.0192994996426019\\
6.02526644901314	0.0200142959256612\\
6.02534957663481	0.0200142959256612\\
6.02534957663481	0.0207290922087205\\
6.03920683534981	0.0207290922087205\\
6.03920683534981	0.0214438884917798\\
6.04659347464158	0.0214438884917798\\
6.04659347464158	0.0221586847748392\\
6.05040646439693	0.0221586847748392\\
6.05040646439693	0.0228734810578985\\
6.09932946059261	0.0228734810578985\\
6.09932946059261	0.0235882773409578\\
6.10281147330624	0.0235882773409578\\
6.10281147330624	0.0243030736240172\\
6.13477917035588	0.0243030736240172\\
6.13477917035588	0.0250178699070765\\
6.13535364659752	0.0250178699070765\\
6.13535364659752	0.0257326661901358\\
6.1696979731236	0.0257326661901358\\
6.1696979731236	0.0264474624731951\\
6.25128013845381	0.0264474624731951\\
6.25128013845381	0.0271622587562545\\
6.25900784557485	0.0271622587562545\\
6.25900784557485	0.0278770550393138\\
6.28650567599352	0.0278770550393138\\
6.28650567599352	0.0285918513223731\\
6.37418615055008	0.0285918513223731\\
6.37418615055008	0.0293066476054325\\
6.49063206317398	0.0293066476054325\\
6.49063206317398	0.0300214438884918\\
6.53564205207078	0.0300214438884918\\
6.53564205207078	0.0307362401715511\\
6.68797708077371	0.0307362401715511\\
6.68797708077371	0.0314510364546104\\
6.76365846690127	0.0314510364546104\\
6.76365846690127	0.0321658327376698\\
6.77489629357159	0.0321658327376698\\
6.77489629357159	0.0328806290207291\\
6.78832812837162	0.0328806290207291\\
6.78832812837162	0.0335954253037884\\
6.79124544472944	0.0335954253037884\\
6.79124544472944	0.0343102215868477\\
6.82630128241633	0.0343102215868477\\
6.82630128241633	0.0350250178699071\\
6.87172237855353	0.0350250178699071\\
6.87172237855353	0.0357398141529664\\
6.8723400999703	0.0357398141529664\\
6.8723400999703	0.0364546104360257\\
6.88465664167892	0.0364546104360257\\
6.88465664167892	0.0371694067190851\\
6.89184040987794	0.0371694067190851\\
6.89184040987794	0.0378842030021444\\
6.89934944943182	0.0378842030021444\\
6.89934944943182	0.0385989992852037\\
7.02851584045804	0.0385989992852037\\
7.02851584045804	0.039313795568263\\
7.05183637233714	0.039313795568263\\
7.05183637233714	0.0400285918513224\\
7.05369586440184	0.0400285918513224\\
7.05369586440184	0.0407433881343817\\
7.07136278534978	0.0407433881343817\\
7.07136278534978	0.041458184417441\\
7.12201449904265	0.041458184417441\\
7.12201449904265	0.0421729807005004\\
7.14250299980173	0.0421729807005004\\
7.14250299980173	0.0428877769835597\\
7.17046609791289	0.0428877769835597\\
7.17046609791289	0.043602573266619\\
7.19329400957173	0.043602573266619\\
7.19329400957173	0.0443173695496783\\
7.20016996387483	0.0443173695496783\\
7.20016996387483	0.0450321658327377\\
7.20482576929055	0.0450321658327377\\
7.20482576929055	0.045746962115797\\
7.31286516527514	0.045746962115797\\
7.31286516527514	0.0464617583988563\\
7.32884921176031	0.0464617583988563\\
7.32884921176031	0.0471765546819157\\
7.33689602938454	0.0471765546819157\\
7.33689602938454	0.047891350964975\\
7.40556196204019	0.047891350964975\\
7.40556196204019	0.0486061472480343\\
7.46056019012914	0.0486061472480343\\
7.46056019012914	0.0493209435310936\\
7.47397482936014	0.0493209435310936\\
7.47397482936014	0.050035739814153\\
7.55580433928841	0.050035739814153\\
7.55580433928841	0.0507505360972123\\
7.57176150254284	0.0507505360972123\\
7.57176150254284	0.0514653323802716\\
7.57617975065302	0.0514653323802716\\
7.57617975065302	0.052180128663331\\
7.59535623798118	0.052180128663331\\
7.59535623798118	0.0528949249463903\\
7.73763094444974	0.0528949249463903\\
7.73763094444974	0.0536097212294496\\
7.73999670421965	0.0536097212294496\\
7.73999670421965	0.0543245175125089\\
7.74689110248219	0.0543245175125089\\
7.74689110248219	0.0550393137955683\\
7.76142947846835	0.0550393137955683\\
7.76142947846835	0.0557541100786276\\
7.77605491489909	0.0557541100786276\\
7.77605491489909	0.0564689063616869\\
7.87061303569154	0.0564689063616869\\
7.87061303569154	0.0571837026447462\\
7.92752424974405	0.0571837026447462\\
7.92752424974405	0.0578984989278056\\
7.93259061597216	0.0578984989278056\\
7.93259061597216	0.0586132952108649\\
7.9385454144203	0.0586132952108649\\
7.9385454144203	0.0593280914939242\\
7.94103352231248	0.0593280914939242\\
7.94103352231248	0.0600428877769836\\
7.94684039981896	0.0600428877769836\\
7.94684039981896	0.0607576840600429\\
8.00543747786173	0.0607576840600429\\
8.00543747786173	0.0614724803431022\\
8.01984464306475	0.0614724803431022\\
8.01984464306475	0.0621872766261615\\
8.03665222152876	0.0621872766261615\\
8.03665222152876	0.0629020729092209\\
8.06894576063871	0.0629020729092209\\
8.06894576063871	0.0636168691922802\\
8.07112533881546	0.0636168691922802\\
8.07112533881546	0.0643316654753395\\
8.102591638447	0.0643316654753395\\
8.102591638447	0.0650464617583989\\
8.12148780927991	0.0650464617583989\\
8.12148780927991	0.0657612580414582\\
8.12680387014716	0.0657612580414582\\
8.12680387014716	0.0664760543245175\\
8.13966032460733	0.0664760543245175\\
8.13966032460733	0.0671908506075768\\
8.19732055529699	0.0671908506075768\\
8.19732055529699	0.0679056468906362\\
8.24073988512309	0.0679056468906362\\
8.24073988512309	0.0686204431736955\\
8.24116156358664	0.0686204431736955\\
8.24116156358664	0.0693352394567548\\
8.25362695081469	0.0693352394567548\\
8.25362695081469	0.0700500357398142\\
8.27162042713657	0.0700500357398142\\
8.27162042713657	0.0707648320228735\\
8.28889643420465	0.0707648320228735\\
8.28889643420465	0.0714796283059328\\
8.34836148469688	0.0714796283059328\\
8.34836148469688	0.0721944245889921\\
8.35231453610038	0.0721944245889921\\
8.35231453610038	0.0729092208720515\\
8.46942830491185	0.0729092208720515\\
8.46942830491185	0.0736240171551108\\
8.48121264320558	0.0736240171551108\\
8.48121264320558	0.0743388134381701\\
8.5174188471263	0.0743388134381701\\
8.5174188471263	0.0750536097212294\\
8.51983397239863	0.0750536097212294\\
8.51983397239863	0.0757684060042888\\
8.54938082211275	0.0757684060042888\\
8.54938082211275	0.0764832022873481\\
8.65556651364342	0.0764832022873481\\
8.65556651364342	0.0771979985704074\\
8.67440368802206	0.0771979985704074\\
8.67440368802206	0.0779127948534668\\
8.72850326812529	0.0779127948534668\\
8.72850326812529	0.0786275911365261\\
8.81611058923535	0.0786275911365261\\
8.81611058923535	0.0793423874195854\\
8.82778605375861	0.0793423874195854\\
8.82778605375861	0.0800571837026448\\
8.84915221609862	0.0800571837026448\\
8.84915221609862	0.0807719799857041\\
8.87181799556086	0.0807719799857041\\
8.87181799556086	0.0814867762687634\\
8.8745680090249	0.0814867762687634\\
8.8745680090249	0.0822015725518227\\
8.89463075310142	0.0822015725518227\\
8.89463075310142	0.0829163688348821\\
8.90094203998877	0.0829163688348821\\
8.90094203998877	0.0836311651179414\\
8.95212619084802	0.0836311651179414\\
8.95212619084802	0.0843459614010007\\
8.95363584417574	0.0843459614010007\\
8.95363584417574	0.08506075768406\\
8.95930038091628	0.08506075768406\\
8.95930038091628	0.0857755539671194\\
9.00734196419211	0.0857755539671194\\
9.00734196419211	0.0864903502501787\\
9.07291827066298	0.0864903502501787\\
9.07291827066298	0.087205146533238\\
9.09654571208974	0.087205146533238\\
9.09654571208974	0.0879199428162974\\
9.10175966704002	0.0879199428162974\\
9.10175966704002	0.0886347390993567\\
9.11553935378281	0.0886347390993567\\
9.11553935378281	0.089349535382416\\
9.12357932452528	0.089349535382416\\
9.12357932452528	0.0900643316654753\\
9.12501257512585	0.0900643316654753\\
9.12501257512585	0.0907791279485347\\
9.13186234393591	0.0907791279485347\\
9.13186234393591	0.091493924231594\\
9.14900142374366	0.091493924231594\\
9.14900142374366	0.0922087205146533\\
9.17361672540153	0.0922087205146533\\
9.17361672540153	0.0929235167977127\\
9.18775274387272	0.0929235167977127\\
9.18775274387272	0.093638313080772\\
9.21776423737326	0.093638313080772\\
9.21776423737326	0.0943531093638313\\
9.26436276525547	0.0943531093638313\\
9.26436276525547	0.0950679056468906\\
9.27101704968559	0.0950679056468906\\
9.27101704968559	0.09578270192995\\
9.2907110780348	0.09578270192995\\
9.2907110780348	0.0964974982130093\\
9.30412349798904	0.0964974982130093\\
9.30412349798904	0.0972122944960686\\
9.36384934836671	0.0972122944960686\\
9.36384934836671	0.097927090779128\\
9.36512136809536	0.097927090779128\\
9.36512136809536	0.0986418870621873\\
9.36886145190595	0.0986418870621873\\
9.36886145190595	0.0993566833452466\\
9.37819791113416	0.0993566833452466\\
9.37819791113416	0.100071479628306\\
9.52513374283384	0.100071479628306\\
9.52513374283384	0.100786275911365\\
9.56599454491054	0.100786275911365\\
9.56599454491054	0.101501072194425\\
9.56966694478411	0.101501072194425\\
9.56966694478411	0.102215868477484\\
9.60959110923577	0.102215868477484\\
9.60959110923577	0.102930664760543\\
9.63310160122147	0.102930664760543\\
9.63310160122147	0.103645461043603\\
9.69487001444155	0.103645461043603\\
9.69487001444155	0.104360257326662\\
9.73941695214241	0.104360257326662\\
9.73941695214241	0.105075053609721\\
9.74084678809235	0.105075053609721\\
9.74084678809235	0.105789849892781\\
9.78030881820035	0.105789849892781\\
9.78030881820035	0.10650464617584\\
9.81155759591637	0.10650464617584\\
9.81155759591637	0.107219442458899\\
9.81614452722991	0.107219442458899\\
9.81614452722991	0.107934238741959\\
9.82319835480723	0.107934238741959\\
9.82319835480723	0.108649035025018\\
9.87837556780367	0.108649035025018\\
9.87837556780367	0.109363831308077\\
9.88073442865161	0.109363831308077\\
9.88073442865161	0.110078627591137\\
9.91035940269491	0.110078627591137\\
9.91035940269491	0.110793423874196\\
9.9398334030631	0.110793423874196\\
9.9398334030631	0.111508220157255\\
9.94917503574992	0.111508220157255\\
9.94917503574992	0.112223016440315\\
9.94960927500778	0.112223016440315\\
9.94960927500778	0.112937812723374\\
9.95562142530013	0.112937812723374\\
9.95562142530013	0.113652609006433\\
9.97824455183473	0.113652609006433\\
9.97824455183473	0.114367405289492\\
9.99185399148336	0.114367405289492\\
9.99185399148336	0.115082201572552\\
9.99597360285201	0.115082201572552\\
9.99597360285201	0.115796997855611\\
10.050984302362	0.115796997855611\\
10.050984302362	0.11651179413867\\
10.0609264396896	0.11651179413867\\
10.0609264396896	0.11722659042173\\
10.0707642622624	0.11722659042173\\
10.0707642622624	0.117941386704789\\
10.1138240148462	0.117941386704789\\
10.1138240148462	0.118656182987848\\
10.1957511323412	0.118656182987848\\
10.1957511323412	0.119370979270908\\
10.2019235811039	0.119370979270908\\
10.2019235811039	0.120085775553967\\
10.2045402952048	0.120085775553967\\
10.2045402952048	0.120800571837026\\
10.2062886296226	0.120800571837026\\
10.2062886296226	0.121515368120086\\
10.2284472184243	0.121515368120086\\
10.2284472184243	0.122230164403145\\
10.2801291622202	0.122230164403145\\
10.2801291622202	0.122944960686204\\
10.2969239782199	0.122944960686204\\
10.2969239782199	0.123659756969264\\
10.3089526328216	0.123659756969264\\
10.3089526328216	0.124374553252323\\
10.3224140456791	0.124374553252323\\
10.3224140456791	0.125089349535382\\
10.3876040671586	0.125089349535382\\
10.3876040671586	0.125804145818442\\
10.4146938444043	0.125804145818442\\
10.4146938444043	0.126518942101501\\
10.4243483854105	0.126518942101501\\
10.4243483854105	0.12723373838456\\
10.4936578869586	0.12723373838456\\
10.4936578869586	0.12794853466762\\
10.5018476888314	0.12794853466762\\
10.5018476888314	0.128663330950679\\
10.5442674469425	0.128663330950679\\
10.5442674469425	0.129378127233738\\
10.6260161319023	0.129378127233738\\
10.6260161319023	0.130092923516798\\
10.6740591495947	0.130092923516798\\
10.6740591495947	0.130807719799857\\
10.7712485724106	0.130807719799857\\
10.7712485724106	0.131522516082916\\
10.7858360822115	0.131522516082916\\
10.7858360822115	0.132237312365976\\
10.8016289572532	0.132237312365976\\
10.8016289572532	0.132952108649035\\
10.8121150529888	0.132952108649035\\
10.8121150529888	0.133666904932094\\
10.8157397158687	0.133666904932094\\
10.8157397158687	0.134381701215154\\
10.8177353618917	0.134381701215154\\
10.8177353618917	0.135096497498213\\
10.8381423946282	0.135096497498213\\
10.8381423946282	0.135811293781272\\
10.8471856064039	0.135811293781272\\
10.8471856064039	0.136526090064332\\
10.8860624836668	0.136526090064332\\
10.8860624836668	0.137240886347391\\
10.906923510382	0.137240886347391\\
10.906923510382	0.13795568263045\\
10.9078508542191	0.13795568263045\\
10.9078508542191	0.13867047891351\\
10.9101242081649	0.13867047891351\\
10.9101242081649	0.139385275196569\\
10.9423438990251	0.139385275196569\\
10.9423438990251	0.140100071479628\\
10.9590155088509	0.140100071479628\\
10.9590155088509	0.140814867762688\\
10.9809702785688	0.140814867762688\\
10.9809702785688	0.141529664045747\\
11.0059170063597	0.141529664045747\\
11.0059170063597	0.142244460328806\\
11.0638522773514	0.142244460328806\\
11.0638522773514	0.142959256611866\\
11.0869245138236	0.142959256611866\\
11.0869245138236	0.143674052894925\\
11.1049248586791	0.143674052894925\\
11.1049248586791	0.144388849177984\\
11.1077425982279	0.144388849177984\\
11.1077425982279	0.145103645461044\\
11.1412364696023	0.145103645461044\\
11.1412364696023	0.145818441744103\\
11.1784697772764	0.145818441744103\\
11.1784697772764	0.146533238027162\\
11.1857343039639	0.146533238027162\\
11.1857343039639	0.147248034310222\\
11.2609911794458	0.147248034310222\\
11.2609911794458	0.147962830593281\\
11.2656765059325	0.147962830593281\\
11.2656765059325	0.14867762687634\\
11.2732253969951	0.14867762687634\\
11.2732253969951	0.1493924231594\\
11.2884391562641	0.1493924231594\\
11.2884391562641	0.150107219442459\\
11.3214387813224	0.150107219442459\\
11.3214387813224	0.150822015725518\\
11.3297644602659	0.150822015725518\\
11.3297644602659	0.151536812008578\\
11.3559364419501	0.151536812008578\\
11.3559364419501	0.152251608291637\\
11.4084053218293	0.152251608291637\\
11.4084053218293	0.152966404574696\\
11.4110311287931	0.152966404574696\\
11.4110311287931	0.153681200857756\\
11.4333966598454	0.153681200857756\\
11.4333966598454	0.154395997140815\\
11.4355381744236	0.154395997140815\\
11.4355381744236	0.155110793423874\\
11.4533280529194	0.155110793423874\\
11.4533280529194	0.155825589706934\\
11.4731367181865	0.155825589706934\\
11.4731367181865	0.156540385989993\\
11.5053938334361	0.156540385989993\\
11.5053938334361	0.157255182273052\\
11.5092567126413	0.157255182273052\\
11.5092567126413	0.157969978556112\\
11.5145624515896	0.157969978556112\\
11.5145624515896	0.158684774839171\\
11.5399300962558	0.158684774839171\\
11.5399300962558	0.15939957112223\\
11.5448748575345	0.15939957112223\\
11.5448748575345	0.16011436740529\\
11.5531737530537	0.16011436740529\\
11.5531737530537	0.160829163688349\\
11.6186610305932	0.160829163688349\\
11.6186610305932	0.161543959971408\\
11.6396470949903	0.161543959971408\\
11.6396470949903	0.162258756254467\\
11.6627603768852	0.162258756254467\\
11.6627603768852	0.162973552537527\\
11.7436055703715	0.162973552537527\\
11.7436055703715	0.163688348820586\\
11.804959987763	0.163688348820586\\
11.804959987763	0.164403145103645\\
11.8161707696241	0.164403145103645\\
11.8161707696241	0.165117941386705\\
11.830627974576	0.165117941386705\\
11.830627974576	0.165832737669764\\
11.9080050173847	0.165832737669764\\
11.9080050173847	0.166547533952823\\
11.9775039866791	0.166547533952823\\
11.9775039866791	0.167262330235883\\
12.0102973951434	0.167262330235883\\
12.0102973951434	0.167977126518942\\
12.0106976039403	0.167977126518942\\
12.0106976039403	0.168691922802001\\
12.0153686466295	0.168691922802001\\
12.0153686466295	0.169406719085061\\
12.0319370222583	0.169406719085061\\
12.0319370222583	0.17012151536812\\
12.0366235328368	0.17012151536812\\
12.0366235328368	0.170836311651179\\
12.0492732837788	0.170836311651179\\
12.0492732837788	0.171551107934239\\
12.0609526363434	0.171551107934239\\
12.0609526363434	0.172265904217298\\
12.078505956903	0.172265904217298\\
12.078505956903	0.172980700500357\\
12.1649455110699	0.172980700500357\\
12.1649455110699	0.173695496783417\\
12.1667538880792	0.173695496783417\\
12.1667538880792	0.174410293066476\\
12.184364038232	0.174410293066476\\
12.184364038232	0.175125089349535\\
12.197382321168	0.175125089349535\\
12.197382321168	0.175839885632595\\
12.2142934276857	0.175839885632595\\
12.2142934276857	0.176554681915654\\
12.2194062881853	0.176554681915654\\
12.2194062881853	0.177269478198713\\
12.2351762010814	0.177269478198713\\
12.2351762010814	0.177984274481773\\
12.2366444051736	0.177984274481773\\
12.2366444051736	0.178699070764832\\
12.2798382383048	0.178699070764832\\
12.2798382383048	0.179413867047891\\
12.2921405965034	0.179413867047891\\
12.2921405965034	0.180128663330951\\
12.30147198705	0.180128663330951\\
12.30147198705	0.18084345961401\\
12.3674226289992	0.18084345961401\\
12.3674226289992	0.181558255897069\\
12.3736246518974	0.181558255897069\\
12.3736246518974	0.182273052180129\\
12.3928849004451	0.182273052180129\\
12.3928849004451	0.182987848463188\\
12.4097023115732	0.182987848463188\\
12.4097023115732	0.183702644746247\\
12.4215449294493	0.183702644746247\\
12.4215449294493	0.184417441029307\\
12.4224249814835	0.184417441029307\\
12.4224249814835	0.185132237312366\\
12.4820405186312	0.185132237312366\\
12.4820405186312	0.185847033595425\\
12.4848859885154	0.185847033595425\\
12.4848859885154	0.186561829878485\\
12.4958945780458	0.186561829878485\\
12.4958945780458	0.187276626161544\\
12.5031497848184	0.187276626161544\\
12.5031497848184	0.187991422444603\\
12.5267373886735	0.187991422444603\\
12.5267373886735	0.188706218727663\\
12.5305588609338	0.188706218727663\\
12.5305588609338	0.189421015010722\\
12.5367292431621	0.189421015010722\\
12.5367292431621	0.190135811293781\\
12.5943168426677	0.190135811293781\\
12.5943168426677	0.190850607576841\\
12.6373824214941	0.190850607576841\\
12.6373824214941	0.1915654038599\\
12.6777888821759	0.1915654038599\\
12.6777888821759	0.192280200142959\\
12.7043705836885	0.192280200142959\\
12.7043705836885	0.192994996426019\\
12.7104749065187	0.192994996426019\\
12.7104749065187	0.193709792709078\\
12.7382065180117	0.193709792709078\\
12.7382065180117	0.194424588992137\\
12.797879317509	0.194424588992137\\
12.797879317509	0.195139385275197\\
12.8055797087827	0.195139385275197\\
12.8055797087827	0.195854181558256\\
12.8204650900079	0.195854181558256\\
12.8204650900079	0.196568977841315\\
12.8601380484184	0.196568977841315\\
12.8601380484184	0.197283774124375\\
12.8903104202197	0.197283774124375\\
12.8903104202197	0.197998570407434\\
12.9224737611936	0.197998570407434\\
12.9224737611936	0.198713366690493\\
13.0059984144315	0.198713366690493\\
13.0059984144315	0.199428162973553\\
13.0750096690655	0.199428162973553\\
13.0750096690655	0.200142959256612\\
13.0759983470426	0.200142959256612\\
13.0759983470426	0.200857755539671\\
13.1049525283817	0.200857755539671\\
13.1049525283817	0.201572551822731\\
13.1056903225661	0.201572551822731\\
13.1056903225661	0.20228734810579\\
13.1128737257562	0.20228734810579\\
13.1128737257562	0.203002144388849\\
13.1158051905845	0.203002144388849\\
13.1158051905845	0.203716940671909\\
13.131499448164	0.203716940671909\\
13.131499448164	0.204431736954968\\
13.1496814222725	0.204431736954968\\
13.1496814222725	0.205146533238027\\
13.1532242564928	0.205146533238027\\
13.1532242564928	0.205861329521086\\
13.1594995035083	0.205861329521086\\
13.1594995035083	0.206576125804146\\
13.1738388728677	0.206576125804146\\
13.1738388728677	0.207290922087205\\
13.1924276423598	0.207290922087205\\
13.1924276423598	0.208005718370264\\
13.2196011174183	0.208005718370264\\
13.2196011174183	0.208720514653324\\
13.2555197445702	0.208720514653324\\
13.2555197445702	0.209435310936383\\
13.2719687045931	0.209435310936383\\
13.2719687045931	0.210150107219442\\
13.2832667927578	0.210150107219442\\
13.2832667927578	0.210864903502502\\
13.3057549211643	0.210864903502502\\
13.3057549211643	0.211579699785561\\
13.3125038472666	0.211579699785561\\
13.3125038472666	0.21229449606862\\
13.3547171863828	0.21229449606862\\
13.3547171863828	0.21300929235168\\
13.3900366574017	0.21300929235168\\
13.3900366574017	0.213724088634739\\
13.4199492356924	0.213724088634739\\
13.4199492356924	0.214438884917798\\
13.422837947175	0.214438884917798\\
13.422837947175	0.215153681200858\\
13.4294407518136	0.215153681200858\\
13.4294407518136	0.215868477483917\\
13.4361221167077	0.215868477483917\\
13.4361221167077	0.216583273766976\\
13.4482178304379	0.216583273766976\\
13.4482178304379	0.217298070050036\\
13.5071612735706	0.217298070050036\\
13.5071612735706	0.218012866333095\\
13.5340651123075	0.218012866333095\\
13.5340651123075	0.218727662616154\\
13.5582059658058	0.218727662616154\\
13.5582059658058	0.219442458899214\\
13.5953758119199	0.219442458899214\\
13.5953758119199	0.220157255182273\\
13.6448217558463	0.220157255182273\\
13.6448217558463	0.220872051465332\\
13.706928353403	0.220872051465332\\
13.706928353403	0.221586847748392\\
13.7419491297173	0.221586847748392\\
13.7419491297173	0.222301644031451\\
13.7599353057748	0.222301644031451\\
13.7599353057748	0.22301644031451\\
13.7695699482024	0.22301644031451\\
13.7695699482024	0.22373123659757\\
13.7729169113655	0.22373123659757\\
13.7729169113655	0.224446032880629\\
13.7732258568073	0.224446032880629\\
13.7732258568073	0.225160829163688\\
13.7989648621751	0.225160829163688\\
13.7989648621751	0.225875625446748\\
13.8032920887381	0.225875625446748\\
13.8032920887381	0.226590421729807\\
13.8190695137596	0.226590421729807\\
13.8190695137596	0.227305218012866\\
13.8580169953221	0.227305218012866\\
13.8580169953221	0.228020014295926\\
13.983638385913	0.228020014295926\\
13.983638385913	0.228734810578985\\
14.0168209216081	0.228734810578985\\
14.0168209216081	0.229449606862044\\
14.0286371634766	0.229449606862044\\
14.0286371634766	0.230164403145104\\
14.0425367680704	0.230164403145104\\
14.0425367680704	0.230879199428163\\
14.0655998670294	0.230879199428163\\
14.0655998670294	0.231593995711222\\
14.1129295411139	0.231593995711222\\
14.1129295411139	0.232308791994282\\
14.1711668158006	0.232308791994282\\
14.1711668158006	0.233023588277341\\
14.2687542688572	0.233023588277341\\
14.2687542688572	0.2337383845604\\
14.3202896720576	0.2337383845604\\
14.3202896720576	0.23445318084346\\
14.365916437427	0.23445318084346\\
14.365916437427	0.235167977126519\\
14.369585596278	0.235167977126519\\
14.369585596278	0.235882773409578\\
14.3747478507765	0.235882773409578\\
14.3747478507765	0.236597569692638\\
14.4632979490864	0.236597569692638\\
14.4632979490864	0.237312365975697\\
14.4730701554911	0.237312365975697\\
14.4730701554911	0.238027162258756\\
14.4888205445191	0.238027162258756\\
14.4888205445191	0.238741958541816\\
14.5118407181047	0.238741958541816\\
14.5118407181047	0.239456754824875\\
14.5184999484393	0.239456754824875\\
14.5184999484393	0.240171551107934\\
14.5187929573896	0.240171551107934\\
14.5187929573896	0.240886347390994\\
14.5462248259214	0.240886347390994\\
14.5462248259214	0.241601143674053\\
14.5515952729354	0.241601143674053\\
14.5515952729354	0.242315939957112\\
14.5536308544035	0.242315939957112\\
14.5536308544035	0.243030736240172\\
14.6065188821866	0.243030736240172\\
14.6065188821866	0.243745532523231\\
14.6085346147635	0.243745532523231\\
14.6085346147635	0.24446032880629\\
14.6265307802739	0.24446032880629\\
14.6265307802739	0.24517512508935\\
14.6305925605612	0.24517512508935\\
14.6305925605612	0.245889921372409\\
14.6633121738218	0.245889921372409\\
14.6633121738218	0.246604717655468\\
14.6814945678808	0.246604717655468\\
14.6814945678808	0.247319513938528\\
14.6912975231651	0.247319513938528\\
14.6912975231651	0.248034310221587\\
14.7213852250421	0.248034310221587\\
14.7213852250421	0.248749106504646\\
14.7355148503152	0.248749106504646\\
14.7355148503152	0.249463902787705\\
14.7372639266436	0.249463902787705\\
14.7372639266436	0.250178699070765\\
14.7483058645312	0.250178699070765\\
14.7483058645312	0.250893495353824\\
14.7580103570368	0.250893495353824\\
14.7580103570368	0.251608291636883\\
14.7883943403389	0.251608291636883\\
14.7883943403389	0.252323087919943\\
14.7934077818079	0.252323087919943\\
14.7934077818079	0.253037884203002\\
14.8721616650993	0.253037884203002\\
14.8721616650993	0.253752680486061\\
14.8944832761138	0.253752680486061\\
14.8944832761138	0.254467476769121\\
14.9398740415943	0.254467476769121\\
14.9398740415943	0.25518227305218\\
14.9415113551669	0.25518227305218\\
14.9415113551669	0.255897069335239\\
15.0072217362161	0.255897069335239\\
15.0072217362161	0.256611865618299\\
15.0269131094231	0.256611865618299\\
15.0269131094231	0.257326661901358\\
15.0928713403377	0.257326661901358\\
15.0928713403377	0.258041458184417\\
15.140507291776	0.258041458184417\\
15.140507291776	0.258756254467477\\
15.1605664349742	0.258756254467477\\
15.1605664349742	0.259471050750536\\
15.1654650937862	0.259471050750536\\
15.1654650937862	0.260185847033595\\
15.2013671028096	0.260185847033595\\
15.2013671028096	0.260900643316655\\
15.2637015634322	0.260900643316655\\
15.2637015634322	0.261615439599714\\
15.3520464698196	0.261615439599714\\
15.3520464698196	0.262330235882773\\
15.3742017274558	0.262330235882773\\
15.3742017274558	0.263045032165833\\
15.3971329424635	0.263045032165833\\
15.3971329424635	0.263759828448892\\
15.4033052665269	0.263759828448892\\
15.4033052665269	0.264474624731951\\
15.4437117127024	0.264474624731951\\
15.4437117127024	0.265189421015011\\
15.4454711972524	0.265189421015011\\
15.4454711972524	0.26590421729807\\
15.4558302784625	0.26590421729807\\
15.4558302784625	0.266619013581129\\
15.4882177812668	0.266619013581129\\
15.4882177812668	0.267333809864189\\
15.5628445103699	0.267333809864189\\
15.5628445103699	0.268048606147248\\
15.5744821545123	0.268048606147248\\
15.5744821545123	0.268763402430307\\
15.6422249159996	0.268763402430307\\
15.6422249159996	0.269478198713367\\
15.651146808265	0.269478198713367\\
15.651146808265	0.270192994996426\\
15.6696760411371	0.270192994996426\\
15.6696760411371	0.270907791279485\\
15.6808868244071	0.270907791279485\\
15.6808868244071	0.271622587562545\\
15.7694895973458	0.271622587562545\\
15.7694895973458	0.272337383845604\\
15.7873816477667	0.272337383845604\\
15.7873816477667	0.273052180128663\\
15.7968024098981	0.273052180128663\\
15.7968024098981	0.273766976411723\\
15.8010134308024	0.273766976411723\\
15.8010134308024	0.274481772694782\\
15.8128805723952	0.274481772694782\\
15.8128805723952	0.275196568977841\\
15.8721289240713	0.275196568977841\\
15.8721289240713	0.275911365260901\\
15.8970171839625	0.275911365260901\\
15.8970171839625	0.27662616154396\\
15.9076406250081	0.27662616154396\\
15.9076406250081	0.277340957827019\\
15.9118992959683	0.277340957827019\\
15.9118992959683	0.278055754110079\\
15.916049770915	0.278055754110079\\
15.916049770915	0.278770550393138\\
15.9609542536532	0.278770550393138\\
15.9609542536532	0.279485346676197\\
15.9845059440074	0.279485346676197\\
15.9845059440074	0.280200142959257\\
15.9901267367518	0.280200142959257\\
15.9901267367518	0.280914939242316\\
16.0329984008757	0.280914939242316\\
16.0329984008757	0.281629735525375\\
16.0374105419249	0.281629735525375\\
16.0374105419249	0.282344531808435\\
16.0684645962569	0.282344531808435\\
16.0684645962569	0.283059328091494\\
16.0725304679132	0.283059328091494\\
16.0725304679132	0.283774124374553\\
16.1018163798185	0.283774124374553\\
16.1018163798185	0.284488920657613\\
16.1208334823972	0.284488920657613\\
16.1208334823972	0.285203716940672\\
16.1214149692017	0.285203716940672\\
16.1214149692017	0.285918513223731\\
16.1241526446936	0.285918513223731\\
16.1241526446936	0.286633309506791\\
16.1256009236818	0.286633309506791\\
16.1256009236818	0.28734810578985\\
16.128269961422	0.28734810578985\\
16.128269961422	0.288062902072909\\
16.1292851388909	0.288062902072909\\
16.1292851388909	0.288777698355969\\
16.1465633079955	0.288777698355969\\
16.1465633079955	0.289492494639028\\
16.1499036415783	0.289492494639028\\
16.1499036415783	0.290207290922087\\
16.1850004902536	0.290207290922087\\
16.1850004902536	0.290922087205147\\
16.1872739033597	0.290922087205147\\
16.1872739033597	0.291636883488206\\
16.2152134218035	0.291636883488206\\
16.2152134218035	0.292351679771265\\
16.2240763980218	0.292351679771265\\
16.2240763980218	0.293066476054325\\
16.2325793334819	0.293066476054325\\
16.2325793334819	0.293781272337384\\
16.2522668809458	0.293781272337384\\
16.2522668809458	0.294496068620443\\
16.2989339851324	0.294496068620443\\
16.2989339851324	0.295210864903503\\
16.337888773013	0.295210864903503\\
16.337888773013	0.295925661186562\\
16.3455605267552	0.295925661186562\\
16.3455605267552	0.296640457469621\\
16.3661414463018	0.296640457469621\\
16.3661414463018	0.29735525375268\\
16.3898042841062	0.29735525375268\\
16.3898042841062	0.29807005003574\\
16.3948000417324	0.29807005003574\\
16.3948000417324	0.298784846318799\\
16.4035746082999	0.298784846318799\\
16.4035746082999	0.299499642601858\\
16.4406220879478	0.299499642601858\\
16.4406220879478	0.300214438884918\\
16.4447219795769	0.300214438884918\\
16.4447219795769	0.300929235167977\\
16.4629880045896	0.300929235167977\\
16.4629880045896	0.301644031451036\\
16.5266338281037	0.301644031451036\\
16.5266338281037	0.302358827734096\\
16.5415993712979	0.302358827734096\\
16.5415993712979	0.303073624017155\\
16.5808094661136	0.303073624017155\\
16.5808094661136	0.303788420300214\\
16.5828577177434	0.303788420300214\\
16.5828577177434	0.304503216583274\\
16.6270050888317	0.304503216583274\\
16.6270050888317	0.305218012866333\\
16.6658338730342	0.305218012866333\\
16.6658338730342	0.305932809149392\\
16.6874154481949	0.305932809149392\\
16.6874154481949	0.306647605432452\\
16.7118441867027	0.306647605432452\\
16.7118441867027	0.307362401715511\\
16.7357825504774	0.307362401715511\\
16.7357825504774	0.30807719799857\\
16.7412632177499	0.30807719799857\\
16.7412632177499	0.30879199428163\\
16.7443574745756	0.30879199428163\\
16.7443574745756	0.309506790564689\\
16.7467631792074	0.309506790564689\\
16.7467631792074	0.310221586847748\\
16.7616163625025	0.310221586847748\\
16.7616163625025	0.310936383130808\\
16.7758330634991	0.310936383130808\\
16.7758330634991	0.311651179413867\\
16.8018156313521	0.311651179413867\\
16.8018156313521	0.312365975696926\\
16.8095090343211	0.312365975696926\\
16.8095090343211	0.313080771979986\\
16.8103952814913	0.313080771979986\\
16.8103952814913	0.313795568263045\\
16.8179548012582	0.313795568263045\\
16.8179548012582	0.314510364546104\\
16.8887633064624	0.314510364546104\\
16.8887633064624	0.315225160829164\\
16.9198614449823	0.315225160829164\\
16.9198614449823	0.315939957112223\\
16.9314931217204	0.315939957112223\\
16.9314931217204	0.316654753395282\\
16.9477272037836	0.316654753395282\\
16.9477272037836	0.317369549678342\\
16.9606138671912	0.317369549678342\\
16.9606138671912	0.318084345961401\\
16.9804575165518	0.318084345961401\\
16.9804575165518	0.31879914224446\\
17.0347874048405	0.31879914224446\\
17.0347874048405	0.31951393852752\\
17.0410130724862	0.31951393852752\\
17.0410130724862	0.320228734810579\\
17.115263864291	0.320228734810579\\
17.115263864291	0.320943531093638\\
17.188065822433	0.320943531093638\\
17.188065822433	0.321658327376698\\
17.2214298567576	0.321658327376698\\
17.2214298567576	0.322373123659757\\
17.2279652590512	0.322373123659757\\
17.2279652590512	0.323087919942816\\
17.2735751850782	0.323087919942816\\
17.2735751850782	0.323802716225876\\
17.2887832145599	0.323802716225876\\
17.2887832145599	0.324517512508935\\
17.3097468692116	0.324517512508935\\
17.3097468692116	0.325232308791994\\
17.3162306747001	0.325232308791994\\
17.3162306747001	0.325947105075054\\
17.3730524481205	0.325947105075054\\
17.3730524481205	0.326661901358113\\
17.3857623519033	0.326661901358113\\
17.3857623519033	0.327376697641172\\
17.4119262941368	0.327376697641172\\
17.4119262941368	0.328091493924232\\
17.4153959512189	0.328091493924232\\
17.4153959512189	0.328806290207291\\
17.4759101623941	0.328806290207291\\
17.4759101623941	0.32952108649035\\
17.4778401528332	0.32952108649035\\
17.4778401528332	0.33023588277341\\
17.5118853460563	0.33023588277341\\
17.5118853460563	0.330950679056469\\
17.522194662658	0.330950679056469\\
17.522194662658	0.331665475339528\\
17.545777380172	0.331665475339528\\
17.545777380172	0.332380271622588\\
17.5615961630664	0.332380271622588\\
17.5615961630664	0.333095067905647\\
17.567278740159	0.333095067905647\\
17.567278740159	0.333809864188706\\
17.5993254411023	0.333809864188706\\
17.5993254411023	0.334524660471766\\
17.6500354976433	0.334524660471766\\
17.6500354976433	0.335239456754825\\
17.6505187481577	0.335239456754825\\
17.6505187481577	0.335954253037884\\
17.6551282800229	0.335954253037884\\
17.6551282800229	0.336669049320944\\
17.6847282010029	0.336669049320944\\
17.6847282010029	0.337383845604003\\
17.6923652883144	0.337383845604003\\
17.6923652883144	0.338098641887062\\
17.6930476155023	0.338098641887062\\
17.6930476155023	0.338813438170121\\
17.6996297241272	0.338813438170121\\
17.6996297241272	0.339528234453181\\
17.7076102520218	0.339528234453181\\
17.7076102520218	0.34024303073624\\
17.7508145847522	0.34024303073624\\
17.7508145847522	0.340957827019299\\
17.7813944968676	0.340957827019299\\
17.7813944968676	0.341672623302359\\
17.8024486759083	0.341672623302359\\
17.8024486759083	0.342387419585418\\
17.885784508089	0.342387419585418\\
17.885784508089	0.343102215868478\\
17.8867764013548	0.343102215868478\\
17.8867764013548	0.343817012151537\\
17.9331619788241	0.343817012151537\\
17.9331619788241	0.344531808434596\\
17.9359788254774	0.344531808434596\\
17.9359788254774	0.345246604717655\\
17.9370020350173	0.345246604717655\\
17.9370020350173	0.345961401000715\\
17.9453023436616	0.345961401000715\\
17.9453023436616	0.346676197283774\\
17.9733978679311	0.346676197283774\\
17.9733978679311	0.347390993566833\\
17.9868866527982	0.347390993566833\\
17.9868866527982	0.348105789849893\\
17.9894175431616	0.348105789849893\\
17.9894175431616	0.348820586132952\\
17.9976797390021	0.348820586132952\\
17.9976797390021	0.349535382416011\\
18.0284438512787	0.349535382416011\\
18.0284438512787	0.350250178699071\\
18.0488932029011	0.350250178699071\\
18.0488932029011	0.35096497498213\\
18.0572140412194	0.35096497498213\\
18.0572140412194	0.351679771265189\\
18.0624480633975	0.351679771265189\\
18.0624480633975	0.352394567548249\\
18.0728322446459	0.352394567548249\\
18.0728322446459	0.353109363831308\\
18.074432042532	0.353109363831308\\
18.074432042532	0.353824160114367\\
18.1174896841438	0.353824160114367\\
18.1174896841438	0.354538956397427\\
18.1342362576869	0.354538956397427\\
18.1342362576869	0.355253752680486\\
18.1465938060699	0.355253752680486\\
18.1465938060699	0.355968548963545\\
18.1690501811129	0.355968548963545\\
18.1690501811129	0.356683345246605\\
18.2075235673578	0.356683345246605\\
18.2075235673578	0.357398141529664\\
18.232355570362	0.357398141529664\\
18.232355570362	0.358112937812723\\
18.3114447279968	0.358112937812723\\
18.3114447279968	0.358827734095783\\
18.3124381040329	0.358827734095783\\
18.3124381040329	0.359542530378842\\
18.3163843841116	0.359542530378842\\
18.3163843841116	0.360257326661901\\
18.3304789110261	0.360257326661901\\
18.3304789110261	0.360972122944961\\
18.3552650202225	0.360972122944961\\
18.3552650202225	0.36168691922802\\
18.3632894784665	0.36168691922802\\
18.3632894784665	0.362401715511079\\
18.3918002178443	0.362401715511079\\
18.3918002178443	0.363116511794139\\
18.3994751093313	0.363116511794139\\
18.3994751093313	0.363831308077198\\
18.5035689413758	0.363831308077198\\
18.5035689413758	0.364546104360257\\
18.5342096815048	0.364546104360257\\
18.5342096815048	0.365260900643317\\
18.5562839984389	0.365260900643317\\
18.5562839984389	0.365975696926376\\
18.5599626360806	0.365975696926376\\
18.5599626360806	0.366690493209435\\
18.5867693845686	0.366690493209435\\
18.5867693845686	0.367405289492495\\
18.6288149164313	0.367405289492495\\
18.6288149164313	0.368120085775554\\
18.6308083824536	0.368120085775554\\
18.6308083824536	0.368834882058613\\
18.6508332317955	0.368834882058613\\
18.6508332317955	0.369549678341673\\
18.6671693130761	0.369549678341673\\
18.6671693130761	0.370264474624732\\
18.6775625978979	0.370264474624732\\
18.6775625978979	0.370979270907791\\
18.6831518477484	0.370979270907791\\
18.6831518477484	0.371694067190851\\
18.742385228479	0.371694067190851\\
18.742385228479	0.37240886347391\\
18.7515427889185	0.37240886347391\\
18.7515427889185	0.373123659756969\\
18.7662306785763	0.373123659756969\\
18.7662306785763	0.373838456040029\\
18.7822808763436	0.373838456040029\\
18.7822808763436	0.374553252323088\\
18.7894138875957	0.374553252323088\\
18.7894138875957	0.375268048606147\\
18.8086068225825	0.375268048606147\\
18.8086068225825	0.375982844889207\\
18.8770825412795	0.375982844889207\\
18.8770825412795	0.376697641172266\\
18.877945791691	0.376697641172266\\
18.877945791691	0.377412437455325\\
18.8785115537675	0.377412437455325\\
18.8785115537675	0.378127233738385\\
18.916786321928	0.378127233738385\\
18.916786321928	0.378842030021444\\
18.9224750597901	0.378842030021444\\
18.9224750597901	0.379556826304503\\
18.9511490913315	0.379556826304503\\
18.9511490913315	0.380271622587563\\
18.9834451553723	0.380271622587563\\
18.9834451553723	0.380986418870622\\
19.0302872962056	0.380986418870622\\
19.0302872962056	0.381701215153681\\
19.0604340264639	0.381701215153681\\
19.0604340264639	0.382416011436741\\
19.1001140005847	0.382416011436741\\
19.1001140005847	0.3831308077198\\
19.1045634210056	0.3831308077198\\
19.1045634210056	0.383845604002859\\
19.1052545087517	0.383845604002859\\
19.1052545087517	0.384560400285919\\
19.1137633792913	0.384560400285919\\
19.1137633792913	0.385275196568978\\
19.1364339905258	0.385275196568978\\
19.1364339905258	0.385989992852037\\
19.1365373989498	0.385989992852037\\
19.1365373989498	0.386704789135096\\
19.1714397184737	0.386704789135096\\
19.1714397184737	0.387419585418156\\
19.194259551688	0.387419585418156\\
19.194259551688	0.388134381701215\\
19.2913969151246	0.388134381701215\\
19.2913969151246	0.388849177984274\\
19.3025538390577	0.388849177984274\\
19.3025538390577	0.389563974267334\\
19.3458459161549	0.389563974267334\\
19.3458459161549	0.390278770550393\\
19.4388201872071	0.390278770550393\\
19.4388201872071	0.390993566833452\\
19.4600949463835	0.390993566833452\\
19.4600949463835	0.391708363116512\\
19.4683899003344	0.391708363116512\\
19.4683899003344	0.392423159399571\\
19.4712342209416	0.392423159399571\\
19.4712342209416	0.39313795568263\\
19.486808567941	0.39313795568263\\
19.486808567941	0.39385275196569\\
19.5181544374764	0.39385275196569\\
19.5181544374764	0.394567548248749\\
19.5264025595142	0.394567548248749\\
19.5264025595142	0.395282344531808\\
19.5330179105499	0.395282344531808\\
19.5330179105499	0.395997140814868\\
19.6087060447458	0.395997140814868\\
19.6087060447458	0.396711937097927\\
19.675401726045	0.396711937097927\\
19.675401726045	0.397426733380986\\
19.6932784170693	0.397426733380986\\
19.6932784170693	0.398141529664046\\
19.7055284672171	0.398141529664046\\
19.7055284672171	0.398856325947105\\
19.7355451882756	0.398856325947105\\
19.7355451882756	0.399571122230164\\
19.7459521436986	0.399571122230164\\
19.7459521436986	0.400285918513224\\
19.7543531760719	0.400285918513224\\
19.7543531760719	0.401000714796283\\
19.788259401962	0.401000714796283\\
19.788259401962	0.401715511079342\\
19.8284334630999	0.401715511079342\\
19.8284334630999	0.402430307362402\\
19.837669763456	0.402430307362402\\
19.837669763456	0.403145103645461\\
19.852092487812	0.403145103645461\\
19.852092487812	0.40385989992852\\
19.860271272114	0.40385989992852\\
19.860271272114	0.40457469621158\\
19.8842321064676	0.40457469621158\\
19.8842321064676	0.405289492494639\\
19.9693174448694	0.405289492494639\\
19.9693174448694	0.406004288777698\\
19.9937957764294	0.406004288777698\\
19.9937957764294	0.406719085060758\\
19.997131536207	0.406719085060758\\
19.997131536207	0.407433881343817\\
19.9988189880335	0.407433881343817\\
19.9988189880335	0.408148677626876\\
20.0178540463576	0.408148677626876\\
20.0178540463576	0.408863473909936\\
20.0470804790299	0.408863473909936\\
20.0470804790299	0.409578270192995\\
20.0880111418731	0.409578270192995\\
20.0880111418731	0.410293066476054\\
20.1092291556177	0.410293066476054\\
20.1092291556177	0.411007862759114\\
20.1477300019618	0.411007862759114\\
20.1477300019618	0.411722659042173\\
20.334135314907	0.411722659042173\\
20.334135314907	0.412437455325232\\
20.3806431869065	0.412437455325232\\
20.3806431869065	0.413152251608292\\
20.3965796217577	0.413152251608292\\
20.3965796217577	0.413867047891351\\
20.3995744458487	0.413867047891351\\
20.3995744458487	0.41458184417441\\
20.4027133539344	0.41458184417441\\
20.4027133539344	0.41529664045747\\
20.4719429068202	0.41529664045747\\
20.4719429068202	0.416011436740529\\
20.4945016694425	0.416011436740529\\
20.4945016694425	0.416726233023588\\
20.5066542633783	0.416726233023588\\
20.5066542633783	0.417441029306648\\
20.527958632485	0.417441029306648\\
20.527958632485	0.418155825589707\\
20.5412368001274	0.418155825589707\\
20.5412368001274	0.418870621872766\\
20.6008716249783	0.418870621872766\\
20.6008716249783	0.419585418155826\\
20.6060973929098	0.419585418155826\\
20.6060973929098	0.420300214438885\\
20.6949393396615	0.420300214438885\\
20.6949393396615	0.421015010721944\\
20.7131611552084	0.421015010721944\\
20.7131611552084	0.421729807005004\\
20.7156830926626	0.421729807005004\\
20.7156830926626	0.422444603288063\\
20.7291426957958	0.422444603288063\\
20.7291426957958	0.423159399571122\\
20.7578285725863	0.423159399571122\\
20.7578285725863	0.423874195854182\\
20.823576750728	0.423874195854182\\
20.823576750728	0.424588992137241\\
20.8401408490559	0.424588992137241\\
20.8401408490559	0.4253037884203\\
20.8838630251797	0.4253037884203\\
20.8838630251797	0.42601858470336\\
20.8901353835008	0.42601858470336\\
20.8901353835008	0.426733380986419\\
20.9151412400555	0.426733380986419\\
20.9151412400555	0.427448177269478\\
21.0325645609025	0.427448177269478\\
21.0325645609025	0.428162973552538\\
21.0463883795485	0.428162973552538\\
21.0463883795485	0.428877769835597\\
21.055720127758	0.428877769835597\\
21.055720127758	0.429592566118656\\
21.0568275584121	0.429592566118656\\
21.0568275584121	0.430307362401716\\
21.0640685928803	0.430307362401716\\
21.0640685928803	0.431022158684775\\
21.0881110891416	0.431022158684775\\
21.0881110891416	0.431736954967834\\
21.0953071918537	0.431736954967834\\
21.0953071918537	0.432451751250893\\
21.1657391378218	0.432451751250893\\
21.1657391378218	0.433166547533953\\
21.1671312969055	0.433166547533953\\
21.1671312969055	0.433881343817012\\
21.2190580906603	0.433881343817012\\
21.2190580906603	0.434596140100071\\
21.2947903617342	0.434596140100071\\
21.2947903617342	0.435310936383131\\
21.3392969178962	0.435310936383131\\
21.3392969178962	0.43602573266619\\
21.3479927666195	0.43602573266619\\
21.3479927666195	0.436740528949249\\
21.3969088487075	0.436740528949249\\
21.3969088487075	0.437455325232309\\
21.4264599201633	0.437455325232309\\
21.4264599201633	0.438170121515368\\
21.4283749996365	0.438170121515368\\
21.4283749996365	0.438884917798427\\
21.4481798924918	0.438884917798427\\
21.4481798924918	0.439599714081487\\
21.4659018147016	0.439599714081487\\
21.4659018147016	0.440314510364546\\
21.5053940142644	0.440314510364546\\
21.5053940142644	0.441029306647605\\
21.5130577773299	0.441029306647605\\
21.5130577773299	0.441744102930665\\
21.5394840822583	0.441744102930665\\
21.5394840822583	0.442458899213724\\
21.5424487247026	0.442458899213724\\
21.5424487247026	0.443173695496783\\
21.56786759479	0.443173695496783\\
21.56786759479	0.443888491779843\\
21.5843712072332	0.443888491779843\\
21.5843712072332	0.444603288062902\\
21.5883398619264	0.444603288062902\\
21.5883398619264	0.445318084345961\\
21.6498054959958	0.445318084345961\\
21.6498054959958	0.446032880629021\\
21.6930852204276	0.446032880629021\\
21.6930852204276	0.44674767691208\\
21.7271020272721	0.44674767691208\\
21.7271020272721	0.447462473195139\\
21.7899991238626	0.447462473195139\\
21.7899991238626	0.448177269478199\\
21.8063490094166	0.448177269478199\\
21.8063490094166	0.448892065761258\\
21.8144151548064	0.448892065761258\\
21.8144151548064	0.449606862044317\\
21.816243887963	0.449606862044317\\
21.816243887963	0.450321658327377\\
21.8253222800118	0.450321658327377\\
21.8253222800118	0.451036454610436\\
21.8489934931093	0.451036454610436\\
21.8489934931093	0.451751250893495\\
21.891492345414	0.451751250893495\\
21.891492345414	0.452466047176555\\
21.9023705801069	0.452466047176555\\
21.9023705801069	0.453180843459614\\
21.925647793762	0.453180843459614\\
21.925647793762	0.453895639742673\\
21.9461457380582	0.453895639742673\\
21.9461457380582	0.454610436025733\\
22.0519514414333	0.454610436025733\\
22.0519514414333	0.455325232308792\\
22.0990619359347	0.455325232308792\\
22.0990619359347	0.456040028591851\\
22.1052288357081	0.456040028591851\\
22.1052288357081	0.456754824874911\\
22.1208216593711	0.456754824874911\\
22.1208216593711	0.45746962115797\\
22.1503731247345	0.45746962115797\\
22.1503731247345	0.458184417441029\\
22.1879462151526	0.458184417441029\\
22.1879462151526	0.458899213724089\\
22.1998790288552	0.458899213724089\\
22.1998790288552	0.459614010007148\\
22.2734563559736	0.459614010007148\\
22.2734563559736	0.460328806290207\\
22.2968441635631	0.460328806290207\\
22.2968441635631	0.461043602573267\\
22.3667567632781	0.461043602573267\\
22.3667567632781	0.461758398856326\\
22.3715210529591	0.461758398856326\\
22.3715210529591	0.462473195139385\\
22.3717921143154	0.462473195139385\\
22.3717921143154	0.463187991422445\\
22.4232233587413	0.463187991422445\\
22.4232233587413	0.463902787705504\\
22.4274580121837	0.463902787705504\\
22.4274580121837	0.464617583988563\\
22.4275606270396	0.464617583988563\\
22.4275606270396	0.465332380271623\\
22.432749424723	0.465332380271623\\
22.432749424723	0.466047176554682\\
22.4900327752117	0.466047176554682\\
22.4900327752117	0.466761972837741\\
22.5519173384101	0.466761972837741\\
22.5519173384101	0.467476769120801\\
22.5620804814892	0.467476769120801\\
22.5620804814892	0.46819156540386\\
22.6041313268372	0.46819156540386\\
22.6041313268372	0.468906361686919\\
22.6334437140551	0.468906361686919\\
22.6334437140551	0.469621157969979\\
22.6607578267987	0.469621157969979\\
22.6607578267987	0.470335954253038\\
22.7253813723816	0.470335954253038\\
22.7253813723816	0.471050750536097\\
22.7255933009409	0.471050750536097\\
22.7255933009409	0.471765546819157\\
22.7464115567598	0.471765546819157\\
22.7464115567598	0.472480343102216\\
22.7884128262599	0.472480343102216\\
22.7884128262599	0.473195139385275\\
22.8638061797236	0.473195139385275\\
22.8638061797236	0.473909935668335\\
22.879142731279	0.473909935668335\\
22.879142731279	0.474624731951394\\
22.8969749999447	0.474624731951394\\
22.8969749999447	0.475339528234453\\
22.9851199895914	0.475339528234453\\
22.9851199895914	0.476054324517513\\
23.0256484656346	0.476054324517513\\
23.0256484656346	0.476769120800572\\
23.0327789590656	0.476769120800572\\
23.0327789590656	0.477483917083631\\
23.0419485793166	0.477483917083631\\
23.0419485793166	0.478198713366691\\
23.1165718297877	0.478198713366691\\
23.1165718297877	0.47891350964975\\
23.2081944041131	0.47891350964975\\
23.2081944041131	0.479628305932809\\
23.2596320333809	0.479628305932809\\
23.2596320333809	0.480343102215868\\
23.29945378167	0.480343102215868\\
23.29945378167	0.481057898498928\\
23.3107044340058	0.481057898498928\\
23.3107044340058	0.481772694781987\\
23.346139410716	0.481772694781987\\
23.346139410716	0.482487491065046\\
23.3530975958775	0.482487491065046\\
23.3530975958775	0.483202287348106\\
23.3830179785735	0.483202287348106\\
23.3830179785735	0.483917083631165\\
23.3844712569888	0.483917083631165\\
23.3844712569888	0.484631879914224\\
23.3946199965863	0.484631879914224\\
23.3946199965863	0.485346676197284\\
23.4126999001424	0.485346676197284\\
23.4126999001424	0.486061472480343\\
23.4139199657479	0.486061472480343\\
23.4139199657479	0.486776268763402\\
23.4180684829538	0.486776268763402\\
23.4180684829538	0.487491065046462\\
23.4616843323971	0.487491065046462\\
23.4616843323971	0.488205861329521\\
23.5422676309417	0.488205861329521\\
23.5422676309417	0.48892065761258\\
23.5825168943009	0.48892065761258\\
23.5825168943009	0.48963545389564\\
23.5916750065794	0.48963545389564\\
23.5916750065794	0.490350250178699\\
23.5980641664389	0.490350250178699\\
23.5980641664389	0.491065046461758\\
23.6824295060945	0.491065046461758\\
23.6824295060945	0.491779842744818\\
23.6877334099988	0.491779842744818\\
23.6877334099988	0.492494639027877\\
23.6912928864055	0.492494639027877\\
23.6912928864055	0.493209435310936\\
23.7186876436257	0.493209435310936\\
23.7186876436257	0.493924231593996\\
23.7202769118411	0.493924231593996\\
23.7202769118411	0.494639027877055\\
23.751397872842	0.494639027877055\\
23.751397872842	0.495353824160114\\
23.7957650909456	0.495353824160114\\
23.7957650909456	0.496068620443174\\
23.831704597985	0.496068620443174\\
23.831704597985	0.496783416726233\\
23.8871623157741	0.496783416726233\\
23.8871623157741	0.497498213009292\\
23.9133817910693	0.497498213009292\\
23.9133817910693	0.498213009292352\\
23.9842734628586	0.498213009292352\\
23.9842734628586	0.498927805575411\\
24.1146991530838	0.498927805575411\\
24.1146991530838	0.49964260185847\\
24.1407113002647	0.49964260185847\\
24.1407113002647	0.50035739814153\\
24.1438544981108	0.50035739814153\\
24.1438544981108	0.501072194424589\\
24.1473739269185	0.501072194424589\\
24.1473739269185	0.501786990707648\\
24.1795560059287	0.501786990707648\\
24.1795560059287	0.502501786990708\\
24.1857070104296	0.502501786990708\\
24.1857070104296	0.503216583273767\\
24.1981943246411	0.503216583273767\\
24.1981943246411	0.503931379556826\\
24.2056791719835	0.503931379556826\\
24.2056791719835	0.504646175839886\\
24.210430376064	0.504646175839886\\
24.210430376064	0.505360972122945\\
24.255683203422	0.505360972122945\\
24.255683203422	0.506075768406004\\
24.2920237404702	0.506075768406004\\
24.2920237404702	0.506790564689064\\
24.3858152838055	0.506790564689064\\
24.3858152838055	0.507505360972123\\
24.3879560392665	0.507505360972123\\
24.3879560392665	0.508220157255182\\
24.4205661326316	0.508220157255182\\
24.4205661326316	0.508934953538242\\
24.4339049087064	0.508934953538242\\
24.4339049087064	0.509649749821301\\
24.4494777589611	0.509649749821301\\
24.4494777589611	0.51036454610436\\
24.478619824744	0.51036454610436\\
24.478619824744	0.51107934238742\\
24.4801637223803	0.51107934238742\\
24.4801637223803	0.511794138670479\\
24.4913239361754	0.511794138670479\\
24.4913239361754	0.512508934953538\\
24.4958829662761	0.512508934953538\\
24.4958829662761	0.513223731236598\\
24.594963403588	0.513223731236598\\
24.594963403588	0.513938527519657\\
24.623574082224	0.513938527519657\\
24.623574082224	0.514653323802716\\
24.7751286086731	0.514653323802716\\
24.7751286086731	0.515368120085776\\
24.8476368501979	0.515368120085776\\
24.8476368501979	0.516082916368835\\
24.9146648042527	0.516082916368835\\
24.9146648042527	0.516797712651894\\
24.9335722095356	0.516797712651894\\
24.9335722095356	0.517512508934953\\
25.0001582489452	0.517512508934953\\
25.0001582489452	0.518227305218013\\
25.0426917604486	0.518227305218013\\
25.0426917604486	0.518942101501072\\
25.0774740514993	0.518942101501072\\
25.0774740514993	0.519656897784131\\
25.0845601376485	0.519656897784131\\
25.0845601376485	0.520371694067191\\
25.0961379977282	0.520371694067191\\
25.0961379977282	0.52108649035025\\
25.1043983249564	0.52108649035025\\
25.1043983249564	0.521801286633309\\
25.1356159779473	0.521801286633309\\
25.1356159779473	0.522516082916369\\
25.213167942434	0.522516082916369\\
25.213167942434	0.523230879199428\\
25.3450927310741	0.523230879199428\\
25.3450927310741	0.523945675482487\\
25.3969353927794	0.523945675482487\\
25.3969353927794	0.524660471765547\\
25.4563980026438	0.524660471765547\\
25.4563980026438	0.525375268048606\\
25.4990831107446	0.525375268048606\\
25.4990831107446	0.526090064331665\\
25.5162337475792	0.526090064331665\\
25.5162337475792	0.526804860614725\\
25.5266084716929	0.526804860614725\\
25.5266084716929	0.527519656897784\\
25.5935733986007	0.527519656897784\\
25.5935733986007	0.528234453180843\\
25.5956408420558	0.528234453180843\\
25.5956408420558	0.528949249463903\\
25.6003965426981	0.528949249463903\\
25.6003965426981	0.529664045746962\\
25.6212102315041	0.529664045746962\\
25.6212102315041	0.530378842030021\\
25.700176634554	0.530378842030021\\
25.700176634554	0.531093638313081\\
25.7392545140153	0.531093638313081\\
25.7392545140153	0.53180843459614\\
25.8842179313674	0.53180843459614\\
25.8842179313674	0.532523230879199\\
25.8900861518434	0.532523230879199\\
25.8900861518434	0.533238027162259\\
26.0584600576894	0.533238027162259\\
26.0584600576894	0.533952823445318\\
26.1234168674814	0.533952823445318\\
26.1234168674814	0.534667619728377\\
26.153830512756	0.534667619728377\\
26.153830512756	0.535382416011437\\
26.1899562266836	0.535382416011437\\
26.1899562266836	0.536097212294496\\
26.2820532888447	0.536097212294496\\
26.2820532888447	0.536812008577555\\
26.351876528605	0.536812008577555\\
26.351876528605	0.537526804860615\\
26.4098955605151	0.537526804860615\\
26.4098955605151	0.538241601143674\\
26.4873912759169	0.538241601143674\\
26.4873912759169	0.538956397426733\\
26.6536843608693	0.538956397426733\\
26.6536843608693	0.539671193709793\\
26.6589536907712	0.539671193709793\\
26.6589536907712	0.540385989992852\\
26.7536235228134	0.540385989992852\\
26.7536235228134	0.541100786275911\\
26.8486322608028	0.541100786275911\\
26.8486322608028	0.541815582558971\\
26.8558665838374	0.541815582558971\\
26.8558665838374	0.54253037884203\\
26.8951864195619	0.54253037884203\\
26.8951864195619	0.543245175125089\\
26.9426405047604	0.543245175125089\\
26.9426405047604	0.543959971408149\\
26.9467466500113	0.543959971408149\\
26.9467466500113	0.544674767691208\\
26.9673244307105	0.544674767691208\\
26.9673244307105	0.545389563974267\\
27.0266837649979	0.545389563974267\\
27.0266837649979	0.546104360257327\\
27.0285798034414	0.546104360257327\\
27.0285798034414	0.546819156540386\\
27.0335265324664	0.546819156540386\\
27.0335265324664	0.547533952823445\\
27.0765342515038	0.547533952823445\\
27.0765342515038	0.548248749106505\\
27.1554543353067	0.548248749106505\\
27.1554543353067	0.548963545389564\\
27.2025010318218	0.548963545389564\\
27.2025010318218	0.549678341672623\\
27.2261654967038	0.549678341672623\\
27.2261654967038	0.550393137955683\\
27.30207524081	0.550393137955683\\
27.30207524081	0.551107934238742\\
27.3057875666086	0.551107934238742\\
27.3057875666086	0.551822730521801\\
27.3198136290944	0.551822730521801\\
27.3198136290944	0.552537526804861\\
27.4135415498844	0.552537526804861\\
27.4135415498844	0.55325232308792\\
27.439965082776	0.55325232308792\\
27.439965082776	0.553967119370979\\
27.4550310274531	0.553967119370979\\
27.4550310274531	0.554681915654039\\
27.4568331939417	0.554681915654039\\
27.4568331939417	0.555396711937098\\
27.5060747262556	0.555396711937098\\
27.5060747262556	0.556111508220157\\
27.5304358154025	0.556111508220157\\
27.5304358154025	0.556826304503217\\
27.5621681054299	0.556826304503217\\
27.5621681054299	0.557541100786276\\
27.6563443968329	0.557541100786276\\
27.6563443968329	0.558255897069335\\
27.7359884467222	0.558255897069335\\
27.7359884467222	0.558970693352395\\
27.7822909154813	0.558970693352395\\
27.7822909154813	0.559685489635454\\
27.9605325350661	0.559685489635454\\
27.9605325350661	0.560400285918513\\
27.9727519420124	0.560400285918513\\
27.9727519420124	0.561115082201573\\
28.0367495082638	0.561115082201573\\
28.0367495082638	0.561829878484632\\
28.2279675886293	0.561829878484632\\
28.2279675886293	0.562544674767691\\
28.2591301157551	0.562544674767691\\
28.2591301157551	0.563259471050751\\
28.3012870727035	0.563259471050751\\
28.3012870727035	0.56397426733381\\
28.3325791855855	0.56397426733381\\
28.3325791855855	0.564689063616869\\
28.4256036363884	0.564689063616869\\
28.4256036363884	0.565403859899928\\
28.4434397048108	0.565403859899928\\
28.4434397048108	0.566118656182988\\
28.6410445383818	0.566118656182988\\
28.6410445383818	0.566833452466047\\
28.7100255068035	0.566833452466047\\
28.7100255068035	0.567548248749106\\
28.7690445441292	0.567548248749106\\
28.7690445441292	0.568263045032166\\
28.7715634855412	0.568263045032166\\
28.7715634855412	0.568977841315225\\
28.9052585090071	0.568977841315225\\
28.9052585090071	0.569692637598284\\
28.907331930842	0.569692637598284\\
28.907331930842	0.570407433881344\\
28.9269203299199	0.570407433881344\\
28.9269203299199	0.571122230164403\\
29.0272167595446	0.571122230164403\\
29.0272167595446	0.571837026447462\\
29.2312045484044	0.571837026447462\\
29.2312045484044	0.572551822730522\\
29.2546326772291	0.572551822730522\\
29.2546326772291	0.573266619013581\\
29.3590611115602	0.573266619013581\\
29.3590611115602	0.57398141529664\\
29.3963308986704	0.57398141529664\\
29.3963308986704	0.5746962115797\\
29.5237542532293	0.5746962115797\\
29.5237542532293	0.575411007862759\\
29.5395573158817	0.575411007862759\\
29.5395573158817	0.576125804145818\\
29.5611912155853	0.576125804145818\\
29.5611912155853	0.576840600428878\\
29.6377557283373	0.576840600428878\\
29.6377557283373	0.577555396711937\\
29.7135244556512	0.577555396711937\\
29.7135244556512	0.578270192994996\\
29.7361722528748	0.578270192994996\\
29.7361722528748	0.578984989278056\\
29.7438543397097	0.578984989278056\\
29.7438543397097	0.579699785561115\\
29.7700221319345	0.579699785561115\\
29.7700221319345	0.580414581844174\\
29.7796496700547	0.580414581844174\\
29.7796496700547	0.581129378127234\\
29.7917508322974	0.581129378127234\\
29.7917508322974	0.581844174410293\\
29.7953272837028	0.581844174410293\\
29.7953272837028	0.582558970693352\\
29.8031570513371	0.582558970693352\\
29.8031570513371	0.583273766976412\\
30.1567789568024	0.583273766976412\\
30.1567789568024	0.583988563259471\\
30.175582122004	0.583988563259471\\
30.175582122004	0.58470335954253\\
30.2522226061608	0.58470335954253\\
30.2522226061608	0.58541815582559\\
30.2827003290746	0.58541815582559\\
30.2827003290746	0.586132952108649\\
30.3260723893553	0.586132952108649\\
30.3260723893553	0.586847748391708\\
30.3541057529031	0.586847748391708\\
30.3541057529031	0.587562544674768\\
30.4352318534971	0.587562544674768\\
30.4352318534971	0.588277340957827\\
30.5155058285869	0.588277340957827\\
30.5155058285869	0.588992137240886\\
30.5193697713327	0.588992137240886\\
30.5193697713327	0.589706933523946\\
30.7098998839489	0.589706933523946\\
30.7098998839489	0.590421729807005\\
30.7542146125709	0.590421729807005\\
30.7542146125709	0.591136526090064\\
30.8383166402808	0.591136526090064\\
30.8383166402808	0.591851322373124\\
30.8915997115427	0.591851322373124\\
30.8915997115427	0.592566118656183\\
30.9408252480538	0.592566118656183\\
30.9408252480538	0.593280914939242\\
30.9452888054024	0.593280914939242\\
30.9452888054024	0.593995711222302\\
30.9634989274192	0.593995711222302\\
30.9634989274192	0.594710507505361\\
30.994151922991	0.594710507505361\\
30.994151922991	0.59542530378842\\
31.0070001634829	0.59542530378842\\
31.0070001634829	0.59614010007148\\
31.0921823736777	0.59614010007148\\
31.0921823736777	0.596854896354539\\
31.1815862666574	0.596854896354539\\
31.1815862666574	0.597569692637598\\
31.2289553627354	0.597569692637598\\
31.2289553627354	0.598284488920658\\
31.2304623387666	0.598284488920658\\
31.2304623387666	0.598999285203717\\
31.2364605643258	0.598999285203717\\
31.2364605643258	0.599714081486776\\
31.3065974627214	0.599714081486776\\
31.3065974627214	0.600428877769836\\
31.4186849938227	0.600428877769836\\
31.4186849938227	0.601143674052895\\
31.4553971173409	0.601143674052895\\
31.4553971173409	0.601858470335954\\
31.476762458809	0.601858470335954\\
31.476762458809	0.602573266619014\\
31.5218975914196	0.602573266619014\\
31.5218975914196	0.603288062902073\\
31.7268572403733	0.603288062902073\\
31.7268572403733	0.604002859185132\\
31.7711197519338	0.604002859185132\\
31.7711197519338	0.604717655468192\\
31.8587972634505	0.604717655468192\\
31.8587972634505	0.605432451751251\\
31.8610920082742	0.605432451751251\\
31.8610920082742	0.60614724803431\\
32.0062660398041	0.60614724803431\\
32.0062660398041	0.60686204431737\\
32.0633841307724	0.60686204431737\\
32.0633841307724	0.607576840600429\\
32.0704794551637	0.607576840600429\\
32.0704794551637	0.608291636883488\\
32.1061503981248	0.608291636883488\\
32.1061503981248	0.609006433166548\\
32.1199839808474	0.609006433166548\\
32.1199839808474	0.609721229449607\\
32.1485915175844	0.609721229449607\\
32.1485915175844	0.610436025732666\\
32.1790604748519	0.610436025732666\\
32.1790604748519	0.611150822015726\\
32.189903425273	0.611150822015726\\
32.189903425273	0.611865618298785\\
32.236520412094	0.611865618298785\\
32.236520412094	0.612580414581844\\
32.2976957635779	0.612580414581844\\
32.2976957635779	0.613295210864903\\
32.3243199258065	0.613295210864903\\
32.3243199258065	0.614010007147963\\
32.3672376878942	0.614010007147963\\
32.3672376878942	0.614724803431022\\
32.3859636512986	0.614724803431022\\
32.3859636512986	0.615439599714081\\
32.4401165239126	0.615439599714081\\
32.4401165239126	0.616154395997141\\
32.4410992337213	0.616154395997141\\
32.4410992337213	0.6168691922802\\
32.5360540255519	0.6168691922802\\
32.5360540255519	0.617583988563259\\
32.5381892425333	0.617583988563259\\
32.5381892425333	0.618298784846319\\
32.5840803735545	0.618298784846319\\
32.5840803735545	0.619013581129378\\
32.6169460292037	0.619013581129378\\
32.6169460292037	0.619728377412437\\
32.8292942903358	0.619728377412437\\
32.8292942903358	0.620443173695497\\
32.8420098045319	0.620443173695497\\
32.8420098045319	0.621157969978556\\
32.913798551632	0.621157969978556\\
32.913798551632	0.621872766261615\\
32.925896171072	0.621872766261615\\
32.925896171072	0.622587562544675\\
33.1878058552293	0.622587562544675\\
33.1878058552293	0.623302358827734\\
33.2497513615794	0.623302358827734\\
33.2497513615794	0.624017155110793\\
33.2847481488382	0.624017155110793\\
33.2847481488382	0.624731951393853\\
33.3047780158162	0.624731951393853\\
33.3047780158162	0.625446747676912\\
33.4415458556347	0.625446747676912\\
33.4415458556347	0.626161543959971\\
33.5303102476118	0.626161543959971\\
33.5303102476118	0.626876340243031\\
33.5445911032206	0.626876340243031\\
33.5445911032206	0.62759113652609\\
33.5510475472578	0.62759113652609\\
33.5510475472578	0.628305932809149\\
33.5844865287864	0.628305932809149\\
33.5844865287864	0.629020729092209\\
33.6800280516574	0.629020729092209\\
33.6800280516574	0.629735525375268\\
33.7193225766436	0.629735525375268\\
33.7193225766436	0.630450321658327\\
33.8360584580513	0.630450321658327\\
33.8360584580513	0.631165117941387\\
34.0026462586668	0.631165117941387\\
34.0026462586668	0.631879914224446\\
34.0657350674007	0.631879914224446\\
34.0657350674007	0.632594710507505\\
34.0720178346461	0.632594710507505\\
34.0720178346461	0.633309506790565\\
34.1704195203008	0.633309506790565\\
34.1704195203008	0.634024303073624\\
34.2028626234822	0.634024303073624\\
34.2028626234822	0.634739099356683\\
34.2455905181401	0.634739099356683\\
34.2455905181401	0.635453895639743\\
34.33102436634	0.635453895639743\\
34.33102436634	0.636168691922802\\
34.3332667512671	0.636168691922802\\
34.3332667512671	0.636883488205861\\
34.3562285380872	0.636883488205861\\
34.3562285380872	0.637598284488921\\
34.3602383600519	0.637598284488921\\
34.3602383600519	0.63831308077198\\
34.3896487027311	0.63831308077198\\
34.3896487027311	0.639027877055039\\
34.5539371451221	0.639027877055039\\
34.5539371451221	0.639742673338099\\
34.7735325951743	0.639742673338099\\
34.7735325951743	0.640457469621158\\
34.9779707930516	0.640457469621158\\
34.9779707930516	0.641172265904217\\
35.0109319585276	0.641172265904217\\
35.0109319585276	0.641887062187277\\
35.0452882804235	0.641887062187277\\
35.0452882804235	0.642601858470336\\
35.1087278417918	0.642601858470336\\
35.1087278417918	0.643316654753395\\
35.2086295752536	0.643316654753395\\
35.2086295752536	0.644031451036455\\
35.3212479579539	0.644031451036455\\
35.3212479579539	0.644746247319514\\
35.3839149747563	0.644746247319514\\
35.3839149747563	0.645461043602573\\
35.4627544876464	0.645461043602573\\
35.4627544876464	0.646175839885633\\
35.5833547173127	0.646175839885633\\
35.5833547173127	0.646890636168692\\
35.5997981536915	0.646890636168692\\
35.5997981536915	0.647605432451751\\
35.7316780314237	0.647605432451751\\
35.7316780314237	0.648320228734811\\
35.7403912969265	0.648320228734811\\
35.7403912969265	0.64903502501787\\
35.8913719880043	0.64903502501787\\
35.8913719880043	0.649749821300929\\
35.9928895697737	0.649749821300929\\
35.9928895697737	0.650464617583989\\
36.1477267807753	0.650464617583989\\
36.1477267807753	0.651179413867048\\
36.2395714115019	0.651179413867048\\
36.2395714115019	0.651894210150107\\
36.26672526054	0.651894210150107\\
36.26672526054	0.652609006433167\\
36.269914180059	0.652609006433167\\
36.269914180059	0.653323802716226\\
36.4184321127907	0.653323802716226\\
36.4184321127907	0.654038598999285\\
36.4360007582094	0.654038598999285\\
36.4360007582094	0.654753395282345\\
36.5097604460872	0.654753395282345\\
36.5097604460872	0.655468191565404\\
36.5786869491216	0.655468191565404\\
36.5786869491216	0.656182987848463\\
36.6033585187794	0.656182987848463\\
36.6033585187794	0.656897784131523\\
36.6290304347154	0.656897784131523\\
36.6290304347154	0.657612580414582\\
36.6678901793823	0.657612580414582\\
36.6678901793823	0.658327376697641\\
36.743714144057	0.658327376697641\\
36.743714144057	0.6590421729807\\
36.7894931467695	0.6590421729807\\
36.7894931467695	0.65975696926376\\
36.8501623421139	0.65975696926376\\
36.8501623421139	0.660471765546819\\
36.9327199077018	0.660471765546819\\
36.9327199077018	0.661186561829878\\
37.058041714448	0.661186561829878\\
37.058041714448	0.661901358112938\\
37.1269293939288	0.661901358112938\\
37.1269293939288	0.662616154395997\\
37.1299559469659	0.662616154395997\\
37.1299559469659	0.663330950679056\\
37.1419984924208	0.663330950679056\\
37.1419984924208	0.664045746962116\\
37.2641979998293	0.664045746962116\\
37.2641979998293	0.664760543245175\\
37.2734310639436	0.664760543245175\\
37.2734310639436	0.665475339528234\\
37.2879989592494	0.665475339528234\\
37.2879989592494	0.666190135811294\\
37.431149622057	0.666190135811294\\
37.431149622057	0.666904932094353\\
37.4621512881342	0.666904932094353\\
37.4621512881342	0.667619728377412\\
37.4883818078622	0.667619728377412\\
37.4883818078622	0.668334524660472\\
37.632626205013	0.668334524660472\\
37.632626205013	0.669049320943531\\
37.6815677989723	0.669049320943531\\
37.6815677989723	0.66976411722659\\
37.7895419285129	0.66976411722659\\
37.7895419285129	0.67047891350965\\
37.7930621887979	0.67047891350965\\
37.7930621887979	0.671193709792709\\
37.8125415259222	0.671193709792709\\
37.8125415259222	0.671908506075768\\
37.8799739861104	0.671908506075768\\
37.8799739861104	0.672623302358828\\
37.9239834433613	0.672623302358828\\
37.9239834433613	0.673338098641887\\
37.9274978400122	0.673338098641887\\
37.9274978400122	0.674052894924946\\
37.9281670368652	0.674052894924946\\
37.9281670368652	0.674767691208006\\
37.936079152764	0.674767691208006\\
37.936079152764	0.675482487491065\\
38.0045523205469	0.675482487491065\\
38.0045523205469	0.676197283774124\\
38.0104486066692	0.676197283774124\\
38.0104486066692	0.676912080057184\\
38.0905843564026	0.676912080057184\\
38.0905843564026	0.677626876340243\\
38.1736266835338	0.677626876340243\\
38.1736266835338	0.678341672623302\\
38.18209096788	0.678341672623302\\
38.18209096788	0.679056468906362\\
38.2890262536976	0.679056468906362\\
38.2890262536976	0.679771265189421\\
38.2947498828852	0.679771265189421\\
38.2947498828852	0.68048606147248\\
38.3100145966628	0.68048606147248\\
38.3100145966628	0.68120085775554\\
38.3271055136277	0.68120085775554\\
38.3271055136277	0.681915654038599\\
38.3610583378111	0.681915654038599\\
38.3610583378111	0.682630450321658\\
38.4930124196141	0.682630450321658\\
38.4930124196141	0.683345246604718\\
38.49747758628	0.683345246604718\\
38.49747758628	0.684060042887777\\
38.5108056331475	0.684060042887777\\
38.5108056331475	0.684774839170836\\
38.5416902662836	0.684774839170836\\
38.5416902662836	0.685489635453896\\
38.558268491988	0.685489635453896\\
38.558268491988	0.686204431736955\\
38.6347924331087	0.686204431736955\\
38.6347924331087	0.686919228020014\\
38.6527426595454	0.686919228020014\\
38.6527426595454	0.687634024303074\\
38.7231589097484	0.687634024303074\\
38.7231589097484	0.688348820586133\\
38.7342749091128	0.688348820586133\\
38.7342749091128	0.689063616869192\\
38.7764102779711	0.689063616869192\\
38.7764102779711	0.689778413152252\\
38.9851320843994	0.689778413152252\\
38.9851320843994	0.690493209435311\\
39.0208036871706	0.690493209435311\\
39.0208036871706	0.69120800571837\\
39.1264319209449	0.69120800571837\\
39.1264319209449	0.69192280200143\\
39.2221622572359	0.69192280200143\\
39.2221622572359	0.692637598284489\\
39.2415010849401	0.692637598284489\\
39.2415010849401	0.693352394567548\\
39.2489575149936	0.693352394567548\\
39.2489575149936	0.694067190850608\\
39.3081686686941	0.694067190850608\\
39.3081686686941	0.694781987133667\\
39.3737368905552	0.694781987133667\\
39.3737368905552	0.695496783416726\\
39.4351524566093	0.695496783416726\\
39.4351524566093	0.696211579699786\\
39.4505618382638	0.696211579699786\\
39.4505618382638	0.696926375982845\\
39.6032060429005	0.696926375982845\\
39.6032060429005	0.697641172265904\\
39.6314198966418	0.697641172265904\\
39.6314198966418	0.698355968548964\\
39.7439430612107	0.698355968548964\\
39.7439430612107	0.699070764832023\\
39.7464824754495	0.699070764832023\\
39.7464824754495	0.699785561115082\\
39.8254796368497	0.699785561115082\\
39.8254796368497	0.700500357398142\\
40.0014592380546	0.700500357398142\\
40.0014592380546	0.701215153681201\\
40.0346002893846	0.701215153681201\\
40.0346002893846	0.70192994996426\\
40.104610214548	0.70192994996426\\
40.104610214548	0.70264474624732\\
40.1081121469479	0.70264474624732\\
40.1081121469479	0.703359542530379\\
40.1145148050057	0.703359542530379\\
40.1145148050057	0.704074338813438\\
40.2040146097848	0.704074338813438\\
40.2040146097848	0.704789135096498\\
40.2391012134889	0.704789135096498\\
40.2391012134889	0.705503931379557\\
40.279595107738	0.705503931379557\\
40.279595107738	0.706218727662616\\
40.3418935940433	0.706218727662616\\
40.3418935940433	0.706933523945675\\
40.3501206573752	0.706933523945675\\
40.3501206573752	0.707648320228735\\
40.3568018616584	0.707648320228735\\
40.3568018616584	0.708363116511794\\
40.3575493380878	0.708363116511794\\
40.3575493380878	0.709077912794853\\
40.5242245187804	0.709077912794853\\
40.5242245187804	0.709792709077913\\
40.5411418248574	0.709792709077913\\
40.5411418248574	0.710507505360972\\
40.5616482974703	0.710507505360972\\
40.5616482974703	0.711222301644031\\
40.6040412404706	0.711222301644031\\
40.6040412404706	0.711937097927091\\
40.6275004675447	0.711937097927091\\
40.6275004675447	0.71265189421015\\
40.6281507656831	0.71265189421015\\
40.6281507656831	0.713366690493209\\
40.6301593682376	0.713366690493209\\
40.6301593682376	0.714081486776269\\
40.6944874248136	0.714081486776269\\
40.6944874248136	0.714796283059328\\
40.7434426415284	0.714796283059328\\
40.7434426415284	0.715511079342387\\
40.7545662843254	0.715511079342387\\
40.7545662843254	0.716225875625447\\
40.8054256135641	0.716225875625447\\
40.8054256135641	0.716940671908506\\
40.8295057870419	0.716940671908506\\
40.8295057870419	0.717655468191565\\
40.8926259793391	0.717655468191565\\
40.8926259793391	0.718370264474625\\
40.9275630555087	0.718370264474625\\
40.9275630555087	0.719085060757684\\
40.9301135046127	0.719085060757684\\
40.9301135046127	0.719799857040743\\
41.0116915058954	0.719799857040743\\
41.0116915058954	0.720514653323803\\
41.0338587825644	0.720514653323803\\
41.0338587825644	0.721229449606862\\
41.0690148560127	0.721229449606862\\
41.0690148560127	0.721944245889921\\
41.0727532635567	0.721944245889921\\
41.0727532635567	0.722659042172981\\
41.0889235262882	0.722659042172981\\
41.0889235262882	0.72337383845604\\
41.1606740214463	0.72337383845604\\
41.1606740214463	0.724088634739099\\
41.2250615271646	0.724088634739099\\
41.2250615271646	0.724803431022159\\
41.2379788859573	0.724803431022159\\
41.2379788859573	0.725518227305218\\
41.3277343173307	0.725518227305218\\
41.3277343173307	0.726233023588277\\
41.4207423372144	0.726233023588277\\
41.4207423372144	0.726947819871337\\
41.4363465326586	0.726947819871337\\
41.4363465326586	0.727662616154396\\
41.5136341173279	0.727662616154396\\
41.5136341173279	0.728377412437455\\
41.5252441380092	0.728377412437455\\
41.5252441380092	0.729092208720515\\
41.549160708833	0.729092208720515\\
41.549160708833	0.729807005003574\\
41.554604762811	0.729807005003574\\
41.554604762811	0.730521801286633\\
41.5865482472872	0.730521801286633\\
41.5865482472872	0.731236597569693\\
41.6278616199631	0.731236597569693\\
41.6278616199631	0.731951393852752\\
41.6309611024482	0.731951393852752\\
41.6309611024482	0.732666190135811\\
41.6860766027707	0.732666190135811\\
41.6860766027707	0.733380986418871\\
41.7879337517486	0.733380986418871\\
41.7879337517486	0.73409578270193\\
41.808309218195	0.73409578270193\\
41.808309218195	0.734810578984989\\
41.8713957187478	0.734810578984989\\
41.8713957187478	0.735525375268049\\
41.8715939200881	0.735525375268049\\
41.8715939200881	0.736240171551108\\
41.8988069970343	0.736240171551108\\
41.8988069970343	0.736954967834167\\
41.9075094986123	0.736954967834167\\
41.9075094986123	0.737669764117227\\
41.9225398739059	0.737669764117227\\
41.9225398739059	0.738384560400286\\
41.9468497249082	0.738384560400286\\
41.9468497249082	0.739099356683345\\
41.9826640708966	0.739099356683345\\
41.9826640708966	0.739814152966405\\
42.0442399386889	0.739814152966405\\
42.0442399386889	0.740528949249464\\
42.0556048201071	0.740528949249464\\
42.0556048201071	0.741243745532523\\
42.0773886712938	0.741243745532523\\
42.0773886712938	0.741958541815583\\
42.223781020727	0.741958541815583\\
42.223781020727	0.742673338098642\\
42.2369097998277	0.742673338098642\\
42.2369097998277	0.743388134381701\\
42.2426350509451	0.743388134381701\\
42.2426350509451	0.744102930664761\\
42.3128106795202	0.744102930664761\\
42.3128106795202	0.74481772694782\\
42.3391703572819	0.74481772694782\\
42.3391703572819	0.745532523230879\\
42.3431537979302	0.745532523230879\\
42.3431537979302	0.746247319513939\\
42.3507596120318	0.746247319513939\\
42.3507596120318	0.746962115796998\\
42.3561898279342	0.746962115796998\\
42.3561898279342	0.747676912080057\\
42.4272091657419	0.747676912080057\\
42.4272091657419	0.748391708363117\\
42.4624625324879	0.748391708363117\\
42.4624625324879	0.749106504646176\\
42.5143597761451	0.749106504646176\\
42.5143597761451	0.749821300929235\\
42.5822398542931	0.749821300929235\\
42.5822398542931	0.750536097212295\\
42.6106833272591	0.750536097212295\\
42.6106833272591	0.751250893495354\\
42.6679534665773	0.751250893495354\\
42.6679534665773	0.751965689778413\\
42.729624544662	0.751965689778413\\
42.729624544662	0.752680486061473\\
42.7435189686803	0.752680486061473\\
42.7435189686803	0.753395282344532\\
42.7763001011636	0.753395282344532\\
42.7763001011636	0.754110078627591\\
42.794354169124	0.754110078627591\\
42.794354169124	0.75482487491065\\
42.8521804560315	0.75482487491065\\
42.8521804560315	0.75553967119371\\
42.9067084223569	0.75553967119371\\
42.9067084223569	0.756254467476769\\
42.9794379420204	0.756254467476769\\
42.9794379420204	0.756969263759828\\
43.0062863149173	0.756969263759828\\
43.0062863149173	0.757684060042888\\
43.0430608862817	0.757684060042888\\
43.0430608862817	0.758398856325947\\
43.0615707532961	0.758398856325947\\
43.0615707532961	0.759113652609006\\
43.0731710580069	0.759113652609006\\
43.0731710580069	0.759828448892066\\
43.0795190844174	0.759828448892066\\
43.0795190844174	0.760543245175125\\
43.0918594503873	0.760543245175125\\
43.0918594503873	0.761258041458184\\
43.128224927361	0.761258041458184\\
43.128224927361	0.761972837741244\\
43.1692232217382	0.761972837741244\\
43.1692232217382	0.762687634024303\\
43.2062325372114	0.762687634024303\\
43.2062325372114	0.763402430307362\\
43.2119779808282	0.763402430307362\\
43.2119779808282	0.764117226590422\\
43.2561614944313	0.764117226590422\\
43.2561614944313	0.764832022873481\\
43.2940948529165	0.764832022873481\\
43.2940948529165	0.76554681915654\\
43.3483720839929	0.76554681915654\\
43.3483720839929	0.7662616154396\\
43.3581315854496	0.7662616154396\\
43.3581315854496	0.766976411722659\\
43.3582938867319	0.766976411722659\\
43.3582938867319	0.767691208005718\\
43.4450356436025	0.767691208005718\\
43.4450356436025	0.768406004288778\\
43.5631714833495	0.768406004288778\\
43.5631714833495	0.769120800571837\\
43.5753867455812	0.769120800571837\\
43.5753867455812	0.769835596854896\\
43.6449540222829	0.769835596854896\\
43.6449540222829	0.770550393137956\\
43.6934044110907	0.770550393137956\\
43.6934044110907	0.771265189421015\\
43.7485373443449	0.771265189421015\\
43.7485373443449	0.771979985704074\\
43.7579811152535	0.771979985704074\\
43.7579811152535	0.772694781987134\\
43.8120567554285	0.772694781987134\\
43.8120567554285	0.773409578270193\\
43.9038770143367	0.773409578270193\\
43.9038770143367	0.774124374553252\\
43.9244348131103	0.774124374553252\\
43.9244348131103	0.774839170836312\\
43.9433609610386	0.774839170836312\\
43.9433609610386	0.775553967119371\\
44.0024367255862	0.775553967119371\\
44.0024367255862	0.77626876340243\\
44.0411807863395	0.77626876340243\\
44.0411807863395	0.77698355968549\\
44.0481217582527	0.77698355968549\\
44.0481217582527	0.777698355968549\\
44.0934809466312	0.777698355968549\\
44.0934809466312	0.778413152251608\\
44.1001669258459	0.778413152251608\\
44.1001669258459	0.779127948534668\\
44.1972191911125	0.779127948534668\\
44.1972191911125	0.779842744817727\\
44.4022226364507	0.779842744817727\\
44.4022226364507	0.780557541100786\\
44.4682439193223	0.780557541100786\\
44.4682439193223	0.781272337383846\\
44.4797043677162	0.781272337383846\\
44.4797043677162	0.781987133666905\\
44.6199931309826	0.781987133666905\\
44.6199931309826	0.782701929949964\\
44.6390644208646	0.782701929949964\\
44.6390644208646	0.783416726233024\\
44.6406294431511	0.783416726233024\\
44.6406294431511	0.784131522516083\\
44.6470168471802	0.784131522516083\\
44.6470168471802	0.784846318799142\\
44.6516082970004	0.784846318799142\\
44.6516082970004	0.785561115082202\\
44.6891020238795	0.785561115082202\\
44.6891020238795	0.786275911365261\\
44.7070313486391	0.786275911365261\\
44.7070313486391	0.78699070764832\\
44.7266482191269	0.78699070764832\\
44.7266482191269	0.78770550393138\\
44.8133008897599	0.78770550393138\\
44.8133008897599	0.788420300214439\\
44.8164510409644	0.788420300214439\\
44.8164510409644	0.789135096497498\\
44.8170558781072	0.789135096497498\\
44.8170558781072	0.789849892780558\\
44.8345474352101	0.789849892780558\\
44.8345474352101	0.790564689063617\\
44.8559377960812	0.790564689063617\\
44.8559377960812	0.791279485346676\\
44.8990617103063	0.791279485346676\\
44.8990617103063	0.791994281629736\\
44.9004125324222	0.791994281629736\\
44.9004125324222	0.792709077912795\\
45.0388271150203	0.792709077912795\\
45.0388271150203	0.793423874195854\\
45.0853220692202	0.793423874195854\\
45.0853220692202	0.794138670478914\\
45.1439738332689	0.794138670478914\\
45.1439738332689	0.794853466761973\\
45.1807990165532	0.794853466761973\\
45.1807990165532	0.795568263045032\\
45.2061807240397	0.795568263045032\\
45.2061807240397	0.796283059328092\\
45.2767970366443	0.796283059328092\\
45.2767970366443	0.796997855611151\\
45.2840919043459	0.796997855611151\\
45.2840919043459	0.79771265189421\\
45.4093976579911	0.79771265189421\\
45.4093976579911	0.79842744817727\\
45.4488811232693	0.79842744817727\\
45.4488811232693	0.799142244460329\\
45.4849043542233	0.799142244460329\\
45.4849043542233	0.799857040743388\\
45.5075388144228	0.799857040743388\\
45.5075388144228	0.800571837026447\\
45.5127747337962	0.800571837026447\\
45.5127747337962	0.801286633309507\\
45.6785955415792	0.801286633309507\\
45.6785955415792	0.802001429592566\\
45.7334538592094	0.802001429592566\\
45.7334538592094	0.802716225875625\\
45.7534458472785	0.802716225875625\\
45.7534458472785	0.803431022158685\\
45.7686345472602	0.803431022158685\\
45.7686345472602	0.804145818441744\\
45.8631727424226	0.804145818441744\\
45.8631727424226	0.804860614724803\\
45.8698959350931	0.804860614724803\\
45.8698959350931	0.805575411007863\\
45.8793288436599	0.805575411007863\\
45.8793288436599	0.806290207290922\\
45.912620745752	0.806290207290922\\
45.912620745752	0.807005003573981\\
45.9424152186932	0.807005003573981\\
45.9424152186932	0.807719799857041\\
45.9813938252403	0.807719799857041\\
45.9813938252403	0.8084345961401\\
46.0982705097565	0.8084345961401\\
46.0982705097565	0.809149392423159\\
46.1109110146342	0.809149392423159\\
46.1109110146342	0.809864188706219\\
46.230141202353	0.809864188706219\\
46.230141202353	0.810578984989278\\
46.2474273625867	0.810578984989278\\
46.2474273625867	0.811293781272337\\
46.3067510969053	0.811293781272337\\
46.3067510969053	0.812008577555397\\
46.4004963864922	0.812008577555397\\
46.4004963864922	0.812723373838456\\
46.4435264815726	0.812723373838456\\
46.4435264815726	0.813438170121515\\
46.458893095811	0.813438170121515\\
46.458893095811	0.814152966404575\\
46.5194144380917	0.814152966404575\\
46.5194144380917	0.814867762687634\\
46.5508812225292	0.814867762687634\\
46.5508812225292	0.815582558970693\\
46.6040666813989	0.815582558970693\\
46.6040666813989	0.816297355253753\\
46.621175742356	0.816297355253753\\
46.621175742356	0.817012151536812\\
46.6258377835224	0.817012151536812\\
46.6258377835224	0.817726947819871\\
46.7659500160551	0.817726947819871\\
46.7659500160551	0.818441744102931\\
46.8114427461691	0.818441744102931\\
46.8114427461691	0.81915654038599\\
46.8397029606816	0.81915654038599\\
46.8397029606816	0.819871336669049\\
46.8794936587982	0.819871336669049\\
46.8794936587982	0.820586132952109\\
46.8961552943937	0.820586132952109\\
46.8961552943937	0.821300929235168\\
46.9040361158256	0.821300929235168\\
46.9040361158256	0.822015725518227\\
47.0336150798427	0.822015725518227\\
47.0336150798427	0.822730521801287\\
47.0418780659855	0.822730521801287\\
47.0418780659855	0.823445318084346\\
47.0522163650428	0.823445318084346\\
47.0522163650428	0.824160114367405\\
47.1146670224872	0.824160114367405\\
47.1146670224872	0.824874910650465\\
47.167340087082	0.824874910650465\\
47.167340087082	0.825589706933524\\
47.4633857248545	0.825589706933524\\
47.4633857248545	0.826304503216583\\
47.4636076892724	0.826304503216583\\
47.4636076892724	0.827019299499643\\
47.4640126479402	0.827019299499643\\
47.4640126479402	0.827734095782702\\
47.5101317170441	0.827734095782702\\
47.5101317170441	0.828448892065761\\
47.573529028448	0.828448892065761\\
47.573529028448	0.829163688348821\\
47.5752968508297	0.829163688348821\\
47.5752968508297	0.82987848463188\\
47.5976585603675	0.82987848463188\\
47.5976585603675	0.830593280914939\\
47.6012525819534	0.830593280914939\\
47.6012525819534	0.831308077197999\\
47.6778207140141	0.831308077197999\\
47.6778207140141	0.832022873481058\\
47.6913557677876	0.832022873481058\\
47.6913557677876	0.832737669764117\\
47.7090369382564	0.832737669764117\\
47.7090369382564	0.833452466047177\\
47.7170918207765	0.833452466047177\\
47.7170918207765	0.834167262330236\\
47.7286647319375	0.834167262330236\\
47.7286647319375	0.834882058613295\\
47.7924277899937	0.834882058613295\\
47.7924277899937	0.835596854896354\\
47.7964795923802	0.835596854896354\\
47.7964795923802	0.836311651179414\\
47.8237864141916	0.836311651179414\\
47.8237864141916	0.837026447462473\\
48.0253576633277	0.837026447462473\\
48.0253576633277	0.837741243745532\\
48.0522071202334	0.837741243745532\\
48.0522071202334	0.838456040028592\\
48.1297613266996	0.838456040028592\\
48.1297613266996	0.839170836311651\\
48.1591714805919	0.839170836311651\\
48.1591714805919	0.83988563259471\\
48.2510989094828	0.83988563259471\\
48.2510989094828	0.84060042887777\\
48.302640125285	0.84060042887777\\
48.302640125285	0.841315225160829\\
48.3593245423385	0.841315225160829\\
48.3593245423385	0.842030021443888\\
48.3751763580192	0.842030021443888\\
48.3751763580192	0.842744817726948\\
48.4680315058665	0.842744817726948\\
48.4680315058665	0.843459614010007\\
48.4778096818599	0.843459614010007\\
48.4778096818599	0.844174410293067\\
48.5014546335822	0.844174410293067\\
48.5014546335822	0.844889206576126\\
48.526749722928	0.844889206576126\\
48.526749722928	0.845604002859185\\
48.5320821896001	0.845604002859185\\
48.5320821896001	0.846318799142245\\
48.544740230801	0.846318799142245\\
48.544740230801	0.847033595425304\\
48.6551257873882	0.847033595425304\\
48.6551257873882	0.847748391708363\\
48.6580950419366	0.847748391708363\\
48.6580950419366	0.848463187991422\\
48.6592294641124	0.848463187991422\\
48.6592294641124	0.849177984274482\\
48.6596668244978	0.849177984274482\\
48.6596668244978	0.849892780557541\\
48.6709048707041	0.849892780557541\\
48.6709048707041	0.8506075768406\\
48.7117921914977	0.8506075768406\\
48.7117921914977	0.85132237312366\\
48.8525223587338	0.85132237312366\\
48.8525223587338	0.852037169406719\\
49.0622249143865	0.852037169406719\\
49.0622249143865	0.852751965689778\\
49.1102915066988	0.852751965689778\\
49.1102915066988	0.853466761972838\\
49.1195448495952	0.853466761972838\\
49.1195448495952	0.854181558255897\\
49.1624927125529	0.854181558255897\\
49.1624927125529	0.854896354538956\\
49.1739296390609	0.854896354538956\\
49.1739296390609	0.855611150822016\\
49.1770136849751	0.855611150822016\\
49.1770136849751	0.856325947105075\\
49.290572511459	0.856325947105075\\
49.290572511459	0.857040743388134\\
49.2986011306928	0.857040743388134\\
49.2986011306928	0.857755539671194\\
49.3961425479977	0.857755539671194\\
49.3961425479977	0.858470335954253\\
49.3980393201119	0.858470335954253\\
49.3980393201119	0.859185132237312\\
49.4481091995101	0.859185132237312\\
49.4481091995101	0.859899928520372\\
49.5561600171498	0.859899928520372\\
49.5561600171498	0.860614724803431\\
49.7094014232194	0.860614724803431\\
49.7094014232194	0.86132952108649\\
49.7576933750948	0.86132952108649\\
49.7576933750948	0.86204431736955\\
49.7603779352781	0.86204431736955\\
49.7603779352781	0.862759113652609\\
49.7626812801943	0.862759113652609\\
49.7626812801943	0.863473909935668\\
49.7641501212858	0.863473909935668\\
49.7641501212858	0.864188706218728\\
49.8244404252996	0.864188706218728\\
49.8244404252996	0.864903502501787\\
49.827073662255	0.864903502501787\\
49.827073662255	0.865618298784846\\
49.893832590916	0.865618298784846\\
49.893832590916	0.866333095067906\\
49.9375072000482	0.866333095067906\\
49.9375072000482	0.867047891350965\\
49.9743012158683	0.867047891350965\\
49.9743012158683	0.867762687634024\\
50.0138561072608	0.867762687634024\\
50.0138561072608	0.868477483917084\\
50.0256690850251	0.868477483917084\\
50.0256690850251	0.869192280200143\\
50.0322367617064	0.869192280200143\\
50.0322367617064	0.869907076483202\\
50.0569845471394	0.869907076483202\\
50.0569845471394	0.870621872766262\\
50.0965207460675	0.870621872766262\\
50.0965207460675	0.871336669049321\\
50.112419898434	0.871336669049321\\
50.112419898434	0.87205146533238\\
50.1383300185079	0.87205146533238\\
50.1383300185079	0.87276626161544\\
50.1691794745674	0.87276626161544\\
50.1691794745674	0.873481057898499\\
50.2451793517741	0.873481057898499\\
50.2451793517741	0.874195854181558\\
50.2736801575634	0.874195854181558\\
50.2736801575634	0.874910650464618\\
50.3021410939066	0.874910650464618\\
50.3021410939066	0.875625446747677\\
50.3713335083975	0.875625446747677\\
50.3713335083975	0.876340243030736\\
50.4201159193421	0.876340243030736\\
50.4201159193421	0.877055039313796\\
50.6240106427047	0.877055039313796\\
50.6240106427047	0.877769835596855\\
50.8544754781108	0.877769835596855\\
50.8544754781108	0.878484631879914\\
50.8595952645435	0.878484631879914\\
50.8595952645435	0.879199428162974\\
50.9690432871082	0.879199428162974\\
50.9690432871082	0.879914224446033\\
51.0301565590076	0.879914224446033\\
51.0301565590076	0.880629020729092\\
51.065172968177	0.880629020729092\\
51.065172968177	0.881343817012152\\
51.1504991231345	0.881343817012152\\
51.1504991231345	0.882058613295211\\
51.4156907643064	0.882058613295211\\
51.4156907643064	0.88277340957827\\
51.5004971876712	0.88277340957827\\
51.5004971876712	0.883488205861329\\
51.6403757740472	0.883488205861329\\
51.6403757740472	0.884203002144389\\
51.6735667482399	0.884203002144389\\
51.6735667482399	0.884917798427448\\
51.6896582717311	0.884917798427448\\
51.6896582717311	0.885632594710507\\
51.8030413742997	0.885632594710507\\
51.8030413742997	0.886347390993567\\
51.838004694467	0.886347390993567\\
51.838004694467	0.887062187276626\\
51.8592267054884	0.887062187276626\\
51.8592267054884	0.887776983559685\\
51.9112586372569	0.887776983559685\\
51.9112586372569	0.888491779842745\\
51.963221065126	0.888491779842745\\
51.963221065126	0.889206576125804\\
51.9682744185822	0.889206576125804\\
51.9682744185822	0.889921372408863\\
51.9718109704341	0.889921372408863\\
51.9718109704341	0.890636168691923\\
52.1282627667981	0.890636168691923\\
52.1282627667981	0.891350964974982\\
52.1535726611272	0.891350964974982\\
52.1535726611272	0.892065761258041\\
52.1566807369592	0.892065761258041\\
52.1566807369592	0.892780557541101\\
52.2464695010903	0.892780557541101\\
52.2464695010903	0.89349535382416\\
52.280767651356	0.89349535382416\\
52.280767651356	0.894210150107219\\
52.3140433280485	0.894210150107219\\
52.3140433280485	0.894924946390279\\
52.3229502859758	0.894924946390279\\
52.3229502859758	0.895639742673338\\
52.4411052434455	0.895639742673338\\
52.4411052434455	0.896354538956397\\
52.4902470398608	0.896354538956397\\
52.4902470398608	0.897069335239457\\
52.5097918942493	0.897069335239457\\
52.5097918942493	0.897784131522516\\
52.5781312131205	0.897784131522516\\
52.5781312131205	0.898498927805575\\
52.6122973488951	0.898498927805575\\
52.6122973488951	0.899213724088635\\
52.698318132942	0.899213724088635\\
52.698318132942	0.899928520371694\\
52.7015846949179	0.899928520371694\\
52.7015846949179	0.900643316654753\\
52.8089259291192	0.900643316654753\\
52.8089259291192	0.901358112937813\\
52.8665581209397	0.901358112937813\\
52.8665581209397	0.902072909220872\\
52.9118685420526	0.902072909220872\\
52.9118685420526	0.902787705503931\\
53.0291842311652	0.902787705503931\\
53.0291842311652	0.903502501786991\\
53.0911425861045	0.903502501786991\\
53.0911425861045	0.90421729807005\\
53.2040557433755	0.90421729807005\\
53.2040557433755	0.904932094353109\\
53.2940706836988	0.904932094353109\\
53.2940706836988	0.905646890636169\\
53.3475008599042	0.905646890636169\\
53.3475008599042	0.906361686919228\\
53.3559046618419	0.906361686919228\\
53.3559046618419	0.907076483202287\\
53.3866889192843	0.907076483202287\\
53.3866889192843	0.907791279485347\\
53.4986695203531	0.907791279485347\\
53.4986695203531	0.908506075768406\\
53.5099559443875	0.908506075768406\\
53.5099559443875	0.909220872051465\\
53.5574722623225	0.909220872051465\\
53.5574722623225	0.909935668334525\\
53.5977387721969	0.909935668334525\\
53.5977387721969	0.910650464617584\\
53.6603721950389	0.910650464617584\\
53.6603721950389	0.911365260900643\\
53.6879333265163	0.911365260900643\\
53.6879333265163	0.912080057183703\\
53.7341986861233	0.912080057183703\\
53.7341986861233	0.912794853466762\\
53.7523039641699	0.912794853466762\\
53.7523039641699	0.913509649749821\\
53.765777800287	0.913509649749821\\
53.765777800287	0.914224446032881\\
53.767319792467	0.914224446032881\\
53.767319792467	0.91493924231594\\
53.7926242857205	0.91493924231594\\
53.7926242857205	0.915654038598999\\
53.8381276592153	0.915654038598999\\
53.8381276592153	0.916368834882059\\
53.8984325763778	0.916368834882059\\
53.8984325763778	0.917083631165118\\
53.9060484886635	0.917083631165118\\
53.9060484886635	0.917798427448177\\
53.9207672585278	0.917798427448177\\
53.9207672585278	0.918513223731237\\
53.9308336626411	0.918513223731237\\
53.9308336626411	0.919228020014296\\
53.9462352359898	0.919228020014296\\
53.9462352359898	0.919942816297355\\
53.9953141732575	0.919942816297355\\
53.9953141732575	0.920657612580415\\
54.1344491834707	0.920657612580415\\
54.1344491834707	0.921372408863474\\
54.1412409298939	0.921372408863474\\
54.1412409298939	0.922087205146533\\
54.3348988015389	0.922087205146533\\
54.3348988015389	0.922802001429593\\
54.4463507606636	0.922802001429593\\
54.4463507606636	0.923516797712652\\
54.4484022398851	0.923516797712652\\
54.4484022398851	0.924231593995711\\
54.6463489746898	0.924231593995711\\
54.6463489746898	0.924946390278771\\
54.6747974380817	0.924946390278771\\
54.6747974380817	0.92566118656183\\
54.9075780301884	0.92566118656183\\
54.9075780301884	0.926375982844889\\
54.9134862477858	0.926375982844889\\
54.9134862477858	0.927090779127949\\
54.982124002133	0.927090779127949\\
54.982124002133	0.927805575411008\\
54.983368121901	0.927805575411008\\
54.983368121901	0.928520371694067\\
55.0142530002819	0.928520371694067\\
55.0142530002819	0.929235167977126\\
55.0710073995942	0.929235167977126\\
55.0710073995942	0.929949964260186\\
55.1459243544081	0.929949964260186\\
55.1459243544081	0.930664760543245\\
55.1543012421316	0.930664760543245\\
55.1543012421316	0.931379556826304\\
55.278688754282	0.931379556826304\\
55.278688754282	0.932094353109364\\
55.2963889412407	0.932094353109364\\
55.2963889412407	0.932809149392423\\
55.3303330654532	0.932809149392423\\
55.3303330654532	0.933523945675482\\
55.3617845434216	0.933523945675482\\
55.3617845434216	0.934238741958542\\
55.3886312867503	0.934238741958542\\
55.3886312867503	0.934953538241601\\
55.4810962797417	0.934953538241601\\
55.4810962797417	0.93566833452466\\
55.4879714648115	0.93566833452466\\
55.4879714648115	0.93638313080772\\
55.5315433945358	0.93638313080772\\
55.5315433945358	0.937097927090779\\
55.5773605791931	0.937097927090779\\
55.5773605791931	0.937812723373838\\
55.6329213302316	0.937812723373838\\
55.6329213302316	0.938527519656898\\
55.6424220013792	0.938527519656898\\
55.6424220013792	0.939242315939957\\
55.7767604149331	0.939242315939957\\
55.7767604149331	0.939957112223016\\
55.7967203598715	0.939957112223016\\
55.7967203598715	0.940671908506076\\
55.8636480997566	0.940671908506076\\
55.8636480997566	0.941386704789135\\
56.0950436382586	0.941386704789135\\
56.0950436382586	0.942101501072194\\
56.2338561850467	0.942101501072194\\
56.2338561850467	0.942816297355254\\
56.2822728652709	0.942816297355254\\
56.2822728652709	0.943531093638313\\
56.3001974837498	0.943531093638313\\
56.3001974837498	0.944245889921372\\
56.3282690881808	0.944245889921372\\
56.3282690881808	0.944960686204432\\
56.349359417464	0.944960686204432\\
56.349359417464	0.945675482487491\\
56.626049338742	0.945675482487491\\
56.626049338742	0.94639027877055\\
56.6764105546133	0.94639027877055\\
56.6764105546133	0.94710507505361\\
56.7121771139387	0.94710507505361\\
56.7121771139387	0.947819871336669\\
56.8659454175892	0.947819871336669\\
56.8659454175892	0.948534667619728\\
56.8964860629669	0.948534667619728\\
56.8964860629669	0.949249463902788\\
57.2215761666429	0.949249463902788\\
57.2215761666429	0.949964260185847\\
57.3665934766611	0.949964260185847\\
57.3665934766611	0.950679056468906\\
57.3767400851141	0.950679056468906\\
57.3767400851141	0.951393852751966\\
57.6580889674103	0.951393852751966\\
57.6580889674103	0.952108649035025\\
57.7473429136433	0.952108649035025\\
57.7473429136433	0.952823445318084\\
57.7478162527959	0.952823445318084\\
57.7478162527959	0.953538241601144\\
57.7620752763978	0.953538241601144\\
57.7620752763978	0.954253037884203\\
57.7963989514373	0.954253037884203\\
57.7963989514373	0.954967834167262\\
57.90949860817	0.954967834167262\\
57.90949860817	0.955682630450322\\
57.9252646738693	0.955682630450322\\
57.9252646738693	0.956397426733381\\
57.9937820811558	0.956397426733381\\
57.9937820811558	0.95711222301644\\
58.0175010269	0.95711222301644\\
58.0175010269	0.9578270192995\\
58.0619065125043	0.9578270192995\\
58.0619065125043	0.958541815582559\\
58.190576945079	0.958541815582559\\
58.190576945079	0.959256611865618\\
58.3840494891248	0.959256611865618\\
58.3840494891248	0.959971408148678\\
58.4170513522716	0.959971408148678\\
58.4170513522716	0.960686204431737\\
58.6569377360352	0.960686204431737\\
58.6569377360352	0.961401000714796\\
58.6989956055514	0.961401000714796\\
58.6989956055514	0.962115796997856\\
58.9307490034847	0.962115796997856\\
58.9307490034847	0.962830593280915\\
59.2897285524141	0.962830593280915\\
59.2897285524141	0.963545389563974\\
59.419853012552	0.963545389563974\\
59.419853012552	0.964260185847034\\
59.4273348683776	0.964260185847034\\
59.4273348683776	0.964974982130093\\
59.5707270399865	0.964974982130093\\
59.5707270399865	0.965689778413152\\
59.676037357768	0.965689778413152\\
59.676037357768	0.966404574696212\\
59.8100780366239	0.966404574696212\\
59.8100780366239	0.967119370979271\\
59.9700826629026	0.967119370979271\\
59.9700826629026	0.96783416726233\\
60.0257350420804	0.96783416726233\\
60.0257350420804	0.96854896354539\\
60.0315487406383	0.96854896354539\\
60.0315487406383	0.969263759828449\\
60.1620617705581	0.969263759828449\\
60.1620617705581	0.969978556111508\\
60.3041992896584	0.969978556111508\\
60.3041992896584	0.970693352394568\\
60.4331688788678	0.970693352394568\\
60.4331688788678	0.971408148677627\\
60.4717900545439	0.971408148677627\\
60.4717900545439	0.972122944960686\\
60.495411782872	0.972122944960686\\
60.495411782872	0.972837741243746\\
60.6054634199638	0.972837741243746\\
60.6054634199638	0.973552537526805\\
60.6484814452298	0.973552537526805\\
60.6484814452298	0.974267333809864\\
60.7504726924068	0.974267333809864\\
60.7504726924068	0.974982130092924\\
60.8138540169795	0.974982130092924\\
60.8138540169795	0.975696926375983\\
60.8806845623811	0.975696926375983\\
60.8806845623811	0.976411722659042\\
60.9254013335713	0.976411722659042\\
60.9254013335713	0.977126518942101\\
61.073463685995	0.977126518942101\\
61.073463685995	0.977841315225161\\
61.2944897345722	0.977841315225161\\
61.2944897345722	0.97855611150822\\
61.3831834599212	0.97855611150822\\
61.3831834599212	0.979270907791279\\
61.432716112655	0.979270907791279\\
61.432716112655	0.979985704074339\\
61.5919463423368	0.979985704074339\\
61.5919463423368	0.980700500357398\\
61.9526863318001	0.980700500357398\\
61.9526863318001	0.981415296640457\\
62.3054308760357	0.981415296640457\\
62.3054308760357	0.982130092923517\\
62.4161994262506	0.982130092923517\\
62.4161994262506	0.982844889206576\\
62.7866774996098	0.982844889206576\\
62.7866774996098	0.983559685489635\\
63.1869460753201	0.983559685489635\\
63.1869460753201	0.984274481772695\\
63.4296767109133	0.984274481772695\\
63.4296767109133	0.984989278055754\\
63.5534574845738	0.984989278055754\\
63.5534574845738	0.985704074338813\\
63.6016824658229	0.985704074338813\\
63.6016824658229	0.986418870621873\\
63.6134509234693	0.986418870621873\\
63.6134509234693	0.987133666904932\\
63.7555500892706	0.987133666904932\\
63.7555500892706	0.987848463187991\\
63.756723034576	0.987848463187991\\
63.756723034576	0.988563259471051\\
64.7421247722471	0.988563259471051\\
64.7421247722471	0.98927805575411\\
65.0830666022851	0.98927805575411\\
65.0830666022851	0.989992852037169\\
65.7846909977944	0.989992852037169\\
65.7846909977944	0.990707648320229\\
66.2910759064921	0.990707648320229\\
66.2910759064921	0.991422444603288\\
66.6611131209818	0.991422444603288\\
66.6611131209818	0.992137240886347\\
67.2615045045351	0.992137240886347\\
67.2615045045351	0.992852037169407\\
67.2762518311205	0.992852037169407\\
67.2762518311205	0.993566833452466\\
67.6000646904465	0.993566833452466\\
67.6000646904465	0.994281629735525\\
68.2460250529407	0.994281629735525\\
68.2460250529407	0.994996426018585\\
68.5421146844236	0.994996426018585\\
68.5421146844236	0.995711222301644\\
68.8953524236736	0.995711222301644\\
68.8953524236736	0.996426018584703\\
69.7390209910912	0.996426018584703\\
69.7390209910912	0.997140814867763\\
70.0494037680372	0.997140814867763\\
70.0494037680372	0.997855611150822\\
70.8246405854216	0.997855611150822\\
70.8246405854216	0.998570407433881\\
75.6306575532285	0.998570407433881\\
75.6306575532285	0.999285203716941\\
79.4517126928859	0.999285203716941\\
79.4517126928859	1\\
inf	1\\
};
%\addlegendentry{$\text{M}_{\text{gNB}}\text{ = 64, 60 gNB/km}^\text{2}$}

\addplot [color=darkPurple, line width=0.8pt, mark=o, mark repeat=300, mark size=1pt]
  table[row sep=crcr]{%
-inf	0\\
5.07385823397288	0\\
5.07385823397288	0.000813008130081301\\
5.13631866701274	0.000813008130081301\\
5.13631866701274	0.0016260162601626\\
5.28632396077073	0.0016260162601626\\
5.28632396077073	0.0024390243902439\\
5.44417181562727	0.0024390243902439\\
5.44417181562727	0.0032520325203252\\
5.58514408887194	0.0032520325203252\\
5.58514408887194	0.0040650406504065\\
5.61572525490062	0.0040650406504065\\
5.61572525490062	0.0048780487804878\\
5.63240830136744	0.0048780487804878\\
5.63240830136744	0.00569105691056911\\
5.69611943944104	0.00569105691056911\\
5.69611943944104	0.00650406504065041\\
5.7470818295278	0.00650406504065041\\
5.7470818295278	0.00731707317073171\\
5.86450416566581	0.00731707317073171\\
5.86450416566581	0.00813008130081301\\
5.88962788980422	0.00813008130081301\\
5.88962788980422	0.00894308943089431\\
5.90811009663621	0.00894308943089431\\
5.90811009663621	0.00975609756097561\\
5.99439251805252	0.00975609756097561\\
5.99439251805252	0.0105691056910569\\
6.13381955930055	0.0105691056910569\\
6.13381955930055	0.0113821138211382\\
6.20721017350693	0.0113821138211382\\
6.20721017350693	0.0121951219512195\\
6.24751359167179	0.0121951219512195\\
6.24751359167179	0.0130081300813008\\
6.38005208127474	0.0130081300813008\\
6.38005208127474	0.0138211382113821\\
6.46294847251667	0.0138211382113821\\
6.46294847251667	0.0146341463414634\\
6.51875323352826	0.0146341463414634\\
6.51875323352826	0.0154471544715447\\
6.6512030436538	0.0154471544715447\\
6.6512030436538	0.016260162601626\\
6.65381138058172	0.016260162601626\\
6.65381138058172	0.0170731707317073\\
6.95285261835367	0.0170731707317073\\
6.95285261835367	0.0178861788617886\\
7.01068148303652	0.0178861788617886\\
7.01068148303652	0.0186991869918699\\
7.12372118974654	0.0186991869918699\\
7.12372118974654	0.0195121951219512\\
7.13523035238331	0.0195121951219512\\
7.13523035238331	0.0203252032520325\\
7.13917875292	0.0203252032520325\\
7.13917875292	0.0211382113821138\\
7.15981835820034	0.0211382113821138\\
7.15981835820034	0.0219512195121951\\
7.24180633555903	0.0219512195121951\\
7.24180633555903	0.0227642276422764\\
7.24575549012721	0.0227642276422764\\
7.24575549012721	0.0235772357723577\\
7.35026675800482	0.0235772357723577\\
7.35026675800482	0.024390243902439\\
7.45111716944191	0.024390243902439\\
7.45111716944191	0.0252032520325203\\
7.46195950870993	0.0252032520325203\\
7.46195950870993	0.0260162601626016\\
7.46905303230375	0.0260162601626016\\
7.46905303230375	0.0268292682926829\\
7.47858792668115	0.0268292682926829\\
7.47858792668115	0.0276422764227642\\
7.60936681215987	0.0276422764227642\\
7.60936681215987	0.0284552845528455\\
7.63395341906286	0.0284552845528455\\
7.63395341906286	0.0292682926829268\\
7.75280893780959	0.0292682926829268\\
7.75280893780959	0.0300813008130081\\
7.77321355540862	0.0300813008130081\\
7.77321355540862	0.0308943089430894\\
7.83859720482655	0.0308943089430894\\
7.83859720482655	0.0317073170731707\\
7.91720113244764	0.0317073170731707\\
7.91720113244764	0.032520325203252\\
7.98784671763364	0.032520325203252\\
7.98784671763364	0.0333333333333333\\
8.04619820336899	0.0333333333333333\\
8.04619820336899	0.0341463414634146\\
8.07448382216786	0.0341463414634146\\
8.07448382216786	0.0349593495934959\\
8.20068109948421	0.0349593495934959\\
8.20068109948421	0.0357723577235772\\
8.22378118697214	0.0357723577235772\\
8.22378118697214	0.0365853658536585\\
8.29151974644223	0.0365853658536585\\
8.29151974644223	0.0373983739837398\\
8.29473850783314	0.0373983739837398\\
8.29473850783314	0.0382113821138211\\
8.54588005710797	0.0382113821138211\\
8.54588005710797	0.0390243902439024\\
8.54888819426052	0.0390243902439024\\
8.54888819426052	0.0398373983739837\\
8.56322405951659	0.0398373983739837\\
8.56322405951659	0.040650406504065\\
8.62506483305459	0.040650406504065\\
8.62506483305459	0.0414634146341463\\
8.64186436009347	0.0414634146341463\\
8.64186436009347	0.0422764227642276\\
8.70596267329355	0.0422764227642276\\
8.70596267329355	0.0430894308943089\\
8.79651993269039	0.0430894308943089\\
8.79651993269039	0.0439024390243902\\
8.85195087856	0.0439024390243902\\
8.85195087856	0.0447154471544715\\
8.85347864271101	0.0447154471544715\\
8.85347864271101	0.0455284552845528\\
8.85456170625577	0.0455284552845528\\
8.85456170625577	0.0463414634146341\\
8.87733302828965	0.0463414634146341\\
8.87733302828965	0.0471544715447154\\
8.92764883135031	0.0471544715447154\\
8.92764883135031	0.0479674796747967\\
8.99368957132615	0.0479674796747967\\
8.99368957132615	0.0487804878048781\\
9.03925674581499	0.0487804878048781\\
9.03925674581499	0.0495934959349593\\
9.19149678667791	0.0495934959349593\\
9.19149678667791	0.0504065040650407\\
9.2417789808828	0.0504065040650407\\
9.2417789808828	0.0512195121951219\\
9.24676472860873	0.0512195121951219\\
9.24676472860873	0.0520325203252033\\
9.26554513797222	0.0520325203252033\\
9.26554513797222	0.0528455284552846\\
9.31814826604239	0.0528455284552846\\
9.31814826604239	0.0536585365853659\\
9.34040399757829	0.0536585365853659\\
9.34040399757829	0.0544715447154472\\
9.37195069144587	0.0544715447154472\\
9.37195069144587	0.0552845528455285\\
9.38152522662349	0.0552845528455285\\
9.38152522662349	0.0560975609756098\\
9.45503515786094	0.0560975609756098\\
9.45503515786094	0.0569105691056911\\
9.50313476205571	0.0569105691056911\\
9.50313476205571	0.0577235772357724\\
9.50473370009118	0.0577235772357724\\
9.50473370009118	0.0585365853658537\\
9.58900105798077	0.0585365853658537\\
9.58900105798077	0.059349593495935\\
9.61206820568009	0.059349593495935\\
9.61206820568009	0.0601626016260163\\
9.61881841889619	0.0601626016260163\\
9.61881841889619	0.0609756097560976\\
9.63525616127674	0.0609756097560976\\
9.63525616127674	0.0617886178861789\\
9.66302233165221	0.0617886178861789\\
9.66302233165221	0.0626016260162602\\
9.7311644448728	0.0626016260162602\\
9.7311644448728	0.0634146341463415\\
9.77267940514055	0.0634146341463415\\
9.77267940514055	0.0642276422764228\\
9.79397295110256	0.0642276422764228\\
9.79397295110256	0.0650406504065041\\
9.84208679282419	0.0650406504065041\\
9.84208679282419	0.0658536585365854\\
9.920913875934	0.0658536585365854\\
9.920913875934	0.0666666666666667\\
9.93970789832365	0.0666666666666667\\
9.93970789832365	0.067479674796748\\
9.94251656991906	0.067479674796748\\
9.94251656991906	0.0682926829268293\\
9.96309370115844	0.0682926829268293\\
9.96309370115844	0.0691056910569106\\
10.1063063145004	0.0691056910569106\\
10.1063063145004	0.0699186991869919\\
10.1740656169238	0.0699186991869919\\
10.1740656169238	0.0707317073170732\\
10.2552857176248	0.0707317073170732\\
10.2552857176248	0.0715447154471545\\
10.2781776252741	0.0715447154471545\\
10.2781776252741	0.0723577235772358\\
10.4261782323952	0.0723577235772358\\
10.4261782323952	0.0731707317073171\\
10.5727232544991	0.0731707317073171\\
10.5727232544991	0.0739837398373984\\
10.5747014517178	0.0739837398373984\\
10.5747014517178	0.0747967479674797\\
10.636934202995	0.0747967479674797\\
10.636934202995	0.075609756097561\\
10.6630186488381	0.075609756097561\\
10.6630186488381	0.0764227642276423\\
10.6794191509722	0.0764227642276423\\
10.6794191509722	0.0772357723577236\\
10.7669403164513	0.0772357723577236\\
10.7669403164513	0.0780487804878049\\
10.8145997648628	0.0780487804878049\\
10.8145997648628	0.0788617886178862\\
10.8405636344245	0.0788617886178862\\
10.8405636344245	0.0796747967479675\\
10.9266237182013	0.0796747967479675\\
10.9266237182013	0.0804878048780488\\
10.9907324116519	0.0804878048780488\\
10.9907324116519	0.0813008130081301\\
11.0298316146626	0.0813008130081301\\
11.0298316146626	0.0821138211382114\\
11.0532578536812	0.0821138211382114\\
11.0532578536812	0.0829268292682927\\
11.1201802962342	0.0829268292682927\\
11.1201802962342	0.083739837398374\\
11.182720272908	0.083739837398374\\
11.182720272908	0.0845528455284553\\
11.231929925553	0.0845528455284553\\
11.231929925553	0.0853658536585366\\
11.2403088828046	0.0853658536585366\\
11.2403088828046	0.0861788617886179\\
11.2571216985509	0.0861788617886179\\
11.2571216985509	0.0869918699186992\\
11.313490921456	0.0869918699186992\\
11.313490921456	0.0878048780487805\\
11.4468186419446	0.0878048780487805\\
11.4468186419446	0.0886178861788618\\
11.4502070757263	0.0886178861788618\\
11.4502070757263	0.0894308943089431\\
11.4682052226561	0.0894308943089431\\
11.4682052226561	0.0902439024390244\\
11.4744303607483	0.0902439024390244\\
11.4744303607483	0.0910569105691057\\
11.6613118936616	0.0910569105691057\\
11.6613118936616	0.091869918699187\\
11.7039369045837	0.091869918699187\\
11.7039369045837	0.0926829268292683\\
11.7164254496179	0.0926829268292683\\
11.7164254496179	0.0934959349593496\\
11.7229747141183	0.0934959349593496\\
11.7229747141183	0.0943089430894309\\
11.7580809882535	0.0943089430894309\\
11.7580809882535	0.0951219512195122\\
11.7783741357264	0.0951219512195122\\
11.7783741357264	0.0959349593495935\\
11.8324264336619	0.0959349593495935\\
11.8324264336619	0.0967479674796748\\
11.8582920565571	0.0967479674796748\\
11.8582920565571	0.0975609756097561\\
11.9189875581518	0.0975609756097561\\
11.9189875581518	0.0983739837398374\\
11.9256157991926	0.0983739837398374\\
11.9256157991926	0.0991869918699187\\
11.9353122942925	0.0991869918699187\\
11.9353122942925	0.1\\
11.9517525865574	0.1\\
11.9517525865574	0.100813008130081\\
11.9607658739187	0.100813008130081\\
11.9607658739187	0.101626016260163\\
11.9914876858805	0.101626016260163\\
11.9914876858805	0.102439024390244\\
12.0715612852202	0.102439024390244\\
12.0715612852202	0.103252032520325\\
12.1051140913093	0.103252032520325\\
12.1051140913093	0.104065040650407\\
12.2473704362549	0.104065040650407\\
12.2473704362549	0.104878048780488\\
12.2485108072193	0.104878048780488\\
12.2485108072193	0.105691056910569\\
12.2932564671027	0.105691056910569\\
12.2932564671027	0.10650406504065\\
12.3504814261866	0.10650406504065\\
12.3504814261866	0.107317073170732\\
12.3771768642956	0.107317073170732\\
12.3771768642956	0.108130081300813\\
12.430277475427	0.108130081300813\\
12.430277475427	0.108943089430894\\
12.4725609404963	0.108943089430894\\
12.4725609404963	0.109756097560976\\
12.4867105328097	0.109756097560976\\
12.4867105328097	0.110569105691057\\
12.511363858806	0.110569105691057\\
12.511363858806	0.111382113821138\\
12.5361192389586	0.111382113821138\\
12.5361192389586	0.11219512195122\\
12.5686165005163	0.11219512195122\\
12.5686165005163	0.113008130081301\\
12.711951576021	0.113008130081301\\
12.711951576021	0.113821138211382\\
12.7136208555527	0.113821138211382\\
12.7136208555527	0.114634146341463\\
12.7893471976659	0.114634146341463\\
12.7893471976659	0.115447154471545\\
12.8046945151357	0.115447154471545\\
12.8046945151357	0.116260162601626\\
12.8114497138391	0.116260162601626\\
12.8114497138391	0.117073170731707\\
12.9069852836222	0.117073170731707\\
12.9069852836222	0.117886178861789\\
12.9104400501252	0.117886178861789\\
12.9104400501252	0.11869918699187\\
12.9591115758816	0.11869918699187\\
12.9591115758816	0.119512195121951\\
13.0038739749902	0.119512195121951\\
13.0038739749902	0.120325203252033\\
13.0229827578868	0.120325203252033\\
13.0229827578868	0.121138211382114\\
13.0242369877054	0.121138211382114\\
13.0242369877054	0.121951219512195\\
13.0260071916687	0.121951219512195\\
13.0260071916687	0.122764227642276\\
13.0310769212677	0.122764227642276\\
13.0310769212677	0.123577235772358\\
13.0472598182045	0.123577235772358\\
13.0472598182045	0.124390243902439\\
13.0783567640475	0.124390243902439\\
13.0783567640475	0.12520325203252\\
13.124247157934	0.12520325203252\\
13.124247157934	0.126016260162602\\
13.2276050153082	0.126016260162602\\
13.2276050153082	0.126829268292683\\
13.2280089249697	0.126829268292683\\
13.2280089249697	0.127642276422764\\
13.2777463350204	0.127642276422764\\
13.2777463350204	0.128455284552846\\
13.3229833856019	0.128455284552846\\
13.3229833856019	0.129268292682927\\
13.3595717723132	0.129268292682927\\
13.3595717723132	0.130081300813008\\
13.4679934092011	0.130081300813008\\
13.4679934092011	0.130894308943089\\
13.4765274740242	0.130894308943089\\
13.4765274740242	0.131707317073171\\
13.5044095472145	0.131707317073171\\
13.5044095472145	0.132520325203252\\
13.5155645159291	0.132520325203252\\
13.5155645159291	0.133333333333333\\
13.5228704731778	0.133333333333333\\
13.5228704731778	0.134146341463415\\
13.5250104088123	0.134146341463415\\
13.5250104088123	0.134959349593496\\
13.554868474573	0.134959349593496\\
13.554868474573	0.135772357723577\\
13.5616365210484	0.135772357723577\\
13.5616365210484	0.136585365853659\\
13.5767633635574	0.136585365853659\\
13.5767633635574	0.13739837398374\\
13.5853813766041	0.13739837398374\\
13.5853813766041	0.138211382113821\\
13.6534730171905	0.138211382113821\\
13.6534730171905	0.139024390243902\\
13.6792512183811	0.139024390243902\\
13.6792512183811	0.139837398373984\\
13.6814081734786	0.139837398373984\\
13.6814081734786	0.140650406504065\\
13.7148133533299	0.140650406504065\\
13.7148133533299	0.141463414634146\\
13.7273824134927	0.141463414634146\\
13.7273824134927	0.142276422764228\\
13.749393806279	0.142276422764228\\
13.749393806279	0.143089430894309\\
13.7588524899053	0.143089430894309\\
13.7588524899053	0.14390243902439\\
13.7773844207313	0.14390243902439\\
13.7773844207313	0.144715447154472\\
13.7868055062843	0.144715447154472\\
13.7868055062843	0.145528455284553\\
13.8519816825324	0.145528455284553\\
13.8519816825324	0.146341463414634\\
13.8892649237483	0.146341463414634\\
13.8892649237483	0.147154471544715\\
13.9890143174254	0.147154471544715\\
13.9890143174254	0.147967479674797\\
14.0161982822609	0.147967479674797\\
14.0161982822609	0.148780487804878\\
14.0236031473021	0.148780487804878\\
14.0236031473021	0.149593495934959\\
14.0478738899236	0.149593495934959\\
14.0478738899236	0.150406504065041\\
14.0694786522588	0.150406504065041\\
14.0694786522588	0.151219512195122\\
14.0806916086254	0.151219512195122\\
14.0806916086254	0.152032520325203\\
14.0864435923533	0.152032520325203\\
14.0864435923533	0.152845528455285\\
14.1006693162088	0.152845528455285\\
14.1006693162088	0.153658536585366\\
14.1302805128195	0.153658536585366\\
14.1302805128195	0.154471544715447\\
14.2668326492112	0.154471544715447\\
14.2668326492112	0.155284552845528\\
14.2708439311474	0.155284552845528\\
14.2708439311474	0.15609756097561\\
14.3320892343708	0.15609756097561\\
14.3320892343708	0.156910569105691\\
14.3810890343413	0.156910569105691\\
14.3810890343413	0.157723577235772\\
14.4552099265373	0.157723577235772\\
14.4552099265373	0.158536585365854\\
14.4906868000692	0.158536585365854\\
14.4906868000692	0.159349593495935\\
14.531004508065	0.159349593495935\\
14.531004508065	0.160162601626016\\
14.5471670675282	0.160162601626016\\
14.5471670675282	0.160975609756098\\
14.5582113514055	0.160975609756098\\
14.5582113514055	0.161788617886179\\
14.6110458479007	0.161788617886179\\
14.6110458479007	0.16260162601626\\
14.6286213575494	0.16260162601626\\
14.6286213575494	0.163414634146341\\
14.6311233578019	0.163414634146341\\
14.6311233578019	0.164227642276423\\
14.6576141268421	0.164227642276423\\
14.6576141268421	0.165040650406504\\
14.702243781644	0.165040650406504\\
14.702243781644	0.165853658536585\\
14.734863351624	0.165853658536585\\
14.734863351624	0.166666666666667\\
14.8189640067044	0.166666666666667\\
14.8189640067044	0.167479674796748\\
14.8289220502652	0.167479674796748\\
14.8289220502652	0.168292682926829\\
14.8695301295681	0.168292682926829\\
14.8695301295681	0.169105691056911\\
14.9304969836458	0.169105691056911\\
14.9304969836458	0.169918699186992\\
14.9432304123054	0.169918699186992\\
14.9432304123054	0.170731707317073\\
14.9473850916422	0.170731707317073\\
14.9473850916422	0.171544715447154\\
15.0036257723912	0.171544715447154\\
15.0036257723912	0.172357723577236\\
15.0464068496031	0.172357723577236\\
15.0464068496031	0.173170731707317\\
15.0842985280321	0.173170731707317\\
15.0842985280321	0.173983739837398\\
15.1176287315308	0.173983739837398\\
15.1176287315308	0.17479674796748\\
15.1301565307022	0.17479674796748\\
15.1301565307022	0.175609756097561\\
15.1553983406268	0.175609756097561\\
15.1553983406268	0.176422764227642\\
15.1932481074453	0.176422764227642\\
15.1932481074453	0.177235772357724\\
15.2350805514625	0.177235772357724\\
15.2350805514625	0.178048780487805\\
15.255002682012	0.178048780487805\\
15.255002682012	0.178861788617886\\
15.3108283225724	0.178861788617886\\
15.3108283225724	0.179674796747967\\
15.3125020300874	0.179674796747967\\
15.3125020300874	0.180487804878049\\
15.3165691165216	0.180487804878049\\
15.3165691165216	0.18130081300813\\
15.3292483253486	0.18130081300813\\
15.3292483253486	0.182113821138211\\
15.3915757955645	0.182113821138211\\
15.3915757955645	0.182926829268293\\
15.4579720326066	0.182926829268293\\
15.4579720326066	0.183739837398374\\
15.476637891795	0.183739837398374\\
15.476637891795	0.184552845528455\\
15.4923253114655	0.184552845528455\\
15.4923253114655	0.185365853658537\\
15.6186534755836	0.185365853658537\\
15.6186534755836	0.186178861788618\\
15.6277081907442	0.186178861788618\\
15.6277081907442	0.186991869918699\\
15.7009331804431	0.186991869918699\\
15.7009331804431	0.18780487804878\\
15.7062602906261	0.18780487804878\\
15.7062602906261	0.188617886178862\\
15.7117315337668	0.188617886178862\\
15.7117315337668	0.189430894308943\\
15.7918014566075	0.189430894308943\\
15.7918014566075	0.190243902439024\\
15.8235534266121	0.190243902439024\\
15.8235534266121	0.191056910569106\\
15.8256870947765	0.191056910569106\\
15.8256870947765	0.191869918699187\\
15.851977427886	0.191869918699187\\
15.851977427886	0.192682926829268\\
15.8678770486674	0.192682926829268\\
15.8678770486674	0.19349593495935\\
15.8791070692171	0.19349593495935\\
15.8791070692171	0.194308943089431\\
15.9299010159202	0.194308943089431\\
15.9299010159202	0.195121951219512\\
15.9756426772443	0.195121951219512\\
15.9756426772443	0.195934959349593\\
16.018509547769	0.195934959349593\\
16.018509547769	0.196747967479675\\
16.0566127534119	0.196747967479675\\
16.0566127534119	0.197560975609756\\
16.1312866045856	0.197560975609756\\
16.1312866045856	0.198373983739837\\
16.1370585941494	0.198373983739837\\
16.1370585941494	0.199186991869919\\
16.1950393302335	0.199186991869919\\
16.1950393302335	0.2\\
16.2429193100187	0.2\\
16.2429193100187	0.200813008130081\\
16.2540983011855	0.200813008130081\\
16.2540983011855	0.201626016260163\\
16.2626667041272	0.201626016260163\\
16.2626667041272	0.202439024390244\\
16.2668034329446	0.202439024390244\\
16.2668034329446	0.203252032520325\\
16.2792206801187	0.203252032520325\\
16.2792206801187	0.204065040650407\\
16.2832093849811	0.204065040650407\\
16.2832093849811	0.204878048780488\\
16.3219951937562	0.204878048780488\\
16.3219951937562	0.205691056910569\\
16.3398744992444	0.205691056910569\\
16.3398744992444	0.20650406504065\\
16.4132082939189	0.20650406504065\\
16.4132082939189	0.207317073170732\\
16.4156777529856	0.207317073170732\\
16.4156777529856	0.208130081300813\\
16.4450275615995	0.208130081300813\\
16.4450275615995	0.208943089430894\\
16.4606002316433	0.208943089430894\\
16.4606002316433	0.209756097560976\\
16.4779689230519	0.209756097560976\\
16.4779689230519	0.210569105691057\\
16.5125658062117	0.210569105691057\\
16.5125658062117	0.211382113821138\\
16.5242275778018	0.211382113821138\\
16.5242275778018	0.21219512195122\\
16.5743956325006	0.21219512195122\\
16.5743956325006	0.213008130081301\\
16.5748658898364	0.213008130081301\\
16.5748658898364	0.213821138211382\\
16.5752243446358	0.213821138211382\\
16.5752243446358	0.214634146341463\\
16.580753638583	0.214634146341463\\
16.580753638583	0.215447154471545\\
16.5964436576617	0.215447154471545\\
16.5964436576617	0.216260162601626\\
16.6239072932961	0.216260162601626\\
16.6239072932961	0.217073170731707\\
16.6399846431652	0.217073170731707\\
16.6399846431652	0.217886178861789\\
16.6575859882414	0.217886178861789\\
16.6575859882414	0.21869918699187\\
16.6651041632584	0.21869918699187\\
16.6651041632584	0.219512195121951\\
16.6802213367701	0.219512195121951\\
16.6802213367701	0.220325203252033\\
16.6976284140154	0.220325203252033\\
16.6976284140154	0.221138211382114\\
16.7417559768666	0.221138211382114\\
16.7417559768666	0.221951219512195\\
16.7477936266403	0.221951219512195\\
16.7477936266403	0.222764227642276\\
16.7573374035996	0.222764227642276\\
16.7573374035996	0.223577235772358\\
16.7775513997657	0.223577235772358\\
16.7775513997657	0.224390243902439\\
16.7978146784895	0.224390243902439\\
16.7978146784895	0.22520325203252\\
16.7998054275538	0.22520325203252\\
16.7998054275538	0.226016260162602\\
16.8307192762836	0.226016260162602\\
16.8307192762836	0.226829268292683\\
16.9038571542558	0.226829268292683\\
16.9038571542558	0.227642276422764\\
16.9125300777255	0.227642276422764\\
16.9125300777255	0.228455284552846\\
16.9379227691212	0.228455284552846\\
16.9379227691212	0.229268292682927\\
16.979648761979	0.229268292682927\\
16.979648761979	0.230081300813008\\
16.9993695170813	0.230081300813008\\
16.9993695170813	0.230894308943089\\
17.0283430201721	0.230894308943089\\
17.0283430201721	0.231707317073171\\
17.0468606511325	0.231707317073171\\
17.0468606511325	0.232520325203252\\
17.1285326029937	0.232520325203252\\
17.1285326029937	0.233333333333333\\
17.1650635683772	0.233333333333333\\
17.1650635683772	0.234146341463415\\
17.2150005230773	0.234146341463415\\
17.2150005230773	0.234959349593496\\
17.2219749943177	0.234959349593496\\
17.2219749943177	0.235772357723577\\
17.3735339888183	0.235772357723577\\
17.3735339888183	0.236585365853659\\
17.3897254483418	0.236585365853659\\
17.3897254483418	0.23739837398374\\
17.438236191115	0.23739837398374\\
17.438236191115	0.238211382113821\\
17.4959747908191	0.238211382113821\\
17.4959747908191	0.239024390243902\\
17.5019482583151	0.239024390243902\\
17.5019482583151	0.239837398373984\\
17.5283789066049	0.239837398373984\\
17.5283789066049	0.240650406504065\\
17.5297921438672	0.240650406504065\\
17.5297921438672	0.241463414634146\\
17.564688981349	0.241463414634146\\
17.564688981349	0.242276422764228\\
17.5987918515699	0.242276422764228\\
17.5987918515699	0.243089430894309\\
17.645389240167	0.243089430894309\\
17.645389240167	0.24390243902439\\
17.7101570085254	0.24390243902439\\
17.7101570085254	0.244715447154472\\
17.7247716956249	0.244715447154472\\
17.7247716956249	0.245528455284553\\
17.7370814495793	0.245528455284553\\
17.7370814495793	0.246341463414634\\
17.7566176934385	0.246341463414634\\
17.7566176934385	0.247154471544715\\
17.7601443604226	0.247154471544715\\
17.7601443604226	0.247967479674797\\
17.8023175623497	0.247967479674797\\
17.8023175623497	0.248780487804878\\
17.8147189191196	0.248780487804878\\
17.8147189191196	0.249593495934959\\
17.8379762799961	0.249593495934959\\
17.8379762799961	0.250406504065041\\
17.8608967169995	0.250406504065041\\
17.8608967169995	0.251219512195122\\
17.8695497247961	0.251219512195122\\
17.8695497247961	0.252032520325203\\
17.8801485077513	0.252032520325203\\
17.8801485077513	0.252845528455285\\
17.8862252910534	0.252845528455285\\
17.8862252910534	0.253658536585366\\
17.9045453018494	0.253658536585366\\
17.9045453018494	0.254471544715447\\
17.9282128640505	0.254471544715447\\
17.9282128640505	0.255284552845528\\
17.9728402852737	0.255284552845528\\
17.9728402852737	0.25609756097561\\
18.000373230411	0.25609756097561\\
18.000373230411	0.256910569105691\\
18.0952521084278	0.256910569105691\\
18.0952521084278	0.257723577235772\\
18.1229968754369	0.257723577235772\\
18.1229968754369	0.258536585365854\\
18.1300545669316	0.258536585365854\\
18.1300545669316	0.259349593495935\\
18.1310135195079	0.259349593495935\\
18.1310135195079	0.260162601626016\\
18.1446628346789	0.260162601626016\\
18.1446628346789	0.260975609756098\\
18.1461977918237	0.260975609756098\\
18.1461977918237	0.261788617886179\\
18.2482248726313	0.261788617886179\\
18.2482248726313	0.26260162601626\\
18.2580141289837	0.26260162601626\\
18.2580141289837	0.263414634146341\\
18.2624750468304	0.263414634146341\\
18.2624750468304	0.264227642276423\\
18.2767368250484	0.264227642276423\\
18.2767368250484	0.265040650406504\\
18.2974392639597	0.265040650406504\\
18.2974392639597	0.265853658536585\\
18.3136874041278	0.265853658536585\\
18.3136874041278	0.266666666666667\\
18.3884228839139	0.266666666666667\\
18.3884228839139	0.267479674796748\\
18.3969273435184	0.267479674796748\\
18.3969273435184	0.268292682926829\\
18.429981982768	0.268292682926829\\
18.429981982768	0.269105691056911\\
18.4485967707705	0.269105691056911\\
18.4485967707705	0.269918699186992\\
18.4887929026124	0.269918699186992\\
18.4887929026124	0.270731707317073\\
18.489945409235	0.270731707317073\\
18.489945409235	0.271544715447154\\
18.4977651000461	0.271544715447154\\
18.4977651000461	0.272357723577236\\
18.4998487311294	0.272357723577236\\
18.4998487311294	0.273170731707317\\
18.5225699384355	0.273170731707317\\
18.5225699384355	0.273983739837398\\
18.5709187488858	0.273983739837398\\
18.5709187488858	0.27479674796748\\
18.5848091869688	0.27479674796748\\
18.5848091869688	0.275609756097561\\
18.6010145273545	0.275609756097561\\
18.6010145273545	0.276422764227642\\
18.6305370466148	0.276422764227642\\
18.6305370466148	0.277235772357724\\
18.6824416933759	0.277235772357724\\
18.6824416933759	0.278048780487805\\
18.7240597370041	0.278048780487805\\
18.7240597370041	0.278861788617886\\
18.7261792420335	0.278861788617886\\
18.7261792420335	0.279674796747967\\
18.745529614399	0.279674796747967\\
18.745529614399	0.280487804878049\\
18.7499043010187	0.280487804878049\\
18.7499043010187	0.28130081300813\\
18.7741578063707	0.28130081300813\\
18.7741578063707	0.282113821138211\\
18.7841553497755	0.282113821138211\\
18.7841553497755	0.282926829268293\\
18.8177168141138	0.282926829268293\\
18.8177168141138	0.283739837398374\\
18.8314521873068	0.283739837398374\\
18.8314521873068	0.284552845528455\\
18.8608057523525	0.284552845528455\\
18.8608057523525	0.285365853658537\\
18.8734589518758	0.285365853658537\\
18.8734589518758	0.286178861788618\\
18.8818274983344	0.286178861788618\\
18.8818274983344	0.286991869918699\\
18.8909679722198	0.286991869918699\\
18.8909679722198	0.28780487804878\\
18.9054764308247	0.28780487804878\\
18.9054764308247	0.288617886178862\\
18.9134100309883	0.288617886178862\\
18.9134100309883	0.289430894308943\\
18.9318796826389	0.289430894308943\\
18.9318796826389	0.290243902439024\\
18.934694872099	0.290243902439024\\
18.934694872099	0.291056910569106\\
18.9398260616635	0.291056910569106\\
18.9398260616635	0.291869918699187\\
18.955387369018	0.291869918699187\\
18.955387369018	0.292682926829268\\
18.9818270190361	0.292682926829268\\
18.9818270190361	0.29349593495935\\
18.9842616508919	0.29349593495935\\
18.9842616508919	0.294308943089431\\
18.9972499980759	0.294308943089431\\
18.9972499980759	0.295121951219512\\
19.0048151927991	0.295121951219512\\
19.0048151927991	0.295934959349594\\
19.0073544678861	0.295934959349594\\
19.0073544678861	0.296747967479675\\
19.0220066995575	0.296747967479675\\
19.0220066995575	0.297560975609756\\
19.0824199333027	0.297560975609756\\
19.0824199333027	0.298373983739837\\
19.1174723961208	0.298373983739837\\
19.1174723961208	0.299186991869919\\
19.1374061987107	0.299186991869919\\
19.1374061987107	0.3\\
19.1474429198237	0.3\\
19.1474429198237	0.300813008130081\\
19.1675791100436	0.300813008130081\\
19.1675791100436	0.301626016260163\\
19.1778281777607	0.301626016260163\\
19.1778281777607	0.302439024390244\\
19.1918920767648	0.302439024390244\\
19.1918920767648	0.303252032520325\\
19.1978850003473	0.303252032520325\\
19.1978850003473	0.304065040650407\\
19.214675309246	0.304065040650407\\
19.214675309246	0.304878048780488\\
19.2220672199643	0.304878048780488\\
19.2220672199643	0.305691056910569\\
19.23015934477	0.305691056910569\\
19.23015934477	0.30650406504065\\
19.2579136036328	0.30650406504065\\
19.2579136036328	0.307317073170732\\
19.2621945247498	0.307317073170732\\
19.2621945247498	0.308130081300813\\
19.2689697498378	0.308130081300813\\
19.2689697498378	0.308943089430894\\
19.3040619298593	0.308943089430894\\
19.3040619298593	0.309756097560976\\
19.3997176440202	0.309756097560976\\
19.3997176440202	0.310569105691057\\
19.4389164115818	0.310569105691057\\
19.4389164115818	0.311382113821138\\
19.4640333227911	0.311382113821138\\
19.4640333227911	0.31219512195122\\
19.4684197586094	0.31219512195122\\
19.4684197586094	0.313008130081301\\
19.4699047360489	0.313008130081301\\
19.4699047360489	0.313821138211382\\
19.5250841433915	0.313821138211382\\
19.5250841433915	0.314634146341463\\
19.5382404635168	0.314634146341463\\
19.5382404635168	0.315447154471545\\
19.5596868103435	0.315447154471545\\
19.5596868103435	0.316260162601626\\
19.5616123618359	0.316260162601626\\
19.5616123618359	0.317073170731707\\
19.6006685327814	0.317073170731707\\
19.6006685327814	0.317886178861789\\
19.703663977813	0.317886178861789\\
19.703663977813	0.31869918699187\\
19.7196285275715	0.31869918699187\\
19.7196285275715	0.319512195121951\\
19.7270979496184	0.319512195121951\\
19.7270979496184	0.320325203252033\\
19.7724697162851	0.320325203252033\\
19.7724697162851	0.321138211382114\\
19.7914745909572	0.321138211382114\\
19.7914745909572	0.321951219512195\\
19.7917532153575	0.321951219512195\\
19.7917532153575	0.322764227642276\\
19.8133815781708	0.322764227642276\\
19.8133815781708	0.323577235772358\\
19.8938884910081	0.323577235772358\\
19.8938884910081	0.324390243902439\\
19.8944856697481	0.324390243902439\\
19.8944856697481	0.32520325203252\\
19.9066848101508	0.32520325203252\\
19.9066848101508	0.326016260162602\\
19.9249960398393	0.326016260162602\\
19.9249960398393	0.326829268292683\\
19.934030956277	0.326829268292683\\
19.934030956277	0.327642276422764\\
19.9449249159916	0.327642276422764\\
19.9449249159916	0.328455284552846\\
19.9457122893653	0.328455284552846\\
19.9457122893653	0.329268292682927\\
19.9795478511998	0.329268292682927\\
19.9795478511998	0.330081300813008\\
19.9899078158944	0.330081300813008\\
19.9899078158944	0.330894308943089\\
20.0036762982045	0.330894308943089\\
20.0036762982045	0.331707317073171\\
20.0404117993275	0.331707317073171\\
20.0404117993275	0.332520325203252\\
20.0413135696791	0.332520325203252\\
20.0413135696791	0.333333333333333\\
20.078030542428	0.333333333333333\\
20.078030542428	0.334146341463415\\
20.119044819967	0.334146341463415\\
20.119044819967	0.334959349593496\\
20.1290360591213	0.334959349593496\\
20.1290360591213	0.335772357723577\\
20.1720690467265	0.335772357723577\\
20.1720690467265	0.336585365853659\\
20.2440726880629	0.336585365853659\\
20.2440726880629	0.33739837398374\\
20.2604650712237	0.33739837398374\\
20.2604650712237	0.338211382113821\\
20.2617147846436	0.338211382113821\\
20.2617147846436	0.339024390243902\\
20.2653803803674	0.339024390243902\\
20.2653803803674	0.339837398373984\\
20.2697196124538	0.339837398373984\\
20.2697196124538	0.340650406504065\\
20.3393615958355	0.340650406504065\\
20.3393615958355	0.341463414634146\\
20.369524114734	0.341463414634146\\
20.369524114734	0.342276422764228\\
20.4064491185949	0.342276422764228\\
20.4064491185949	0.343089430894309\\
20.4282849138303	0.343089430894309\\
20.4282849138303	0.34390243902439\\
20.4285392717781	0.34390243902439\\
20.4285392717781	0.344715447154472\\
20.4746779854474	0.344715447154472\\
20.4746779854474	0.345528455284553\\
20.5106659985514	0.345528455284553\\
20.5106659985514	0.346341463414634\\
20.5975434681591	0.346341463414634\\
20.5975434681591	0.347154471544715\\
20.6329706192876	0.347154471544715\\
20.6329706192876	0.347967479674797\\
20.6968107229139	0.347967479674797\\
20.6968107229139	0.348780487804878\\
20.7275576893017	0.348780487804878\\
20.7275576893017	0.349593495934959\\
20.7333679166708	0.349593495934959\\
20.7333679166708	0.350406504065041\\
20.7380002415463	0.350406504065041\\
20.7380002415463	0.351219512195122\\
20.7820998529559	0.351219512195122\\
20.7820998529559	0.352032520325203\\
20.7943521709767	0.352032520325203\\
20.7943521709767	0.352845528455285\\
20.7968296839525	0.352845528455285\\
20.7968296839525	0.353658536585366\\
20.8522886959223	0.353658536585366\\
20.8522886959223	0.354471544715447\\
20.8727616979779	0.354471544715447\\
20.8727616979779	0.355284552845528\\
20.8780186529972	0.355284552845528\\
20.8780186529972	0.35609756097561\\
20.8831011757746	0.35609756097561\\
20.8831011757746	0.356910569105691\\
20.9137902319028	0.356910569105691\\
20.9137902319028	0.357723577235772\\
20.9442084074809	0.357723577235772\\
20.9442084074809	0.358536585365854\\
20.9635760808273	0.358536585365854\\
20.9635760808273	0.359349593495935\\
20.9668997842927	0.359349593495935\\
20.9668997842927	0.360162601626016\\
21.0263519187138	0.360162601626016\\
21.0263519187138	0.360975609756098\\
21.0269533636229	0.360975609756098\\
21.0269533636229	0.361788617886179\\
21.0672658852387	0.361788617886179\\
21.0672658852387	0.36260162601626\\
21.0746112021332	0.36260162601626\\
21.0746112021332	0.363414634146341\\
21.0837242052983	0.363414634146341\\
21.0837242052983	0.364227642276423\\
21.0883394893193	0.364227642276423\\
21.0883394893193	0.365040650406504\\
21.1134476782265	0.365040650406504\\
21.1134476782265	0.365853658536585\\
21.137522312054	0.365853658536585\\
21.137522312054	0.366666666666667\\
21.1898356896348	0.366666666666667\\
21.1898356896348	0.367479674796748\\
21.2094667211751	0.367479674796748\\
21.2094667211751	0.368292682926829\\
21.2724807924069	0.368292682926829\\
21.2724807924069	0.369105691056911\\
21.2797435195456	0.369105691056911\\
21.2797435195456	0.369918699186992\\
21.2862884714131	0.369918699186992\\
21.2862884714131	0.370731707317073\\
21.3401969070778	0.370731707317073\\
21.3401969070778	0.371544715447154\\
21.3529878222612	0.371544715447154\\
21.3529878222612	0.372357723577236\\
21.3759405071807	0.372357723577236\\
21.3759405071807	0.373170731707317\\
21.391341496394	0.373170731707317\\
21.391341496394	0.373983739837398\\
21.4373429819818	0.373983739837398\\
21.4373429819818	0.37479674796748\\
21.4560040258697	0.37479674796748\\
21.4560040258697	0.375609756097561\\
21.4633987230418	0.375609756097561\\
21.4633987230418	0.376422764227642\\
21.4967997057093	0.376422764227642\\
21.4967997057093	0.377235772357724\\
21.5255384265559	0.377235772357724\\
21.5255384265559	0.378048780487805\\
21.6399817439022	0.378048780487805\\
21.6399817439022	0.378861788617886\\
21.6712880617442	0.378861788617886\\
21.6712880617442	0.379674796747968\\
21.6918932287583	0.379674796747968\\
21.6918932287583	0.380487804878049\\
21.6934109639273	0.380487804878049\\
21.6934109639273	0.38130081300813\\
21.7053658649649	0.38130081300813\\
21.7053658649649	0.382113821138211\\
21.7141699612212	0.382113821138211\\
21.7141699612212	0.382926829268293\\
21.7570251347853	0.382926829268293\\
21.7570251347853	0.383739837398374\\
21.7592907767875	0.383739837398374\\
21.7592907767875	0.384552845528455\\
21.762490922348	0.384552845528455\\
21.762490922348	0.385365853658537\\
21.786918294054	0.385365853658537\\
21.786918294054	0.386178861788618\\
21.7917947126578	0.386178861788618\\
21.7917947126578	0.386991869918699\\
21.8287773208045	0.386991869918699\\
21.8287773208045	0.38780487804878\\
21.8563548017909	0.38780487804878\\
21.8563548017909	0.388617886178862\\
21.9118248969858	0.388617886178862\\
21.9118248969858	0.389430894308943\\
21.9605285651814	0.389430894308943\\
21.9605285651814	0.390243902439024\\
22.0100064464926	0.390243902439024\\
22.0100064464926	0.391056910569106\\
22.0284216554785	0.391056910569106\\
22.0284216554785	0.391869918699187\\
22.0529802472315	0.391869918699187\\
22.0529802472315	0.392682926829268\\
22.102219565221	0.392682926829268\\
22.102219565221	0.39349593495935\\
22.1192307244493	0.39349593495935\\
22.1192307244493	0.394308943089431\\
22.1347083045271	0.394308943089431\\
22.1347083045271	0.395121951219512\\
22.1372848233887	0.395121951219512\\
22.1372848233887	0.395934959349593\\
22.1727106963405	0.395934959349593\\
22.1727106963405	0.396747967479675\\
22.180759461884	0.396747967479675\\
22.180759461884	0.397560975609756\\
22.2244881015137	0.397560975609756\\
22.2244881015137	0.398373983739837\\
22.234033325837	0.398373983739837\\
22.234033325837	0.399186991869919\\
22.3377932897197	0.399186991869919\\
22.3377932897197	0.4\\
22.3956097799331	0.4\\
22.3956097799331	0.400813008130081\\
22.4051499805471	0.400813008130081\\
22.4051499805471	0.401626016260163\\
22.4687295319945	0.401626016260163\\
22.4687295319945	0.402439024390244\\
22.4703367312268	0.402439024390244\\
22.4703367312268	0.403252032520325\\
22.4704542589653	0.403252032520325\\
22.4704542589653	0.404065040650406\\
22.4808876609182	0.404065040650406\\
22.4808876609182	0.404878048780488\\
22.489519538939	0.404878048780488\\
22.489519538939	0.405691056910569\\
22.5063485051448	0.405691056910569\\
22.5063485051448	0.40650406504065\\
22.5547418537179	0.40650406504065\\
22.5547418537179	0.407317073170732\\
22.6091469690403	0.407317073170732\\
22.6091469690403	0.408130081300813\\
22.6094599846091	0.408130081300813\\
22.6094599846091	0.408943089430894\\
22.6946241652205	0.408943089430894\\
22.6946241652205	0.409756097560976\\
22.718161818501	0.409756097560976\\
22.718161818501	0.410569105691057\\
22.8292174438975	0.410569105691057\\
22.8292174438975	0.411382113821138\\
22.8966034841793	0.411382113821138\\
22.8966034841793	0.412195121951219\\
22.91981454278	0.412195121951219\\
22.91981454278	0.413008130081301\\
22.9962894389643	0.413008130081301\\
22.9962894389643	0.413821138211382\\
22.9973405067957	0.413821138211382\\
22.9973405067957	0.414634146341463\\
22.9981164767014	0.414634146341463\\
22.9981164767014	0.415447154471545\\
23.0088263655855	0.415447154471545\\
23.0088263655855	0.416260162601626\\
23.0311566726804	0.416260162601626\\
23.0311566726804	0.417073170731707\\
23.0324463165508	0.417073170731707\\
23.0324463165508	0.417886178861789\\
23.0857157879885	0.417886178861789\\
23.0857157879885	0.41869918699187\\
23.0897513871784	0.41869918699187\\
23.0897513871784	0.419512195121951\\
23.1800475023917	0.419512195121951\\
23.1800475023917	0.420325203252033\\
23.2303945479379	0.420325203252033\\
23.2303945479379	0.421138211382114\\
23.2721318508359	0.421138211382114\\
23.2721318508359	0.421951219512195\\
23.301649924485	0.421951219512195\\
23.301649924485	0.422764227642276\\
23.3167792683734	0.422764227642276\\
23.3167792683734	0.423577235772358\\
23.4114454291484	0.423577235772358\\
23.4114454291484	0.424390243902439\\
23.4124218181484	0.424390243902439\\
23.4124218181484	0.42520325203252\\
23.4399958232382	0.42520325203252\\
23.4399958232382	0.426016260162602\\
23.5197722194793	0.426016260162602\\
23.5197722194793	0.426829268292683\\
23.5204256627862	0.426829268292683\\
23.5204256627862	0.427642276422764\\
23.5213145024917	0.427642276422764\\
23.5213145024917	0.428455284552846\\
23.5351500883721	0.428455284552846\\
23.5351500883721	0.429268292682927\\
23.5375019231377	0.429268292682927\\
23.5375019231377	0.430081300813008\\
23.5736386164147	0.430081300813008\\
23.5736386164147	0.430894308943089\\
23.5793210543856	0.430894308943089\\
23.5793210543856	0.431707317073171\\
23.6169607735654	0.431707317073171\\
23.6169607735654	0.432520325203252\\
23.6327660667868	0.432520325203252\\
23.6327660667868	0.433333333333333\\
23.679979984299	0.433333333333333\\
23.679979984299	0.434146341463415\\
23.7004865494961	0.434146341463415\\
23.7004865494961	0.434959349593496\\
23.7160453826299	0.434959349593496\\
23.7160453826299	0.435772357723577\\
23.7294658885908	0.435772357723577\\
23.7294658885908	0.436585365853659\\
23.7382406560361	0.436585365853659\\
23.7382406560361	0.43739837398374\\
23.7446273572229	0.43739837398374\\
23.7446273572229	0.438211382113821\\
23.7611275953961	0.438211382113821\\
23.7611275953961	0.439024390243902\\
23.7804923636509	0.439024390243902\\
23.7804923636509	0.439837398373984\\
23.8069473259844	0.439837398373984\\
23.8069473259844	0.440650406504065\\
23.829644763021	0.440650406504065\\
23.829644763021	0.441463414634146\\
23.8502417369058	0.441463414634146\\
23.8502417369058	0.442276422764228\\
23.8831046722683	0.442276422764228\\
23.8831046722683	0.443089430894309\\
23.8964266014682	0.443089430894309\\
23.8964266014682	0.44390243902439\\
23.9021561770492	0.44390243902439\\
23.9021561770492	0.444715447154472\\
24.0176731120828	0.444715447154472\\
24.0176731120828	0.445528455284553\\
24.0603798821945	0.445528455284553\\
24.0603798821945	0.446341463414634\\
24.0613902291182	0.446341463414634\\
24.0613902291182	0.447154471544715\\
24.0659828754022	0.447154471544715\\
24.0659828754022	0.447967479674797\\
24.1312047026079	0.447967479674797\\
24.1312047026079	0.448780487804878\\
24.1402305080596	0.448780487804878\\
24.1402305080596	0.449593495934959\\
24.179841025401	0.449593495934959\\
24.179841025401	0.450406504065041\\
24.1939941800391	0.450406504065041\\
24.1939941800391	0.451219512195122\\
24.2153329522449	0.451219512195122\\
24.2153329522449	0.452032520325203\\
24.2163783828829	0.452032520325203\\
24.2163783828829	0.452845528455285\\
24.2177016967	0.452845528455285\\
24.2177016967	0.453658536585366\\
24.2208473584385	0.453658536585366\\
24.2208473584385	0.454471544715447\\
24.236784988499	0.454471544715447\\
24.236784988499	0.455284552845528\\
24.2872084837187	0.455284552845528\\
24.2872084837187	0.45609756097561\\
24.2899926734448	0.45609756097561\\
24.2899926734448	0.456910569105691\\
24.295043473949	0.456910569105691\\
24.295043473949	0.457723577235772\\
24.3108993112342	0.457723577235772\\
24.3108993112342	0.458536585365854\\
24.3432398812931	0.458536585365854\\
24.3432398812931	0.459349593495935\\
24.4445979749748	0.459349593495935\\
24.4445979749748	0.460162601626016\\
24.4638971189685	0.460162601626016\\
24.4638971189685	0.460975609756098\\
24.4690154524125	0.460975609756098\\
24.4690154524125	0.461788617886179\\
24.470449420287	0.461788617886179\\
24.470449420287	0.46260162601626\\
24.4973108983452	0.46260162601626\\
24.4973108983452	0.463414634146341\\
24.5758115479525	0.463414634146341\\
24.5758115479525	0.464227642276423\\
24.5828905638479	0.464227642276423\\
24.5828905638479	0.465040650406504\\
24.5871668614823	0.465040650406504\\
24.5871668614823	0.465853658536585\\
24.5964088353339	0.465853658536585\\
24.5964088353339	0.466666666666667\\
24.6073223085293	0.466666666666667\\
24.6073223085293	0.467479674796748\\
24.6167701766615	0.467479674796748\\
24.6167701766615	0.468292682926829\\
24.6452738444258	0.468292682926829\\
24.6452738444258	0.469105691056911\\
24.6925015637091	0.469105691056911\\
24.6925015637091	0.469918699186992\\
24.6980514017402	0.469918699186992\\
24.6980514017402	0.470731707317073\\
24.9173096843319	0.470731707317073\\
24.9173096843319	0.471544715447154\\
24.922081021633	0.471544715447154\\
24.922081021633	0.472357723577236\\
24.9423054460173	0.472357723577236\\
24.9423054460173	0.473170731707317\\
24.9829370428377	0.473170731707317\\
24.9829370428377	0.473983739837398\\
24.9868406214792	0.473983739837398\\
24.9868406214792	0.47479674796748\\
25.0141214857891	0.47479674796748\\
25.0141214857891	0.475609756097561\\
25.0415415037544	0.475609756097561\\
25.0415415037544	0.476422764227642\\
25.0492914459644	0.476422764227642\\
25.0492914459644	0.477235772357724\\
25.0494571799068	0.477235772357724\\
25.0494571799068	0.478048780487805\\
25.0637204420243	0.478048780487805\\
25.0637204420243	0.478861788617886\\
25.0897714466826	0.478861788617886\\
25.0897714466826	0.479674796747967\\
25.1357723496632	0.479674796747967\\
25.1357723496632	0.480487804878049\\
25.1864911284192	0.480487804878049\\
25.1864911284192	0.48130081300813\\
25.2456882176637	0.48130081300813\\
25.2456882176637	0.482113821138211\\
25.2830213805226	0.482113821138211\\
25.2830213805226	0.482926829268293\\
25.2940670352879	0.482926829268293\\
25.2940670352879	0.483739837398374\\
25.3157511314554	0.483739837398374\\
25.3157511314554	0.484552845528455\\
25.3226654534779	0.484552845528455\\
25.3226654534779	0.485365853658537\\
25.3436792657918	0.485365853658537\\
25.3436792657918	0.486178861788618\\
25.4433988888617	0.486178861788618\\
25.4433988888617	0.486991869918699\\
25.4770301956692	0.486991869918699\\
25.4770301956692	0.48780487804878\\
25.516974648582	0.48780487804878\\
25.516974648582	0.488617886178862\\
25.5434730964713	0.488617886178862\\
25.5434730964713	0.489430894308943\\
25.5470388381032	0.489430894308943\\
25.5470388381032	0.490243902439024\\
25.5477404836766	0.490243902439024\\
25.5477404836766	0.491056910569106\\
25.6021705689112	0.491056910569106\\
25.6021705689112	0.491869918699187\\
25.659046059093	0.491869918699187\\
25.659046059093	0.492682926829268\\
25.6777770802797	0.492682926829268\\
25.6777770802797	0.49349593495935\\
25.6839728470802	0.49349593495935\\
25.6839728470802	0.494308943089431\\
25.7127771839737	0.494308943089431\\
25.7127771839737	0.495121951219512\\
25.7258721655111	0.495121951219512\\
25.7258721655111	0.495934959349593\\
25.744235776907	0.495934959349593\\
25.744235776907	0.496747967479675\\
25.7573974854292	0.496747967479675\\
25.7573974854292	0.497560975609756\\
25.9050234885642	0.497560975609756\\
25.9050234885642	0.498373983739837\\
25.9398375524136	0.498373983739837\\
25.9398375524136	0.499186991869919\\
25.9459769011845	0.499186991869919\\
25.9459769011845	0.5\\
25.959130225614	0.5\\
25.959130225614	0.500813008130081\\
25.9901942731982	0.500813008130081\\
25.9901942731982	0.501626016260163\\
26.0030180378031	0.501626016260163\\
26.0030180378031	0.502439024390244\\
26.1149883509614	0.502439024390244\\
26.1149883509614	0.503252032520325\\
26.2194040004449	0.503252032520325\\
26.2194040004449	0.504065040650406\\
26.2354330648283	0.504065040650406\\
26.2354330648283	0.504878048780488\\
26.2653543972498	0.504878048780488\\
26.2653543972498	0.505691056910569\\
26.3228771044151	0.505691056910569\\
26.3228771044151	0.50650406504065\\
26.3833030762203	0.50650406504065\\
26.3833030762203	0.507317073170732\\
26.3923612789267	0.507317073170732\\
26.3923612789267	0.508130081300813\\
26.4253239523169	0.508130081300813\\
26.4253239523169	0.508943089430894\\
26.4691270078194	0.508943089430894\\
26.4691270078194	0.509756097560976\\
26.4816103546807	0.509756097560976\\
26.4816103546807	0.510569105691057\\
26.5010809620251	0.510569105691057\\
26.5010809620251	0.511382113821138\\
26.5167311325839	0.511382113821138\\
26.5167311325839	0.51219512195122\\
26.5237384243519	0.51219512195122\\
26.5237384243519	0.513008130081301\\
26.560337799803	0.513008130081301\\
26.560337799803	0.513821138211382\\
26.584600240181	0.513821138211382\\
26.584600240181	0.514634146341463\\
26.6283737100957	0.514634146341463\\
26.6283737100957	0.515447154471545\\
26.7199065436151	0.515447154471545\\
26.7199065436151	0.516260162601626\\
26.7287358893377	0.516260162601626\\
26.7287358893377	0.517073170731707\\
26.771126065601	0.517073170731707\\
26.771126065601	0.517886178861789\\
26.8106324652809	0.517886178861789\\
26.8106324652809	0.51869918699187\\
26.8810359556451	0.51869918699187\\
26.8810359556451	0.519512195121951\\
26.9930013571941	0.519512195121951\\
26.9930013571941	0.520325203252033\\
26.9948776443057	0.520325203252033\\
26.9948776443057	0.521138211382114\\
27.0258414320034	0.521138211382114\\
27.0258414320034	0.521951219512195\\
27.2135148518049	0.521951219512195\\
27.2135148518049	0.522764227642276\\
27.2218721942599	0.522764227642276\\
27.2218721942599	0.523577235772358\\
27.3054779562628	0.523577235772358\\
27.3054779562628	0.524390243902439\\
27.3518197355328	0.524390243902439\\
27.3518197355328	0.52520325203252\\
27.3716697455562	0.52520325203252\\
27.3716697455562	0.526016260162602\\
27.3748443830422	0.526016260162602\\
27.3748443830422	0.526829268292683\\
27.4140622909847	0.526829268292683\\
27.4140622909847	0.527642276422764\\
27.4439094713342	0.527642276422764\\
27.4439094713342	0.528455284552846\\
27.4449010795632	0.528455284552846\\
27.4449010795632	0.529268292682927\\
27.4656826039618	0.529268292682927\\
27.4656826039618	0.530081300813008\\
27.5204618799764	0.530081300813008\\
27.5204618799764	0.530894308943089\\
27.5420037717239	0.530894308943089\\
27.5420037717239	0.531707317073171\\
27.5690368631999	0.531707317073171\\
27.5690368631999	0.532520325203252\\
27.5705708547324	0.532520325203252\\
27.5705708547324	0.533333333333333\\
27.5813722448596	0.533333333333333\\
27.5813722448596	0.534146341463415\\
27.5884592159386	0.534146341463415\\
27.5884592159386	0.534959349593496\\
27.5965598789792	0.534959349593496\\
27.5965598789792	0.535772357723577\\
27.6256871800453	0.535772357723577\\
27.6256871800453	0.536585365853659\\
27.6444831114082	0.536585365853659\\
27.6444831114082	0.53739837398374\\
27.6606205477584	0.53739837398374\\
27.6606205477584	0.538211382113821\\
27.6633607322784	0.538211382113821\\
27.6633607322784	0.539024390243902\\
27.7482612747837	0.539024390243902\\
27.7482612747837	0.539837398373984\\
27.7502837048091	0.539837398373984\\
27.7502837048091	0.540650406504065\\
27.8092390426938	0.540650406504065\\
27.8092390426938	0.541463414634146\\
27.8521667355474	0.541463414634146\\
27.8521667355474	0.542276422764228\\
27.9061207173225	0.542276422764228\\
27.9061207173225	0.543089430894309\\
27.929682582234	0.543089430894309\\
27.929682582234	0.54390243902439\\
27.9314439866395	0.54390243902439\\
27.9314439866395	0.544715447154472\\
27.9325206449275	0.544715447154472\\
27.9325206449275	0.545528455284553\\
27.9760421578396	0.545528455284553\\
27.9760421578396	0.546341463414634\\
28.0133159969031	0.546341463414634\\
28.0133159969031	0.547154471544715\\
28.0321680014764	0.547154471544715\\
28.0321680014764	0.547967479674797\\
28.0345576048631	0.547967479674797\\
28.0345576048631	0.548780487804878\\
28.0681200273188	0.548780487804878\\
28.0681200273188	0.549593495934959\\
28.1149080406614	0.549593495934959\\
28.1149080406614	0.550406504065041\\
28.1226720364694	0.550406504065041\\
28.1226720364694	0.551219512195122\\
28.1346109741442	0.551219512195122\\
28.1346109741442	0.552032520325203\\
28.1403536916689	0.552032520325203\\
28.1403536916689	0.552845528455285\\
28.1863394655114	0.552845528455285\\
28.1863394655114	0.553658536585366\\
28.2312487998622	0.553658536585366\\
28.2312487998622	0.554471544715447\\
28.2394487816056	0.554471544715447\\
28.2394487816056	0.555284552845528\\
28.2504450993214	0.555284552845528\\
28.2504450993214	0.55609756097561\\
28.3511851024667	0.55609756097561\\
28.3511851024667	0.556910569105691\\
28.3685766513288	0.556910569105691\\
28.3685766513288	0.557723577235772\\
28.4068620384387	0.557723577235772\\
28.4068620384387	0.558536585365854\\
28.4223894587745	0.558536585365854\\
28.4223894587745	0.559349593495935\\
28.4294179088162	0.559349593495935\\
28.4294179088162	0.560162601626016\\
28.4608754653052	0.560162601626016\\
28.4608754653052	0.560975609756098\\
28.5925902785393	0.560975609756098\\
28.5925902785393	0.561788617886179\\
28.6218333010755	0.561788617886179\\
28.6218333010755	0.56260162601626\\
28.7981952374976	0.56260162601626\\
28.7981952374976	0.563414634146341\\
28.8373806237157	0.563414634146341\\
28.8373806237157	0.564227642276423\\
28.8864844360668	0.564227642276423\\
28.8864844360668	0.565040650406504\\
28.9555726861569	0.565040650406504\\
28.9555726861569	0.565853658536585\\
29.0030776153821	0.565853658536585\\
29.0030776153821	0.566666666666667\\
29.0108112508244	0.566666666666667\\
29.0108112508244	0.567479674796748\\
29.012979118537	0.567479674796748\\
29.012979118537	0.568292682926829\\
29.086635154696	0.568292682926829\\
29.086635154696	0.569105691056911\\
29.1492758075878	0.569105691056911\\
29.1492758075878	0.569918699186992\\
29.1536528952566	0.569918699186992\\
29.1536528952566	0.570731707317073\\
29.1820527619638	0.570731707317073\\
29.1820527619638	0.571544715447154\\
29.1909973070418	0.571544715447154\\
29.1909973070418	0.572357723577236\\
29.2468414855402	0.572357723577236\\
29.2468414855402	0.573170731707317\\
29.2650792796711	0.573170731707317\\
29.2650792796711	0.573983739837398\\
29.341621782933	0.573983739837398\\
29.341621782933	0.57479674796748\\
29.3783834943988	0.57479674796748\\
29.3783834943988	0.575609756097561\\
29.3920990714605	0.575609756097561\\
29.3920990714605	0.576422764227642\\
29.4035582517383	0.576422764227642\\
29.4035582517383	0.577235772357724\\
29.428948591595	0.577235772357724\\
29.428948591595	0.578048780487805\\
29.4402019608514	0.578048780487805\\
29.4402019608514	0.578861788617886\\
29.4542085454341	0.578861788617886\\
29.4542085454341	0.579674796747968\\
29.4586471368664	0.579674796747968\\
29.4586471368664	0.580487804878049\\
29.4882776617766	0.580487804878049\\
29.4882776617766	0.58130081300813\\
29.4913989170762	0.58130081300813\\
29.4913989170762	0.582113821138211\\
29.4938321865432	0.582113821138211\\
29.4938321865432	0.582926829268293\\
29.5335932879192	0.582926829268293\\
29.5335932879192	0.583739837398374\\
29.5540295519989	0.583739837398374\\
29.5540295519989	0.584552845528455\\
29.5565409976172	0.584552845528455\\
29.5565409976172	0.585365853658537\\
29.6139498511035	0.585365853658537\\
29.6139498511035	0.586178861788618\\
29.6154346528118	0.586178861788618\\
29.6154346528118	0.586991869918699\\
29.6191566585375	0.586991869918699\\
29.6191566585375	0.58780487804878\\
29.6646226752094	0.58780487804878\\
29.6646226752094	0.588617886178862\\
29.7189137843554	0.588617886178862\\
29.7189137843554	0.589430894308943\\
29.7425563163961	0.589430894308943\\
29.7425563163961	0.590243902439024\\
29.806885598611	0.590243902439024\\
29.806885598611	0.591056910569106\\
29.815104890738	0.591056910569106\\
29.815104890738	0.591869918699187\\
29.8186949514454	0.591869918699187\\
29.8186949514454	0.592682926829268\\
29.8363719064207	0.592682926829268\\
29.8363719064207	0.59349593495935\\
29.8521687704351	0.59349593495935\\
29.8521687704351	0.594308943089431\\
29.872559932818	0.594308943089431\\
29.872559932818	0.595121951219512\\
29.9100244103044	0.595121951219512\\
29.9100244103044	0.595934959349594\\
29.9225404919516	0.595934959349594\\
29.9225404919516	0.596747967479675\\
29.9769343653258	0.596747967479675\\
29.9769343653258	0.597560975609756\\
30.0032072742955	0.597560975609756\\
30.0032072742955	0.598373983739837\\
30.0269380082171	0.598373983739837\\
30.0269380082171	0.599186991869919\\
30.0648817911175	0.599186991869919\\
30.0648817911175	0.6\\
30.1069635360436	0.6\\
30.1069635360436	0.600813008130081\\
30.1810522198034	0.600813008130081\\
30.1810522198034	0.601626016260163\\
30.2449821753904	0.601626016260163\\
30.2449821753904	0.602439024390244\\
30.2881014278936	0.602439024390244\\
30.2881014278936	0.603252032520325\\
30.2974796543341	0.603252032520325\\
30.2974796543341	0.604065040650407\\
30.4136131725485	0.604065040650407\\
30.4136131725485	0.604878048780488\\
30.4621706646286	0.604878048780488\\
30.4621706646286	0.605691056910569\\
30.4892324504868	0.605691056910569\\
30.4892324504868	0.60650406504065\\
30.5589793657919	0.60650406504065\\
30.5589793657919	0.607317073170732\\
30.5779286366327	0.607317073170732\\
30.5779286366327	0.608130081300813\\
30.6534659351002	0.608130081300813\\
30.6534659351002	0.608943089430894\\
30.6943477923506	0.608943089430894\\
30.6943477923506	0.609756097560976\\
30.7905822817056	0.609756097560976\\
30.7905822817056	0.610569105691057\\
30.7922661131614	0.610569105691057\\
30.7922661131614	0.611382113821138\\
30.8383486262018	0.611382113821138\\
30.8383486262018	0.61219512195122\\
30.8417984850142	0.61219512195122\\
30.8417984850142	0.613008130081301\\
30.8778806358334	0.613008130081301\\
30.8778806358334	0.613821138211382\\
30.9354999113894	0.613821138211382\\
30.9354999113894	0.614634146341463\\
30.9438462390735	0.614634146341463\\
30.9438462390735	0.615447154471545\\
30.9503733775046	0.615447154471545\\
30.9503733775046	0.616260162601626\\
30.9894810415426	0.616260162601626\\
30.9894810415426	0.617073170731707\\
31.0461446499816	0.617073170731707\\
31.0461446499816	0.617886178861789\\
31.1142014621796	0.617886178861789\\
31.1142014621796	0.61869918699187\\
31.1738022768742	0.61869918699187\\
31.1738022768742	0.619512195121951\\
31.2165339095563	0.619512195121951\\
31.2165339095563	0.620325203252033\\
31.2613226803885	0.620325203252033\\
31.2613226803885	0.621138211382114\\
31.2856122912637	0.621138211382114\\
31.2856122912637	0.621951219512195\\
31.3766311801492	0.621951219512195\\
31.3766311801492	0.622764227642276\\
31.4157910147139	0.622764227642276\\
31.4157910147139	0.623577235772358\\
31.4655875454507	0.623577235772358\\
31.4655875454507	0.624390243902439\\
31.46717006534	0.624390243902439\\
31.46717006534	0.62520325203252\\
31.4902340892705	0.62520325203252\\
31.4902340892705	0.626016260162602\\
31.4966346345659	0.626016260162602\\
31.4966346345659	0.626829268292683\\
31.6834967003023	0.626829268292683\\
31.6834967003023	0.627642276422764\\
31.7332232464212	0.627642276422764\\
31.7332232464212	0.628455284552845\\
31.775496077098	0.628455284552845\\
31.775496077098	0.629268292682927\\
31.777129969249	0.629268292682927\\
31.777129969249	0.630081300813008\\
31.8909073215429	0.630081300813008\\
31.8909073215429	0.630894308943089\\
31.9225005176411	0.630894308943089\\
31.9225005176411	0.631707317073171\\
31.9622724340172	0.631707317073171\\
31.9622724340172	0.632520325203252\\
31.9824942264575	0.632520325203252\\
31.9824942264575	0.633333333333333\\
32.0014581819552	0.633333333333333\\
32.0014581819552	0.634146341463415\\
32.0109477991549	0.634146341463415\\
32.0109477991549	0.634959349593496\\
32.0324953664454	0.634959349593496\\
32.0324953664454	0.635772357723577\\
32.0747571212563	0.635772357723577\\
32.0747571212563	0.636585365853659\\
32.1147271124036	0.636585365853659\\
32.1147271124036	0.63739837398374\\
32.1221139786902	0.63739837398374\\
32.1221139786902	0.638211382113821\\
32.1914504590998	0.638211382113821\\
32.1914504590998	0.639024390243902\\
32.2018785786035	0.639024390243902\\
32.2018785786035	0.639837398373984\\
32.3058977784052	0.639837398373984\\
32.3058977784052	0.640650406504065\\
32.4048610780586	0.640650406504065\\
32.4048610780586	0.641463414634146\\
32.4624808277446	0.641463414634146\\
32.4624808277446	0.642276422764228\\
32.4804357082792	0.642276422764228\\
32.4804357082792	0.643089430894309\\
32.5091729018413	0.643089430894309\\
32.5091729018413	0.64390243902439\\
32.5105220865528	0.64390243902439\\
32.5105220865528	0.644715447154472\\
32.6069793203533	0.644715447154472\\
32.6069793203533	0.645528455284553\\
32.6070810664477	0.645528455284553\\
32.6070810664477	0.646341463414634\\
32.6234089840649	0.646341463414634\\
32.6234089840649	0.647154471544715\\
32.7431240652424	0.647154471544715\\
32.7431240652424	0.647967479674797\\
32.846615751539	0.647967479674797\\
32.846615751539	0.648780487804878\\
32.8636353186764	0.648780487804878\\
32.8636353186764	0.649593495934959\\
32.9405396031137	0.649593495934959\\
32.9405396031137	0.650406504065041\\
33.0216369051238	0.650406504065041\\
33.0216369051238	0.651219512195122\\
33.0503414519307	0.651219512195122\\
33.0503414519307	0.652032520325203\\
33.1408290529281	0.652032520325203\\
33.1408290529281	0.652845528455285\\
33.2949349646608	0.652845528455285\\
33.2949349646608	0.653658536585366\\
33.3392200071665	0.653658536585366\\
33.3392200071665	0.654471544715447\\
33.4052284391763	0.654471544715447\\
33.4052284391763	0.655284552845528\\
33.4816758275808	0.655284552845528\\
33.4816758275808	0.65609756097561\\
33.4881945694414	0.65609756097561\\
33.4881945694414	0.656910569105691\\
33.5053055923614	0.656910569105691\\
33.5053055923614	0.657723577235772\\
33.5181133102699	0.657723577235772\\
33.5181133102699	0.658536585365854\\
33.5291229556068	0.658536585365854\\
33.5291229556068	0.659349593495935\\
33.7545380012085	0.659349593495935\\
33.7545380012085	0.660162601626016\\
33.8834515630138	0.660162601626016\\
33.8834515630138	0.660975609756098\\
33.9331259374913	0.660975609756098\\
33.9331259374913	0.661788617886179\\
33.9624243277421	0.661788617886179\\
33.9624243277421	0.66260162601626\\
33.981902060595	0.66260162601626\\
33.981902060595	0.663414634146341\\
34.0480895884797	0.663414634146341\\
34.0480895884797	0.664227642276423\\
34.061869686972	0.664227642276423\\
34.061869686972	0.665040650406504\\
34.2905529225224	0.665040650406504\\
34.2905529225224	0.665853658536585\\
34.3023775254457	0.665853658536585\\
34.3023775254457	0.666666666666667\\
34.3105602525914	0.666666666666667\\
34.3105602525914	0.667479674796748\\
34.4334679545201	0.667479674796748\\
34.4334679545201	0.668292682926829\\
34.4723406100646	0.668292682926829\\
34.4723406100646	0.669105691056911\\
34.5083550514188	0.669105691056911\\
34.5083550514188	0.669918699186992\\
34.5199134756415	0.669918699186992\\
34.5199134756415	0.670731707317073\\
34.5249907805856	0.670731707317073\\
34.5249907805856	0.671544715447154\\
34.5779525967123	0.671544715447154\\
34.5779525967123	0.672357723577236\\
34.5919534998723	0.672357723577236\\
34.5919534998723	0.673170731707317\\
34.6456238763699	0.673170731707317\\
34.6456238763699	0.673983739837398\\
34.654959816243	0.673983739837398\\
34.654959816243	0.67479674796748\\
34.7089402580081	0.67479674796748\\
34.7089402580081	0.675609756097561\\
34.7153231906845	0.675609756097561\\
34.7153231906845	0.676422764227642\\
34.7221404556258	0.676422764227642\\
34.7221404556258	0.677235772357724\\
34.7275480637236	0.677235772357724\\
34.7275480637236	0.678048780487805\\
34.7337769062436	0.678048780487805\\
34.7337769062436	0.678861788617886\\
34.7617874212034	0.678861788617886\\
34.7617874212034	0.679674796747967\\
34.7873149046892	0.679674796747967\\
34.7873149046892	0.680487804878049\\
34.8250333725375	0.680487804878049\\
34.8250333725375	0.68130081300813\\
34.8498826686947	0.68130081300813\\
34.8498826686947	0.682113821138211\\
34.8807555934205	0.682113821138211\\
34.8807555934205	0.682926829268293\\
34.9055958612498	0.682926829268293\\
34.9055958612498	0.683739837398374\\
34.958084649407	0.683739837398374\\
34.958084649407	0.684552845528455\\
35.040026378547	0.684552845528455\\
35.040026378547	0.685365853658537\\
35.1060572293271	0.685365853658537\\
35.1060572293271	0.686178861788618\\
35.2414417565304	0.686178861788618\\
35.2414417565304	0.686991869918699\\
35.2632608861221	0.686991869918699\\
35.2632608861221	0.68780487804878\\
35.3307550698088	0.68780487804878\\
35.3307550698088	0.688617886178862\\
35.426972154625	0.688617886178862\\
35.426972154625	0.689430894308943\\
35.5628214703592	0.689430894308943\\
35.5628214703592	0.690243902439024\\
35.564645337512	0.690243902439024\\
35.564645337512	0.691056910569106\\
35.5956216407476	0.691056910569106\\
35.5956216407476	0.691869918699187\\
35.6068546086757	0.691869918699187\\
35.6068546086757	0.692682926829268\\
35.6076022494754	0.692682926829268\\
35.6076022494754	0.69349593495935\\
35.8300559329653	0.69349593495935\\
35.8300559329653	0.694308943089431\\
35.8324841671022	0.694308943089431\\
35.8324841671022	0.695121951219512\\
35.9204829966996	0.695121951219512\\
35.9204829966996	0.695934959349593\\
36.0238103923379	0.695934959349593\\
36.0238103923379	0.696747967479675\\
36.0761258837486	0.696747967479675\\
36.0761258837486	0.697560975609756\\
36.1223537327478	0.697560975609756\\
36.1223537327478	0.698373983739837\\
36.2203318536312	0.698373983739837\\
36.2203318536312	0.699186991869919\\
36.2998230258738	0.699186991869919\\
36.2998230258738	0.7\\
36.3637943461205	0.7\\
36.3637943461205	0.700813008130081\\
36.4400576256505	0.700813008130081\\
36.4400576256505	0.701626016260163\\
36.5535820359958	0.701626016260163\\
36.5535820359958	0.702439024390244\\
36.5562370871423	0.702439024390244\\
36.5562370871423	0.703252032520325\\
36.6155533335765	0.703252032520325\\
36.6155533335765	0.704065040650407\\
36.6444172091857	0.704065040650407\\
36.6444172091857	0.704878048780488\\
36.8985363217557	0.704878048780488\\
36.8985363217557	0.705691056910569\\
36.9651891168488	0.705691056910569\\
36.9651891168488	0.70650406504065\\
37.0238474897955	0.70650406504065\\
37.0238474897955	0.707317073170732\\
37.1582007142719	0.707317073170732\\
37.1582007142719	0.708130081300813\\
37.1731818092741	0.708130081300813\\
37.1731818092741	0.708943089430894\\
37.2929123407896	0.708943089430894\\
37.2929123407896	0.709756097560976\\
37.401742322301	0.709756097560976\\
37.401742322301	0.710569105691057\\
37.4492876410426	0.710569105691057\\
37.4492876410426	0.711382113821138\\
37.4603408653247	0.711382113821138\\
37.4603408653247	0.712195121951219\\
37.4781785221147	0.712195121951219\\
37.4781785221147	0.713008130081301\\
37.5558995444783	0.713008130081301\\
37.5558995444783	0.713821138211382\\
37.6100877475336	0.713821138211382\\
37.6100877475336	0.714634146341463\\
37.6905915128223	0.714634146341463\\
37.6905915128223	0.715447154471545\\
37.7044423091242	0.715447154471545\\
37.7044423091242	0.716260162601626\\
37.7160599487455	0.716260162601626\\
37.7160599487455	0.717073170731707\\
37.7277806258761	0.717073170731707\\
37.7277806258761	0.717886178861789\\
37.8039209753585	0.717886178861789\\
37.8039209753585	0.71869918699187\\
37.8768328599304	0.71869918699187\\
37.8768328599304	0.719512195121951\\
37.8940713326736	0.719512195121951\\
37.8940713326736	0.720325203252033\\
38.0054073297866	0.720325203252033\\
38.0054073297866	0.721138211382114\\
38.1756047169395	0.721138211382114\\
38.1756047169395	0.721951219512195\\
38.324639779247	0.721951219512195\\
38.324639779247	0.722764227642276\\
38.3842575128065	0.722764227642276\\
38.3842575128065	0.723577235772358\\
38.3924092056662	0.723577235772358\\
38.3924092056662	0.724390243902439\\
38.4807088329574	0.724390243902439\\
38.4807088329574	0.72520325203252\\
38.4828527409741	0.72520325203252\\
38.4828527409741	0.726016260162602\\
38.5967260445086	0.726016260162602\\
38.5967260445086	0.726829268292683\\
38.6004532960823	0.726829268292683\\
38.6004532960823	0.727642276422764\\
38.6095781977195	0.727642276422764\\
38.6095781977195	0.728455284552846\\
39.004089576009	0.728455284552846\\
39.004089576009	0.729268292682927\\
39.2190980381264	0.729268292682927\\
39.2190980381264	0.730081300813008\\
39.2851578384394	0.730081300813008\\
39.2851578384394	0.730894308943089\\
39.2926478789524	0.730894308943089\\
39.2926478789524	0.731707317073171\\
39.396944846754	0.731707317073171\\
39.396944846754	0.732520325203252\\
39.4024692373448	0.732520325203252\\
39.4024692373448	0.733333333333333\\
39.4273797276938	0.733333333333333\\
39.4273797276938	0.734146341463415\\
39.5275389685251	0.734146341463415\\
39.5275389685251	0.734959349593496\\
39.6628899738933	0.734959349593496\\
39.6628899738933	0.735772357723577\\
39.7986364607583	0.735772357723577\\
39.7986364607583	0.736585365853659\\
39.8929220648883	0.736585365853659\\
39.8929220648883	0.73739837398374\\
39.9429117053478	0.73739837398374\\
39.9429117053478	0.738211382113821\\
40.0809088533285	0.738211382113821\\
40.0809088533285	0.739024390243902\\
40.2267012374397	0.739024390243902\\
40.2267012374397	0.739837398373984\\
40.2389720343417	0.739837398373984\\
40.2389720343417	0.740650406504065\\
40.2499253152726	0.740650406504065\\
40.2499253152726	0.741463414634146\\
40.2626856736202	0.741463414634146\\
40.2626856736202	0.742276422764228\\
40.4204908172925	0.742276422764228\\
40.4204908172925	0.743089430894309\\
40.4906345887596	0.743089430894309\\
40.4906345887596	0.74390243902439\\
40.5211183110207	0.74390243902439\\
40.5211183110207	0.744715447154472\\
40.805647503768	0.744715447154472\\
40.805647503768	0.745528455284553\\
40.8272254270469	0.745528455284553\\
40.8272254270469	0.746341463414634\\
40.9050628439966	0.746341463414634\\
40.9050628439966	0.747154471544715\\
41.0358860514685	0.747154471544715\\
41.0358860514685	0.747967479674797\\
41.1344858128942	0.747967479674797\\
41.1344858128942	0.748780487804878\\
41.439021711184	0.748780487804878\\
41.439021711184	0.749593495934959\\
41.5642033004733	0.749593495934959\\
41.5642033004733	0.750406504065041\\
41.7284221303066	0.750406504065041\\
41.7284221303066	0.751219512195122\\
41.8148841535937	0.751219512195122\\
41.8148841535937	0.752032520325203\\
41.9114504595604	0.752032520325203\\
41.9114504595604	0.752845528455285\\
42.0731264332498	0.752845528455285\\
42.0731264332498	0.753658536585366\\
42.3888463470259	0.753658536585366\\
42.3888463470259	0.754471544715447\\
42.3972951277075	0.754471544715447\\
42.3972951277075	0.755284552845528\\
42.4114142201933	0.755284552845528\\
42.4114142201933	0.75609756097561\\
42.4591846078066	0.75609756097561\\
42.4591846078066	0.756910569105691\\
42.5982543790116	0.756910569105691\\
42.5982543790116	0.757723577235772\\
43.0744931428496	0.757723577235772\\
43.0744931428496	0.758536585365854\\
43.2663386944265	0.758536585365854\\
43.2663386944265	0.759349593495935\\
43.3402398741619	0.759349593495935\\
43.3402398741619	0.760162601626016\\
43.3587667309156	0.760162601626016\\
43.3587667309156	0.760975609756098\\
43.4345939160249	0.760975609756098\\
43.4345939160249	0.761788617886179\\
43.4553709821554	0.761788617886179\\
43.4553709821554	0.76260162601626\\
43.4830903055839	0.76260162601626\\
43.4830903055839	0.763414634146341\\
43.7187124984757	0.763414634146341\\
43.7187124984757	0.764227642276423\\
43.7709045524359	0.764227642276423\\
43.7709045524359	0.765040650406504\\
43.9202089338419	0.765040650406504\\
43.9202089338419	0.765853658536585\\
43.9257078867941	0.765853658536585\\
43.9257078867941	0.766666666666667\\
43.9366079151945	0.766666666666667\\
43.9366079151945	0.767479674796748\\
43.9713047608629	0.767479674796748\\
43.9713047608629	0.768292682926829\\
44.0789229888024	0.768292682926829\\
44.0789229888024	0.769105691056911\\
44.2119303757901	0.769105691056911\\
44.2119303757901	0.769918699186992\\
44.2346792518774	0.769918699186992\\
44.2346792518774	0.770731707317073\\
44.2920527436026	0.770731707317073\\
44.2920527436026	0.771544715447154\\
44.3359476974167	0.771544715447154\\
44.3359476974167	0.772357723577236\\
44.3412629416241	0.772357723577236\\
44.3412629416241	0.773170731707317\\
44.4331781440663	0.773170731707317\\
44.4331781440663	0.773983739837398\\
44.4579193074048	0.773983739837398\\
44.4579193074048	0.77479674796748\\
44.5574213057136	0.77479674796748\\
44.5574213057136	0.775609756097561\\
44.5659356856552	0.775609756097561\\
44.5659356856552	0.776422764227642\\
44.5983855511961	0.776422764227642\\
44.5983855511961	0.777235772357724\\
44.6255499105165	0.777235772357724\\
44.6255499105165	0.778048780487805\\
44.7316887293174	0.778048780487805\\
44.7316887293174	0.778861788617886\\
44.8370831293097	0.778861788617886\\
44.8370831293097	0.779674796747967\\
44.8748587471553	0.779674796747967\\
44.8748587471553	0.780487804878049\\
45.1145760169079	0.780487804878049\\
45.1145760169079	0.78130081300813\\
45.1665916562898	0.78130081300813\\
45.1665916562898	0.782113821138211\\
45.273438927041	0.782113821138211\\
45.273438927041	0.782926829268293\\
45.358597407695	0.782926829268293\\
45.358597407695	0.783739837398374\\
45.3803384560724	0.783739837398374\\
45.3803384560724	0.784552845528455\\
45.3907687618174	0.784552845528455\\
45.3907687618174	0.785365853658537\\
45.4387226748911	0.785365853658537\\
45.4387226748911	0.786178861788618\\
45.5625750874335	0.786178861788618\\
45.5625750874335	0.786991869918699\\
45.5886466795755	0.786991869918699\\
45.5886466795755	0.787804878048781\\
45.6238481038861	0.787804878048781\\
45.6238481038861	0.788617886178862\\
45.6292197344488	0.788617886178862\\
45.6292197344488	0.789430894308943\\
45.6302169843477	0.789430894308943\\
45.6302169843477	0.790243902439024\\
45.6686072737844	0.790243902439024\\
45.6686072737844	0.791056910569106\\
45.8141878060964	0.791056910569106\\
45.8141878060964	0.791869918699187\\
45.9661039192995	0.791869918699187\\
45.9661039192995	0.792682926829268\\
46.0093294354175	0.792682926829268\\
46.0093294354175	0.79349593495935\\
46.0356747994489	0.79349593495935\\
46.0356747994489	0.794308943089431\\
46.0580076490638	0.794308943089431\\
46.0580076490638	0.795121951219512\\
46.0637274092545	0.795121951219512\\
46.0637274092545	0.795934959349593\\
46.5132861967446	0.795934959349593\\
46.5132861967446	0.796747967479675\\
46.6505725171853	0.796747967479675\\
46.6505725171853	0.797560975609756\\
46.9509003335047	0.797560975609756\\
46.9509003335047	0.798373983739837\\
46.9837173098012	0.798373983739837\\
46.9837173098012	0.799186991869919\\
47.2853834228826	0.799186991869919\\
47.2853834228826	0.8\\
47.3064207221557	0.8\\
47.3064207221557	0.800813008130081\\
47.3507608334274	0.800813008130081\\
47.3507608334274	0.801626016260163\\
47.6328761395546	0.801626016260163\\
47.6328761395546	0.802439024390244\\
47.7929400998776	0.802439024390244\\
47.7929400998776	0.803252032520325\\
47.9389715202945	0.803252032520325\\
47.9389715202945	0.804065040650407\\
48.0276109813064	0.804065040650407\\
48.0276109813064	0.804878048780488\\
48.0474521215694	0.804878048780488\\
48.0474521215694	0.805691056910569\\
48.2787765416351	0.805691056910569\\
48.2787765416351	0.80650406504065\\
48.2891271814828	0.80650406504065\\
48.2891271814828	0.807317073170732\\
48.336688198391	0.807317073170732\\
48.336688198391	0.808130081300813\\
48.5892511713217	0.808130081300813\\
48.5892511713217	0.808943089430894\\
48.652962775545	0.808943089430894\\
48.652962775545	0.809756097560976\\
48.7842407388615	0.809756097560976\\
48.7842407388615	0.810569105691057\\
48.7963896040081	0.810569105691057\\
48.7963896040081	0.811382113821138\\
48.8324104249421	0.811382113821138\\
48.8324104249421	0.81219512195122\\
48.945498923938	0.81219512195122\\
48.945498923938	0.813008130081301\\
49.1095170224654	0.813008130081301\\
49.1095170224654	0.813821138211382\\
49.1567591213731	0.813821138211382\\
49.1567591213731	0.814634146341463\\
49.1819332709347	0.814634146341463\\
49.1819332709347	0.815447154471545\\
49.2992053982912	0.815447154471545\\
49.2992053982912	0.816260162601626\\
49.3746158908216	0.816260162601626\\
49.3746158908216	0.817073170731707\\
49.3948542584122	0.817073170731707\\
49.3948542584122	0.817886178861789\\
49.4856687776113	0.817886178861789\\
49.4856687776113	0.81869918699187\\
49.52271708018	0.81869918699187\\
49.52271708018	0.819512195121951\\
49.7122875843508	0.819512195121951\\
49.7122875843508	0.820325203252033\\
49.7384139652915	0.820325203252033\\
49.7384139652915	0.821138211382114\\
49.7523092397341	0.821138211382114\\
49.7523092397341	0.821951219512195\\
49.8355419192991	0.821951219512195\\
49.8355419192991	0.822764227642276\\
49.9409440419937	0.822764227642276\\
49.9409440419937	0.823577235772358\\
50.1941233970766	0.823577235772358\\
50.1941233970766	0.824390243902439\\
50.3458406125665	0.824390243902439\\
50.3458406125665	0.82520325203252\\
50.3737379193931	0.82520325203252\\
50.3737379193931	0.826016260162602\\
50.4006965066782	0.826016260162602\\
50.4006965066782	0.826829268292683\\
50.5366515268823	0.826829268292683\\
50.5366515268823	0.827642276422764\\
50.5376266339811	0.827642276422764\\
50.5376266339811	0.828455284552846\\
50.5805436395095	0.828455284552846\\
50.5805436395095	0.829268292682927\\
50.7114943839882	0.829268292682927\\
50.7114943839882	0.830081300813008\\
50.7802489389241	0.830081300813008\\
50.7802489389241	0.830894308943089\\
50.8442706054067	0.830894308943089\\
50.8442706054067	0.831707317073171\\
50.9338790943673	0.831707317073171\\
50.9338790943673	0.832520325203252\\
51.1474761569407	0.832520325203252\\
51.1474761569407	0.833333333333333\\
51.1752389024631	0.833333333333333\\
51.1752389024631	0.834146341463415\\
51.2974118024356	0.834146341463415\\
51.2974118024356	0.834959349593496\\
51.3130056966876	0.834959349593496\\
51.3130056966876	0.835772357723577\\
51.3155452147634	0.835772357723577\\
51.3155452147634	0.836585365853659\\
51.3833649994344	0.836585365853659\\
51.3833649994344	0.83739837398374\\
51.4346437631072	0.83739837398374\\
51.4346437631072	0.838211382113821\\
51.5587356242687	0.838211382113821\\
51.5587356242687	0.839024390243902\\
51.6317081363588	0.839024390243902\\
51.6317081363588	0.839837398373984\\
51.7053311126337	0.839837398373984\\
51.7053311126337	0.840650406504065\\
51.8100698402729	0.840650406504065\\
51.8100698402729	0.841463414634146\\
51.8947854759849	0.841463414634146\\
51.8947854759849	0.842276422764228\\
51.964967192863	0.842276422764228\\
51.964967192863	0.843089430894309\\
52.0595965625425	0.843089430894309\\
52.0595965625425	0.84390243902439\\
52.0780824013611	0.84390243902439\\
52.0780824013611	0.844715447154472\\
52.1004330055202	0.844715447154472\\
52.1004330055202	0.845528455284553\\
52.1510200715986	0.845528455284553\\
52.1510200715986	0.846341463414634\\
52.1913421716944	0.846341463414634\\
52.1913421716944	0.847154471544715\\
52.2794778360337	0.847154471544715\\
52.2794778360337	0.847967479674797\\
52.3489164210331	0.847967479674797\\
52.3489164210331	0.848780487804878\\
52.6681450694353	0.848780487804878\\
52.6681450694353	0.849593495934959\\
52.6820592478154	0.849593495934959\\
52.6820592478154	0.850406504065041\\
52.7072999430909	0.850406504065041\\
52.7072999430909	0.851219512195122\\
52.7404547322065	0.851219512195122\\
52.7404547322065	0.852032520325203\\
52.8215473420862	0.852032520325203\\
52.8215473420862	0.852845528455285\\
52.8817095028478	0.852845528455285\\
52.8817095028478	0.853658536585366\\
52.8909568995703	0.853658536585366\\
52.8909568995703	0.854471544715447\\
52.966293849277	0.854471544715447\\
52.966293849277	0.855284552845528\\
53.0201002960457	0.855284552845528\\
53.0201002960457	0.85609756097561\\
53.0359612721762	0.85609756097561\\
53.0359612721762	0.856910569105691\\
53.0449995703152	0.856910569105691\\
53.0449995703152	0.857723577235772\\
53.0477363055256	0.857723577235772\\
53.0477363055256	0.858536585365854\\
53.0825700421098	0.858536585365854\\
53.0825700421098	0.859349593495935\\
53.3127728129208	0.859349593495935\\
53.3127728129208	0.860162601626016\\
53.3273681418785	0.860162601626016\\
53.3273681418785	0.860975609756098\\
53.3350467417718	0.860975609756098\\
53.3350467417718	0.861788617886179\\
53.3457799036077	0.861788617886179\\
53.3457799036077	0.86260162601626\\
53.3641813526152	0.86260162601626\\
53.3641813526152	0.863414634146341\\
53.6830222013057	0.863414634146341\\
53.6830222013057	0.864227642276423\\
53.7194420776223	0.864227642276423\\
53.7194420776223	0.865040650406504\\
53.9097389940478	0.865040650406504\\
53.9097389940478	0.865853658536585\\
54.0157668363351	0.865853658536585\\
54.0157668363351	0.866666666666667\\
54.1573197317085	0.866666666666667\\
54.1573197317085	0.867479674796748\\
54.1729298746596	0.867479674796748\\
54.1729298746596	0.868292682926829\\
54.1836377546133	0.868292682926829\\
54.1836377546133	0.869105691056911\\
54.2057036384104	0.869105691056911\\
54.2057036384104	0.869918699186992\\
54.2654076901222	0.869918699186992\\
54.2654076901222	0.870731707317073\\
54.2691811328339	0.870731707317073\\
54.2691811328339	0.871544715447155\\
54.3344731851726	0.871544715447155\\
54.3344731851726	0.872357723577236\\
54.5702826523155	0.872357723577236\\
54.5702826523155	0.873170731707317\\
54.6040332955742	0.873170731707317\\
54.6040332955742	0.873983739837398\\
54.6267442240038	0.873983739837398\\
54.6267442240038	0.87479674796748\\
54.6582919741652	0.87479674796748\\
54.6582919741652	0.875609756097561\\
54.7119783298003	0.875609756097561\\
54.7119783298003	0.876422764227642\\
54.8973559194663	0.876422764227642\\
54.8973559194663	0.877235772357724\\
54.9246555742204	0.877235772357724\\
54.9246555742204	0.878048780487805\\
54.9430157412978	0.878048780487805\\
54.9430157412978	0.878861788617886\\
55.0154702019043	0.878861788617886\\
55.0154702019043	0.879674796747967\\
55.0575307259432	0.879674796747967\\
55.0575307259432	0.880487804878049\\
55.1600459274986	0.880487804878049\\
55.1600459274986	0.88130081300813\\
55.2338867183414	0.88130081300813\\
55.2338867183414	0.882113821138211\\
55.2684964182422	0.882113821138211\\
55.2684964182422	0.882926829268293\\
55.3218715763343	0.882926829268293\\
55.3218715763343	0.883739837398374\\
55.4553852045654	0.883739837398374\\
55.4553852045654	0.884552845528455\\
55.4905043544088	0.884552845528455\\
55.4905043544088	0.885365853658537\\
55.5059279078085	0.885365853658537\\
55.5059279078085	0.886178861788618\\
55.5567117754238	0.886178861788618\\
55.5567117754238	0.886991869918699\\
55.9075211947232	0.886991869918699\\
55.9075211947232	0.88780487804878\\
56.0419715492272	0.88780487804878\\
56.0419715492272	0.888617886178862\\
56.0684851970887	0.888617886178862\\
56.0684851970887	0.889430894308943\\
56.0788918788608	0.889430894308943\\
56.0788918788608	0.890243902439024\\
56.0860372379474	0.890243902439024\\
56.0860372379474	0.891056910569106\\
56.1092485698606	0.891056910569106\\
56.1092485698606	0.891869918699187\\
56.3676525795656	0.891869918699187\\
56.3676525795656	0.892682926829268\\
56.5982690585216	0.892682926829268\\
56.5982690585216	0.89349593495935\\
56.6388960907916	0.89349593495935\\
56.6388960907916	0.894308943089431\\
56.6798640049574	0.894308943089431\\
56.6798640049574	0.895121951219512\\
56.923587080159	0.895121951219512\\
56.923587080159	0.895934959349593\\
57.0055345027932	0.895934959349593\\
57.0055345027932	0.896747967479675\\
57.0214005667157	0.896747967479675\\
57.0214005667157	0.897560975609756\\
57.0904778009511	0.897560975609756\\
57.0904778009511	0.898373983739837\\
57.1225898993502	0.898373983739837\\
57.1225898993502	0.899186991869919\\
57.354162603461	0.899186991869919\\
57.354162603461	0.9\\
57.3642020430023	0.9\\
57.3642020430023	0.900813008130081\\
57.4235886221118	0.900813008130081\\
57.4235886221118	0.901626016260163\\
57.4358190668301	0.901626016260163\\
57.4358190668301	0.902439024390244\\
57.5415792373295	0.902439024390244\\
57.5415792373295	0.903252032520325\\
57.6123349945252	0.903252032520325\\
57.6123349945252	0.904065040650406\\
57.6514439967218	0.904065040650406\\
57.6514439967218	0.904878048780488\\
57.694580106587	0.904878048780488\\
57.694580106587	0.905691056910569\\
57.7697783334224	0.905691056910569\\
57.7697783334224	0.90650406504065\\
57.8545367026215	0.90650406504065\\
57.8545367026215	0.907317073170732\\
57.9875980855187	0.907317073170732\\
57.9875980855187	0.908130081300813\\
58.045904153846	0.908130081300813\\
58.045904153846	0.908943089430894\\
58.09624443199	0.908943089430894\\
58.09624443199	0.909756097560976\\
58.1411747583047	0.909756097560976\\
58.1411747583047	0.910569105691057\\
58.3603324775082	0.910569105691057\\
58.3603324775082	0.911382113821138\\
58.3622157993933	0.911382113821138\\
58.3622157993933	0.91219512195122\\
58.3940339104124	0.91219512195122\\
58.3940339104124	0.913008130081301\\
58.4463889154893	0.913008130081301\\
58.4463889154893	0.913821138211382\\
58.5084293380923	0.913821138211382\\
58.5084293380923	0.914634146341463\\
58.5547217216169	0.914634146341463\\
58.5547217216169	0.915447154471545\\
58.560432529365	0.915447154471545\\
58.560432529365	0.916260162601626\\
58.6044395327375	0.916260162601626\\
58.6044395327375	0.917073170731707\\
58.6432045519533	0.917073170731707\\
58.6432045519533	0.917886178861789\\
58.7325326647289	0.917886178861789\\
58.7325326647289	0.91869918699187\\
58.7467064230133	0.91869918699187\\
58.7467064230133	0.919512195121951\\
58.7921066128026	0.919512195121951\\
58.7921066128026	0.920325203252032\\
58.8665162541491	0.920325203252032\\
58.8665162541491	0.921138211382114\\
59.1533059942946	0.921138211382114\\
59.1533059942946	0.921951219512195\\
59.4742110158393	0.921951219512195\\
59.4742110158393	0.922764227642276\\
59.4924959582664	0.922764227642276\\
59.4924959582664	0.923577235772358\\
59.7379495587708	0.923577235772358\\
59.7379495587708	0.924390243902439\\
59.9015748645764	0.924390243902439\\
59.9015748645764	0.92520325203252\\
59.9635892669007	0.92520325203252\\
59.9635892669007	0.926016260162602\\
59.9688882997564	0.926016260162602\\
59.9688882997564	0.926829268292683\\
60.0012444326222	0.926829268292683\\
60.0012444326222	0.927642276422764\\
60.1354442625389	0.927642276422764\\
60.1354442625389	0.928455284552846\\
60.1792585019144	0.928455284552846\\
60.1792585019144	0.929268292682927\\
60.3493539822706	0.929268292682927\\
60.3493539822706	0.930081300813008\\
60.3816394260244	0.930081300813008\\
60.3816394260244	0.930894308943089\\
60.4144247011367	0.930894308943089\\
60.4144247011367	0.931707317073171\\
60.4618825690013	0.931707317073171\\
60.4618825690013	0.932520325203252\\
60.5119562199458	0.932520325203252\\
60.5119562199458	0.933333333333333\\
60.5740483703077	0.933333333333333\\
60.5740483703077	0.934146341463415\\
60.5935390340721	0.934146341463415\\
60.5935390340721	0.934959349593496\\
60.6406418991327	0.934959349593496\\
60.6406418991327	0.935772357723577\\
60.6541426345256	0.935772357723577\\
60.6541426345256	0.936585365853659\\
60.6755505639799	0.936585365853659\\
60.6755505639799	0.93739837398374\\
60.7290333582025	0.93739837398374\\
60.7290333582025	0.938211382113821\\
61.0790229398331	0.938211382113821\\
61.0790229398331	0.939024390243902\\
61.3211673539592	0.939024390243902\\
61.3211673539592	0.939837398373984\\
61.373234584978	0.939837398373984\\
61.373234584978	0.940650406504065\\
61.6175028437267	0.940650406504065\\
61.6175028437267	0.941463414634146\\
61.700372159026	0.941463414634146\\
61.700372159026	0.942276422764228\\
61.7519582678286	0.942276422764228\\
61.7519582678286	0.943089430894309\\
61.7817138526726	0.943089430894309\\
61.7817138526726	0.94390243902439\\
61.9308159187021	0.94390243902439\\
61.9308159187021	0.944715447154472\\
61.9313410774342	0.944715447154472\\
61.9313410774342	0.945528455284553\\
61.9697388889392	0.945528455284553\\
61.9697388889392	0.946341463414634\\
62.0358588000642	0.946341463414634\\
62.0358588000642	0.947154471544715\\
62.0541352730288	0.947154471544715\\
62.0541352730288	0.947967479674797\\
62.3665050820657	0.947967479674797\\
62.3665050820657	0.948780487804878\\
62.3731015328064	0.948780487804878\\
62.3731015328064	0.949593495934959\\
63.0548161378303	0.949593495934959\\
63.0548161378303	0.950406504065041\\
63.0804658649197	0.950406504065041\\
63.0804658649197	0.951219512195122\\
63.2453325951032	0.951219512195122\\
63.2453325951032	0.952032520325203\\
63.2732845339031	0.952032520325203\\
63.2732845339031	0.952845528455285\\
63.3149006118689	0.952845528455285\\
63.3149006118689	0.953658536585366\\
63.3459038452113	0.953658536585366\\
63.3459038452113	0.954471544715447\\
63.400379141727	0.954471544715447\\
63.400379141727	0.955284552845528\\
63.6233263442484	0.955284552845528\\
63.6233263442484	0.95609756097561\\
63.9120231195534	0.95609756097561\\
63.9120231195534	0.956910569105691\\
64.3478704279712	0.956910569105691\\
64.3478704279712	0.957723577235772\\
64.7363279854443	0.957723577235772\\
64.7363279854443	0.958536585365854\\
64.9404208718765	0.958536585365854\\
64.9404208718765	0.959349593495935\\
65.1092520037131	0.959349593495935\\
65.1092520037131	0.960162601626016\\
65.3798503582262	0.960162601626016\\
65.3798503582262	0.960975609756098\\
65.3958909295267	0.960975609756098\\
65.3958909295267	0.961788617886179\\
65.5789790481757	0.961788617886179\\
65.5789790481757	0.96260162601626\\
65.790721929857	0.96260162601626\\
65.790721929857	0.963414634146341\\
65.8995900058464	0.963414634146341\\
65.8995900058464	0.964227642276423\\
66.1653052223983	0.964227642276423\\
66.1653052223983	0.965040650406504\\
66.2116117139242	0.965040650406504\\
66.2116117139242	0.965853658536585\\
66.4316399287603	0.965853658536585\\
66.4316399287603	0.966666666666667\\
66.6471782253642	0.966666666666667\\
66.6471782253642	0.967479674796748\\
66.7031570247335	0.967479674796748\\
66.7031570247335	0.968292682926829\\
66.9964121046621	0.968292682926829\\
66.9964121046621	0.969105691056911\\
66.9972772426801	0.969105691056911\\
66.9972772426801	0.969918699186992\\
67.1464885969999	0.969918699186992\\
67.1464885969999	0.970731707317073\\
67.1740850510306	0.970731707317073\\
67.1740850510306	0.971544715447154\\
67.4690817462733	0.971544715447154\\
67.4690817462733	0.972357723577236\\
67.5196317311313	0.972357723577236\\
67.5196317311313	0.973170731707317\\
67.5354299966035	0.973170731707317\\
67.5354299966035	0.973983739837398\\
67.6351952026862	0.973983739837398\\
67.6351952026862	0.97479674796748\\
67.6930006618175	0.97479674796748\\
67.6930006618175	0.975609756097561\\
68.0797160335107	0.975609756097561\\
68.0797160335107	0.976422764227642\\
68.4746321968003	0.976422764227642\\
68.4746321968003	0.977235772357724\\
68.7485340534788	0.977235772357724\\
68.7485340534788	0.978048780487805\\
68.8697459045134	0.978048780487805\\
68.8697459045134	0.978861788617886\\
68.9658367793785	0.978861788617886\\
68.9658367793785	0.979674796747967\\
69.2408138028452	0.979674796747967\\
69.2408138028452	0.980487804878049\\
69.2665437468902	0.980487804878049\\
69.2665437468902	0.98130081300813\\
69.4258961703923	0.98130081300813\\
69.4258961703923	0.982113821138211\\
69.4802073980085	0.982113821138211\\
69.4802073980085	0.982926829268293\\
69.623017779376	0.982926829268293\\
69.623017779376	0.983739837398374\\
69.7014463633881	0.983739837398374\\
69.7014463633881	0.984552845528455\\
69.7812155503027	0.984552845528455\\
69.7812155503027	0.985365853658537\\
69.8446072843931	0.985365853658537\\
69.8446072843931	0.986178861788618\\
69.8588411962519	0.986178861788618\\
69.8588411962519	0.986991869918699\\
70.1382446337094	0.986991869918699\\
70.1382446337094	0.98780487804878\\
70.394248214401	0.98780487804878\\
70.394248214401	0.988617886178862\\
71.4064387445577	0.988617886178862\\
71.4064387445577	0.989430894308943\\
72.2450377763193	0.989430894308943\\
72.2450377763193	0.990243902439024\\
72.4915724034849	0.990243902439024\\
72.4915724034849	0.991056910569106\\
73.0345709280876	0.991056910569106\\
73.0345709280876	0.991869918699187\\
73.0969123912169	0.991869918699187\\
73.0969123912169	0.992682926829268\\
73.1893564271485	0.992682926829268\\
73.1893564271485	0.99349593495935\\
73.20611270658	0.99349593495935\\
73.20611270658	0.994308943089431\\
75.169292746211	0.994308943089431\\
75.169292746211	0.995121951219512\\
75.1943614754481	0.995121951219512\\
75.1943614754481	0.995934959349594\\
77.1707799398664	0.995934959349594\\
77.1707799398664	0.996747967479675\\
79.3700695530547	0.996747967479675\\
79.3700695530547	0.997560975609756\\
79.7845514332807	0.997560975609756\\
79.7845514332807	0.998373983739837\\
80.0832197864635	0.998373983739837\\
80.0832197864635	0.999186991869919\\
82.5496689603097	0.999186991869919\\
82.5496689603097	1\\
inf	1\\
};
%\addlegendentry{$\text{M}_{\text{gNB}}\text{ = 256, 30 gNB/km}^\text{2}$}

\addplot [color=darkPurple, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
-inf	0\\
5.16499776031123	0\\
5.16499776031123	0.000705716302046577\\
5.60200063077499	0.000705716302046577\\
5.60200063077499	0.00141143260409315\\
5.71402024166427	0.00141143260409315\\
5.71402024166427	0.00211714890613973\\
6.07314058300046	0.00211714890613973\\
6.07314058300046	0.00282286520818631\\
6.11980474055259	0.00282286520818631\\
6.11980474055259	0.00352858151023289\\
6.19582894351543	0.00352858151023289\\
6.19582894351543	0.00423429781227946\\
6.62118589857514	0.00423429781227946\\
6.62118589857514	0.00494001411432604\\
6.6985559575735	0.00494001411432604\\
6.6985559575735	0.00564573041637262\\
6.70682389959445	0.00564573041637262\\
6.70682389959445	0.0063514467184192\\
6.75621904824902	0.0063514467184192\\
6.75621904824902	0.00705716302046577\\
6.87603353555696	0.00705716302046577\\
6.87603353555696	0.00776287932251235\\
6.9005897923644	0.00776287932251235\\
6.9005897923644	0.00846859562455893\\
6.90884424587841	0.00846859562455893\\
6.90884424587841	0.00917431192660551\\
7.19914668061928	0.00917431192660551\\
7.19914668061928	0.00988002822865208\\
7.39658955028085	0.00988002822865208\\
7.39658955028085	0.0105857445306987\\
7.44395933827144	0.0105857445306987\\
7.44395933827144	0.0112914608327452\\
7.64764146135317	0.0112914608327452\\
7.64764146135317	0.0119971771347918\\
7.66514577201405	0.0119971771347918\\
7.66514577201405	0.0127028934368384\\
8.02068767489391	0.0127028934368384\\
8.02068767489391	0.013408609738885\\
8.12634288746585	0.013408609738885\\
8.12634288746585	0.0141143260409315\\
8.15916390747912	0.0141143260409315\\
8.15916390747912	0.0148200423429781\\
8.23333818852118	0.0148200423429781\\
8.23333818852118	0.0155257586450247\\
8.24454306369331	0.0155257586450247\\
8.24454306369331	0.0162314749470713\\
8.47535208038952	0.0162314749470713\\
8.47535208038952	0.0169371912491179\\
8.52582107258575	0.0169371912491179\\
8.52582107258575	0.0176429075511644\\
8.53848350758184	0.0176429075511644\\
8.53848350758184	0.018348623853211\\
8.54082655179789	0.018348623853211\\
8.54082655179789	0.0190543401552576\\
8.63460256082214	0.0190543401552576\\
8.63460256082214	0.0197600564573042\\
8.71175838888608	0.0197600564573042\\
8.71175838888608	0.0204657727593507\\
8.7284958657283	0.0204657727593507\\
8.7284958657283	0.0211714890613973\\
9.012061239123	0.0211714890613973\\
9.012061239123	0.0218772053634439\\
9.11943577471161	0.0218772053634439\\
9.11943577471161	0.0225829216654905\\
9.26481622927891	0.0225829216654905\\
9.26481622927891	0.0232886379675371\\
9.41854545352521	0.0232886379675371\\
9.41854545352521	0.0239943542695836\\
9.54959282428531	0.0239943542695836\\
9.54959282428531	0.0247000705716302\\
9.56495526583988	0.0247000705716302\\
9.56495526583988	0.0254057868736768\\
9.61349167139401	0.0254057868736768\\
9.61349167139401	0.0261115031757234\\
9.64941411760218	0.0261115031757234\\
9.64941411760218	0.0268172194777699\\
9.73632113575202	0.0268172194777699\\
9.73632113575202	0.0275229357798165\\
9.771848099465	0.0275229357798165\\
9.771848099465	0.0282286520818631\\
9.82726921628992	0.0282286520818631\\
9.82726921628992	0.0289343683839097\\
9.89824196334104	0.0289343683839097\\
9.89824196334104	0.0296400846859562\\
9.98063515164418	0.0296400846859562\\
9.98063515164418	0.0303458009880028\\
10.1152286562449	0.0303458009880028\\
10.1152286562449	0.0310515172900494\\
10.1923140894467	0.0310515172900494\\
10.1923140894467	0.031757233592096\\
10.2650219854157	0.031757233592096\\
10.2650219854157	0.0324629498941426\\
10.2683782761477	0.0324629498941426\\
10.2683782761477	0.0331686661961891\\
10.3055669746777	0.0331686661961891\\
10.3055669746777	0.0338743824982357\\
10.3349013960704	0.0338743824982357\\
10.3349013960704	0.0345800988002823\\
10.6500454712849	0.0345800988002823\\
10.6500454712849	0.0352858151023289\\
10.8349224893151	0.0352858151023289\\
10.8349224893151	0.0359915314043754\\
10.835952958988	0.0359915314043754\\
10.835952958988	0.036697247706422\\
10.850070913108	0.036697247706422\\
10.850070913108	0.0374029640084686\\
10.9902086333087	0.0374029640084686\\
10.9902086333087	0.0381086803105152\\
11.0803257550306	0.0381086803105152\\
11.0803257550306	0.0388143966125618\\
11.112231111973	0.0388143966125618\\
11.112231111973	0.0395201129146083\\
11.1184184539709	0.0395201129146083\\
11.1184184539709	0.0402258292166549\\
11.1536141463324	0.0402258292166549\\
11.1536141463324	0.0409315455187015\\
11.1974249631278	0.0409315455187015\\
11.1974249631278	0.0416372618207481\\
11.2501121386341	0.0416372618207481\\
11.2501121386341	0.0423429781227946\\
11.2761149369213	0.0423429781227946\\
11.2761149369213	0.0430486944248412\\
11.3828912006432	0.0430486944248412\\
11.3828912006432	0.0437544107268878\\
11.3873149016655	0.0437544107268878\\
11.3873149016655	0.0444601270289344\\
11.3990013212164	0.0444601270289344\\
11.3990013212164	0.0451658433309809\\
11.5420386263348	0.0451658433309809\\
11.5420386263348	0.0458715596330275\\
11.5930039290226	0.0458715596330275\\
11.5930039290226	0.0465772759350741\\
11.6153971667413	0.0465772759350741\\
11.6153971667413	0.0472829922371207\\
11.7691161126125	0.0472829922371207\\
11.7691161126125	0.0479887085391673\\
11.8163258715534	0.0479887085391673\\
11.8163258715534	0.0486944248412138\\
11.8822333571763	0.0486944248412138\\
11.8822333571763	0.0494001411432604\\
11.9557990730905	0.0494001411432604\\
11.9557990730905	0.050105857445307\\
11.9748502741385	0.050105857445307\\
11.9748502741385	0.0508115737473536\\
12.0338102435625	0.0508115737473536\\
12.0338102435625	0.0515172900494001\\
12.0470983938259	0.0515172900494001\\
12.0470983938259	0.0522230063514467\\
12.129695695525	0.0522230063514467\\
12.129695695525	0.0529287226534933\\
12.1927710035067	0.0529287226534933\\
12.1927710035067	0.0536344389555399\\
12.2446140994559	0.0536344389555399\\
12.2446140994559	0.0543401552575865\\
12.3635456173616	0.0543401552575865\\
12.3635456173616	0.055045871559633\\
12.3828917020769	0.055045871559633\\
12.3828917020769	0.0557515878616796\\
12.5691417998643	0.0557515878616796\\
12.5691417998643	0.0564573041637262\\
12.6152774180081	0.0564573041637262\\
12.6152774180081	0.0571630204657728\\
12.6753353722394	0.0571630204657728\\
12.6753353722394	0.0578687367678193\\
12.7397959746436	0.0578687367678193\\
12.7397959746436	0.0585744530698659\\
12.7480993840366	0.0585744530698659\\
12.7480993840366	0.0592801693719125\\
12.8892342972515	0.0592801693719125\\
12.8892342972515	0.0599858856739591\\
12.9248204050197	0.0599858856739591\\
12.9248204050197	0.0606916019760056\\
12.9308580921357	0.0606916019760056\\
12.9308580921357	0.0613973182780522\\
13.0485736302382	0.0613973182780522\\
13.0485736302382	0.0621030345800988\\
13.0774659043661	0.0621030345800988\\
13.0774659043661	0.0628087508821454\\
13.137331084914	0.0628087508821454\\
13.137331084914	0.063514467184192\\
13.2244215925206	0.063514467184192\\
13.2244215925206	0.0642201834862385\\
13.4730692116864	0.0642201834862385\\
13.4730692116864	0.0649258997882851\\
13.5012807867195	0.0649258997882851\\
13.5012807867195	0.0656316160903317\\
13.5413390600419	0.0656316160903317\\
13.5413390600419	0.0663373323923783\\
13.6292364382992	0.0663373323923783\\
13.6292364382992	0.0670430486944248\\
13.6753838756036	0.0670430486944248\\
13.6753838756036	0.0677487649964714\\
13.9858403270133	0.0677487649964714\\
13.9858403270133	0.068454481298518\\
14.0474115277484	0.068454481298518\\
14.0474115277484	0.0691601976005646\\
14.0478878200864	0.0691601976005646\\
14.0478878200864	0.0698659139026112\\
14.1722647624427	0.0698659139026112\\
14.1722647624427	0.0705716302046577\\
14.2648445871827	0.0705716302046577\\
14.2648445871827	0.0712773465067043\\
14.3390488231954	0.0712773465067043\\
14.3390488231954	0.0719830628087509\\
14.3470471886243	0.0719830628087509\\
14.3470471886243	0.0726887791107975\\
14.3874858982819	0.0726887791107975\\
14.3874858982819	0.073394495412844\\
14.4033594654475	0.073394495412844\\
14.4033594654475	0.0741002117148906\\
14.4055519457268	0.0741002117148906\\
14.4055519457268	0.0748059280169372\\
14.46505996011	0.0748059280169372\\
14.46505996011	0.0755116443189838\\
14.6589429902172	0.0755116443189838\\
14.6589429902172	0.0762173606210304\\
14.7317968685785	0.0762173606210304\\
14.7317968685785	0.0769230769230769\\
14.7606510806673	0.0769230769230769\\
14.7606510806673	0.0776287932251235\\
14.7675402303526	0.0776287932251235\\
14.7675402303526	0.0783345095271701\\
14.8076891676709	0.0783345095271701\\
14.8076891676709	0.0790402258292167\\
14.8377319779372	0.0790402258292167\\
14.8377319779372	0.0797459421312632\\
14.8534137500135	0.0797459421312632\\
14.8534137500135	0.0804516584333098\\
14.8797965792361	0.0804516584333098\\
14.8797965792361	0.0811573747353564\\
14.8949879330378	0.0811573747353564\\
14.8949879330378	0.081863091037403\\
14.8991633825996	0.081863091037403\\
14.8991633825996	0.0825688073394495\\
14.9315612304192	0.0825688073394495\\
14.9315612304192	0.0832745236414961\\
14.9342899694486	0.0832745236414961\\
14.9342899694486	0.0839802399435427\\
14.9478206006271	0.0839802399435427\\
14.9478206006271	0.0846859562455893\\
15.008754774541	0.0846859562455893\\
15.008754774541	0.0853916725476359\\
15.1064469204371	0.0853916725476359\\
15.1064469204371	0.0860973888496824\\
15.1633306490885	0.0860973888496824\\
15.1633306490885	0.086803105151729\\
15.2232081786143	0.086803105151729\\
15.2232081786143	0.0875088214537756\\
15.2461760870622	0.0875088214537756\\
15.2461760870622	0.0882145377558222\\
15.2771826374283	0.0882145377558222\\
15.2771826374283	0.0889202540578687\\
15.2962637820676	0.0889202540578687\\
15.2962637820676	0.0896259703599153\\
15.3353456986502	0.0896259703599153\\
15.3353456986502	0.0903316866619619\\
15.3820955210613	0.0903316866619619\\
15.3820955210613	0.0910374029640085\\
15.3821264630482	0.0910374029640085\\
15.3821264630482	0.0917431192660551\\
15.4641535913437	0.0917431192660551\\
15.4641535913437	0.0924488355681016\\
15.4804474624333	0.0924488355681016\\
15.4804474624333	0.0931545518701482\\
15.5194784461709	0.0931545518701482\\
15.5194784461709	0.0938602681721948\\
15.7076856328393	0.0938602681721948\\
15.7076856328393	0.0945659844742414\\
15.7109236844052	0.0945659844742414\\
15.7109236844052	0.0952717007762879\\
15.7388045596544	0.0952717007762879\\
15.7388045596544	0.0959774170783345\\
15.7637264089134	0.0959774170783345\\
15.7637264089134	0.0966831333803811\\
15.7681346946161	0.0966831333803811\\
15.7681346946161	0.0973888496824277\\
15.8268454908274	0.0973888496824277\\
15.8268454908274	0.0980945659844742\\
15.8495728848748	0.0980945659844742\\
15.8495728848748	0.0988002822865208\\
15.9821757054834	0.0988002822865208\\
15.9821757054834	0.0995059985885674\\
16.0122225378837	0.0995059985885674\\
16.0122225378837	0.100211714890614\\
16.0236232527423	0.100211714890614\\
16.0236232527423	0.100917431192661\\
16.1422054976999	0.100917431192661\\
16.1422054976999	0.101623147494707\\
16.1473427315221	0.101623147494707\\
16.1473427315221	0.102328863796754\\
16.2002461616368	0.102328863796754\\
16.2002461616368	0.1030345800988\\
16.2574266669238	0.1030345800988\\
16.2574266669238	0.103740296400847\\
16.3255152798798	0.103740296400847\\
16.3255152798798	0.104446012702893\\
16.3347205348979	0.104446012702893\\
16.3347205348979	0.10515172900494\\
16.339058033997	0.10515172900494\\
16.339058033997	0.105857445306987\\
16.3882756022283	0.105857445306987\\
16.3882756022283	0.106563161609033\\
16.415546349267	0.106563161609033\\
16.415546349267	0.10726887791108\\
16.4277027855214	0.10726887791108\\
16.4277027855214	0.107974594213126\\
16.4473169562333	0.107974594213126\\
16.4473169562333	0.108680310515173\\
16.4621742310685	0.108680310515173\\
16.4621742310685	0.109386026817219\\
16.5322748745955	0.109386026817219\\
16.5322748745955	0.110091743119266\\
16.5831019558326	0.110091743119266\\
16.5831019558326	0.110797459421313\\
16.6576213385596	0.110797459421313\\
16.6576213385596	0.111503175723359\\
16.6835678037802	0.111503175723359\\
16.6835678037802	0.112208892025406\\
16.7662871031504	0.112208892025406\\
16.7662871031504	0.112914608327452\\
16.7772634547563	0.112914608327452\\
16.7772634547563	0.113620324629499\\
16.7799053284374	0.113620324629499\\
16.7799053284374	0.114326040931546\\
16.8885575393088	0.114326040931546\\
16.8885575393088	0.115031757233592\\
16.9349265225651	0.115031757233592\\
16.9349265225651	0.115737473535639\\
16.9370329592359	0.115737473535639\\
16.9370329592359	0.116443189837685\\
16.9668700949147	0.116443189837685\\
16.9668700949147	0.117148906139732\\
17.1076370804343	0.117148906139732\\
17.1076370804343	0.117854622441778\\
17.1485645369717	0.117854622441778\\
17.1485645369717	0.118560338743825\\
17.1730815960232	0.118560338743825\\
17.1730815960232	0.119266055045872\\
17.2821498885802	0.119266055045872\\
17.2821498885802	0.119971771347918\\
17.3135836888902	0.119971771347918\\
17.3135836888902	0.120677487649965\\
17.3191441821976	0.120677487649965\\
17.3191441821976	0.121383203952011\\
17.3245984179832	0.121383203952011\\
17.3245984179832	0.122088920254058\\
17.327789062427	0.122088920254058\\
17.327789062427	0.122794636556104\\
17.3451410209845	0.122794636556104\\
17.3451410209845	0.123500352858151\\
17.3530010106353	0.123500352858151\\
17.3530010106353	0.124206069160198\\
17.3773822620805	0.124206069160198\\
17.3773822620805	0.124911785462244\\
17.397829372358	0.124911785462244\\
17.397829372358	0.125617501764291\\
17.4170697626242	0.125617501764291\\
17.4170697626242	0.126323218066337\\
17.4398111202666	0.126323218066337\\
17.4398111202666	0.127028934368384\\
17.4799504537072	0.127028934368384\\
17.4799504537072	0.12773465067043\\
17.5089485846216	0.12773465067043\\
17.5089485846216	0.128440366972477\\
17.5229621642389	0.128440366972477\\
17.5229621642389	0.129146083274524\\
17.5807175963284	0.129146083274524\\
17.5807175963284	0.12985179957657\\
17.6710168396851	0.12985179957657\\
17.6710168396851	0.130557515878617\\
17.682134158715	0.130557515878617\\
17.682134158715	0.131263232180663\\
17.6828115917108	0.131263232180663\\
17.6828115917108	0.13196894848271\\
17.7146822703338	0.13196894848271\\
17.7146822703338	0.132674664784757\\
17.750573423448	0.132674664784757\\
17.750573423448	0.133380381086803\\
17.8311619037467	0.133380381086803\\
17.8311619037467	0.13408609738885\\
17.8311916200054	0.13408609738885\\
17.8311916200054	0.134791813690896\\
17.8565591908314	0.134791813690896\\
17.8565591908314	0.135497529992943\\
17.9034899582495	0.135497529992943\\
17.9034899582495	0.136203246294989\\
18.056761558712	0.136203246294989\\
18.056761558712	0.136908962597036\\
18.0834201824907	0.136908962597036\\
18.0834201824907	0.137614678899083\\
18.1113216223628	0.137614678899083\\
18.1113216223628	0.138320395201129\\
18.1760545509714	0.138320395201129\\
18.1760545509714	0.139026111503176\\
18.1853713107746	0.139026111503176\\
18.1853713107746	0.139731827805222\\
18.186409692855	0.139731827805222\\
18.186409692855	0.140437544107269\\
18.2151974320524	0.140437544107269\\
18.2151974320524	0.141143260409315\\
18.2264105169334	0.141143260409315\\
18.2264105169334	0.141848976711362\\
18.3106851084809	0.141848976711362\\
18.3106851084809	0.142554693013409\\
18.3318403983165	0.142554693013409\\
18.3318403983165	0.143260409315455\\
18.3817060086676	0.143260409315455\\
18.3817060086676	0.143966125617502\\
18.4368342353731	0.143966125617502\\
18.4368342353731	0.144671841919548\\
18.5101073744767	0.144671841919548\\
18.5101073744767	0.145377558221595\\
18.5119842876478	0.145377558221595\\
18.5119842876478	0.146083274523642\\
18.5287983458395	0.146083274523642\\
18.5287983458395	0.146788990825688\\
18.5653343491256	0.146788990825688\\
18.5653343491256	0.147494707127735\\
18.5965562821201	0.147494707127735\\
18.5965562821201	0.148200423429781\\
18.5986585243297	0.148200423429781\\
18.5986585243297	0.148906139731828\\
18.6161811885851	0.148906139731828\\
18.6161811885851	0.149611856033874\\
18.6996188305218	0.149611856033874\\
18.6996188305218	0.150317572335921\\
18.7255028421349	0.150317572335921\\
18.7255028421349	0.151023288637968\\
18.7429635439447	0.151023288637968\\
18.7429635439447	0.151729004940014\\
18.7760827690666	0.151729004940014\\
18.7760827690666	0.152434721242061\\
18.7895614338852	0.152434721242061\\
18.7895614338852	0.153140437544107\\
18.827853065638	0.153140437544107\\
18.827853065638	0.153846153846154\\
18.8629136847509	0.153846153846154\\
18.8629136847509	0.1545518701482\\
18.8711282953329	0.1545518701482\\
18.8711282953329	0.155257586450247\\
18.8950136764426	0.155257586450247\\
18.8950136764426	0.155963302752294\\
18.9216240115334	0.155963302752294\\
18.9216240115334	0.15666901905434\\
18.9338942988064	0.15666901905434\\
18.9338942988064	0.157374735356387\\
18.9380306448017	0.157374735356387\\
18.9380306448017	0.158080451658433\\
18.9549379193	0.158080451658433\\
18.9549379193	0.15878616796048\\
18.9801015935463	0.15878616796048\\
18.9801015935463	0.159491884262526\\
19.0224481367119	0.159491884262526\\
19.0224481367119	0.160197600564573\\
19.0396821319647	0.160197600564573\\
19.0396821319647	0.16090331686662\\
19.0790044270171	0.16090331686662\\
19.0790044270171	0.161609033168666\\
19.1724028636344	0.161609033168666\\
19.1724028636344	0.162314749470713\\
19.2334381636873	0.162314749470713\\
19.2334381636873	0.163020465772759\\
19.2450095729822	0.163020465772759\\
19.2450095729822	0.163726182074806\\
19.2700936162758	0.163726182074806\\
19.2700936162758	0.164431898376853\\
19.2740473897446	0.164431898376853\\
19.2740473897446	0.165137614678899\\
19.3214475612847	0.165137614678899\\
19.3214475612847	0.165843330980946\\
19.3507016861877	0.165843330980946\\
19.3507016861877	0.166549047282992\\
19.3733994026916	0.166549047282992\\
19.3733994026916	0.167254763585039\\
19.3873668006484	0.167254763585039\\
19.3873668006484	0.167960479887085\\
19.4537858563786	0.167960479887085\\
19.4537858563786	0.168666196189132\\
19.4915363450537	0.168666196189132\\
19.4915363450537	0.169371912491179\\
19.5260080491447	0.169371912491179\\
19.5260080491447	0.170077628793225\\
19.5788279059075	0.170077628793225\\
19.5788279059075	0.170783345095272\\
19.6972722662604	0.170783345095272\\
19.6972722662604	0.171489061397318\\
19.7450225727918	0.171489061397318\\
19.7450225727918	0.172194777699365\\
19.7726389657348	0.172194777699365\\
19.7726389657348	0.172900494001411\\
19.786324473936	0.172900494001411\\
19.786324473936	0.173606210303458\\
19.8199230521383	0.173606210303458\\
19.8199230521383	0.174311926605505\\
19.8282842511932	0.174311926605505\\
19.8282842511932	0.175017642907551\\
19.8482794631985	0.175017642907551\\
19.8482794631985	0.175723359209598\\
19.8957452253012	0.175723359209598\\
19.8957452253012	0.176429075511644\\
19.9455334472366	0.176429075511644\\
19.9455334472366	0.177134791813691\\
19.9525664343224	0.177134791813691\\
19.9525664343224	0.177840508115737\\
19.956868956437	0.177840508115737\\
19.956868956437	0.178546224417784\\
20.0072542772792	0.178546224417784\\
20.0072542772792	0.179251940719831\\
20.025618258739	0.179251940719831\\
20.025618258739	0.179957657021877\\
20.0945053152572	0.179957657021877\\
20.0945053152572	0.180663373323924\\
20.1241185199234	0.180663373323924\\
20.1241185199234	0.18136908962597\\
20.1352283639831	0.18136908962597\\
20.1352283639831	0.182074805928017\\
20.213250474339	0.182074805928017\\
20.213250474339	0.182780522230064\\
20.2188017480668	0.182780522230064\\
20.2188017480668	0.18348623853211\\
20.2281123206149	0.18348623853211\\
20.2281123206149	0.184191954834157\\
20.2451512981648	0.184191954834157\\
20.2451512981648	0.184897671136203\\
20.2581544747272	0.184897671136203\\
20.2581544747272	0.18560338743825\\
20.333612272698	0.18560338743825\\
20.333612272698	0.186309103740296\\
20.3366215523083	0.186309103740296\\
20.3366215523083	0.187014820042343\\
20.3836334460697	0.187014820042343\\
20.3836334460697	0.18772053634439\\
20.4265290518974	0.18772053634439\\
20.4265290518974	0.188426252646436\\
20.6416320165961	0.188426252646436\\
20.6416320165961	0.189131968948483\\
20.6645527987389	0.189131968948483\\
20.6645527987389	0.189837685250529\\
20.734932864321	0.189837685250529\\
20.734932864321	0.190543401552576\\
20.8423041952961	0.190543401552576\\
20.8423041952961	0.191249117854622\\
20.8439444997599	0.191249117854622\\
20.8439444997599	0.191954834156669\\
20.8542457874512	0.191954834156669\\
20.8542457874512	0.192660550458716\\
20.8659525379246	0.192660550458716\\
20.8659525379246	0.193366266760762\\
20.8951770410479	0.193366266760762\\
20.8951770410479	0.194071983062809\\
20.9583589698099	0.194071983062809\\
20.9583589698099	0.194777699364855\\
20.9704414297436	0.194777699364855\\
20.9704414297436	0.195483415666902\\
21.0101255103404	0.195483415666902\\
21.0101255103404	0.196189131968948\\
21.0663098969034	0.196189131968948\\
21.0663098969034	0.196894848270995\\
21.1058679702331	0.196894848270995\\
21.1058679702331	0.197600564573042\\
21.2020784679865	0.197600564573042\\
21.2020784679865	0.198306280875088\\
21.2071419243299	0.198306280875088\\
21.2071419243299	0.199011997177135\\
21.2518471800237	0.199011997177135\\
21.2518471800237	0.199717713479181\\
21.3365456142836	0.199717713479181\\
21.3365456142836	0.200423429781228\\
21.4161161060683	0.200423429781228\\
21.4161161060683	0.201129146083275\\
21.4483768880533	0.201129146083275\\
21.4483768880533	0.201834862385321\\
21.4545518343731	0.201834862385321\\
21.4545518343731	0.202540578687368\\
21.4745701577003	0.202540578687368\\
21.4745701577003	0.203246294989414\\
21.5284637942941	0.203246294989414\\
21.5284637942941	0.203952011291461\\
21.5454555746487	0.203952011291461\\
21.5454555746487	0.204657727593507\\
21.5858127173303	0.204657727593507\\
21.5858127173303	0.205363443895554\\
21.5881030811557	0.205363443895554\\
21.5881030811557	0.206069160197601\\
21.6203465861506	0.206069160197601\\
21.6203465861506	0.206774876499647\\
21.6334746807004	0.206774876499647\\
21.6334746807004	0.207480592801694\\
21.7052152683917	0.207480592801694\\
21.7052152683917	0.20818630910374\\
21.7539058296039	0.20818630910374\\
21.7539058296039	0.208892025405787\\
21.9607523908409	0.208892025405787\\
21.9607523908409	0.209597741707833\\
21.9663444446329	0.209597741707833\\
21.9663444446329	0.21030345800988\\
21.9883684837029	0.21030345800988\\
21.9883684837029	0.211009174311927\\
21.9957832009527	0.211009174311927\\
21.9957832009527	0.211714890613973\\
22.0288072659493	0.211714890613973\\
22.0288072659493	0.21242060691602\\
22.0323138114444	0.21242060691602\\
22.0323138114444	0.213126323218066\\
22.0574724171647	0.213126323218066\\
22.0574724171647	0.213832039520113\\
22.0985816508986	0.213832039520113\\
22.0985816508986	0.21453775582216\\
22.2028888480135	0.21453775582216\\
22.2028888480135	0.215243472124206\\
22.2206431196573	0.215243472124206\\
22.2206431196573	0.215949188426253\\
22.2698682448715	0.215949188426253\\
22.2698682448715	0.216654904728299\\
22.2835818422677	0.216654904728299\\
22.2835818422677	0.217360621030346\\
22.4068188520536	0.217360621030346\\
22.4068188520536	0.218066337332392\\
22.4203211255463	0.218066337332392\\
22.4203211255463	0.218772053634439\\
22.4597356623417	0.218772053634439\\
22.4597356623417	0.219477769936486\\
22.4714018668978	0.219477769936486\\
22.4714018668978	0.220183486238532\\
22.4870010953646	0.220183486238532\\
22.4870010953646	0.220889202540579\\
22.5054408037055	0.220889202540579\\
22.5054408037055	0.221594918842625\\
22.5401647563951	0.221594918842625\\
22.5401647563951	0.222300635144672\\
22.5472208270941	0.222300635144672\\
22.5472208270941	0.223006351446718\\
22.5581964897417	0.223006351446718\\
22.5581964897417	0.223712067748765\\
22.6151164422237	0.223712067748765\\
22.6151164422237	0.224417784050812\\
22.6380430304645	0.224417784050812\\
22.6380430304645	0.225123500352858\\
22.6413567523924	0.225123500352858\\
22.6413567523924	0.225829216654905\\
22.6614691820521	0.225829216654905\\
22.6614691820521	0.226534932956951\\
22.6743617281903	0.226534932956951\\
22.6743617281903	0.227240649258998\\
22.6834424770876	0.227240649258998\\
22.6834424770876	0.227946365561044\\
22.6880819424404	0.227946365561044\\
22.6880819424404	0.228652081863091\\
22.6895917162905	0.228652081863091\\
22.6895917162905	0.229357798165138\\
22.7010781529221	0.229357798165138\\
22.7010781529221	0.230063514467184\\
22.7039603150026	0.230063514467184\\
22.7039603150026	0.230769230769231\\
22.7042216329342	0.230769230769231\\
22.7042216329342	0.231474947071277\\
22.7656824105473	0.231474947071277\\
22.7656824105473	0.232180663373324\\
22.8188934184411	0.232180663373324\\
22.8188934184411	0.232886379675371\\
22.8598121958954	0.232886379675371\\
22.8598121958954	0.233592095977417\\
22.8635690080462	0.233592095977417\\
22.8635690080462	0.234297812279464\\
22.878275923568	0.234297812279464\\
22.878275923568	0.23500352858151\\
22.8786138110248	0.23500352858151\\
22.8786138110248	0.235709244883557\\
22.879883826833	0.235709244883557\\
22.879883826833	0.236414961185603\\
22.9545677725078	0.236414961185603\\
22.9545677725078	0.23712067748765\\
22.971106858057	0.23712067748765\\
22.971106858057	0.237826393789697\\
22.9804940391886	0.237826393789697\\
22.9804940391886	0.238532110091743\\
23.017450974856	0.238532110091743\\
23.017450974856	0.23923782639379\\
23.0419326371763	0.23923782639379\\
23.0419326371763	0.239943542695836\\
23.0428901509851	0.239943542695836\\
23.0428901509851	0.240649258997883\\
23.0641325498769	0.240649258997883\\
23.0641325498769	0.241354975299929\\
23.0752148223759	0.241354975299929\\
23.0752148223759	0.242060691601976\\
23.1681005719095	0.242060691601976\\
23.1681005719095	0.242766407904023\\
23.2460651148635	0.242766407904023\\
23.2460651148635	0.243472124206069\\
23.2712234772168	0.243472124206069\\
23.2712234772168	0.244177840508116\\
23.2899082710121	0.244177840508116\\
23.2899082710121	0.244883556810162\\
23.2929616744956	0.244883556810162\\
23.2929616744956	0.245589273112209\\
23.2961565791191	0.245589273112209\\
23.2961565791191	0.246294989414255\\
23.3178752838995	0.246294989414255\\
23.3178752838995	0.247000705716302\\
23.329281195761	0.247000705716302\\
23.329281195761	0.247706422018349\\
23.3620856278709	0.247706422018349\\
23.3620856278709	0.248412138320395\\
23.4097137970856	0.248412138320395\\
23.4097137970856	0.249117854622442\\
23.4119427793559	0.249117854622442\\
23.4119427793559	0.249823570924488\\
23.4532226107248	0.249823570924488\\
23.4532226107248	0.250529287226535\\
23.4837373693007	0.250529287226535\\
23.4837373693007	0.251235003528582\\
23.5077728206354	0.251235003528582\\
23.5077728206354	0.251940719830628\\
23.5133943914808	0.251940719830628\\
23.5133943914808	0.252646436132675\\
23.5446432755943	0.252646436132675\\
23.5446432755943	0.253352152434721\\
23.5510271507525	0.253352152434721\\
23.5510271507525	0.254057868736768\\
23.5529895893318	0.254057868736768\\
23.5529895893318	0.254763585038814\\
23.5644798778512	0.254763585038814\\
23.5644798778512	0.255469301340861\\
23.5710100993103	0.255469301340861\\
23.5710100993103	0.256175017642908\\
23.5767819719113	0.256175017642908\\
23.5767819719113	0.256880733944954\\
23.5871530166518	0.256880733944954\\
23.5871530166518	0.257586450247001\\
23.6100016535888	0.257586450247001\\
23.6100016535888	0.258292166549047\\
23.6129906950354	0.258292166549047\\
23.6129906950354	0.258997882851094\\
23.6683333912434	0.258997882851094\\
23.6683333912434	0.25970359915314\\
23.6989675827176	0.25970359915314\\
23.6989675827176	0.260409315455187\\
23.7462981288799	0.260409315455187\\
23.7462981288799	0.261115031757234\\
23.7707274076742	0.261115031757234\\
23.7707274076742	0.26182074805928\\
23.793526944838	0.26182074805928\\
23.793526944838	0.262526464361327\\
23.8077334346183	0.262526464361327\\
23.8077334346183	0.263232180663373\\
23.8593222312993	0.263232180663373\\
23.8593222312993	0.26393789696542\\
23.8791547775963	0.26393789696542\\
23.8791547775963	0.264643613267466\\
23.8947958059386	0.264643613267466\\
23.8947958059386	0.265349329569513\\
23.9236599614866	0.265349329569513\\
23.9236599614866	0.26605504587156\\
23.9264701664222	0.26605504587156\\
23.9264701664222	0.266760762173606\\
23.9381839992995	0.266760762173606\\
23.9381839992995	0.267466478475653\\
23.9566882014362	0.267466478475653\\
23.9566882014362	0.268172194777699\\
24.0123308744287	0.268172194777699\\
24.0123308744287	0.268877911079746\\
24.0514008369843	0.268877911079746\\
24.0514008369843	0.269583627381793\\
24.0972200773316	0.269583627381793\\
24.0972200773316	0.270289343683839\\
24.1011947149412	0.270289343683839\\
24.1011947149412	0.270995059985886\\
24.1265466964002	0.270995059985886\\
24.1265466964002	0.271700776287932\\
24.171636103248	0.271700776287932\\
24.171636103248	0.272406492589979\\
24.1736361826171	0.272406492589979\\
24.1736361826171	0.273112208892025\\
24.2493075143864	0.273112208892025\\
24.2493075143864	0.273817925194072\\
24.3205642489041	0.273817925194072\\
24.3205642489041	0.274523641496119\\
24.3355060236873	0.274523641496119\\
24.3355060236873	0.275229357798165\\
24.3494167539889	0.275229357798165\\
24.3494167539889	0.275935074100212\\
24.3726699879529	0.275935074100212\\
24.3726699879529	0.276640790402258\\
24.3773692953686	0.276640790402258\\
24.3773692953686	0.277346506704305\\
24.3857130214851	0.277346506704305\\
24.3857130214851	0.278052223006351\\
24.4687056779721	0.278052223006351\\
24.4687056779721	0.278757939308398\\
24.4794273134628	0.278757939308398\\
24.4794273134628	0.279463655610445\\
24.488960423465	0.279463655610445\\
24.488960423465	0.280169371912491\\
24.5109773548765	0.280169371912491\\
24.5109773548765	0.280875088214538\\
24.5388777182334	0.280875088214538\\
24.5388777182334	0.281580804516584\\
24.5449940913844	0.281580804516584\\
24.5449940913844	0.282286520818631\\
24.5848771805405	0.282286520818631\\
24.5848771805405	0.282992237120678\\
24.6104125438194	0.282992237120678\\
24.6104125438194	0.283697953422724\\
24.614079044272	0.283697953422724\\
24.614079044272	0.284403669724771\\
24.6443215942007	0.284403669724771\\
24.6443215942007	0.285109386026817\\
24.6852514230566	0.285109386026817\\
24.6852514230566	0.285815102328864\\
24.7172027392123	0.285815102328864\\
24.7172027392123	0.28652081863091\\
24.7362585404013	0.28652081863091\\
24.7362585404013	0.287226534932957\\
24.7380015266719	0.287226534932957\\
24.7380015266719	0.287932251235004\\
24.771629954756	0.287932251235004\\
24.771629954756	0.28863796753705\\
24.8822933824129	0.28863796753705\\
24.8822933824129	0.289343683839097\\
24.8840098423471	0.289343683839097\\
24.8840098423471	0.290049400141143\\
24.9049192839046	0.290049400141143\\
24.9049192839046	0.29075511644319\\
24.9125835239469	0.29075511644319\\
24.9125835239469	0.291460832745236\\
24.9274972437939	0.291460832745236\\
24.9274972437939	0.292166549047283\\
24.9594677459619	0.292166549047283\\
24.9594677459619	0.29287226534933\\
25.0291252634878	0.29287226534933\\
25.0291252634878	0.293577981651376\\
25.0519819742633	0.293577981651376\\
25.0519819742633	0.294283697953423\\
25.1692322159883	0.294283697953423\\
25.1692322159883	0.294989414255469\\
25.1997336371582	0.294989414255469\\
25.1997336371582	0.295695130557516\\
25.2028273682815	0.295695130557516\\
25.2028273682815	0.296400846859562\\
25.2097766047855	0.296400846859562\\
25.2097766047855	0.297106563161609\\
25.2441305765702	0.297106563161609\\
25.2441305765702	0.297812279463656\\
25.2545577235342	0.297812279463656\\
25.2545577235342	0.298517995765702\\
25.2578211499803	0.298517995765702\\
25.2578211499803	0.299223712067749\\
25.3141605381196	0.299223712067749\\
25.3141605381196	0.299929428369795\\
25.3175765107244	0.299929428369795\\
25.3175765107244	0.300635144671842\\
25.3195299243027	0.300635144671842\\
25.3195299243027	0.301340860973889\\
25.3411475998877	0.301340860973889\\
25.3411475998877	0.302046577275935\\
25.3879123704807	0.302046577275935\\
25.3879123704807	0.302752293577982\\
25.3930040932218	0.302752293577982\\
25.3930040932218	0.303458009880028\\
25.4099935799802	0.303458009880028\\
25.4099935799802	0.304163726182075\\
25.4331384843698	0.304163726182075\\
25.4331384843698	0.304869442484121\\
25.4480617223131	0.304869442484121\\
25.4480617223131	0.305575158786168\\
25.4556943900574	0.305575158786168\\
25.4556943900574	0.306280875088215\\
25.4654913591196	0.306280875088215\\
25.4654913591196	0.306986591390261\\
25.4788097451861	0.306986591390261\\
25.4788097451861	0.307692307692308\\
25.4967062170136	0.307692307692308\\
25.4967062170136	0.308398023994354\\
25.5275080359058	0.308398023994354\\
25.5275080359058	0.309103740296401\\
25.5877285605206	0.309103740296401\\
25.5877285605206	0.309809456598447\\
25.6133475890078	0.309809456598447\\
25.6133475890078	0.310515172900494\\
25.6289840939541	0.310515172900494\\
25.6289840939541	0.311220889202541\\
25.6414295122093	0.311220889202541\\
25.6414295122093	0.311926605504587\\
25.6690177205105	0.311926605504587\\
25.6690177205105	0.312632321806634\\
25.6716251266277	0.312632321806634\\
25.6716251266277	0.31333803810868\\
25.6760194571879	0.31333803810868\\
25.6760194571879	0.314043754410727\\
25.7021926621446	0.314043754410727\\
25.7021926621446	0.314749470712773\\
25.7207771646859	0.314749470712773\\
25.7207771646859	0.31545518701482\\
25.7497714368165	0.31545518701482\\
25.7497714368165	0.316160903316867\\
25.7981900041673	0.316160903316867\\
25.7981900041673	0.316866619618913\\
25.8368843491468	0.316866619618913\\
25.8368843491468	0.31757233592096\\
25.8901287155727	0.31757233592096\\
25.8901287155727	0.318278052223006\\
25.9111120152247	0.318278052223006\\
25.9111120152247	0.318983768525053\\
25.9192050985027	0.318983768525053\\
25.9192050985027	0.3196894848271\\
25.9607307129386	0.3196894848271\\
25.9607307129386	0.320395201129146\\
25.9860085389319	0.320395201129146\\
25.9860085389319	0.321100917431193\\
26.0113710471608	0.321100917431193\\
26.0113710471608	0.321806633733239\\
26.0433050091918	0.321806633733239\\
26.0433050091918	0.322512350035286\\
26.0514981901023	0.322512350035286\\
26.0514981901023	0.323218066337332\\
26.0713885996641	0.323218066337332\\
26.0713885996641	0.323923782639379\\
26.1559225574143	0.323923782639379\\
26.1559225574143	0.324629498941426\\
26.1687606361461	0.324629498941426\\
26.1687606361461	0.325335215243472\\
26.2364986895793	0.325335215243472\\
26.2364986895793	0.326040931545519\\
26.3050436947558	0.326040931545519\\
26.3050436947558	0.326746647847565\\
26.3219891137632	0.326746647847565\\
26.3219891137632	0.327452364149612\\
26.3731089588374	0.327452364149612\\
26.3731089588374	0.328158080451658\\
26.4446995531767	0.328158080451658\\
26.4446995531767	0.328863796753705\\
26.4465238272906	0.328863796753705\\
26.4465238272906	0.329569513055752\\
26.4623256815858	0.329569513055752\\
26.4623256815858	0.330275229357798\\
26.4691924787224	0.330275229357798\\
26.4691924787224	0.330980945659845\\
26.4841604132939	0.330980945659845\\
26.4841604132939	0.331686661961891\\
26.4967673039269	0.331686661961891\\
26.4967673039269	0.332392378263938\\
26.4976295171165	0.332392378263938\\
26.4976295171165	0.333098094565984\\
26.5012756294129	0.333098094565984\\
26.5012756294129	0.333803810868031\\
26.5094341654587	0.333803810868031\\
26.5094341654587	0.334509527170078\\
26.5892900218446	0.334509527170078\\
26.5892900218446	0.335215243472124\\
26.6048379545785	0.335215243472124\\
26.6048379545785	0.335920959774171\\
26.6840358288215	0.335920959774171\\
26.6840358288215	0.336626676076217\\
26.7047634555784	0.336626676076217\\
26.7047634555784	0.337332392378264\\
26.7230891563494	0.337332392378264\\
26.7230891563494	0.338038108680311\\
26.7516424897258	0.338038108680311\\
26.7516424897258	0.338743824982357\\
26.774263877506	0.338743824982357\\
26.774263877506	0.339449541284404\\
26.7924763908966	0.339449541284404\\
26.7924763908966	0.34015525758645\\
26.7968354810375	0.34015525758645\\
26.7968354810375	0.340860973888497\\
26.8114855643659	0.340860973888497\\
26.8114855643659	0.341566690190543\\
26.8440693979757	0.341566690190543\\
26.8440693979757	0.34227240649259\\
26.8856084667632	0.34227240649259\\
26.8856084667632	0.342978122794637\\
26.8970464958132	0.342978122794637\\
26.8970464958132	0.343683839096683\\
26.9216843706551	0.343683839096683\\
26.9216843706551	0.34438955539873\\
26.9239979322564	0.34438955539873\\
26.9239979322564	0.345095271700776\\
27.0051851511198	0.345095271700776\\
27.0051851511198	0.345800988002823\\
27.048471681464	0.345800988002823\\
27.048471681464	0.346506704304869\\
27.0717986672249	0.346506704304869\\
27.0717986672249	0.347212420606916\\
27.0836829631008	0.347212420606916\\
27.0836829631008	0.347918136908963\\
27.1003052083744	0.347918136908963\\
27.1003052083744	0.348623853211009\\
27.1418994568967	0.348623853211009\\
27.1418994568967	0.349329569513056\\
27.3617500615453	0.349329569513056\\
27.3617500615453	0.350035285815102\\
27.4108327845325	0.350035285815102\\
27.4108327845325	0.350741002117149\\
27.4315165842884	0.350741002117149\\
27.4315165842884	0.351446718419196\\
27.4351030611171	0.351446718419196\\
27.4351030611171	0.352152434721242\\
27.4782928977177	0.352152434721242\\
27.4782928977177	0.352858151023289\\
27.50987814188	0.352858151023289\\
27.50987814188	0.353563867325335\\
27.5778054681922	0.353563867325335\\
27.5778054681922	0.354269583627382\\
27.611174668874	0.354269583627382\\
27.611174668874	0.354975299929428\\
27.6297396492871	0.354975299929428\\
27.6297396492871	0.355681016231475\\
27.6555080689518	0.355681016231475\\
27.6555080689518	0.356386732533522\\
27.6658612724002	0.356386732533522\\
27.6658612724002	0.357092448835568\\
27.6694576235554	0.357092448835568\\
27.6694576235554	0.357798165137615\\
27.7187665692094	0.357798165137615\\
27.7187665692094	0.358503881439661\\
27.8112893571267	0.358503881439661\\
27.8112893571267	0.359209597741708\\
27.824090184584	0.359209597741708\\
27.824090184584	0.359915314043754\\
27.8290197373677	0.359915314043754\\
27.8290197373677	0.360621030345801\\
27.8340541067249	0.360621030345801\\
27.8340541067249	0.361326746647848\\
27.9168467082025	0.361326746647848\\
27.9168467082025	0.362032462949894\\
27.9717947678328	0.362032462949894\\
27.9717947678328	0.362738179251941\\
28.0772581689295	0.362738179251941\\
28.0772581689295	0.363443895553987\\
28.0788271988809	0.363443895553987\\
28.0788271988809	0.364149611856034\\
28.0840856937277	0.364149611856034\\
28.0840856937277	0.36485532815808\\
28.0999652129483	0.36485532815808\\
28.0999652129483	0.365561044460127\\
28.1009477382337	0.365561044460127\\
28.1009477382337	0.366266760762174\\
28.1524953865245	0.366266760762174\\
28.1524953865245	0.36697247706422\\
28.1602516470311	0.36697247706422\\
28.1602516470311	0.367678193366267\\
28.175609173316	0.367678193366267\\
28.175609173316	0.368383909668313\\
28.2038709231963	0.368383909668313\\
28.2038709231963	0.36908962597036\\
28.2636047127558	0.36908962597036\\
28.2636047127558	0.369795342272407\\
28.2914902709658	0.369795342272407\\
28.2914902709658	0.370501058574453\\
28.2944895225055	0.370501058574453\\
28.2944895225055	0.3712067748765\\
28.3083234081424	0.3712067748765\\
28.3083234081424	0.371912491178546\\
28.3083974168015	0.371912491178546\\
28.3083974168015	0.372618207480593\\
28.3255500762622	0.372618207480593\\
28.3255500762622	0.373323923782639\\
28.331726828523	0.373323923782639\\
28.331726828523	0.374029640084686\\
28.331981165957	0.374029640084686\\
28.331981165957	0.374735356386733\\
28.3381627847085	0.374735356386733\\
28.3381627847085	0.375441072688779\\
28.3519065460079	0.375441072688779\\
28.3519065460079	0.376146788990826\\
28.3576362118715	0.376146788990826\\
28.3576362118715	0.376852505292872\\
28.3679795056504	0.376852505292872\\
28.3679795056504	0.377558221594919\\
28.3930860786817	0.377558221594919\\
28.3930860786817	0.378263937896965\\
28.4193073476041	0.378263937896965\\
28.4193073476041	0.378969654199012\\
28.4549617992955	0.378969654199012\\
28.4549617992955	0.379675370501059\\
28.4675731083624	0.379675370501059\\
28.4675731083624	0.380381086803105\\
28.4736370962608	0.380381086803105\\
28.4736370962608	0.381086803105152\\
28.4805111744288	0.381086803105152\\
28.4805111744288	0.381792519407198\\
28.5503869393494	0.381792519407198\\
28.5503869393494	0.382498235709245\\
28.5631954851058	0.382498235709245\\
28.5631954851058	0.383203952011291\\
28.6069247968816	0.383203952011291\\
28.6069247968816	0.383909668313338\\
28.6675593829735	0.383909668313338\\
28.6675593829735	0.384615384615385\\
28.7494961438889	0.384615384615385\\
28.7494961438889	0.385321100917431\\
28.7992957045974	0.385321100917431\\
28.7992957045974	0.386026817219478\\
28.8001390851053	0.386026817219478\\
28.8001390851053	0.386732533521524\\
28.8645200575488	0.386732533521524\\
28.8645200575488	0.387438249823571\\
28.9107564499049	0.387438249823571\\
28.9107564499049	0.388143966125618\\
28.9115572247403	0.388143966125618\\
28.9115572247403	0.388849682427664\\
28.9458983716963	0.388849682427664\\
28.9458983716963	0.389555398729711\\
28.9660051680496	0.389555398729711\\
28.9660051680496	0.390261115031757\\
29.000930502489	0.390261115031757\\
29.000930502489	0.390966831333804\\
29.0091673893821	0.390966831333804\\
29.0091673893821	0.39167254763585\\
29.0127930939584	0.39167254763585\\
29.0127930939584	0.392378263937897\\
29.0330708325417	0.392378263937897\\
29.0330708325417	0.393083980239944\\
29.0482220625589	0.393083980239944\\
29.0482220625589	0.39378969654199\\
29.0878721265657	0.39378969654199\\
29.0878721265657	0.394495412844037\\
29.0982137834476	0.394495412844037\\
29.0982137834476	0.395201129146083\\
29.1386621885587	0.395201129146083\\
29.1386621885587	0.39590684544813\\
29.2091625026449	0.39590684544813\\
29.2091625026449	0.396612561750176\\
29.2529701340741	0.396612561750176\\
29.2529701340741	0.397318278052223\\
29.2976772090653	0.397318278052223\\
29.2976772090653	0.39802399435427\\
29.3060501012345	0.39802399435427\\
29.3060501012345	0.398729710656316\\
29.3090685282801	0.398729710656316\\
29.3090685282801	0.399435426958363\\
29.3924932947803	0.399435426958363\\
29.3924932947803	0.400141143260409\\
29.4177601916692	0.400141143260409\\
29.4177601916692	0.400846859562456\\
29.4431925936027	0.400846859562456\\
29.4431925936027	0.401552575864502\\
29.4797038326568	0.401552575864502\\
29.4797038326568	0.402258292166549\\
29.4930478804622	0.402258292166549\\
29.4930478804622	0.402964008468596\\
29.5136860457127	0.402964008468596\\
29.5136860457127	0.403669724770642\\
29.5208087121107	0.403669724770642\\
29.5208087121107	0.404375441072689\\
29.5237309881019	0.404375441072689\\
29.5237309881019	0.405081157374735\\
29.5396910828672	0.405081157374735\\
29.5396910828672	0.405786873676782\\
29.5406920085102	0.405786873676782\\
29.5406920085102	0.406492589978829\\
29.5510998074856	0.406492589978829\\
29.5510998074856	0.407198306280875\\
29.5903786640445	0.407198306280875\\
29.5903786640445	0.407904022582922\\
29.628567027049	0.407904022582922\\
29.628567027049	0.408609738884968\\
29.6352396437844	0.408609738884968\\
29.6352396437844	0.409315455187015\\
29.6461176440097	0.409315455187015\\
29.6461176440097	0.410021171489061\\
29.6657708557952	0.410021171489061\\
29.6657708557952	0.410726887791108\\
29.6763388527562	0.410726887791108\\
29.6763388527562	0.411432604093155\\
29.6821303900026	0.411432604093155\\
29.6821303900026	0.412138320395201\\
29.6965510371131	0.412138320395201\\
29.6965510371131	0.412844036697248\\
29.7075769603757	0.412844036697248\\
29.7075769603757	0.413549752999294\\
29.7206534106617	0.413549752999294\\
29.7206534106617	0.414255469301341\\
29.8015742599191	0.414255469301341\\
29.8015742599191	0.414961185603387\\
29.8031566565172	0.414961185603387\\
29.8031566565172	0.415666901905434\\
29.8717747100233	0.415666901905434\\
29.8717747100233	0.416372618207481\\
29.9110396777092	0.416372618207481\\
29.9110396777092	0.417078334509527\\
29.9121216837084	0.417078334509527\\
29.9121216837084	0.417784050811574\\
29.9136532704705	0.417784050811574\\
29.9136532704705	0.41848976711362\\
29.9466297017465	0.41848976711362\\
29.9466297017465	0.419195483415667\\
29.9926480103052	0.419195483415667\\
29.9926480103052	0.419901199717714\\
29.9955980129091	0.419901199717714\\
29.9955980129091	0.42060691601976\\
29.9969911155767	0.42060691601976\\
29.9969911155767	0.421312632321807\\
30.0152324357577	0.421312632321807\\
30.0152324357577	0.422018348623853\\
30.0234046379117	0.422018348623853\\
30.0234046379117	0.4227240649259\\
30.0317691244948	0.4227240649259\\
30.0317691244948	0.423429781227946\\
30.0628742274864	0.423429781227946\\
30.0628742274864	0.424135497529993\\
30.0906594839556	0.424135497529993\\
30.0906594839556	0.42484121383204\\
30.1060583904282	0.42484121383204\\
30.1060583904282	0.425546930134086\\
30.1225608069087	0.425546930134086\\
30.1225608069087	0.426252646436133\\
30.1237724562304	0.426252646436133\\
30.1237724562304	0.426958362738179\\
30.225345535208	0.426958362738179\\
30.225345535208	0.427664079040226\\
30.2912175076583	0.427664079040226\\
30.2912175076583	0.428369795342272\\
30.3270434261502	0.428369795342272\\
30.3270434261502	0.429075511644319\\
30.3326548444405	0.429075511644319\\
30.3326548444405	0.429781227946366\\
30.356251865574	0.429781227946366\\
30.356251865574	0.430486944248412\\
30.3782382669013	0.430486944248412\\
30.3782382669013	0.431192660550459\\
30.3828018691992	0.431192660550459\\
30.3828018691992	0.431898376852505\\
30.4425068824315	0.431898376852505\\
30.4425068824315	0.432604093154552\\
30.4629419170473	0.432604093154552\\
30.4629419170473	0.433309809456598\\
30.4893444830614	0.433309809456598\\
30.4893444830614	0.434015525758645\\
30.5017069345441	0.434015525758645\\
30.5017069345441	0.434721242060692\\
30.5284355252281	0.434721242060692\\
30.5284355252281	0.435426958362738\\
30.5624640559724	0.435426958362738\\
30.5624640559724	0.436132674664785\\
30.6207343919542	0.436132674664785\\
30.6207343919542	0.436838390966831\\
30.6694429758835	0.436838390966831\\
30.6694429758835	0.437544107268878\\
30.6748336208047	0.437544107268878\\
30.6748336208047	0.438249823570925\\
30.6842283313354	0.438249823570925\\
30.6842283313354	0.438955539872971\\
30.6912286144338	0.438955539872971\\
30.6912286144338	0.439661256175018\\
30.7019330997683	0.439661256175018\\
30.7019330997683	0.440366972477064\\
30.7193737552711	0.440366972477064\\
30.7193737552711	0.441072688779111\\
30.7271784049959	0.441072688779111\\
30.7271784049959	0.441778405081157\\
30.7694645736961	0.441778405081157\\
30.7694645736961	0.442484121383204\\
30.814318208501	0.442484121383204\\
30.814318208501	0.443189837685251\\
30.8145692266769	0.443189837685251\\
30.8145692266769	0.443895553987297\\
30.8215355921835	0.443895553987297\\
30.8215355921835	0.444601270289344\\
30.8222801475845	0.444601270289344\\
30.8222801475845	0.44530698659139\\
30.8556749584004	0.44530698659139\\
30.8556749584004	0.446012702893437\\
30.8629774986418	0.446012702893437\\
30.8629774986418	0.446718419195483\\
30.8768845923615	0.446718419195483\\
30.8768845923615	0.44742413549753\\
30.8800994726562	0.44742413549753\\
30.8800994726562	0.448129851799577\\
30.9388970517207	0.448129851799577\\
30.9388970517207	0.448835568101623\\
30.9449492577289	0.448835568101623\\
30.9449492577289	0.44954128440367\\
30.9509335010888	0.44954128440367\\
30.9509335010888	0.450247000705716\\
31.0197955690036	0.450247000705716\\
31.0197955690036	0.450952717007763\\
31.0286748672129	0.450952717007763\\
31.0286748672129	0.451658433309809\\
31.0936084728688	0.451658433309809\\
31.0936084728688	0.452364149611856\\
31.1070158332215	0.452364149611856\\
31.1070158332215	0.453069865913903\\
31.1605826458665	0.453069865913903\\
31.1605826458665	0.453775582215949\\
31.1627103474744	0.453775582215949\\
31.1627103474744	0.454481298517996\\
31.2031539083424	0.454481298517996\\
31.2031539083424	0.455187014820042\\
31.2338230006404	0.455187014820042\\
31.2338230006404	0.455892731122089\\
31.2663514708909	0.455892731122089\\
31.2663514708909	0.456598447424136\\
31.2866099158765	0.456598447424136\\
31.2866099158765	0.457304163726182\\
31.3090707654972	0.457304163726182\\
31.3090707654972	0.458009880028229\\
31.4092877920652	0.458009880028229\\
31.4092877920652	0.458715596330275\\
31.4669585269722	0.458715596330275\\
31.4669585269722	0.459421312632322\\
31.4879123997224	0.459421312632322\\
31.4879123997224	0.460127028934368\\
31.6000568253653	0.460127028934368\\
31.6000568253653	0.460832745236415\\
31.689581290413	0.460832745236415\\
31.689581290413	0.461538461538462\\
31.7075393731428	0.461538461538462\\
31.7075393731428	0.462244177840508\\
31.7636318609601	0.462244177840508\\
31.7636318609601	0.462949894142555\\
31.7656825417192	0.462949894142555\\
31.7656825417192	0.463655610444601\\
31.8089872200787	0.463655610444601\\
31.8089872200787	0.464361326746648\\
31.8127435199108	0.464361326746648\\
31.8127435199108	0.465067043048694\\
31.8987382339141	0.465067043048694\\
31.8987382339141	0.465772759350741\\
31.9097511449359	0.465772759350741\\
31.9097511449359	0.466478475652788\\
31.926576085129	0.466478475652788\\
31.926576085129	0.467184191954834\\
31.9553538591882	0.467184191954834\\
31.9553538591882	0.467889908256881\\
32.0381511296208	0.467889908256881\\
32.0381511296208	0.468595624558927\\
32.1004322580932	0.468595624558927\\
32.1004322580932	0.469301340860974\\
32.1065107150086	0.469301340860974\\
32.1065107150086	0.47000705716302\\
32.1220061850185	0.47000705716302\\
32.1220061850185	0.470712773465067\\
32.1272237956817	0.470712773465067\\
32.1272237956817	0.471418489767114\\
32.1310986723047	0.471418489767114\\
32.1310986723047	0.47212420606916\\
32.1536181673213	0.47212420606916\\
32.1536181673213	0.472829922371207\\
32.1609442918516	0.472829922371207\\
32.1609442918516	0.473535638673253\\
32.1902529956864	0.473535638673253\\
32.1902529956864	0.4742413549753\\
32.1991584361481	0.4742413549753\\
32.1991584361481	0.474947071277347\\
32.2564644996886	0.474947071277347\\
32.2564644996886	0.475652787579393\\
32.2765656052794	0.475652787579393\\
32.2765656052794	0.47635850388144\\
32.2890399299555	0.47635850388144\\
32.2890399299555	0.477064220183486\\
32.2929392104556	0.477064220183486\\
32.2929392104556	0.477769936485533\\
32.3260141755021	0.477769936485533\\
32.3260141755021	0.478475652787579\\
32.3568843435222	0.478475652787579\\
32.3568843435222	0.479181369089626\\
32.3680914072548	0.479181369089626\\
32.3680914072548	0.479887085391673\\
32.4504868577948	0.479887085391673\\
32.4504868577948	0.480592801693719\\
32.5019986974688	0.480592801693719\\
32.5019986974688	0.481298517995766\\
32.5347054565372	0.481298517995766\\
32.5347054565372	0.482004234297812\\
32.5669144569009	0.482004234297812\\
32.5669144569009	0.482709950599859\\
32.5949156226948	0.482709950599859\\
32.5949156226948	0.483415666901905\\
32.59595542501	0.483415666901905\\
32.59595542501	0.484121383203952\\
32.6165117774129	0.484121383203952\\
32.6165117774129	0.484827099505999\\
32.6170416119026	0.484827099505999\\
32.6170416119026	0.485532815808045\\
32.6250820517715	0.485532815808045\\
32.6250820517715	0.486238532110092\\
32.6414130279569	0.486238532110092\\
32.6414130279569	0.486944248412138\\
32.6443622665817	0.486944248412138\\
32.6443622665817	0.487649964714185\\
32.6478107104825	0.487649964714185\\
32.6478107104825	0.488355681016232\\
32.7248749936537	0.488355681016232\\
32.7248749936537	0.489061397318278\\
32.7467909039281	0.489061397318278\\
32.7467909039281	0.489767113620325\\
32.7920131199094	0.489767113620325\\
32.7920131199094	0.490472829922371\\
32.7977459703349	0.490472829922371\\
32.7977459703349	0.491178546224418\\
32.8374619564058	0.491178546224418\\
32.8374619564058	0.491884262526464\\
32.9253666838287	0.491884262526464\\
32.9253666838287	0.492589978828511\\
32.9469326829308	0.492589978828511\\
32.9469326829308	0.493295695130558\\
32.9867534480174	0.493295695130558\\
32.9867534480174	0.494001411432604\\
32.992588368064	0.494001411432604\\
32.992588368064	0.494707127734651\\
33.0758465678924	0.494707127734651\\
33.0758465678924	0.495412844036697\\
33.1161243558787	0.495412844036697\\
33.1161243558787	0.496118560338744\\
33.2264510811698	0.496118560338744\\
33.2264510811698	0.49682427664079\\
33.288833829205	0.49682427664079\\
33.288833829205	0.497529992942837\\
33.3315220919376	0.497529992942837\\
33.3315220919376	0.498235709244884\\
33.3595496707155	0.498235709244884\\
33.3595496707155	0.49894142554693\\
33.3961932213638	0.49894142554693\\
33.3961932213638	0.499647141848977\\
33.4088628027703	0.499647141848977\\
33.4088628027703	0.500352858151023\\
33.469224866327	0.500352858151023\\
33.469224866327	0.50105857445307\\
33.4728182662079	0.50105857445307\\
33.4728182662079	0.501764290755116\\
33.5313560733385	0.501764290755116\\
33.5313560733385	0.502470007057163\\
33.5503617521684	0.502470007057163\\
33.5503617521684	0.50317572335921\\
33.5598410260949	0.50317572335921\\
33.5598410260949	0.503881439661256\\
33.6071483853906	0.503881439661256\\
33.6071483853906	0.504587155963303\\
33.6500377769148	0.504587155963303\\
33.6500377769148	0.505292872265349\\
33.6632512794524	0.505292872265349\\
33.6632512794524	0.505998588567396\\
33.6771852238526	0.505998588567396\\
33.6771852238526	0.506704304869443\\
33.7153485873393	0.506704304869443\\
33.7153485873393	0.507410021171489\\
33.8414553501585	0.507410021171489\\
33.8414553501585	0.508115737473536\\
33.8468769650083	0.508115737473536\\
33.8468769650083	0.508821453775582\\
33.8740984749837	0.508821453775582\\
33.8740984749837	0.509527170077629\\
34.0142208493815	0.509527170077629\\
34.0142208493815	0.510232886379675\\
34.0542339218972	0.510232886379675\\
34.0542339218972	0.510938602681722\\
34.0728231242028	0.510938602681722\\
34.0728231242028	0.511644318983768\\
34.0839716571564	0.511644318983768\\
34.0839716571564	0.512350035285815\\
34.0996365476596	0.512350035285815\\
34.0996365476596	0.513055751587862\\
34.2638604408183	0.513055751587862\\
34.2638604408183	0.513761467889908\\
34.2730504920886	0.513761467889908\\
34.2730504920886	0.514467184191955\\
34.2886419886904	0.514467184191955\\
34.2886419886904	0.515172900494001\\
34.3087913410839	0.515172900494001\\
34.3087913410839	0.515878616796048\\
34.3238832323927	0.515878616796048\\
34.3238832323927	0.516584333098095\\
34.3562767784441	0.516584333098095\\
34.3562767784441	0.517290049400141\\
34.3705609988074	0.517290049400141\\
34.3705609988074	0.517995765702188\\
34.497026348132	0.517995765702188\\
34.497026348132	0.518701482004234\\
34.5743238356793	0.518701482004234\\
34.5743238356793	0.519407198306281\\
34.5758396249195	0.519407198306281\\
34.5758396249195	0.520112914608327\\
34.5886854779545	0.520112914608327\\
34.5886854779545	0.520818630910374\\
34.6056332638487	0.520818630910374\\
34.6056332638487	0.521524347212421\\
34.6220018348284	0.521524347212421\\
34.6220018348284	0.522230063514467\\
34.677239463796	0.522230063514467\\
34.677239463796	0.522935779816514\\
34.7061965248176	0.522935779816514\\
34.7061965248176	0.52364149611856\\
34.7112869352574	0.52364149611856\\
34.7112869352574	0.524347212420607\\
34.8760197451572	0.524347212420607\\
34.8760197451572	0.525052928722654\\
35.0000471956432	0.525052928722654\\
35.0000471956432	0.5257586450247\\
35.0092919694512	0.5257586450247\\
35.0092919694512	0.526464361326747\\
35.0582295873306	0.526464361326747\\
35.0582295873306	0.527170077628793\\
35.0668305797525	0.527170077628793\\
35.0668305797525	0.52787579393084\\
35.1234543230423	0.52787579393084\\
35.1234543230423	0.528581510232886\\
35.1258090307651	0.528581510232886\\
35.1258090307651	0.529287226534933\\
35.1317777567592	0.529287226534933\\
35.1317777567592	0.52999294283698\\
35.1325224552961	0.52999294283698\\
35.1325224552961	0.530698659139026\\
35.1538772503094	0.530698659139026\\
35.1538772503094	0.531404375441073\\
35.1643184531858	0.531404375441073\\
35.1643184531858	0.532110091743119\\
35.2365992307461	0.532110091743119\\
35.2365992307461	0.532815808045166\\
35.2520004231548	0.532815808045166\\
35.2520004231548	0.533521524347212\\
35.258061699139	0.533521524347212\\
35.258061699139	0.534227240649259\\
35.2662005477796	0.534227240649259\\
35.2662005477796	0.534932956951306\\
35.2700333101245	0.534932956951306\\
35.2700333101245	0.535638673253352\\
35.3149772752098	0.535638673253352\\
35.3149772752098	0.536344389555399\\
35.3305571009767	0.536344389555399\\
35.3305571009767	0.537050105857445\\
35.3990752216879	0.537050105857445\\
35.3990752216879	0.537755822159492\\
35.4047399156603	0.537755822159492\\
35.4047399156603	0.538461538461538\\
35.4221961947127	0.538461538461538\\
35.4221961947127	0.539167254763585\\
35.5000307123179	0.539167254763585\\
35.5000307123179	0.539872971065632\\
35.5132235318488	0.539872971065632\\
35.5132235318488	0.540578687367678\\
35.515777346641	0.540578687367678\\
35.515777346641	0.541284403669725\\
35.5736336504048	0.541284403669725\\
35.5736336504048	0.541990119971771\\
35.6148182708903	0.541990119971771\\
35.6148182708903	0.542695836273818\\
35.658807567765	0.542695836273818\\
35.658807567765	0.543401552575865\\
35.6669695876355	0.543401552575865\\
35.6669695876355	0.544107268877911\\
35.675493482559	0.544107268877911\\
35.675493482559	0.544812985179958\\
35.6805631953521	0.544812985179958\\
35.6805631953521	0.545518701482004\\
35.7510459275436	0.545518701482004\\
35.7510459275436	0.546224417784051\\
35.8647974082209	0.546224417784051\\
35.8647974082209	0.546930134086097\\
35.9436239998737	0.546930134086097\\
35.9436239998737	0.547635850388144\\
35.9660726781327	0.547635850388144\\
35.9660726781327	0.548341566690191\\
35.9782694883498	0.548341566690191\\
35.9782694883498	0.549047282992237\\
35.996783248687	0.549047282992237\\
35.996783248687	0.549752999294284\\
36.1069014841837	0.549752999294284\\
36.1069014841837	0.55045871559633\\
36.1074208205331	0.55045871559633\\
36.1074208205331	0.551164431898377\\
36.1304792087722	0.551164431898377\\
36.1304792087722	0.551870148200423\\
36.1847562757724	0.551870148200423\\
36.1847562757724	0.55257586450247\\
36.2799832078484	0.55257586450247\\
36.2799832078484	0.553281580804517\\
36.4080918663728	0.553281580804517\\
36.4080918663728	0.553987297106563\\
36.4764778751009	0.553987297106563\\
36.4764778751009	0.55469301340861\\
36.5241142371443	0.55469301340861\\
36.5241142371443	0.555398729710656\\
36.5354417288903	0.555398729710656\\
36.5354417288903	0.556104446012703\\
36.6201977802175	0.556104446012703\\
36.6201977802175	0.556810162314749\\
36.6234638337967	0.556810162314749\\
36.6234638337967	0.557515878616796\\
36.6771068020176	0.557515878616796\\
36.6771068020176	0.558221594918843\\
36.7154317123921	0.558221594918843\\
36.7154317123921	0.558927311220889\\
36.727630881882	0.558927311220889\\
36.727630881882	0.559633027522936\\
36.8080484190623	0.559633027522936\\
36.8080484190623	0.560338743824982\\
36.9219957641455	0.560338743824982\\
36.9219957641455	0.561044460127029\\
36.9434806588865	0.561044460127029\\
36.9434806588865	0.561750176429076\\
37.1071691078235	0.561750176429076\\
37.1071691078235	0.562455892731122\\
37.1526251498582	0.562455892731122\\
37.1526251498582	0.563161609033169\\
37.2048139647207	0.563161609033169\\
37.2048139647207	0.563867325335215\\
37.2220985564418	0.563867325335215\\
37.2220985564418	0.564573041637262\\
37.2703573128276	0.564573041637262\\
37.2703573128276	0.565278757939308\\
37.2867288202164	0.565278757939308\\
37.2867288202164	0.565984474241355\\
37.3451994140437	0.565984474241355\\
37.3451994140437	0.566690190543402\\
37.3714800481514	0.566690190543402\\
37.3714800481514	0.567395906845448\\
37.3817701741288	0.567395906845448\\
37.3817701741288	0.568101623147495\\
37.3888704658687	0.568101623147495\\
37.3888704658687	0.568807339449541\\
37.4160360071471	0.568807339449541\\
37.4160360071471	0.569513055751588\\
37.5166954623692	0.569513055751588\\
37.5166954623692	0.570218772053634\\
37.5304478524863	0.570218772053634\\
37.5304478524863	0.570924488355681\\
37.5383941716597	0.570924488355681\\
37.5383941716597	0.571630204657728\\
37.5434029477265	0.571630204657728\\
37.5434029477265	0.572335920959774\\
37.5501377374777	0.572335920959774\\
37.5501377374777	0.573041637261821\\
37.6072664226934	0.573041637261821\\
37.6072664226934	0.573747353563867\\
37.707255852176	0.573747353563867\\
37.707255852176	0.574453069865914\\
37.7929163275754	0.574453069865914\\
37.7929163275754	0.57515878616796\\
37.8138509719768	0.57515878616796\\
37.8138509719768	0.575864502470007\\
37.8514167142482	0.575864502470007\\
37.8514167142482	0.576570218772054\\
37.8940695555205	0.576570218772054\\
37.8940695555205	0.5772759350741\\
37.976874927587	0.5772759350741\\
37.976874927587	0.577981651376147\\
38.0339602379488	0.577981651376147\\
38.0339602379488	0.578687367678193\\
38.0424972366219	0.578687367678193\\
38.0424972366219	0.57939308398024\\
38.0448053118983	0.57939308398024\\
38.0448053118983	0.580098800282287\\
38.1988677610625	0.580098800282287\\
38.1988677610625	0.580804516584333\\
38.320349206985	0.580804516584333\\
38.320349206985	0.58151023288638\\
38.3433112052566	0.58151023288638\\
38.3433112052566	0.582215949188426\\
38.373004913621	0.582215949188426\\
38.373004913621	0.582921665490473\\
38.4106626924927	0.582921665490473\\
38.4106626924927	0.583627381792519\\
38.4198723014439	0.583627381792519\\
38.4198723014439	0.584333098094566\\
38.4300987314137	0.584333098094566\\
38.4300987314137	0.585038814396613\\
38.4471000633465	0.585038814396613\\
38.4471000633465	0.585744530698659\\
38.481933201567	0.585744530698659\\
38.481933201567	0.586450247000706\\
38.5126215338686	0.586450247000706\\
38.5126215338686	0.587155963302752\\
38.6074902820528	0.587155963302752\\
38.6074902820528	0.587861679604799\\
38.7254694860066	0.587861679604799\\
38.7254694860066	0.588567395906845\\
38.7319094037338	0.588567395906845\\
38.7319094037338	0.589273112208892\\
38.7329478071061	0.589273112208892\\
38.7329478071061	0.589978828510939\\
38.8041443666381	0.589978828510939\\
38.8041443666381	0.590684544812985\\
38.8103596203233	0.590684544812985\\
38.8103596203233	0.591390261115032\\
38.8897331125589	0.591390261115032\\
38.8897331125589	0.592095977417078\\
38.9832157720031	0.592095977417078\\
38.9832157720031	0.592801693719125\\
39.0150597141076	0.592801693719125\\
39.0150597141076	0.593507410021171\\
39.0326613114615	0.593507410021171\\
39.0326613114615	0.594213126323218\\
39.1422912695339	0.594213126323218\\
39.1422912695339	0.594918842625265\\
39.4072990570946	0.594918842625265\\
39.4072990570946	0.595624558927311\\
39.4338256726673	0.595624558927311\\
39.4338256726673	0.596330275229358\\
39.5597842177942	0.596330275229358\\
39.5597842177942	0.597035991531404\\
39.5663466707661	0.597035991531404\\
39.5663466707661	0.597741707833451\\
39.599256339535	0.597741707833451\\
39.599256339535	0.598447424135498\\
39.6419081133748	0.598447424135498\\
39.6419081133748	0.599153140437544\\
39.6431866537419	0.599153140437544\\
39.6431866537419	0.599858856739591\\
39.6662093515945	0.599858856739591\\
39.6662093515945	0.600564573041637\\
39.6953270674264	0.600564573041637\\
39.6953270674264	0.601270289343684\\
39.725250879432	0.601270289343684\\
39.725250879432	0.60197600564573\\
39.7642872879643	0.60197600564573\\
39.7642872879643	0.602681721947777\\
39.7978951293664	0.602681721947777\\
39.7978951293664	0.603387438249824\\
39.8362726589338	0.603387438249824\\
39.8362726589338	0.60409315455187\\
39.9555079291604	0.60409315455187\\
39.9555079291604	0.604798870853917\\
39.9879509820716	0.604798870853917\\
39.9879509820716	0.605504587155963\\
40.021378295408	0.605504587155963\\
40.021378295408	0.60621030345801\\
40.0381250787106	0.60621030345801\\
40.0381250787106	0.606916019760056\\
40.0595148203399	0.606916019760056\\
40.0595148203399	0.607621736062103\\
40.0798381522523	0.607621736062103\\
40.0798381522523	0.60832745236415\\
40.0961210398508	0.60832745236415\\
40.0961210398508	0.609033168666196\\
40.1008187703947	0.609033168666196\\
40.1008187703947	0.609738884968243\\
40.1098206851041	0.609738884968243\\
40.1098206851041	0.610444601270289\\
40.137768225032	0.610444601270289\\
40.137768225032	0.611150317572336\\
40.2199041123073	0.611150317572336\\
40.2199041123073	0.611856033874382\\
40.2808257701628	0.611856033874382\\
40.2808257701628	0.612561750176429\\
40.3366112553218	0.612561750176429\\
40.3366112553218	0.613267466478476\\
40.3760050989958	0.613267466478476\\
40.3760050989958	0.613973182780522\\
40.4367253344812	0.613973182780522\\
40.4367253344812	0.614678899082569\\
40.4745300010441	0.614678899082569\\
40.4745300010441	0.615384615384615\\
40.4917091079759	0.615384615384615\\
40.4917091079759	0.616090331686662\\
40.5025947457895	0.616090331686662\\
40.5025947457895	0.616796047988709\\
40.5332756330637	0.616796047988709\\
40.5332756330637	0.617501764290755\\
40.5621736045433	0.617501764290755\\
40.5621736045433	0.618207480592802\\
40.5884359196459	0.618207480592802\\
40.5884359196459	0.618913196894848\\
40.5962893010216	0.618913196894848\\
40.5962893010216	0.619618913196895\\
40.6344953454885	0.619618913196895\\
40.6344953454885	0.620324629498941\\
40.682876003351	0.620324629498941\\
40.682876003351	0.621030345800988\\
40.712004777955	0.621030345800988\\
40.712004777955	0.621736062103035\\
40.8398760960909	0.621736062103035\\
40.8398760960909	0.622441778405081\\
40.9162410432958	0.622441778405081\\
40.9162410432958	0.623147494707128\\
40.9743538251137	0.623147494707128\\
40.9743538251137	0.623853211009174\\
41.0159837416099	0.623853211009174\\
41.0159837416099	0.624558927311221\\
41.180984920656	0.624558927311221\\
41.180984920656	0.625264643613268\\
41.339051700224	0.625264643613268\\
41.339051700224	0.625970359915314\\
41.3417183801157	0.625970359915314\\
41.3417183801157	0.626676076217361\\
41.4066210906818	0.626676076217361\\
41.4066210906818	0.627381792519407\\
41.5323963786758	0.627381792519407\\
41.5323963786758	0.628087508821454\\
41.5932595371943	0.628087508821454\\
41.5932595371943	0.6287932251235\\
41.6335585448626	0.6287932251235\\
41.6335585448626	0.629498941425547\\
41.8623700011981	0.629498941425547\\
41.8623700011981	0.630204657727593\\
41.9295496886425	0.630204657727593\\
41.9295496886425	0.63091037402964\\
41.9472271056976	0.63091037402964\\
41.9472271056976	0.631616090331687\\
42.0234319129303	0.631616090331687\\
42.0234319129303	0.632321806633733\\
42.027056314114	0.632321806633733\\
42.027056314114	0.63302752293578\\
42.061996114625	0.63302752293578\\
42.061996114625	0.633733239237826\\
42.0972697733775	0.633733239237826\\
42.0972697733775	0.634438955539873\\
42.1122829756315	0.634438955539873\\
42.1122829756315	0.63514467184192\\
42.200214680184	0.63514467184192\\
42.200214680184	0.635850388143966\\
42.3414939903761	0.635850388143966\\
42.3414939903761	0.636556104446013\\
42.4432526902733	0.636556104446013\\
42.4432526902733	0.637261820748059\\
42.6175981802859	0.637261820748059\\
42.6175981802859	0.637967537050106\\
42.6461770265421	0.637967537050106\\
42.6461770265421	0.638673253352152\\
42.6727287128612	0.638673253352152\\
42.6727287128612	0.639378969654199\\
42.7007962402489	0.639378969654199\\
42.7007962402489	0.640084685956246\\
42.7220088480864	0.640084685956246\\
42.7220088480864	0.640790402258292\\
42.7466855622666	0.640790402258292\\
42.7466855622666	0.641496118560339\\
42.7472161467243	0.641496118560339\\
42.7472161467243	0.642201834862385\\
42.7543023653078	0.642201834862385\\
42.7543023653078	0.642907551164432\\
42.8109261965107	0.642907551164432\\
42.8109261965107	0.643613267466479\\
42.8320977713309	0.643613267466479\\
42.8320977713309	0.644318983768525\\
42.8950031251957	0.644318983768525\\
42.8950031251957	0.645024700070572\\
43.0124990225799	0.645024700070572\\
43.0124990225799	0.645730416372618\\
43.0215778271382	0.645730416372618\\
43.0215778271382	0.646436132674665\\
43.0489346967765	0.646436132674665\\
43.0489346967765	0.647141848976711\\
43.071900834307	0.647141848976711\\
43.071900834307	0.647847565278758\\
43.0774131542772	0.647847565278758\\
43.0774131542772	0.648553281580804\\
43.1316634769184	0.648553281580804\\
43.1316634769184	0.649258997882851\\
43.1827661920468	0.649258997882851\\
43.1827661920468	0.649964714184898\\
43.2629546948228	0.649964714184898\\
43.2629546948228	0.650670430486944\\
43.268184690866	0.650670430486944\\
43.268184690866	0.651376146788991\\
43.3541552486493	0.651376146788991\\
43.3541552486493	0.652081863091037\\
43.3613809359189	0.652081863091037\\
43.3613809359189	0.652787579393084\\
43.4554208798605	0.652787579393084\\
43.4554208798605	0.653493295695131\\
43.4592601433728	0.653493295695131\\
43.4592601433728	0.654199011997177\\
43.5310099099826	0.654199011997177\\
43.5310099099826	0.654904728299224\\
43.5707945091608	0.654904728299224\\
43.5707945091608	0.65561044460127\\
43.6822212846139	0.65561044460127\\
43.6822212846139	0.656316160903317\\
43.745325059586	0.656316160903317\\
43.745325059586	0.657021877205363\\
43.819851388163	0.657021877205363\\
43.819851388163	0.65772759350741\\
43.8351589840489	0.65772759350741\\
43.8351589840489	0.658433309809457\\
43.9701784881641	0.658433309809457\\
43.9701784881641	0.659139026111503\\
44.0823336442346	0.659139026111503\\
44.0823336442346	0.65984474241355\\
44.1244537072179	0.65984474241355\\
44.1244537072179	0.660550458715596\\
44.1836293991692	0.660550458715596\\
44.1836293991692	0.661256175017643\\
44.2654703939701	0.661256175017643\\
44.2654703939701	0.66196189131969\\
44.2656328502896	0.66196189131969\\
44.2656328502896	0.662667607621736\\
44.2941779968198	0.662667607621736\\
44.2941779968198	0.663373323923783\\
44.3022823121992	0.663373323923783\\
44.3022823121992	0.664079040225829\\
44.387436264407	0.664079040225829\\
44.387436264407	0.664784756527876\\
44.4065167471678	0.664784756527876\\
44.4065167471678	0.665490472829922\\
44.4214091664096	0.665490472829922\\
44.4214091664096	0.666196189131969\\
44.5746616075791	0.666196189131969\\
44.5746616075791	0.666901905434016\\
44.6422023415188	0.666901905434016\\
44.6422023415188	0.667607621736062\\
44.7374107941226	0.667607621736062\\
44.7374107941226	0.668313338038109\\
44.7945946277969	0.668313338038109\\
44.7945946277969	0.669019054340155\\
44.8326942694733	0.669019054340155\\
44.8326942694733	0.669724770642202\\
44.897867699136	0.669724770642202\\
44.897867699136	0.670430486944248\\
44.9883257045371	0.670430486944248\\
44.9883257045371	0.671136203246295\\
45.1431107588769	0.671136203246295\\
45.1431107588769	0.671841919548342\\
45.1847211801936	0.671841919548342\\
45.1847211801936	0.672547635850388\\
45.4607524697155	0.672547635850388\\
45.4607524697155	0.673253352152435\\
45.542544801898	0.673253352152435\\
45.542544801898	0.673959068454481\\
45.5604058134734	0.673959068454481\\
45.5604058134734	0.674664784756528\\
45.5718610174094	0.674664784756528\\
45.5718610174094	0.675370501058574\\
45.6391684544439	0.675370501058574\\
45.6391684544439	0.676076217360621\\
45.6800545085433	0.676076217360621\\
45.6800545085433	0.676781933662668\\
45.6844615714008	0.676781933662668\\
45.6844615714008	0.677487649964714\\
45.6911144856266	0.677487649964714\\
45.6911144856266	0.678193366266761\\
45.7221522327159	0.678193366266761\\
45.7221522327159	0.678899082568807\\
45.7594917519317	0.678899082568807\\
45.7594917519317	0.679604798870854\\
45.7750395669298	0.679604798870854\\
45.7750395669298	0.680310515172901\\
45.9384771925204	0.680310515172901\\
45.9384771925204	0.681016231474947\\
46.0242245160973	0.681016231474947\\
46.0242245160973	0.681721947776994\\
46.1383612151402	0.681721947776994\\
46.1383612151402	0.68242766407904\\
46.197229441756	0.68242766407904\\
46.197229441756	0.683133380381087\\
46.2693520621794	0.683133380381087\\
46.2693520621794	0.683839096683133\\
46.3177681501589	0.683839096683133\\
46.3177681501589	0.68454481298518\\
46.5006588148929	0.68454481298518\\
46.5006588148929	0.685250529287227\\
46.5731668861288	0.685250529287227\\
46.5731668861288	0.685956245589273\\
46.6075925713845	0.685956245589273\\
46.6075925713845	0.68666196189132\\
46.6887473759347	0.68666196189132\\
46.6887473759347	0.687367678193366\\
46.8058964040854	0.687367678193366\\
46.8058964040854	0.688073394495413\\
46.8148084442349	0.688073394495413\\
46.8148084442349	0.688779110797459\\
46.8971086222392	0.688779110797459\\
46.8971086222392	0.689484827099506\\
46.9425996952196	0.689484827099506\\
46.9425996952196	0.690190543401553\\
47.2170656804968	0.690190543401553\\
47.2170656804968	0.690896259703599\\
47.2377003431273	0.690896259703599\\
47.2377003431273	0.691601976005646\\
47.3521067679869	0.691601976005646\\
47.3521067679869	0.692307692307692\\
47.3912046775303	0.692307692307692\\
47.3912046775303	0.693013408609739\\
47.4938585688876	0.693013408609739\\
47.4938585688876	0.693719124911785\\
47.5036915909441	0.693719124911785\\
47.5036915909441	0.694424841213832\\
47.6012225310567	0.694424841213832\\
47.6012225310567	0.695130557515879\\
47.6395566242313	0.695130557515879\\
47.6395566242313	0.695836273817925\\
47.6578473566795	0.695836273817925\\
47.6578473566795	0.696541990119972\\
47.7159419214436	0.696541990119972\\
47.7159419214436	0.697247706422018\\
47.7217165774523	0.697247706422018\\
47.7217165774523	0.697953422724065\\
47.7327052999657	0.697953422724065\\
47.7327052999657	0.698659139026112\\
47.9040858110538	0.698659139026112\\
47.9040858110538	0.699364855328158\\
47.943251201002	0.699364855328158\\
47.943251201002	0.700070571630205\\
48.014642472128	0.700070571630205\\
48.014642472128	0.700776287932251\\
48.05283722345	0.700776287932251\\
48.05283722345	0.701482004234298\\
48.1232827557385	0.701482004234298\\
48.1232827557385	0.702187720536344\\
48.1976613982633	0.702187720536344\\
48.1976613982633	0.702893436838391\\
48.5292652661448	0.702893436838391\\
48.5292652661448	0.703599153140438\\
48.6095294140213	0.703599153140438\\
48.6095294140213	0.704304869442484\\
48.6302866127762	0.704304869442484\\
48.6302866127762	0.705010585744531\\
48.6967328730563	0.705010585744531\\
48.6967328730563	0.705716302046577\\
48.7308063477493	0.705716302046577\\
48.7308063477493	0.706422018348624\\
48.8285044011262	0.706422018348624\\
48.8285044011262	0.70712773465067\\
48.8536373976962	0.70712773465067\\
48.8536373976962	0.707833450952717\\
48.8630729156996	0.707833450952717\\
48.8630729156996	0.708539167254764\\
48.9493604708492	0.708539167254764\\
48.9493604708492	0.70924488355681\\
49.0045834052294	0.70924488355681\\
49.0045834052294	0.709950599858857\\
49.0498887074285	0.709950599858857\\
49.0498887074285	0.710656316160903\\
49.097096740507	0.710656316160903\\
49.097096740507	0.71136203246295\\
49.1372736891675	0.71136203246295\\
49.1372736891675	0.712067748764996\\
49.1524308426471	0.712067748764996\\
49.1524308426471	0.712773465067043\\
49.2576157318145	0.712773465067043\\
49.2576157318145	0.71347918136909\\
49.3089406822309	0.71347918136909\\
49.3089406822309	0.714184897671136\\
49.3327404711952	0.714184897671136\\
49.3327404711952	0.714890613973183\\
49.3887246363752	0.714890613973183\\
49.3887246363752	0.715596330275229\\
49.3917175932877	0.715596330275229\\
49.3917175932877	0.716302046577276\\
49.4501770089007	0.716302046577276\\
49.4501770089007	0.717007762879323\\
49.4880244330822	0.717007762879323\\
49.4880244330822	0.717713479181369\\
49.517082490553	0.717713479181369\\
49.517082490553	0.718419195483416\\
49.5238496356975	0.718419195483416\\
49.5238496356975	0.719124911785462\\
49.5334310713761	0.719124911785462\\
49.5334310713761	0.719830628087509\\
49.5392785914007	0.719830628087509\\
49.5392785914007	0.720536344389555\\
49.6939884007178	0.720536344389555\\
49.6939884007178	0.721242060691602\\
49.7143274800322	0.721242060691602\\
49.7143274800322	0.721947776993649\\
49.7662681133342	0.721947776993649\\
49.7662681133342	0.722653493295695\\
49.7686590729319	0.722653493295695\\
49.7686590729319	0.723359209597742\\
49.8067591594776	0.723359209597742\\
49.8067591594776	0.724064925899788\\
49.8351163616644	0.724064925899788\\
49.8351163616644	0.724770642201835\\
49.8776292182684	0.724770642201835\\
49.8776292182684	0.725476358503881\\
49.9344377658453	0.725476358503881\\
49.9344377658453	0.726182074805928\\
50.0108803095988	0.726182074805928\\
50.0108803095988	0.726887791107975\\
50.0130343240739	0.726887791107975\\
50.0130343240739	0.727593507410021\\
50.0280607756998	0.727593507410021\\
50.0280607756998	0.728299223712068\\
50.0693036681594	0.728299223712068\\
50.0693036681594	0.729004940014114\\
50.1347867640577	0.729004940014114\\
50.1347867640577	0.729710656316161\\
50.1713490398412	0.729710656316161\\
50.1713490398412	0.730416372618207\\
50.2218708927186	0.730416372618207\\
50.2218708927186	0.731122088920254\\
50.3376899882017	0.731122088920254\\
50.3376899882017	0.731827805222301\\
50.4440764648803	0.731827805222301\\
50.4440764648803	0.732533521524347\\
50.5070185655674	0.732533521524347\\
50.5070185655674	0.733239237826394\\
50.5764759925957	0.733239237826394\\
50.5764759925957	0.73394495412844\\
50.7021755316288	0.73394495412844\\
50.7021755316288	0.734650670430487\\
50.7395648220911	0.734650670430487\\
50.7395648220911	0.735356386732534\\
50.7456405817099	0.735356386732534\\
50.7456405817099	0.73606210303458\\
50.7541000042999	0.73606210303458\\
50.7541000042999	0.736767819336627\\
50.7583624767715	0.736767819336627\\
50.7583624767715	0.737473535638673\\
50.775716654105	0.737473535638673\\
50.775716654105	0.73817925194072\\
50.8386518954905	0.73817925194072\\
50.8386518954905	0.738884968242766\\
50.8441328770086	0.738884968242766\\
50.8441328770086	0.739590684544813\\
50.8922979517066	0.739590684544813\\
50.8922979517066	0.74029640084686\\
50.97063781049	0.74029640084686\\
50.97063781049	0.741002117148906\\
51.055851063282	0.741002117148906\\
51.055851063282	0.741707833450953\\
51.1772449109703	0.741707833450953\\
51.1772449109703	0.742413549752999\\
51.3029886178874	0.742413549752999\\
51.3029886178874	0.743119266055046\\
51.307905270488	0.743119266055046\\
51.307905270488	0.743824982357092\\
51.4780951028005	0.743824982357092\\
51.4780951028005	0.744530698659139\\
51.5088253461526	0.744530698659139\\
51.5088253461526	0.745236414961186\\
51.5760677781048	0.745236414961186\\
51.5760677781048	0.745942131263232\\
51.6358321249642	0.745942131263232\\
51.6358321249642	0.746647847565279\\
51.6414802319585	0.746647847565279\\
51.6414802319585	0.747353563867325\\
51.664782484016	0.747353563867325\\
51.664782484016	0.748059280169372\\
51.6954316121817	0.748059280169372\\
51.6954316121817	0.748764996471418\\
51.6989994845593	0.748764996471418\\
51.6989994845593	0.749470712773465\\
51.770577453691	0.749470712773465\\
51.770577453691	0.750176429075512\\
51.8188348907307	0.750176429075512\\
51.8188348907307	0.750882145377558\\
51.8396918912602	0.750882145377558\\
51.8396918912602	0.751587861679605\\
51.8975019118689	0.751587861679605\\
51.8975019118689	0.752293577981651\\
51.940667645016	0.752293577981651\\
51.940667645016	0.752999294283698\\
51.9458378353069	0.752999294283698\\
51.9458378353069	0.753705010585745\\
51.9551002114247	0.753705010585745\\
51.9551002114247	0.754410726887791\\
52.0854497681616	0.754410726887791\\
52.0854497681616	0.755116443189838\\
52.0988628854529	0.755116443189838\\
52.0988628854529	0.755822159491884\\
52.1114970651132	0.755822159491884\\
52.1114970651132	0.756527875793931\\
52.4385809784512	0.756527875793931\\
52.4385809784512	0.757233592095977\\
52.4597946445555	0.757233592095977\\
52.4597946445555	0.757939308398024\\
52.4793204048761	0.757939308398024\\
52.4793204048761	0.758645024700071\\
52.5387977257086	0.758645024700071\\
52.5387977257086	0.759350741002117\\
52.5892954642293	0.759350741002117\\
52.5892954642293	0.760056457304164\\
52.6575579198377	0.760056457304164\\
52.6575579198377	0.76076217360621\\
52.6594651980178	0.76076217360621\\
52.6594651980178	0.761467889908257\\
52.8219573312496	0.761467889908257\\
52.8219573312496	0.762173606210304\\
52.8390439599171	0.762173606210304\\
52.8390439599171	0.76287932251235\\
52.8720640640372	0.76287932251235\\
52.8720640640372	0.763585038814397\\
52.918053353533	0.763585038814397\\
52.918053353533	0.764290755116443\\
53.0240200172084	0.764290755116443\\
53.0240200172084	0.76499647141849\\
53.029784345982	0.76499647141849\\
53.029784345982	0.765702187720536\\
53.0390352236244	0.765702187720536\\
53.0390352236244	0.766407904022583\\
53.086692885288	0.766407904022583\\
53.086692885288	0.767113620324629\\
53.1296088171778	0.767113620324629\\
53.1296088171778	0.767819336626676\\
53.1578738075356	0.767819336626676\\
53.1578738075356	0.768525052928723\\
53.1712508194811	0.768525052928723\\
53.1712508194811	0.769230769230769\\
53.2175472665065	0.769230769230769\\
53.2175472665065	0.769936485532816\\
53.2490014033737	0.769936485532816\\
53.2490014033737	0.770642201834862\\
53.2601188692169	0.770642201834862\\
53.2601188692169	0.771347918136909\\
53.2998854755841	0.771347918136909\\
53.2998854755841	0.772053634438956\\
53.3487178813787	0.772053634438956\\
53.3487178813787	0.772759350741002\\
53.388765473388	0.772759350741002\\
53.388765473388	0.773465067043049\\
53.402337384156	0.773465067043049\\
53.402337384156	0.774170783345095\\
53.4634360343753	0.774170783345095\\
53.4634360343753	0.774876499647142\\
53.4674069107621	0.774876499647142\\
53.4674069107621	0.775582215949188\\
53.5414488028683	0.775582215949188\\
53.5414488028683	0.776287932251235\\
53.5594561385653	0.776287932251235\\
53.5594561385653	0.776993648553282\\
53.569056860092	0.776993648553282\\
53.569056860092	0.777699364855328\\
53.6028944349979	0.777699364855328\\
53.6028944349979	0.778405081157375\\
53.6736974936338	0.778405081157375\\
53.6736974936338	0.779110797459421\\
53.69428733385	0.779110797459421\\
53.69428733385	0.779816513761468\\
53.7165666496372	0.779816513761468\\
53.7165666496372	0.780522230063515\\
53.7273921862505	0.780522230063515\\
53.7273921862505	0.781227946365561\\
53.7563841534283	0.781227946365561\\
53.7563841534283	0.781933662667608\\
53.7633510747883	0.781933662667608\\
53.7633510747883	0.782639378969654\\
53.8886917044928	0.782639378969654\\
53.8886917044928	0.783345095271701\\
53.8931728948336	0.783345095271701\\
53.8931728948336	0.784050811573747\\
53.930191173607	0.784050811573747\\
53.930191173607	0.784756527875794\\
53.9543668292923	0.784756527875794\\
53.9543668292923	0.78546224417784\\
54.0184369878243	0.78546224417784\\
54.0184369878243	0.786167960479887\\
54.0574736487514	0.786167960479887\\
54.0574736487514	0.786873676781934\\
54.0656616457075	0.786873676781934\\
54.0656616457075	0.78757939308398\\
54.0738557521272	0.78757939308398\\
54.0738557521272	0.788285109386027\\
54.0964961710537	0.788285109386027\\
54.0964961710537	0.788990825688073\\
54.1851051185441	0.788990825688073\\
54.1851051185441	0.78969654199012\\
54.214132429594	0.78969654199012\\
54.214132429594	0.790402258292167\\
54.2834114301179	0.790402258292167\\
54.2834114301179	0.791107974594213\\
54.3056687895743	0.791107974594213\\
54.3056687895743	0.79181369089626\\
54.3409058644636	0.79181369089626\\
54.3409058644636	0.792519407198306\\
54.3592627671389	0.792519407198306\\
54.3592627671389	0.793225123500353\\
54.5470743502519	0.793225123500353\\
54.5470743502519	0.793930839802399\\
54.6485306699297	0.793930839802399\\
54.6485306699297	0.794636556104446\\
54.752184055603	0.794636556104446\\
54.752184055603	0.795342272406493\\
54.7705062381559	0.795342272406493\\
54.7705062381559	0.796047988708539\\
54.8064331344333	0.796047988708539\\
54.8064331344333	0.796753705010586\\
54.8305883135793	0.796753705010586\\
54.8305883135793	0.797459421312632\\
54.8581231093762	0.797459421312632\\
54.8581231093762	0.798165137614679\\
54.9096036663278	0.798165137614679\\
54.9096036663278	0.798870853916726\\
54.9548810577571	0.798870853916726\\
54.9548810577571	0.799576570218772\\
54.9777423860792	0.799576570218772\\
54.9777423860792	0.800282286520819\\
55.0212993366822	0.800282286520819\\
55.0212993366822	0.800988002822865\\
55.0325804009136	0.800988002822865\\
55.0325804009136	0.801693719124912\\
55.0383082673566	0.801693719124912\\
55.0383082673566	0.802399435426958\\
55.1123894485248	0.802399435426958\\
55.1123894485248	0.803105151729005\\
55.1692503280217	0.803105151729005\\
55.1692503280217	0.803810868031052\\
55.2075188299034	0.803810868031052\\
55.2075188299034	0.804516584333098\\
55.2215262683981	0.804516584333098\\
55.2215262683981	0.805222300635145\\
55.2432244016932	0.805222300635145\\
55.2432244016932	0.805928016937191\\
55.3729576940003	0.805928016937191\\
55.3729576940003	0.806633733239238\\
55.4134272265947	0.806633733239238\\
55.4134272265947	0.807339449541284\\
55.458869265771	0.807339449541284\\
55.458869265771	0.808045165843331\\
55.4686452024894	0.808045165843331\\
55.4686452024894	0.808750882145378\\
55.4740506761826	0.808750882145378\\
55.4740506761826	0.809456598447424\\
55.538641186088	0.809456598447424\\
55.538641186088	0.810162314749471\\
55.5592956660037	0.810162314749471\\
55.5592956660037	0.810868031051517\\
55.7186384359425	0.810868031051517\\
55.7186384359425	0.811573747353564\\
55.7237882450576	0.811573747353564\\
55.7237882450576	0.81227946365561\\
55.8245844615824	0.81227946365561\\
55.8245844615824	0.812985179957657\\
55.8628981517678	0.812985179957657\\
55.8628981517678	0.813690896259704\\
55.8977987436886	0.813690896259704\\
55.8977987436886	0.81439661256175\\
55.9246861771642	0.81439661256175\\
55.9246861771642	0.815102328863797\\
56.049502572438	0.815102328863797\\
56.049502572438	0.815808045165843\\
56.0519409681873	0.815808045165843\\
56.0519409681873	0.81651376146789\\
56.0746027275748	0.81651376146789\\
56.0746027275748	0.817219477769937\\
56.094860791568	0.817219477769937\\
56.094860791568	0.817925194071983\\
56.0998381076481	0.817925194071983\\
56.0998381076481	0.81863091037403\\
56.1536649387002	0.81863091037403\\
56.1536649387002	0.819336626676076\\
56.1547500891237	0.819336626676076\\
56.1547500891237	0.820042342978123\\
56.2751816828606	0.820042342978123\\
56.2751816828606	0.820748059280169\\
56.3015267156484	0.820748059280169\\
56.3015267156484	0.821453775582216\\
56.3189236573509	0.821453775582216\\
56.3189236573509	0.822159491884263\\
56.3413048584142	0.822159491884263\\
56.3413048584142	0.822865208186309\\
56.3763820797057	0.822865208186309\\
56.3763820797057	0.823570924488356\\
56.3823107441595	0.823570924488356\\
56.3823107441595	0.824276640790402\\
56.5773897039437	0.824276640790402\\
56.5773897039437	0.824982357092449\\
56.6096768587353	0.824982357092449\\
56.6096768587353	0.825688073394495\\
56.7112366341679	0.825688073394495\\
56.7112366341679	0.826393789696542\\
56.7318298585832	0.826393789696542\\
56.7318298585832	0.827099505998589\\
56.7894801415995	0.827099505998589\\
56.7894801415995	0.827805222300635\\
56.7985719561673	0.827805222300635\\
56.7985719561673	0.828510938602682\\
56.8685783805014	0.828510938602682\\
56.8685783805014	0.829216654904728\\
56.8961681089238	0.829216654904728\\
56.8961681089238	0.829922371206775\\
56.9090146122305	0.829922371206775\\
56.9090146122305	0.830628087508821\\
56.9522536557135	0.830628087508821\\
56.9522536557135	0.831333803810868\\
56.952671634824	0.831333803810868\\
56.952671634824	0.832039520112915\\
56.9622808433126	0.832039520112915\\
56.9622808433126	0.832745236414961\\
57.0232688547105	0.832745236414961\\
57.0232688547105	0.833450952717008\\
57.0341952279971	0.833450952717008\\
57.0341952279971	0.834156669019054\\
57.0354541104435	0.834156669019054\\
57.0354541104435	0.834862385321101\\
57.0918913194822	0.834862385321101\\
57.0918913194822	0.835568101623148\\
57.2101157637743	0.835568101623148\\
57.2101157637743	0.836273817925194\\
57.2351271576508	0.836273817925194\\
57.2351271576508	0.836979534227241\\
57.2959592865398	0.836979534227241\\
57.2959592865398	0.837685250529287\\
57.3088248548913	0.837685250529287\\
57.3088248548913	0.838390966831334\\
57.3294645453851	0.838390966831334\\
57.3294645453851	0.83909668313338\\
57.4567023142667	0.83909668313338\\
57.4567023142667	0.839802399435427\\
57.5222907219576	0.839802399435427\\
57.5222907219576	0.840508115737474\\
57.5644551099912	0.840508115737474\\
57.5644551099912	0.84121383203952\\
57.6868090632799	0.84121383203952\\
57.6868090632799	0.841919548341567\\
57.7015264707798	0.841919548341567\\
57.7015264707798	0.842625264643613\\
57.8035606947284	0.842625264643613\\
57.8035606947284	0.84333098094566\\
57.8843356200585	0.84333098094566\\
57.8843356200585	0.844036697247706\\
57.9077610410579	0.844036697247706\\
57.9077610410579	0.844742413549753\\
57.910551364631	0.844742413549753\\
57.910551364631	0.8454481298518\\
57.9526572663366	0.8454481298518\\
57.9526572663366	0.846153846153846\\
57.9671814044881	0.846153846153846\\
57.9671814044881	0.846859562455893\\
57.9698060167858	0.846859562455893\\
57.9698060167858	0.847565278757939\\
57.9996324001311	0.847565278757939\\
57.9996324001311	0.848270995059986\\
58.1967660870111	0.848270995059986\\
58.1967660870111	0.848976711362032\\
58.2570611462611	0.848976711362032\\
58.2570611462611	0.849682427664079\\
58.2621715153122	0.849682427664079\\
58.2621715153122	0.850388143966126\\
58.3659375772954	0.850388143966126\\
58.3659375772954	0.851093860268172\\
58.5258948190158	0.851093860268172\\
58.5258948190158	0.851799576570219\\
58.6347820263663	0.851799576570219\\
58.6347820263663	0.852505292872265\\
58.7135299402981	0.852505292872265\\
58.7135299402981	0.853211009174312\\
58.8231007154785	0.853211009174312\\
58.8231007154785	0.853916725476359\\
58.8743804459427	0.853916725476359\\
58.8743804459427	0.854622441778405\\
58.9303992414471	0.854622441778405\\
58.9303992414471	0.855328158080452\\
58.9642531796073	0.855328158080452\\
58.9642531796073	0.856033874382498\\
58.9882159438267	0.856033874382498\\
58.9882159438267	0.856739590684545\\
59.0958235423432	0.856739590684545\\
59.0958235423432	0.857445306986591\\
59.1782628454924	0.857445306986591\\
59.1782628454924	0.858151023288638\\
59.296950587954	0.858151023288638\\
59.296950587954	0.858856739590685\\
59.3687738999888	0.858856739590685\\
59.3687738999888	0.859562455892731\\
59.569070763908	0.859562455892731\\
59.569070763908	0.860268172194778\\
59.6313326677579	0.860268172194778\\
59.6313326677579	0.860973888496824\\
59.6836126967129	0.860973888496824\\
59.6836126967129	0.861679604798871\\
59.764856894515	0.861679604798871\\
59.764856894515	0.862385321100917\\
59.7668823380504	0.862385321100917\\
59.7668823380504	0.863091037402964\\
59.775345573257	0.863091037402964\\
59.775345573257	0.863796753705011\\
59.8330089028733	0.863796753705011\\
59.8330089028733	0.864502470007057\\
59.859873773685	0.864502470007057\\
59.859873773685	0.865208186309104\\
59.8683436199083	0.865208186309104\\
59.8683436199083	0.86591390261115\\
59.8823021318005	0.86591390261115\\
59.8823021318005	0.866619618913197\\
59.9716568054259	0.866619618913197\\
59.9716568054259	0.867325335215243\\
59.9897305105748	0.867325335215243\\
59.9897305105748	0.86803105151729\\
59.9944298616884	0.86803105151729\\
59.9944298616884	0.868736767819337\\
60.0026610465535	0.868736767819337\\
60.0026610465535	0.869442484121383\\
60.0027050181198	0.869442484121383\\
60.0027050181198	0.87014820042343\\
60.0027836913238	0.87014820042343\\
60.0027836913238	0.870853916725476\\
60.0349286654599	0.870853916725476\\
60.0349286654599	0.871559633027523\\
60.0451128525056	0.871559633027523\\
60.0451128525056	0.87226534932957\\
60.09257863827	0.87226534932957\\
60.09257863827	0.872971065631616\\
60.0966493877117	0.872971065631616\\
60.0966493877117	0.873676781933663\\
60.0998811105073	0.873676781933663\\
60.0998811105073	0.874382498235709\\
60.1132106501802	0.874382498235709\\
60.1132106501802	0.875088214537756\\
60.1823501453363	0.875088214537756\\
60.1823501453363	0.875793930839802\\
60.1872636154988	0.875793930839802\\
60.1872636154988	0.876499647141849\\
60.2750227332831	0.876499647141849\\
60.2750227332831	0.877205363443896\\
60.3598457736575	0.877205363443896\\
60.3598457736575	0.877911079745942\\
60.3798710690736	0.877911079745942\\
60.3798710690736	0.878616796047989\\
60.3862272995258	0.878616796047989\\
60.3862272995258	0.879322512350035\\
60.6604781059841	0.879322512350035\\
60.6604781059841	0.880028228652082\\
60.6943365139194	0.880028228652082\\
60.6943365139194	0.880733944954128\\
60.784068478223	0.880733944954128\\
60.784068478223	0.881439661256175\\
61.0087109230442	0.881439661256175\\
61.0087109230442	0.882145377558222\\
61.0865274394476	0.882145377558222\\
61.0865274394476	0.882851093860268\\
61.105073272184	0.882851093860268\\
61.105073272184	0.883556810162315\\
61.1285247968193	0.883556810162315\\
61.1285247968193	0.884262526464361\\
61.2271084187023	0.884262526464361\\
61.2271084187023	0.884968242766408\\
61.2378812725373	0.884968242766408\\
61.2378812725373	0.885673959068454\\
61.3721550199287	0.885673959068454\\
61.3721550199287	0.886379675370501\\
61.3814357860338	0.886379675370501\\
61.3814357860338	0.887085391672548\\
61.395819445721	0.887085391672548\\
61.395819445721	0.887791107974594\\
61.4503919474753	0.887791107974594\\
61.4503919474753	0.888496824276641\\
61.5753444800238	0.888496824276641\\
61.5753444800238	0.889202540578687\\
61.5830833881517	0.889202540578687\\
61.5830833881517	0.889908256880734\\
61.6280273153444	0.889908256880734\\
61.6280273153444	0.890613973182781\\
61.6286488104131	0.890613973182781\\
61.6286488104131	0.891319689484827\\
61.6842921725372	0.891319689484827\\
61.6842921725372	0.892025405786874\\
61.9978930534664	0.892025405786874\\
61.9978930534664	0.89273112208892\\
62.0387253366364	0.89273112208892\\
62.0387253366364	0.893436838390967\\
62.0548493996734	0.893436838390967\\
62.0548493996734	0.894142554693013\\
62.0918436722239	0.894142554693013\\
62.0918436722239	0.89484827099506\\
62.1627998866148	0.89484827099506\\
62.1627998866148	0.895553987297107\\
62.2305331565618	0.895553987297107\\
62.2305331565618	0.896259703599153\\
62.23613377273	0.896259703599153\\
62.23613377273	0.8969654199012\\
62.273271390162	0.8969654199012\\
62.273271390162	0.897671136203246\\
62.2899026957322	0.897671136203246\\
62.2899026957322	0.898376852505293\\
62.3209437451988	0.898376852505293\\
62.3209437451988	0.899082568807339\\
62.3290012593087	0.899082568807339\\
62.3290012593087	0.899788285109386\\
62.3322278129186	0.899788285109386\\
62.3322278129186	0.900494001411433\\
62.3546390437278	0.900494001411433\\
62.3546390437278	0.901199717713479\\
62.4172109801659	0.901199717713479\\
62.4172109801659	0.901905434015526\\
62.5508092274482	0.901905434015526\\
62.5508092274482	0.902611150317572\\
62.5672303416432	0.902611150317572\\
62.5672303416432	0.903316866619619\\
62.5750937785175	0.903316866619619\\
62.5750937785175	0.904022582921665\\
62.7701381323105	0.904022582921665\\
62.7701381323105	0.904728299223712\\
62.7708561671819	0.904728299223712\\
62.7708561671819	0.905434015525759\\
62.9489632633218	0.905434015525759\\
62.9489632633218	0.906139731827805\\
62.996785487378	0.906139731827805\\
62.996785487378	0.906845448129852\\
63.0271740494657	0.906845448129852\\
63.0271740494657	0.907551164431898\\
63.041137964385	0.907551164431898\\
63.041137964385	0.908256880733945\\
63.1152583421499	0.908256880733945\\
63.1152583421499	0.908962597035992\\
63.1265792775758	0.908962597035992\\
63.1265792775758	0.909668313338038\\
63.1671459907905	0.909668313338038\\
63.1671459907905	0.910374029640085\\
63.1910800404459	0.910374029640085\\
63.1910800404459	0.911079745942131\\
63.2831296591648	0.911079745942131\\
63.2831296591648	0.911785462244178\\
63.3745734248516	0.911785462244178\\
63.3745734248516	0.912491178546224\\
63.4099890254766	0.912491178546224\\
63.4099890254766	0.913196894848271\\
63.4436814415273	0.913196894848271\\
63.4436814415273	0.913902611150318\\
63.4504089201349	0.913902611150318\\
63.4504089201349	0.914608327452364\\
63.4618893228659	0.914608327452364\\
63.4618893228659	0.915314043754411\\
63.4678125711492	0.915314043754411\\
63.4678125711492	0.916019760056457\\
63.4899387505026	0.916019760056457\\
63.4899387505026	0.916725476358504\\
63.5785078160653	0.916725476358504\\
63.5785078160653	0.917431192660551\\
63.8332404216592	0.917431192660551\\
63.8332404216592	0.918136908962597\\
63.8486286446426	0.918136908962597\\
63.8486286446426	0.918842625264644\\
63.9101469938575	0.918842625264644\\
63.9101469938575	0.91954834156669\\
63.9328967303955	0.91954834156669\\
63.9328967303955	0.920254057868737\\
63.9682253226948	0.920254057868737\\
63.9682253226948	0.920959774170783\\
64.0328128686914	0.920959774170783\\
64.0328128686914	0.92166549047283\\
64.0554203568699	0.92166549047283\\
64.0554203568699	0.922371206774876\\
64.1013731376717	0.922371206774876\\
64.1013731376717	0.923076923076923\\
64.1710806065226	0.923076923076923\\
64.1710806065226	0.92378263937897\\
64.3219090534818	0.92378263937897\\
64.3219090534818	0.924488355681016\\
64.3802027122776	0.924488355681016\\
64.3802027122776	0.925194071983063\\
64.5058654545325	0.925194071983063\\
64.5058654545325	0.925899788285109\\
64.5831206257101	0.925899788285109\\
64.5831206257101	0.926605504587156\\
64.5948771745133	0.926605504587156\\
64.5948771745133	0.927311220889203\\
64.6178803777254	0.927311220889203\\
64.6178803777254	0.928016937191249\\
64.7334218013292	0.928016937191249\\
64.7334218013292	0.928722653493296\\
64.7392139261427	0.928722653493296\\
64.7392139261427	0.929428369795342\\
64.8295462438751	0.929428369795342\\
64.8295462438751	0.930134086097389\\
65.0367826565403	0.930134086097389\\
65.0367826565403	0.930839802399435\\
65.1156222343405	0.930839802399435\\
65.1156222343405	0.931545518701482\\
65.1178693351843	0.931545518701482\\
65.1178693351843	0.932251235003529\\
65.1593223027759	0.932251235003529\\
65.1593223027759	0.932956951305575\\
65.2403787216514	0.932956951305575\\
65.2403787216514	0.933662667607622\\
65.2619820468579	0.933662667607622\\
65.2619820468579	0.934368383909668\\
65.3460063308087	0.934368383909668\\
65.3460063308087	0.935074100211715\\
65.4172068097618	0.935074100211715\\
65.4172068097618	0.935779816513762\\
65.4757215317504	0.935779816513762\\
65.4757215317504	0.936485532815808\\
65.5069212096249	0.936485532815808\\
65.5069212096249	0.937191249117855\\
65.6210341209193	0.937191249117855\\
65.6210341209193	0.937896965419901\\
65.631635922235	0.937896965419901\\
65.631635922235	0.938602681721948\\
65.9974130492892	0.938602681721948\\
65.9974130492892	0.939308398023994\\
66.0391771349545	0.939308398023994\\
66.0391771349545	0.940014114326041\\
66.1621066600209	0.940014114326041\\
66.1621066600209	0.940719830628088\\
66.2093411048786	0.940719830628088\\
66.2093411048786	0.941425546930134\\
66.276265131804	0.941425546930134\\
66.276265131804	0.942131263232181\\
66.2855190978122	0.942131263232181\\
66.2855190978122	0.942836979534227\\
66.2899936816754	0.942836979534227\\
66.2899936816754	0.943542695836274\\
66.3011120919411	0.943542695836274\\
66.3011120919411	0.94424841213832\\
66.407216658263	0.94424841213832\\
66.407216658263	0.944954128440367\\
66.4505569680202	0.944954128440367\\
66.4505569680202	0.945659844742414\\
66.481105319323	0.945659844742414\\
66.481105319323	0.94636556104446\\
66.5379340336781	0.94636556104446\\
66.5379340336781	0.947071277346507\\
66.5884331412698	0.947071277346507\\
66.5884331412698	0.947776993648553\\
66.5916444369053	0.947776993648553\\
66.5916444369053	0.9484827099506\\
66.684973422361	0.9484827099506\\
66.684973422361	0.949188426252646\\
66.8471080620778	0.949188426252646\\
66.8471080620778	0.949894142554693\\
66.9442264665807	0.949894142554693\\
66.9442264665807	0.95059985885674\\
66.9728641978155	0.95059985885674\\
66.9728641978155	0.951305575158786\\
67.2875945271361	0.951305575158786\\
67.2875945271361	0.952011291460833\\
67.4773710725363	0.952011291460833\\
67.4773710725363	0.952717007762879\\
67.4794124239442	0.952717007762879\\
67.4794124239442	0.953422724064926\\
67.4820241126111	0.953422724064926\\
67.4820241126111	0.954128440366973\\
67.499879242236	0.954128440366973\\
67.499879242236	0.954834156669019\\
67.565823881189	0.954834156669019\\
67.565823881189	0.955539872971066\\
67.6122573531593	0.955539872971066\\
67.6122573531593	0.956245589273112\\
67.7136166273372	0.956245589273112\\
67.7136166273372	0.956951305575159\\
67.8431287816002	0.956951305575159\\
67.8431287816002	0.957657021877205\\
67.8981758707115	0.957657021877205\\
67.8981758707115	0.958362738179252\\
68.0858535526378	0.958362738179252\\
68.0858535526378	0.959068454481299\\
68.0956295934124	0.959068454481299\\
68.0956295934124	0.959774170783345\\
68.1000306153203	0.959774170783345\\
68.1000306153203	0.960479887085392\\
68.2266901742207	0.960479887085392\\
68.2266901742207	0.961185603387438\\
68.2942956206437	0.961185603387438\\
68.2942956206437	0.961891319689485\\
68.4901582353256	0.961891319689485\\
68.4901582353256	0.962597035991531\\
68.6036189065062	0.962597035991531\\
68.6036189065062	0.963302752293578\\
68.6181803638288	0.963302752293578\\
68.6181803638288	0.964008468595625\\
68.6434996256034	0.964008468595625\\
68.6434996256034	0.964714184897671\\
68.7440433728985	0.964714184897671\\
68.7440433728985	0.965419901199718\\
68.9419136800282	0.965419901199718\\
68.9419136800282	0.966125617501764\\
69.0002714888233	0.966125617501764\\
69.0002714888233	0.966831333803811\\
69.0825739994081	0.966831333803811\\
69.0825739994081	0.967537050105857\\
69.1295062844262	0.967537050105857\\
69.1295062844262	0.968242766407904\\
69.164701840965	0.968242766407904\\
69.164701840965	0.968948482709951\\
69.1902981276633	0.968948482709951\\
69.1902981276633	0.969654199011997\\
69.2149554722917	0.969654199011997\\
69.2149554722917	0.970359915314044\\
69.2345850379443	0.970359915314044\\
69.2345850379443	0.97106563161609\\
69.430811295125	0.97106563161609\\
69.430811295125	0.971771347918137\\
69.4492645960504	0.971771347918137\\
69.4492645960504	0.972477064220184\\
69.8976338287602	0.972477064220184\\
69.8976338287602	0.97318278052223\\
69.9580500957119	0.97318278052223\\
69.9580500957119	0.973888496824277\\
69.9911517644826	0.973888496824277\\
69.9911517644826	0.974594213126323\\
70.0612632339321	0.974594213126323\\
70.0612632339321	0.97529992942837\\
70.3202519962737	0.97529992942837\\
70.3202519962737	0.976005645730416\\
70.3418587385256	0.976005645730416\\
70.3418587385256	0.976711362032463\\
70.3962799371802	0.976711362032463\\
70.3962799371802	0.97741707833451\\
70.5305076320915	0.97741707833451\\
70.5305076320915	0.978122794636556\\
70.563818316328	0.978122794636556\\
70.563818316328	0.978828510938603\\
70.6304724536154	0.978828510938603\\
70.6304724536154	0.979534227240649\\
70.7560210899268	0.979534227240649\\
70.7560210899268	0.980239943542696\\
70.8577489717198	0.980239943542696\\
70.8577489717198	0.980945659844742\\
71.0649986628853	0.980945659844742\\
71.0649986628853	0.981651376146789\\
71.2067383080306	0.981651376146789\\
71.2067383080306	0.982357092448836\\
71.2443361782689	0.982357092448836\\
71.2443361782689	0.983062808750882\\
71.3105425931286	0.983062808750882\\
71.3105425931286	0.983768525052929\\
71.8409468185106	0.983768525052929\\
71.8409468185106	0.984474241354975\\
71.8527915980683	0.984474241354975\\
71.8527915980683	0.985179957657022\\
72.5013322802536	0.985179957657022\\
72.5013322802536	0.985885673959068\\
73.0208343646677	0.985885673959068\\
73.0208343646677	0.986591390261115\\
73.2131492964396	0.986591390261115\\
73.2131492964396	0.987297106563162\\
73.4682614687011	0.987297106563162\\
73.4682614687011	0.988002822865208\\
73.504928242168	0.988002822865208\\
73.504928242168	0.988708539167255\\
73.9064324738422	0.988708539167255\\
73.9064324738422	0.989414255469301\\
74.1053829118514	0.989414255469301\\
74.1053829118514	0.990119971771348\\
74.2347948465526	0.990119971771348\\
74.2347948465526	0.990825688073395\\
74.4598112071384	0.990825688073395\\
74.4598112071384	0.991531404375441\\
74.8265554630019	0.991531404375441\\
74.8265554630019	0.992237120677488\\
75.0123210293349	0.992237120677488\\
75.0123210293349	0.992942836979534\\
75.1585119157486	0.992942836979534\\
75.1585119157486	0.993648553281581\\
75.5794840060966	0.993648553281581\\
75.5794840060966	0.994354269583627\\
75.8794993916675	0.994354269583627\\
75.8794993916675	0.995059985885674\\
77.4444473809372	0.995059985885674\\
77.4444473809372	0.995765702187721\\
79.5906562539761	0.995765702187721\\
79.5906562539761	0.996471418489767\\
80.2502727977179	0.996471418489767\\
80.2502727977179	0.997177134791814\\
80.2688148031118	0.997177134791814\\
80.2688148031118	0.99788285109386\\
80.5610106212522	0.99788285109386\\
80.5610106212522	0.998588567395907\\
83.0835907174717	0.998588567395907\\
83.0835907174717	0.999294283697953\\
98.1571235743083	0.999294283697953\\
98.1571235743083	1\\
inf	1\\
};
%\addlegendentry{$\text{M}_{\text{gNB}}\text{ = 256, 60 gNB/km}^\text{2}$}

\end{axis}
% \end{tikzpicture}%
